Review and computational comparison of adaptive least-squares finite element schemes

The convergence analysis for least-squares finite element methods led to various adaptive mesh-refinement strategies: Collective marking algorithms driven by the built-in a posteriori error estimator or an alternative explicit residual-based error estimator as well as a separate marking strategy based on the alternative error estimator and an optimal data approximation algorithm. This paper reviews and discusses available convergence results. In addition, all three strategies are investigated empirically for a set of benchmarks examples of second-order elliptic partial differential equations in two spatial dimensions. Particular interest is on the choice of the marking and refinement parameters and the approximation of the given data. The numerical experiments are reproducible using the author's software package octAFEM available on the platform Code Ocean.

==> figures/Approx_LshapeMicrostructure_rho90_optimality_inexact.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % colors for graphs
    \colorlet{colMu}{TUyellow}
    % styles of the convergence graphs
    \pgfplotsset{%
        mu/.style={colMu, mark=diamond*, every mark/.append style={solid,scale=1.1,fill=colMu!60!white}},%
    }
    %
    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.78\textwidth,%
            xlabel           = ndof,%
            ylabel           = {data error \(\mu(\T_\ell)\)},%
            ymin             = 1e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]
        %
        \addlegendimage{mu};
        \addlegendentry{\(\epsilon = 3^{-1}\)};
        \addlegendimage{mu,mark=square*};
        \addlegendentry{\(\epsilon = 3^{-3}\)};
        \addlegendimage{mu,mark=triangle*};
        \addlegendentry{\(\epsilon = 3^{-5}\)};
        \addlegendimage{mu,mark=pentagon*};
        \addlegendentry{\(\epsilon = 3^{-7}\)};

        % EPSILON 3^(-1)
        % data/Approx_LshapeMicrostructure_rho90_1000000dofs_optimality_epsilon3-1.dat
        \addplot+ [mu, forget plot] table [x=ndof, y=mu]
        {
ndof	refinementTime	oscF	mu
6.00000000e+00	0.00000000e+00	3.51364184e-01	4.96903995e-01
2.30000000e+01	2.83220000e-02	9.21284664e-02	3.68513866e-01
8.20000000e+01	3.24350000e-02	3.47222222e-02	2.77777778e-01
1.58000000e+02	3.84870000e-02	2.14042153e-02	2.42161052e-01
3.50000000e+02	1.02782000e-01	9.74389944e-03	1.77864562e-01
8.62000000e+02	2.30114000e-01	3.63133692e-03	1.28049229e-01
1.79000000e+03	4.37112000e-01	1.31109440e-03	9.08103947e-02
3.79800000e+03	8.71205000e-01	4.58754734e-04	6.41186990e-02
7.67000000e+03	1.80385600e+00	1.63042742e-04	4.53719943e-02
1.55660000e+04	3.48001800e+00	5.74945236e-05	3.20710993e-02
3.12140000e+04	5.41905500e+00	2.03538805e-05	2.26818448e-02
6.26620000e+04	1.07517580e+01	7.19150098e-06	1.60370180e-02
1.25414000e+05	2.42071920e+01	2.54340744e-06	1.13404033e-02
2.51070000e+05	5.02234080e+01	8.99083985e-07	8.01869256e-03
5.02238000e+05	1.28791563e+02	3.17900062e-07	5.67013678e-03
1.00472600e+06	3.70074231e+02	1.12390072e-07	4.00936923e-03
        };

        % EPSILON 3^(-3)
        % data/Approx_LshapeMicrostructure_rho90_1000000dofs_optimality_epsilon3-3.dat
        \addplot+ [mu, mark=square*, forget plot] table [x=ndof, y=mu]
        {
ndof	refinementTime	oscF	mu
6.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02
1.46000000e+02	5.22890000e-02	2.63692670e-03	5.96668400e-02
1.70000000e+02	1.13280000e-02	1.39448365e-03	4.46234767e-02
1.94000000e+02	1.20640000e-02	7.42912116e-04	3.36203645e-02
3.38000000e+02	5.05920000e-02	4.15662223e-04	2.86926852e-02
4.50000000e+02	4.44930000e-02	1.82763495e-04	2.33937273e-02
8.74000000e+02	1.48111000e-01	6.63692890e-05	1.58813773e-02
1.44200000e+03	1.94659000e-01	3.11756139e-05	1.21142537e-02
1.85800000e+03	1.49764000e-01	1.70170421e-05	7.76985478e-03
1.97800000e+03	5.87060000e-02	1.09178835e-05	6.29306003e-03
2.05000000e+03	4.74450000e-02	6.16418923e-06	4.46334977e-03
6.64200000e+03	1.53542000e+00	1.27556816e-06	3.59099793e-03
1.41940000e+04	2.52158900e+00	3.98678262e-07	2.89990678e-03
3.87780000e+04	8.33795000e+00	1.26723316e-07	2.07623482e-03
6.49380000e+04	9.35435400e+00	6.66954987e-08	1.49469830e-03
1.29274000e+05	2.47087370e+01	1.96402177e-08	1.05615232e-03
2.64674000e+05	5.48018290e+01	8.98578753e-09	7.48814729e-04
4.84874000e+05	1.05033498e+02	3.94089855e-09	6.55620397e-04
8.47018000e+05	2.63000463e+02	1.82540479e-09	4.37236453e-04
9.65506000e+05	2.11732426e+02	1.03159877e-09	2.82534891e-04
1.00966600e+06	2.15545647e+02	5.31832025e-10	1.97164810e-04
        };

        % EPSILON 3^(-5)
        % data/Approx_LshapeMicrostructure_rho90_1000000dofs_optimality_epsilon3-5.dat
        \addplot+ [mu, mark=triangle*, forget plot] table [x=ndof, y=mu]
        {
ndof	refinementTime	oscF	mu
6.00000000e+00	0.00000000e+00	5.81961178e-03	8.23017390e-03
2.90000000e+02	1.01676000e-01	3.86481185e-05	6.99605675e-03
3.14000000e+02	1.25640000e-02	2.15853518e-05	5.52585005e-03
3.38000000e+02	1.31000000e-02	6.78965269e-06	2.45811684e-03
5.38000000e+02	6.95860000e-02	2.10154569e-06	2.11147940e-03
7.14000000e+02	6.63940000e-02	8.84638666e-07	1.76513925e-03
1.06600000e+03	1.26971000e-01	3.56639248e-07	1.41111043e-03
1.81800000e+03	2.54997000e-01	2.49819874e-07	1.10603177e-03
3.06600000e+03	4.41614000e-01	8.08257191e-08	7.49379182e-04
7.01000000e+03	1.36316400e+00	4.03375644e-08	6.05340904e-04
1.25300000e+04	1.84009200e+00	1.09636596e-08	4.02554970e-04
1.75140000e+04	1.86172200e+00	5.61701537e-09	3.07721627e-04
2.49700000e+04	2.87256500e+00	2.62496874e-09	2.48165458e-04
6.13140000e+04	1.29557600e+01	1.24805900e-09	1.93682507e-04
9.97780000e+04	1.39569510e+01	4.82104285e-10	1.46766049e-04
1.68682000e+05	2.83988590e+01	2.39169706e-10	1.14389242e-04
2.35250000e+05	3.14686540e+01	1.05165955e-10	9.16811893e-05
3.77986000e+05	6.48830690e+01	7.46105540e-11	7.68565514e-05
4.16618000e+05	3.63987790e+01	5.57519496e-11	6.72667086e-05
5.65314000e+05	1.11949391e+02	2.35198129e-11	4.93246227e-05
1.25423400e+06	4.75430029e+02	1.41785255e-11	4.23508355e-05
        };

        % EPSILON 3^(-7)
        % data/Approx_LshapeMicrostructure_rho90_1000000dofs_optimality_epsilon3-7.dat
        \addplot+ [mu, mark=pentagon*, forget plot] table [x=ndof, y=mu]
        {
ndof	refinementTime	oscF	mu
6.00000000e+00	0.00000000e+00	6.46645163e-04	9.14494359e-04
4.34000000e+02	1.67954000e-01	5.57991374e-07	8.08057824e-04
4.58000000e+02	1.67950000e-02	3.34611364e-07	6.85284074e-04
4.82000000e+02	1.56780000e-02	1.10769855e-07	3.20823769e-04
5.54000000e+02	3.65350000e-02	3.23050854e-08	2.64643260e-04
7.30000000e+02	7.35450000e-02	1.29940950e-08	2.12895253e-04
1.65000000e+03	3.25704000e-01	3.54870043e-09	1.18343094e-04
1.77800000e+03	7.05010000e-02	2.42553297e-09	8.39407893e-05
1.82600000e+03	3.73000000e-02	1.59002450e-09	5.97205169e-05
2.11400000e+03	1.18422000e-01	7.85103659e-10	4.23599973e-05
8.71400000e+03	2.19958800e+00	1.36676609e-10	3.58126522e-05
2.16420000e+04	4.35137100e+00	9.18291773e-11	2.80219156e-05
6.14980000e+04	1.37193780e+01	9.90043878e-12	2.07627250e-05
9.18500000e+04	1.09778750e+01	5.91963024e-12	1.41177518e-05
1.35874000e+05	1.81464090e+01	3.26199088e-12	1.11908469e-05
2.58000000e+05	4.74181400e+01	1.57484561e-12	9.48223307e-06
3.38104000e+05	3.61980360e+01	8.56463321e-13	8.09036323e-06
5.28176000e+05	8.87873940e+01	4.96277338e-13	6.84238328e-06
9.46722000e+05	2.99138892e+02	3.11717261e-13	5.18360105e-06
1.68905800e+06	8.58389470e+02	7.82226825e-14	3.73456282e-06
        };
        %
        \drawslopetriangle[ST1]{0.5}{1e4}{7e-3}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Approx_Waterfall_rho80_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6cm,%
        xmin=-0.1, xmax=1.1,%
        ymin=-0.1, ymax=1.1,%
        font=\footnotesize,%
        point meta min=-3.31132995,%
        point meta max=-1.20411998,%
        % point meta min=3.452e-04,%
        % point meta max=2.762e-03,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]

        \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1]
        {figures/Approx_Waterfall_rho80_1000000dofs_mesh_Adaptivity.png};
    \end{axis}
\end{tikzpicture}



==> figures/Diffusion_Kellogg_LS_adap70_col.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errL2Sigma/.style={%
            mark=triangle*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errGradU/.style={%
            mark=pentagon*,%
            every mark/.append style={%
                solid,%
                scale=0.9,%
            }%
        },%
        errL2U/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = estimators,%
            ymin             = 1e-5,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                at             = {(-0.18,-0.08)},
                anchor         = south west,
                legend columns = 1,
                font           = \footnotesize
            }%
        ]

        % COLLECTIVE
        % data/Diffusion_Kellogg_LS_adap70_col_100000dofs_error.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.29918000e-01	7.50000000e-05	3.79440000e-02	1.67937000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	9.20000000e-04	4.14060000e-02	8.50000000e-05	5.22480000e-02	2.62596000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.50000000e+01	2.64400000e-03	5.85420000e-02	1.41000000e-04	6.71940000e-02	3.91117000e-01	2.37682398e+01	4.44722749e-03	2.37682297e+01	2.14461684e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13515355e+00	1.13515355e+00	3.14891485e-02	1.13471671e+00	3.40269970e-01	3.38809808e-01	3.14891485e-02	9.71514363e-01	2.87454710e-02	9.71089005e-01
6.70000000e+01	1.14400000e-03	5.40360000e-02	1.89000000e-04	6.61770000e-02	5.12663000e-01	1.99994572e+01	3.84301184e-03	1.99994454e+01	2.14453744e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06116748e+00	1.06116748e+00	2.76399326e-02	1.06080746e+00	3.46155432e-01	3.45050166e-01	2.76399326e-02	8.85582562e-01	2.40641431e-02	8.85255551e-01
1.21000000e+02	4.58400000e-03	6.23050000e-02	2.24000000e-04	8.28510000e-02	6.62627000e-01	1.85772451e+01	2.87714062e-03	1.85772326e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.89343582e-01	9.89343582e-01	2.48732482e-02	9.89030861e-01	3.36930364e-01	3.36011000e-01	2.48732482e-02	8.15596720e-01	2.05803525e-02	8.15337021e-01
1.37000000e+02	1.72500000e-03	6.71080000e-02	2.48000000e-04	1.01496000e-01	8.33204000e-01	1.62536130e+01	2.62976845e-03	1.62535987e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.39489585e-01	9.39489585e-01	2.22344052e-02	9.39226443e-01	3.42238534e-01	3.41515513e-01	2.22344052e-02	7.56164300e-01	1.76995517e-02	7.55957125e-01
1.85000000e+02	4.19700000e-03	6.44620000e-02	3.92000000e-04	1.09852000e-01	1.01210700e+00	1.56219777e+01	2.53253981e-03	1.56219627e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.85428511e-01	8.85428511e-01	2.01950303e-02	8.85198175e-01	3.31682000e-01	3.31066625e-01	2.01950303e-02	7.06660033e-01	1.54950155e-02	7.06490132e-01
2.05000000e+02	2.03700000e-03	6.48220000e-02	4.67000000e-04	1.17984000e-01	1.19741700e+00	1.38775975e+01	2.42745979e-03	1.38775807e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.47738515e-01	8.47738515e-01	1.84789021e-02	8.47537090e-01	3.36434015e-01	3.35926147e-01	1.84789021e-02	6.60715115e-01	1.37027176e-02	6.60573008e-01
2.49000000e+02	3.73900000e-03	6.95790000e-02	5.40000000e-04	1.30107000e-01	1.40138200e+00	1.35456103e+01	2.34021408e-03	1.35455931e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.03699281e-01	8.03699281e-01	1.68444455e-02	8.03522743e-01	3.24884362e-01	3.24447397e-01	1.68444455e-02	6.23067063e-01	1.22618142e-02	6.22946397e-01
2.73000000e+02	2.41300000e-03	7.41040000e-02	6.28000000e-04	1.36943000e-01	1.61547000e+00	1.21539709e+01	2.27604982e-03	1.21539518e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.73905554e-01	7.73905554e-01	1.56589232e-02	7.73747119e-01	3.29131808e-01	3.28759099e-01	1.56589232e-02	5.86033063e-01	1.10580789e-02	5.85928724e-01
3.17000000e+02	3.65300000e-03	7.82800000e-02	6.87000000e-04	1.56459000e-01	1.85454900e+00	1.18911402e+01	2.20217508e-03	1.18911207e+01	2.14333475e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.35881942e-01	7.35881942e-01	1.44360499e-02	7.35740330e-01	3.16906493e-01	3.16577519e-01	1.44360499e-02	5.55489972e-01	1.01728266e-02	5.55396816e-01
3.45000000e+02	2.68400000e-03	7.69540000e-02	6.02000000e-04	1.51525000e-01	2.08631400e+00	1.06899730e+01	2.16506732e-03	1.06899513e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.11199995e-01	7.11199995e-01	1.36826386e-02	7.11068364e-01	3.20711788e-01	3.20419782e-01	1.36826386e-02	5.24230655e-01	9.41538570e-03	5.24146097e-01
3.85000000e+02	3.32000000e-03	7.26780000e-02	7.29000000e-04	1.59660000e-01	2.32270100e+00	1.06216215e+01	2.09595967e-03	1.06215997e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.78687749e-01	6.78687749e-01	1.25524015e-02	6.78571660e-01	3.08059623e-01	3.07803782e-01	1.25524015e-02	5.00349943e-01	8.67886364e-03	5.00274667e-01
6.01000000e+02	1.77530000e-02	7.76370000e-02	1.24500000e-03	2.11021000e-01	2.63035700e+00	9.50077213e+00	8.51206631e-04	9.50076868e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.47376217e-01	6.47376217e-01	1.12146644e-02	6.47279073e-01	2.95386866e-01	2.95173901e-01	1.12146644e-02	4.72936002e-01	7.26088582e-03	4.72880262e-01
6.77000000e+02	5.28200000e-03	8.38360000e-02	1.37800000e-03	2.41868000e-01	2.96272100e+00	9.54008515e+00	8.11537802e-04	9.54008171e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.22532324e-01	6.22532324e-01	1.04162778e-02	6.22445174e-01	2.90313839e-01	2.90126914e-01	1.04162778e-02	4.49797420e-01	6.61929663e-03	4.49748712e-01
7.53000000e+02	6.26900000e-03	7.47970000e-02	1.30400000e-03	2.43594000e-01	3.28868500e+00	8.51586717e+00	7.76108620e-04	8.51586332e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.98887320e-01	5.98887320e-01	9.65550073e-03	5.98809480e-01	2.84416256e-01	2.84252314e-01	9.65550066e-03	4.28449225e-01	6.04609963e-03	4.28406563e-01
9.01000000e+02	1.19400000e-02	9.91510000e-02	1.91400000e-03	3.28900000e-01	3.73059000e+00	8.44599885e+00	7.07249960e-04	8.44599498e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.75772682e-01	5.75772682e-01	9.03578026e-03	5.75701777e-01	2.78561948e-01	2.78415362e-01	9.03578006e-03	4.07461528e-01	5.50680485e-03	4.07424315e-01
9.73000000e+02	5.47700000e-03	8.33310000e-02	2.03600000e-03	2.97853000e-01	4.11928700e+00	7.59494074e+00	6.84629393e-04	7.59493644e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.54918821e-01	5.54918821e-01	8.41269398e-03	5.54855048e-01	2.72560853e-01	2.72430991e-01	8.41269350e-03	3.89396472e-01	5.06586552e-03	3.89363519e-01
1.18100000e+03	1.60830000e-02	8.70010000e-02	1.85200000e-03	3.34035000e-01	4.55825800e+00	7.52709198e+00	6.39700022e-04	7.52708764e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.33539603e-01	5.33539603e-01	7.74973196e-03	5.33483317e-01	2.66011549e-01	2.65898638e-01	7.74973150e-03	3.70639346e-01	4.63247566e-03	3.70610396e-01
1.25300000e+03	5.85900000e-03	9.31510000e-02	2.94900000e-03	3.56059000e-01	5.01627600e+00	6.79122422e+00	6.23725270e-04	6.79121941e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.14806836e-01	5.14806836e-01	7.23316649e-03	5.14756020e-01	2.59989971e-01	2.59889335e-01	7.23316620e-03	3.54997251e-01	4.28611813e-03	3.54971376e-01
1.43700000e+03	1.30300000e-02	9.56720000e-02	3.07200000e-03	4.01752000e-01	5.52980200e+00	6.81715442e+00	6.09373055e-04	6.81714963e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.96540637e-01	4.96540637e-01	6.75684956e-03	4.96494662e-01	2.54149515e-01	2.54059680e-01	6.75684820e-03	3.39608038e-01	3.97249310e-03	3.39584804e-01
1.51300000e+03	5.71600000e-03	9.24920000e-02	2.47100000e-03	4.04272000e-01	6.03475300e+00	6.17198388e+00	5.96868665e-04	6.17197859e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.79536515e-01	4.79536515e-01	6.32328917e-03	4.79494823e-01	2.48179277e-01	2.48098709e-01	6.32328633e-03	3.25876985e-01	3.69675327e-03	3.25856016e-01
1.71300000e+03	1.50690000e-02	1.02503000e-01	3.50800000e-03	4.69499000e-01	6.62533200e+00	6.16406320e+00	5.85043139e-04	6.16405790e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.62738466e-01	4.62738466e-01	5.94828239e-03	4.62700233e-01	2.42649204e-01	2.42576286e-01	5.94827094e-03	3.11870189e-01	3.47099562e-03	3.11850873e-01
1.78500000e+03	1.15450000e-02	9.68960000e-02	3.86300000e-03	4.97574000e-01	7.23521000e+00	5.59760072e+00	5.75303577e-04	5.59759489e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.47273602e-01	4.47273602e-01	5.58411676e-03	4.47238743e-01	2.36799621e-01	2.36733770e-01	5.58412826e-03	2.99797407e-01	3.25134211e-03	2.99779776e-01
2.01700000e+03	1.76420000e-02	9.86070000e-02	3.59200000e-03	5.13861000e-01	7.86891200e+00	5.60120661e+00	5.66142806e-04	5.60120078e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.31715711e-01	4.31715711e-01	5.23942268e-03	4.31683916e-01	2.31060276e-01	2.31000866e-01	5.23935526e-03	2.87255315e-01	3.04158024e-03	2.87239212e-01
2.10100000e+03	6.84000000e-03	1.08977000e-01	4.27600000e-03	5.95448000e-01	8.58445300e+00	5.09146242e+00	5.58558134e-04	5.09145601e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.17664464e-01	4.17664464e-01	4.93478646e-03	4.17635311e-01	2.25523435e-01	2.25469437e-01	4.93486572e-03	2.76570023e-01	2.86776332e-03	2.76555155e-01
2.33700000e+03	1.71030000e-02	1.02547000e-01	4.53800000e-03	6.05621000e-01	9.31426200e+00	5.15011590e+00	5.51867764e-04	5.15010959e+00	8.04137290e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.03428817e-01	4.03428817e-01	4.67855480e-03	4.03401688e-01	2.19169688e-01	2.19119750e-01	4.67837551e-03	2.65541897e-01	2.78119596e-03	2.65527332e-01
2.44100000e+03	8.12300000e-03	1.05193000e-01	5.16100000e-03	6.22772000e-01	1.00555110e+01	4.67930353e+00	5.45817464e-04	4.67929658e+00	8.04137290e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.90499990e-01	3.90499990e-01	4.42028923e-03	3.90474971e-01	2.14229172e-01	2.14183575e-01	4.41980517e-03	2.55959042e-01	2.64028882e-03	2.55945424e-01
2.74900000e+03	2.26170000e-02	1.16176000e-01	5.43300000e-03	6.87408000e-01	1.08871450e+01	4.75702888e+00	5.39373716e-04	4.75702205e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.77720443e-01	3.77720443e-01	4.19180086e-03	3.77697183e-01	2.06726181e-01	2.06683692e-01	4.19112196e-03	2.46492460e-01	2.52259561e-03	2.46479551e-01
2.90100000e+03	1.10140000e-02	1.21846000e-01	5.34200000e-03	7.43408000e-01	1.17687550e+01	4.31654087e+00	5.33881006e-04	4.31653334e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.65710341e-01	3.65710341e-01	3.97327381e-03	3.65688756e-01	1.98779389e-01	1.98739719e-01	3.97111368e-03	2.37768205e-01	2.40956422e-03	2.37755995e-01
3.32100000e+03	2.68560000e-02	1.20595000e-01	6.64800000e-03	7.97015000e-01	1.27198690e+01	4.35738835e+00	5.29535830e-04	4.35738090e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.53719537e-01	3.53719537e-01	3.77770900e-03	3.53699364e-01	1.90675837e-01	1.90638480e-01	3.77420665e-03	2.28847980e-01	2.31099160e-03	2.28836311e-01
3.49300000e+03	2.28260000e-02	1.25360000e-01	7.60800000e-03	8.44924000e-01	1.37205870e+01	3.96290611e+00	5.07135917e-04	3.96289792e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.42404764e-01	3.42404764e-01	3.66640642e-03	3.42385134e-01	1.84018596e-01	1.83982286e-01	3.65540936e-03	2.20768307e-01	2.19301364e-03	2.20757414e-01
3.99300000e+03	3.23270000e-02	1.33058000e-01	9.57400000e-03	9.54783000e-01	1.48503290e+01	4.00877726e+00	4.99083890e-04	4.00876916e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.31090953e-01	3.31090953e-01	3.51307955e-03	3.31072315e-01	1.78502478e-01	1.78468156e-01	3.50027460e-03	2.12481895e-01	2.09474073e-03	2.12471569e-01
4.12500000e+03	8.90800000e-03	1.32212000e-01	8.82300000e-03	9.86638000e-01	1.59869100e+01	3.65473388e+00	4.95860893e-04	3.65472500e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.20919919e-01	3.20919919e-01	3.36096159e-03	3.20902319e-01	1.70272396e-01	1.70239633e-01	3.34004537e-03	2.05453626e-01	2.01771530e-03	2.05443718e-01
4.80100000e+03	4.30440000e-02	1.41034000e-01	8.06700000e-03	1.09164100e+00	1.72706960e+01	4.21386338e+00	4.92233034e-04	4.21385568e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.09698703e-01	3.09698703e-01	3.22992328e-03	3.09681860e-01	1.66305148e-01	1.66274630e-01	3.18582620e-03	1.98995009e-01	1.87171042e-03	1.98986207e-01
% 4.82500000e+03	2.21200000e-03	1.34871000e-01	1.02040000e-02	1.12595700e+00	1.85439400e+01	4.55051909e+00	4.89195085e-04	4.55051196e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.97437160e-01	2.97437160e-01	3.09091623e-03	2.97421099e-01	1.66217256e-01	1.66189942e-01	3.01321810e-03	1.98841195e-01	1.74048295e-03	1.98833578e-01
% 4.86500000e+03	3.18700000e-03	1.33267000e-01	1.06990000e-02	1.09981700e+00	1.97909100e+01	7.55959826e+00	4.82490384e-04	7.55959397e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.66787077e-01	2.66787077e-01	2.62434186e-03	2.66774169e-01	1.65473218e-01	1.65452341e-01	2.62844525e-03	2.45736106e-01	1.50324068e-03	2.45731508e-01
% 4.87300000e+03	1.11100000e-03	1.42757000e-01	9.22600000e-03	1.09930900e+00	2.10433130e+01	2.42593615e+00	4.81300940e-04	2.42592278e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.61693757e-01	2.61693757e-01	2.64574909e-03	2.61680382e-01	2.46897566e-01	2.46884190e-01	2.56994361e-03	1.20100903e-01	1.49384746e-03	1.20091612e-01
% 6.70900000e+03	1.23110000e-01	1.61996000e-01	1.33390000e-02	1.44224300e+00	2.27840010e+01	1.10156052e+00	4.64849086e-04	1.10153107e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.30236169e-01	1.30236169e-01	2.02955693e-03	1.30220354e-01	2.58950675e-01	2.58944937e-01	1.72387477e-03	1.51395160e-01	1.60024195e-03	1.51386703e-01
% 1.07410000e+04	2.57581000e-01	2.16667000e-01	2.55660000e-02	2.21433200e+00	2.54981470e+01	8.58970346e-01	1.05298299e-04	8.58949521e-01	5.98030311e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.08454527e-01	1.08454527e-01	1.30182137e-03	1.08446714e-01	2.59530402e-01	2.59529400e-01	7.21345925e-04	1.45949360e-01	1.08317172e-03	1.45945341e-01
% 1.77170000e+04	4.54883000e-01	2.84843000e-01	4.68380000e-02	3.62091200e+00	2.99056230e+01	6.47683604e-01	9.91620694e-05	6.47656595e-01	5.91409026e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29515064e-02	8.29515064e-02	1.66007207e-03	8.29348936e-02	2.21180903e-01	2.21179946e-01	6.50734844e-04	1.52658689e-01	1.10032155e-03	1.52654723e-01
% 2.87770000e+04	7.42783000e-01	3.62438000e-01	6.79640000e-02	5.76588700e+00	3.68446950e+01	5.15515457e-01	3.05010604e-05	5.15508910e-01	2.59798531e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.02960449e-02	7.02960449e-02	2.49177569e-03	7.02518682e-02	1.87329536e-01	1.87329288e-01	3.04347237e-04	1.51345494e-01	1.03813621e-03	1.51341934e-01
% 4.53730000e+04	1.04561900e+00	5.70022000e-01	1.31349000e-01	8.98983200e+00	4.75815170e+01	3.93538173e-01	1.49935084e-05	3.93530519e-01	2.45430286e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53689244e-02	5.53689244e-02	2.20868434e-03	5.53248543e-02	1.76654634e-01	1.76654525e-01	1.96138242e-04	1.53749835e-01	1.06347290e-03	1.53746157e-01
% 7.17770000e+04	1.84570900e+00	8.54332000e-01	2.10785000e-01	1.38961440e+01	6.43884870e+01	3.21140322e-01	8.19526426e-06	3.21136597e-01	1.54666210e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.47555015e-02	4.47555015e-02	3.69220357e-03	4.46029433e-02	1.76793653e-01	1.76793604e-01	1.31514915e-04	1.54130238e-01	1.06776537e-03	1.54126539e-01
% 1.11085000e+05	2.51658800e+00	1.26368600e+00	3.18243000e-01	2.15655230e+01	9.00525270e+01	2.60112469e-01	4.59319916e-06	2.60110863e-01	9.14029304e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.83286384e-02	3.83286384e-02	4.71867389e-03	3.80370692e-02	1.76528237e-01	1.76528213e-01	9.10593566e-05	1.54165339e-01	1.07627909e-03	1.54161582e-01
        }\tablecollective;

        \addlegendimage{eta,collective};
        \addlegendentry{\(\eta_\textup{C}\)};
        \addlegendimage{resDiv,collective};
        \addlegendentry{\(\Vert f + \ddiv p_\ell \Vert_{L^2}\)};
        \addlegendimage{resL2,collective};
        \addlegendentry{\(\Vert p_\ell / \sqrt a - \sqrt a \nabla u_\ell \Vert_{L^2}\)};
        \addlegendimage{errL2Sigma,collective};
        \addlegendentry{\(\Vert (p - p_\ell) / \sqrt a \Vert_{L^2}\)};
        \addlegendimage{errGradU,collective};
        \addlegendentry{\(\Vert \sqrt a \nabla(u - u_\ell) \Vert_{L^2}\)};
        \addlegendimage{errL2U,collective};
        \addlegendentry{\(\Vert u - u_\ell \Vert_{L^2}\)};
        %

        % Plot data
        \addplot+ [eta, collective, forget plot]
        table [x=ndof, y=eta]
        {\tablecollective};

        \addplot+ [resDiv, collective, forget plot]
        table [x=ndof, y=resDiv]
        {\tablecollective};
        \addplot+ [resL2, collective, forget plot]
        table [x=ndof, y=resL2]
        {\tablecollective};

        \addplot+ [errL2Sigma, collective, forget plot]
        table [x=ndof, y=errL2Sigma]
        {\tablecollective};

        \addplot+ [errGradU, collective, forget plot]
        table [x=ndof, y=errGradU]
        {\tablecollective};

        \addplot+ [errL2U, collective, forget plot]
        table [x=ndof, y=errL2U]
        {\tablecollective};

        \drawslopetriangle[ST1]{0.9}{8e2}{4e-4}
        \drawswappedslopetriangle[ST2]{0.5}{3.5e3}{3e1}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Diffusion_Kellogg_LS_adap70_col_adaptivity.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
	point meta min=-6.02059991,%
        point meta max=-6.02059991e-01,%
        % point meta min=1.349e-06,%
        % point meta max=2.5e-01,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Diffusion_Kellogg_LS_adap70_col_10000000dofs_error_Adaptivity.png};
    \end{axis}
\end{tikzpicture}



==> figures/Diffusion_Kellogg_LS_adap70_comparison_efficiency.tex <==
\begin{tikzpicture}
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errL2Sigma/.style={%
            mark=triangle*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errGradU/.style={%
            mark=pentagon*,%
            every mark/.append style={%
                solid,%
                scale=0.9,%
            }%
        },%
        errL2U/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %
    % Efficiency indices
    %
    \pgfplotstableset{%
        create on use/effEta/.style={%
            create col/expr={%
                \thisrow{eta} / sqrt(\thisrow{errSigma}^2 +
                \thisrow{errGradU}^2 + \thisrow{oscDb}^2)
                }
        },
        create on use/effEtaMu/.style={%
            create col/expr={%
                sqrt(\thisrow{eta}^2 + \thisrow{mu}^2)
                / sqrt(\thisrow{errSigma}^2 +
                \thisrow{errGradU}^2 + \thisrow{oscDb}^2)
                }
        },
        create on use/effRes/.style={%
            create col/expr={%
                sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)
                / sqrt(\thisrow{errSigma}^2 +
                \thisrow{errGradU}^2 + \thisrow{oscDb}^2)
            }
        }
    }

    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = efficiency indices,%
            % ymax             = 3,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Diffusion_Kellogg_LS_adap70_nat_100000dofs_error.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.23872000e-01	7.60000000e-05	3.89480000e-02	1.62896000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	9.20000000e-04	4.27130000e-02	8.90000000e-05	4.93040000e-02	2.55922000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
4.90000000e+01	2.23500000e-03	5.07960000e-02	1.35000000e-04	6.71810000e-02	3.76269000e-01	2.42205817e+01	4.48299738e-03	2.42205718e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13751560e+00	1.13751560e+00	3.16896030e-02	1.13707411e+00	3.40565211e-01	3.39087646e-01	3.16896030e-02	9.73677405e-01	2.86389890e-02	9.73256132e-01
6.30000000e+01	1.41400000e-03	5.59740000e-02	1.54000000e-04	7.21690000e-02	5.05980000e-01	2.02396272e+01	3.86518756e-03	2.02396154e+01	2.14644564e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06285342e+00	1.06285342e+00	2.77681166e-02	1.06249062e+00	3.46347214e-01	3.45232276e-01	2.77681166e-02	8.87168921e-01	2.39959078e-02	8.86844344e-01
1.11000000e+02	4.12900000e-03	7.70740000e-02	2.57000000e-04	9.79080000e-02	6.85348000e-01	1.89323847e+01	2.88155379e-03	1.89323723e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.91921713e-01	9.91921713e-01	2.47607114e-02	9.91612622e-01	3.37046764e-01	3.36136026e-01	2.47607114e-02	8.18494164e-01	2.04098019e-02	8.18239657e-01
1.45000000e+02	3.31500000e-03	7.60500000e-02	3.03000000e-04	1.03699000e-01	8.68715000e-01	1.60941789e+01	2.61808957e-03	1.60941644e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.38704398e-01	9.38704398e-01	2.22547931e-02	9.38440553e-01	3.42234765e-01	3.41510408e-01	2.22547931e-02	7.55189266e-01	1.77082195e-02	7.54981620e-01
2.23000000e+02	6.43600000e-03	8.36570000e-02	3.81000000e-04	1.29165000e-01	1.08835400e+00	1.54852866e+01	1.71057736e-03	1.54852812e+01	1.27894810e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.83657403e-01	8.83657403e-01	1.99159824e-02	8.83432940e-01	3.30332837e-01	3.29731917e-01	1.99159824e-02	7.04785947e-01	1.52229324e-02	7.04621525e-01
3.21000000e+02	8.10500000e-03	7.59500000e-02	6.72000000e-04	1.60827000e-01	1.33390800e+00	1.31167471e+01	1.15578533e-03	1.31167446e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.37664286e-01	8.37664286e-01	1.84142417e-02	8.37461862e-01	3.25026869e-01	3.24504825e-01	1.84142417e-02	6.57645020e-01	1.31457345e-02	6.57513621e-01
4.65000000e+02	1.09160000e-02	7.54700000e-02	7.22000000e-04	1.83390000e-01	1.60440600e+00	1.30193511e+01	9.82811787e-04	1.30193486e+01	8.04321273e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.96225960e-01	7.96225960e-01	1.65197005e-02	7.96054570e-01	3.19601649e-01	3.19174425e-01	1.65197005e-02	6.15981446e-01	1.17221497e-02	6.15869899e-01
6.13000000e+02	1.22900000e-02	7.81490000e-02	9.76000000e-04	2.23285000e-01	1.91910600e+00	1.07352063e+01	9.32915406e-04	1.07352033e+01	8.04270027e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.57848432e-01	7.57848432e-01	1.54965947e-02	7.57689977e-01	3.15837126e-01	3.15456725e-01	1.54965947e-02	5.76482138e-01	1.06755829e-02	5.76383282e-01
8.69000000e+02	2.01620000e-02	8.28950000e-02	1.61800000e-03	3.03106000e-01	2.32688700e+00	1.07953270e+01	8.18378507e-04	1.07953239e+01	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.23590423e-01	7.23590423e-01	1.43079942e-02	7.23448949e-01	3.09628258e-01	3.09297493e-01	1.43079942e-02	5.43088564e-01	9.69641043e-03	5.43001996e-01
1.21700000e+03	2.67820000e-02	9.26930000e-02	1.97800000e-03	3.62312000e-01	2.81065200e+00	9.18615603e+00	7.53128271e-04	9.18615248e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.92391966e-01	6.92391966e-01	1.32420051e-02	6.92265328e-01	3.04197847e-01	3.03909492e-01	1.32420051e-02	5.12787299e-01	8.74724663e-03	5.12712688e-01
1.66100000e+03	4.24930000e-02	1.05885000e-01	3.58300000e-03	4.56376000e-01	3.41898900e+00	9.27428228e+00	7.38816946e-04	9.27427960e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.63166486e-01	6.63166486e-01	1.22721617e-02	6.63052926e-01	2.98351024e-01	2.98098520e-01	1.22721617e-02	4.84957900e-01	8.02281650e-03	4.84891534e-01
2.30100000e+03	4.70940000e-02	1.07879000e-01	4.94500000e-03	6.03269000e-01	4.18217600e+00	7.94267635e+00	6.60178505e-04	7.94267323e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.36304698e-01	6.36304698e-01	1.13851738e-02	6.36202834e-01	2.92622749e-01	2.92401182e-01	1.13851738e-02	4.59764420e-01	7.33228803e-03	4.59705949e-01
3.04900000e+03	5.04180000e-02	1.11612000e-01	6.81000000e-03	7.62596000e-01	5.11361200e+00	8.12708924e+00	6.41178633e-04	8.12708618e+00	7.01886035e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.11035157e-01	6.11035157e-01	1.05450842e-02	6.10944159e-01	2.86254581e-01	2.86060284e-01	1.05450842e-02	4.36781393e-01	6.70890990e-03	4.36729866e-01
4.15300000e+03	7.79090000e-02	1.40538000e-01	7.40800000e-03	9.85411000e-01	6.32487800e+00	7.00001897e+00	6.16527574e-04	7.00001542e+00	7.01875727e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.87237478e-01	5.87237478e-01	9.81122524e-03	5.87155512e-01	2.79784956e-01	2.79612878e-01	9.81122512e-03	4.15515109e-01	6.15623367e-03	4.15469501e-01
5.62500000e+03	1.08222000e-01	1.43826000e-01	1.36380000e-02	1.25640900e+00	7.84697300e+00	7.20339878e+00	5.98239330e-04	7.20339534e+00	7.01870748e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.64677697e-01	5.64677697e-01	9.14974253e-03	5.64603563e-01	2.73108715e-01	2.72955403e-01	9.14974229e-03	3.95777212e-01	5.67070147e-03	3.95736585e-01
7.57700000e+03	1.27089000e-01	1.59840000e-01	1.65190000e-02	1.60989800e+00	9.76031900e+00	6.22840462e+00	6.38631164e-04	6.22840066e+00	6.98996503e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.43061997e-01	5.43061997e-01	8.56806140e-03	5.42994402e-01	2.65961292e-01	2.65823244e-01	8.56806027e-03	3.77380658e-01	5.24110070e-03	3.77344262e-01
1.01450000e+04	1.96855000e-01	1.94623000e-01	2.11350000e-02	2.20067000e+00	1.23736020e+01	6.44395806e+00	4.73964693e-04	6.44395530e+00	5.94637835e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.22520762e-01	5.22520762e-01	7.85076718e-03	5.22461781e-01	2.59063143e-01	2.58944159e-01	7.85076581e-03	3.59989780e-01	4.80532301e-03	3.59957706e-01
1.34090000e+04	2.16092000e-01	2.44101000e-01	3.10470000e-02	2.67968600e+00	1.55445280e+01	5.58083464e+00	2.41443885e-04	5.58083147e+00	5.94629718e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.02996654e-01	5.02996654e-01	7.10981740e-03	5.02946403e-01	2.52314386e-01	2.52214194e-01	7.10981443e-03	3.43705908e-01	4.25004931e-03	3.43679630e-01
1.75210000e+04	2.83308000e-01	3.10671000e-01	4.95090000e-02	3.58903000e+00	1.97770460e+01	5.80019628e+00	2.03227067e-04	5.80019323e+00	5.94624610e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.84565360e-01	4.84565360e-01	6.57468087e-03	4.84520755e-01	2.45660274e-01	2.45572278e-01	6.57467411e-03	3.28649595e-01	3.89544744e-03	3.28626508e-01
2.27770000e+04	3.65397000e-01	3.33604000e-01	6.15390000e-02	4.57983400e+00	2.51174200e+01	5.04293310e+00	1.90482773e-04	5.04292959e+00	5.94623531e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.66965266e-01	4.66965266e-01	6.12407036e-03	4.66925107e-01	2.39087998e-01	2.39009554e-01	6.12406229e-03	3.14480783e-01	3.59660016e-03	3.14460215e-01
2.94090000e+04	4.59790000e-01	3.81525000e-01	7.01030000e-02	5.90418900e+00	3.19330270e+01	5.25690612e+00	1.35194574e-04	5.25690540e+00	2.74490379e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.50071761e-01	4.50071761e-01	5.64532663e-03	4.50036355e-01	2.32482463e-01	2.32413912e-01	5.64529864e-03	3.01054098e-01	3.27714179e-03	3.01036261e-01
3.76090000e+04	5.92942000e-01	4.96520000e-01	1.09127000e-01	7.51538600e+00	4.06470020e+01	4.57981509e+00	1.26323708e-04	4.57981426e+00	2.74486918e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.33976070e-01	4.33976070e-01	5.26549770e-03	4.33944126e-01	2.26064483e-01	2.26003155e-01	5.26542539e-03	2.88481605e-01	3.02962955e-03	2.88465696e-01
4.77170000e+04	6.31074000e-01	6.06181000e-01	1.32766000e-01	9.33953900e+00	5.13565620e+01	4.78547667e+00	1.11100220e-04	4.78547596e+00	2.59556924e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.18498665e-01	4.18498665e-01	4.88492653e-03	4.18470154e-01	2.19702588e-01	2.19648277e-01	4.88480398e-03	2.76546883e-01	2.79197739e-03	2.76532789e-01
5.98730000e+04	7.83430000e-01	7.05929000e-01	1.65062000e-01	1.17155980e+01	6.47265810e+01	4.17765504e+00	9.38489823e-05	4.17765423e+00	2.59554123e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.03667526e-01	4.03667526e-01	4.53495786e-03	4.03642052e-01	2.13455312e-01	2.13407137e-01	4.53478813e-03	2.65262113e-01	2.56163758e-03	2.65249743e-01
7.47170000e+04	1.02196900e+00	9.30101000e-01	1.89700000e-01	1.46559730e+01	8.15243240e+01	4.37414281e+00	8.67276224e-05	4.37414222e+00	2.27401553e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.89484396e-01	3.89484396e-01	4.22621958e-03	3.89461467e-01	2.06454771e-01	2.06411528e-01	4.22535371e-03	2.54600587e-01	2.37392910e-03	2.54589519e-01
9.24770000e+04	1.11899200e+00	1.11099000e+00	2.57647000e-01	1.81971890e+01	1.02209142e+02	3.82413452e+00	7.49076057e-05	3.82413394e+00	2.10882055e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.75823429e-01	3.75823429e-01	3.93433770e-03	3.75802835e-01	2.00849926e-01	2.00811423e-01	3.93259530e-03	2.44485189e-01	2.19517986e-03	2.44475334e-01
1.13737000e+05	1.43218100e+00	1.30230800e+00	3.28248000e-01	2.21086670e+01	1.27380546e+02	4.01051611e+00	6.16411715e-05	4.01051555e+00	2.10880903e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.62685183e-01	3.62685183e-01	3.65882794e-03	3.62666727e-01	1.92765290e-01	1.92730621e-01	3.65579015e-03	2.34844478e-01	2.02635277e-03	2.34835735e-01
        }\tablenatural;

        % COLLECTIVE
        % data/Diffusion_Kellogg_LS_adap70_col_100000dofs_error.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.29918000e-01	7.50000000e-05	3.79440000e-02	1.67937000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	9.20000000e-04	4.14060000e-02	8.50000000e-05	5.22480000e-02	2.62596000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.50000000e+01	2.64400000e-03	5.85420000e-02	1.41000000e-04	6.71940000e-02	3.91117000e-01	2.37682398e+01	4.44722749e-03	2.37682297e+01	2.14461684e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13515355e+00	1.13515355e+00	3.14891485e-02	1.13471671e+00	3.40269970e-01	3.38809808e-01	3.14891485e-02	9.71514363e-01	2.87454710e-02	9.71089005e-01
6.70000000e+01	1.14400000e-03	5.40360000e-02	1.89000000e-04	6.61770000e-02	5.12663000e-01	1.99994572e+01	3.84301184e-03	1.99994454e+01	2.14453744e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06116748e+00	1.06116748e+00	2.76399326e-02	1.06080746e+00	3.46155432e-01	3.45050166e-01	2.76399326e-02	8.85582562e-01	2.40641431e-02	8.85255551e-01
1.21000000e+02	4.58400000e-03	6.23050000e-02	2.24000000e-04	8.28510000e-02	6.62627000e-01	1.85772451e+01	2.87714062e-03	1.85772326e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.89343582e-01	9.89343582e-01	2.48732482e-02	9.89030861e-01	3.36930364e-01	3.36011000e-01	2.48732482e-02	8.15596720e-01	2.05803525e-02	8.15337021e-01
1.37000000e+02	1.72500000e-03	6.71080000e-02	2.48000000e-04	1.01496000e-01	8.33204000e-01	1.62536130e+01	2.62976845e-03	1.62535987e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.39489585e-01	9.39489585e-01	2.22344052e-02	9.39226443e-01	3.42238534e-01	3.41515513e-01	2.22344052e-02	7.56164300e-01	1.76995517e-02	7.55957125e-01
1.85000000e+02	4.19700000e-03	6.44620000e-02	3.92000000e-04	1.09852000e-01	1.01210700e+00	1.56219777e+01	2.53253981e-03	1.56219627e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.85428511e-01	8.85428511e-01	2.01950303e-02	8.85198175e-01	3.31682000e-01	3.31066625e-01	2.01950303e-02	7.06660033e-01	1.54950155e-02	7.06490132e-01
2.05000000e+02	2.03700000e-03	6.48220000e-02	4.67000000e-04	1.17984000e-01	1.19741700e+00	1.38775975e+01	2.42745979e-03	1.38775807e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.47738515e-01	8.47738515e-01	1.84789021e-02	8.47537090e-01	3.36434015e-01	3.35926147e-01	1.84789021e-02	6.60715115e-01	1.37027176e-02	6.60573008e-01
2.49000000e+02	3.73900000e-03	6.95790000e-02	5.40000000e-04	1.30107000e-01	1.40138200e+00	1.35456103e+01	2.34021408e-03	1.35455931e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.03699281e-01	8.03699281e-01	1.68444455e-02	8.03522743e-01	3.24884362e-01	3.24447397e-01	1.68444455e-02	6.23067063e-01	1.22618142e-02	6.22946397e-01
2.73000000e+02	2.41300000e-03	7.41040000e-02	6.28000000e-04	1.36943000e-01	1.61547000e+00	1.21539709e+01	2.27604982e-03	1.21539518e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.73905554e-01	7.73905554e-01	1.56589232e-02	7.73747119e-01	3.29131808e-01	3.28759099e-01	1.56589232e-02	5.86033063e-01	1.10580789e-02	5.85928724e-01
3.17000000e+02	3.65300000e-03	7.82800000e-02	6.87000000e-04	1.56459000e-01	1.85454900e+00	1.18911402e+01	2.20217508e-03	1.18911207e+01	2.14333475e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.35881942e-01	7.35881942e-01	1.44360499e-02	7.35740330e-01	3.16906493e-01	3.16577519e-01	1.44360499e-02	5.55489972e-01	1.01728266e-02	5.55396816e-01
3.45000000e+02	2.68400000e-03	7.69540000e-02	6.02000000e-04	1.51525000e-01	2.08631400e+00	1.06899730e+01	2.16506732e-03	1.06899513e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.11199995e-01	7.11199995e-01	1.36826386e-02	7.11068364e-01	3.20711788e-01	3.20419782e-01	1.36826386e-02	5.24230655e-01	9.41538570e-03	5.24146097e-01
3.85000000e+02	3.32000000e-03	7.26780000e-02	7.29000000e-04	1.59660000e-01	2.32270100e+00	1.06216215e+01	2.09595967e-03	1.06215997e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.78687749e-01	6.78687749e-01	1.25524015e-02	6.78571660e-01	3.08059623e-01	3.07803782e-01	1.25524015e-02	5.00349943e-01	8.67886364e-03	5.00274667e-01
6.01000000e+02	1.77530000e-02	7.76370000e-02	1.24500000e-03	2.11021000e-01	2.63035700e+00	9.50077213e+00	8.51206631e-04	9.50076868e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.47376217e-01	6.47376217e-01	1.12146644e-02	6.47279073e-01	2.95386866e-01	2.95173901e-01	1.12146644e-02	4.72936002e-01	7.26088582e-03	4.72880262e-01
6.77000000e+02	5.28200000e-03	8.38360000e-02	1.37800000e-03	2.41868000e-01	2.96272100e+00	9.54008515e+00	8.11537802e-04	9.54008171e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.22532324e-01	6.22532324e-01	1.04162778e-02	6.22445174e-01	2.90313839e-01	2.90126914e-01	1.04162778e-02	4.49797420e-01	6.61929663e-03	4.49748712e-01
7.53000000e+02	6.26900000e-03	7.47970000e-02	1.30400000e-03	2.43594000e-01	3.28868500e+00	8.51586717e+00	7.76108620e-04	8.51586332e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.98887320e-01	5.98887320e-01	9.65550073e-03	5.98809480e-01	2.84416256e-01	2.84252314e-01	9.65550066e-03	4.28449225e-01	6.04609963e-03	4.28406563e-01
9.01000000e+02	1.19400000e-02	9.91510000e-02	1.91400000e-03	3.28900000e-01	3.73059000e+00	8.44599885e+00	7.07249960e-04	8.44599498e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.75772682e-01	5.75772682e-01	9.03578026e-03	5.75701777e-01	2.78561948e-01	2.78415362e-01	9.03578006e-03	4.07461528e-01	5.50680485e-03	4.07424315e-01
9.73000000e+02	5.47700000e-03	8.33310000e-02	2.03600000e-03	2.97853000e-01	4.11928700e+00	7.59494074e+00	6.84629393e-04	7.59493644e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.54918821e-01	5.54918821e-01	8.41269398e-03	5.54855048e-01	2.72560853e-01	2.72430991e-01	8.41269350e-03	3.89396472e-01	5.06586552e-03	3.89363519e-01
1.18100000e+03	1.60830000e-02	8.70010000e-02	1.85200000e-03	3.34035000e-01	4.55825800e+00	7.52709198e+00	6.39700022e-04	7.52708764e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.33539603e-01	5.33539603e-01	7.74973196e-03	5.33483317e-01	2.66011549e-01	2.65898638e-01	7.74973150e-03	3.70639346e-01	4.63247566e-03	3.70610396e-01
1.25300000e+03	5.85900000e-03	9.31510000e-02	2.94900000e-03	3.56059000e-01	5.01627600e+00	6.79122422e+00	6.23725270e-04	6.79121941e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.14806836e-01	5.14806836e-01	7.23316649e-03	5.14756020e-01	2.59989971e-01	2.59889335e-01	7.23316620e-03	3.54997251e-01	4.28611813e-03	3.54971376e-01
1.43700000e+03	1.30300000e-02	9.56720000e-02	3.07200000e-03	4.01752000e-01	5.52980200e+00	6.81715442e+00	6.09373055e-04	6.81714963e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.96540637e-01	4.96540637e-01	6.75684956e-03	4.96494662e-01	2.54149515e-01	2.54059680e-01	6.75684820e-03	3.39608038e-01	3.97249310e-03	3.39584804e-01
1.51300000e+03	5.71600000e-03	9.24920000e-02	2.47100000e-03	4.04272000e-01	6.03475300e+00	6.17198388e+00	5.96868665e-04	6.17197859e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.79536515e-01	4.79536515e-01	6.32328917e-03	4.79494823e-01	2.48179277e-01	2.48098709e-01	6.32328633e-03	3.25876985e-01	3.69675327e-03	3.25856016e-01
1.71300000e+03	1.50690000e-02	1.02503000e-01	3.50800000e-03	4.69499000e-01	6.62533200e+00	6.16406320e+00	5.85043139e-04	6.16405790e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.62738466e-01	4.62738466e-01	5.94828239e-03	4.62700233e-01	2.42649204e-01	2.42576286e-01	5.94827094e-03	3.11870189e-01	3.47099562e-03	3.11850873e-01
1.78500000e+03	1.15450000e-02	9.68960000e-02	3.86300000e-03	4.97574000e-01	7.23521000e+00	5.59760072e+00	5.75303577e-04	5.59759489e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.47273602e-01	4.47273602e-01	5.58411676e-03	4.47238743e-01	2.36799621e-01	2.36733770e-01	5.58412826e-03	2.99797407e-01	3.25134211e-03	2.99779776e-01
2.01700000e+03	1.76420000e-02	9.86070000e-02	3.59200000e-03	5.13861000e-01	7.86891200e+00	5.60120661e+00	5.66142806e-04	5.60120078e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.31715711e-01	4.31715711e-01	5.23942268e-03	4.31683916e-01	2.31060276e-01	2.31000866e-01	5.23935526e-03	2.87255315e-01	3.04158024e-03	2.87239212e-01
2.10100000e+03	6.84000000e-03	1.08977000e-01	4.27600000e-03	5.95448000e-01	8.58445300e+00	5.09146242e+00	5.58558134e-04	5.09145601e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.17664464e-01	4.17664464e-01	4.93478646e-03	4.17635311e-01	2.25523435e-01	2.25469437e-01	4.93486572e-03	2.76570023e-01	2.86776332e-03	2.76555155e-01
2.33700000e+03	1.71030000e-02	1.02547000e-01	4.53800000e-03	6.05621000e-01	9.31426200e+00	5.15011590e+00	5.51867764e-04	5.15010959e+00	8.04137290e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.03428817e-01	4.03428817e-01	4.67855480e-03	4.03401688e-01	2.19169688e-01	2.19119750e-01	4.67837551e-03	2.65541897e-01	2.78119596e-03	2.65527332e-01
2.44100000e+03	8.12300000e-03	1.05193000e-01	5.16100000e-03	6.22772000e-01	1.00555110e+01	4.67930353e+00	5.45817464e-04	4.67929658e+00	8.04137290e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.90499990e-01	3.90499990e-01	4.42028923e-03	3.90474971e-01	2.14229172e-01	2.14183575e-01	4.41980517e-03	2.55959042e-01	2.64028882e-03	2.55945424e-01
2.74900000e+03	2.26170000e-02	1.16176000e-01	5.43300000e-03	6.87408000e-01	1.08871450e+01	4.75702888e+00	5.39373716e-04	4.75702205e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.77720443e-01	3.77720443e-01	4.19180086e-03	3.77697183e-01	2.06726181e-01	2.06683692e-01	4.19112196e-03	2.46492460e-01	2.52259561e-03	2.46479551e-01
2.90100000e+03	1.10140000e-02	1.21846000e-01	5.34200000e-03	7.43408000e-01	1.17687550e+01	4.31654087e+00	5.33881006e-04	4.31653334e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.65710341e-01	3.65710341e-01	3.97327381e-03	3.65688756e-01	1.98779389e-01	1.98739719e-01	3.97111368e-03	2.37768205e-01	2.40956422e-03	2.37755995e-01
3.32100000e+03	2.68560000e-02	1.20595000e-01	6.64800000e-03	7.97015000e-01	1.27198690e+01	4.35738835e+00	5.29535830e-04	4.35738090e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.53719537e-01	3.53719537e-01	3.77770900e-03	3.53699364e-01	1.90675837e-01	1.90638480e-01	3.77420665e-03	2.28847980e-01	2.31099160e-03	2.28836311e-01
3.49300000e+03	2.28260000e-02	1.25360000e-01	7.60800000e-03	8.44924000e-01	1.37205870e+01	3.96290611e+00	5.07135917e-04	3.96289792e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.42404764e-01	3.42404764e-01	3.66640642e-03	3.42385134e-01	1.84018596e-01	1.83982286e-01	3.65540936e-03	2.20768307e-01	2.19301364e-03	2.20757414e-01
3.99300000e+03	3.23270000e-02	1.33058000e-01	9.57400000e-03	9.54783000e-01	1.48503290e+01	4.00877726e+00	4.99083890e-04	4.00876916e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.31090953e-01	3.31090953e-01	3.51307955e-03	3.31072315e-01	1.78502478e-01	1.78468156e-01	3.50027460e-03	2.12481895e-01	2.09474073e-03	2.12471569e-01
4.12500000e+03	8.90800000e-03	1.32212000e-01	8.82300000e-03	9.86638000e-01	1.59869100e+01	3.65473388e+00	4.95860893e-04	3.65472500e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.20919919e-01	3.20919919e-01	3.36096159e-03	3.20902319e-01	1.70272396e-01	1.70239633e-01	3.34004537e-03	2.05453626e-01	2.01771530e-03	2.05443718e-01
4.80100000e+03	4.30440000e-02	1.41034000e-01	8.06700000e-03	1.09164100e+00	1.72706960e+01	4.21386338e+00	4.92233034e-04	4.21385568e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.09698703e-01	3.09698703e-01	3.22992328e-03	3.09681860e-01	1.66305148e-01	1.66274630e-01	3.18582620e-03	1.98995009e-01	1.87171042e-03	1.98986207e-01
% 4.82500000e+03	2.21200000e-03	1.34871000e-01	1.02040000e-02	1.12595700e+00	1.85439400e+01	4.55051909e+00	4.89195085e-04	4.55051196e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.97437160e-01	2.97437160e-01	3.09091623e-03	2.97421099e-01	1.66217256e-01	1.66189942e-01	3.01321810e-03	1.98841195e-01	1.74048295e-03	1.98833578e-01
% 4.86500000e+03	3.18700000e-03	1.33267000e-01	1.06990000e-02	1.09981700e+00	1.97909100e+01	7.55959826e+00	4.82490384e-04	7.55959397e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.66787077e-01	2.66787077e-01	2.62434186e-03	2.66774169e-01	1.65473218e-01	1.65452341e-01	2.62844525e-03	2.45736106e-01	1.50324068e-03	2.45731508e-01
% 4.87300000e+03	1.11100000e-03	1.42757000e-01	9.22600000e-03	1.09930900e+00	2.10433130e+01	2.42593615e+00	4.81300940e-04	2.42592278e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.61693757e-01	2.61693757e-01	2.64574909e-03	2.61680382e-01	2.46897566e-01	2.46884190e-01	2.56994361e-03	1.20100903e-01	1.49384746e-03	1.20091612e-01
% 6.70900000e+03	1.23110000e-01	1.61996000e-01	1.33390000e-02	1.44224300e+00	2.27840010e+01	1.10156052e+00	4.64849086e-04	1.10153107e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.30236169e-01	1.30236169e-01	2.02955693e-03	1.30220354e-01	2.58950675e-01	2.58944937e-01	1.72387477e-03	1.51395160e-01	1.60024195e-03	1.51386703e-01
% 1.07410000e+04	2.57581000e-01	2.16667000e-01	2.55660000e-02	2.21433200e+00	2.54981470e+01	8.58970346e-01	1.05298299e-04	8.58949521e-01	5.98030311e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.08454527e-01	1.08454527e-01	1.30182137e-03	1.08446714e-01	2.59530402e-01	2.59529400e-01	7.21345925e-04	1.45949360e-01	1.08317172e-03	1.45945341e-01
% 1.77170000e+04	4.54883000e-01	2.84843000e-01	4.68380000e-02	3.62091200e+00	2.99056230e+01	6.47683604e-01	9.91620694e-05	6.47656595e-01	5.91409026e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29515064e-02	8.29515064e-02	1.66007207e-03	8.29348936e-02	2.21180903e-01	2.21179946e-01	6.50734844e-04	1.52658689e-01	1.10032155e-03	1.52654723e-01
% 2.87770000e+04	7.42783000e-01	3.62438000e-01	6.79640000e-02	5.76588700e+00	3.68446950e+01	5.15515457e-01	3.05010604e-05	5.15508910e-01	2.59798531e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.02960449e-02	7.02960449e-02	2.49177569e-03	7.02518682e-02	1.87329536e-01	1.87329288e-01	3.04347237e-04	1.51345494e-01	1.03813621e-03	1.51341934e-01
% 4.53730000e+04	1.04561900e+00	5.70022000e-01	1.31349000e-01	8.98983200e+00	4.75815170e+01	3.93538173e-01	1.49935084e-05	3.93530519e-01	2.45430286e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53689244e-02	5.53689244e-02	2.20868434e-03	5.53248543e-02	1.76654634e-01	1.76654525e-01	1.96138242e-04	1.53749835e-01	1.06347290e-03	1.53746157e-01
% 7.17770000e+04	1.84570900e+00	8.54332000e-01	2.10785000e-01	1.38961440e+01	6.43884870e+01	3.21140322e-01	8.19526426e-06	3.21136597e-01	1.54666210e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.47555015e-02	4.47555015e-02	3.69220357e-03	4.46029433e-02	1.76793653e-01	1.76793604e-01	1.31514915e-04	1.54130238e-01	1.06776537e-03	1.54126539e-01
% 1.11085000e+05	2.51658800e+00	1.26368600e+00	3.18243000e-01	2.15655230e+01	9.00525270e+01	2.60112469e-01	4.59319916e-06	2.60110863e-01	9.14029304e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.83286384e-02	3.83286384e-02	4.71867389e-03	3.80370692e-02	1.76528237e-01	1.76528213e-01	9.10593566e-05	1.54165339e-01	1.07627909e-03	1.54161582e-01
        }\tablecollective;

        %\addlegendimage{eta};
        %\addlegendentry{\(\eta_\textup{X}\)};
        %\addlegendimage{res};
        %\addlegendentry{\(LS(f;p_\ell,u_\ell)^{1/2}\)};
        %%
        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %\addlegendimage{eta,natural};
        %\addlegendentry{ANLSFEM};
        %\addlegendimage{eta,collective};
        %\addlegendentry{ACLSFEM};
        %\addlegendimage{eta,separate};
        %\addlegendentry{ASLSFEM};
        %\addlegendimage{empty legend};
        %\addlegendentry{with cases A/B};

        % Plot data
        % \addplot+ [eta, natural, forget plot] table [x=ndof, y=eta]
        % {\tablenatural};
        \addplot+ [eta, natural, forget plot]
        table [x=ndof, y=effRes]
        {\tablenatural};

        \addplot+ [eta, collective, forget plot]
        table [x=ndof, y=effEta]
        {\tablecollective};
        \addplot+ [res, collective, forget plot]
        table [x=ndof, y=effRes]
        {\tablecollective};
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/Diffusion_Kellogg_LS_adap70_nat.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errL2Sigma/.style={%
            mark=triangle*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errGradU/.style={%
            mark=pentagon*,%
            every mark/.append style={%
                solid,%
                scale=0.9,%
            }%
        },%
        errL2U/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = estimators,%
            ymin             = 1e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Diffusion_Kellogg_LS_adap70_nat_1000000dofs_error.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	4.08470000e-01	1.10000000e-04	3.51250000e-02	4.43705000e-01	3.43545745e+01	1.28392416e-02	3.43545555e+01	3.38044146e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.24301028e+00	4.28256988e-02	1.24227232e+00
2.50000000e+01	1.80200000e-03	3.64540000e-02	1.13000000e-04	3.75890000e-02	5.19663000e-01	2.48904785e+01	1.28373955e-02	2.48904523e+01	3.37739262e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.04425991e+00	3.61567004e-02	1.04363378e+00
4.90000000e+01	6.02300000e-03	1.24514000e-01	1.49000000e-04	1.30389000e-01	7.80738000e-01	2.42205889e+01	4.48299738e-03	2.42205718e+01	2.84260111e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13751560e+00	1.13751560e+00	3.16896030e-02	1.13707411e+00	3.40565211e-01	3.39087646e-01	3.16896030e-02	9.63477623e-01	2.86401323e-02	9.63051854e-01
6.30000000e+01	2.13500000e-03	1.26065000e-01	2.25000000e-04	1.33691000e-01	1.04285400e+00	2.02396357e+01	3.86518756e-03	2.02396154e+01	2.84074615e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06285342e+00	1.06285342e+00	2.77681166e-02	1.06249062e+00	3.46347214e-01	3.45232276e-01	2.77681166e-02	8.76208090e-01	2.39967002e-02	8.75879430e-01
1.11000000e+02	6.08800000e-03	1.28654000e-01	3.60000000e-04	1.40308000e-01	1.31826400e+00	1.89323938e+01	2.88155379e-03	1.89323723e+01	2.83703260e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.91921713e-01	9.91921713e-01	2.47607114e-02	9.91612622e-01	3.37046764e-01	3.36136026e-01	2.47607114e-02	8.07664838e-01	2.04101497e-02	8.07406908e-01
1.45000000e+02	4.39700000e-03	8.49270000e-02	2.90000000e-04	1.30992000e-01	1.53887000e+00	1.60941896e+01	2.61808957e-03	1.60941644e+01	2.83517400e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.38704398e-01	9.38704398e-01	2.22547931e-02	9.38440553e-01	3.42234765e-01	3.41510408e-01	2.22547931e-02	7.43741758e-01	1.77084524e-02	7.43530910e-01
2.23000000e+02	9.56500000e-03	1.23615000e-01	4.10000000e-04	1.40872000e-01	1.81333200e+00	1.54852908e+01	1.71057736e-03	1.54852812e+01	1.71233694e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.83657403e-01	8.83657403e-01	1.99159824e-02	8.83432940e-01	3.30332837e-01	3.29731917e-01	1.99159824e-02	6.93654906e-01	1.52230336e-02	6.93487843e-01
3.21000000e+02	1.22670000e-02	1.23260000e-01	5.68000000e-04	1.45567000e-01	2.09499400e+00	1.31167494e+01	1.15578533e-03	1.31167446e+01	1.10908062e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.37664286e-01	8.37664286e-01	1.84142417e-02	8.37461862e-01	3.25026869e-01	3.24504825e-01	1.84142417e-02	6.46446189e-01	1.31457947e-02	6.46312512e-01
4.65000000e+02	2.28950000e-02	1.46106000e-01	8.19000000e-04	1.55549000e-01	2.42036300e+00	1.30193534e+01	9.82811787e-04	1.30193486e+01	1.10743766e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.96225960e-01	7.96225960e-01	1.65197005e-02	7.96054570e-01	3.19601649e-01	3.19174425e-01	1.65197005e-02	6.04766814e-01	1.17221783e-02	6.04653198e-01
6.13000000e+02	1.69780000e-02	1.27421000e-01	2.13300000e-03	1.78897000e-01	2.74579200e+00	1.07352090e+01	9.32915406e-04	1.07352033e+01	1.10702294e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.57848432e-01	7.57848432e-01	1.54965947e-02	7.57689977e-01	3.15837126e-01	3.15456725e-01	1.54965947e-02	5.65244217e-01	1.06755990e-02	5.65143395e-01
8.69000000e+02	3.24040000e-02	1.39918000e-01	1.47100000e-03	1.88154000e-01	3.10773900e+00	1.07953297e+01	8.18378507e-04	1.07953239e+01	1.10691779e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.23590423e-01	7.23590423e-01	1.43079942e-02	7.23448949e-01	3.09628258e-01	3.09297493e-01	1.43079942e-02	5.31915261e-01	9.69641793e-03	5.31826875e-01
1.21700000e+03	4.03040000e-02	1.71584000e-01	3.58900000e-03	1.98506000e-01	3.52172200e+00	9.18615918e+00	7.53128271e-04	9.18615248e+00	1.10691779e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.92391966e-01	6.92391966e-01	1.32420051e-02	6.92265328e-01	3.04197847e-01	3.03909492e-01	1.32420051e-02	5.01708593e-01	8.74725090e-03	5.01632333e-01
1.66100000e+03	5.35050000e-02	1.44342000e-01	4.00000000e-03	2.05894000e-01	3.92946300e+00	9.27428294e+00	7.38816946e-04	9.27427960e+00	7.83818926e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.63166486e-01	6.63166486e-01	1.22721617e-02	6.63052926e-01	2.98351024e-01	2.98098520e-01	1.22721617e-02	4.73994260e-01	8.02281848e-03	4.73926358e-01
2.30100000e+03	7.48700000e-02	1.50834000e-01	7.35800000e-03	2.32366000e-01	4.39489100e+00	7.94267712e+00	6.60178505e-04	7.94267323e+00	7.83818926e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.36304698e-01	6.36304698e-01	1.13851738e-02	6.36202834e-01	2.92622749e-01	2.92401182e-01	1.13851738e-02	4.48945752e-01	7.33228914e-03	4.48885871e-01
3.04900000e+03	8.23700000e-02	1.49872000e-01	8.25700000e-03	2.97757000e-01	4.93314700e+00	8.12708999e+00	6.41178633e-04	8.12708618e+00	7.83687337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.11035157e-01	6.11035157e-01	1.05450842e-02	6.10944159e-01	2.86254581e-01	2.86060284e-01	1.05450842e-02	4.26131118e-01	6.70891041e-03	4.26078303e-01
4.15300000e+03	1.22476000e-01	1.62942000e-01	9.27200000e-03	3.13286000e-01	5.54112300e+00	7.00001984e+00	6.16527574e-04	7.00001542e+00	7.83677026e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.87237478e-01	5.87237478e-01	9.81122521e-03	5.87155512e-01	2.79784956e-01	2.79612878e-01	9.81122512e-03	4.05047574e-01	6.15623396e-03	4.05000787e-01
5.62500000e+03	1.65348000e-01	1.78527000e-01	1.78000000e-02	3.42643000e-01	6.24544100e+00	7.20339963e+00	5.98239330e-04	7.20339534e+00	7.83668707e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.64677697e-01	5.64677697e-01	9.14974266e-03	5.64603563e-01	2.73108715e-01	2.72955403e-01	9.14974229e-03	3.85504240e-01	5.67070160e-03	3.85462531e-01
7.57700000e+03	2.17446000e-01	2.12898000e-01	2.06090000e-02	4.07362000e-01	7.10375600e+00	6.22840528e+00	6.38631164e-04	6.22840066e+00	7.55935013e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.43061997e-01	5.43061997e-01	8.56806090e-03	5.42994402e-01	2.65961292e-01	2.65823244e-01	8.56806027e-03	3.67311341e-01	5.24110077e-03	3.67273947e-01
1.01450000e+04	2.84606000e-01	2.14929000e-01	2.60690000e-02	5.07976000e-01	8.13733600e+00	6.44395860e+00	4.73964693e-04	6.44395530e+00	6.50387401e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.22520762e-01	5.22520762e-01	7.85076721e-03	5.22461781e-01	2.59063143e-01	2.58944159e-01	7.85076581e-03	3.50125652e-01	4.80532304e-03	3.50092675e-01
1.34090000e+04	3.70670000e-01	2.42974000e-01	4.50270000e-02	5.68343000e-01	9.36435000e+00	5.58083526e+00	2.41443885e-04	5.58083147e+00	6.50341543e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.02996654e-01	5.02996654e-01	7.10981701e-03	5.02946403e-01	2.52314386e-01	2.52214194e-01	7.10981442e-03	3.34052590e-01	4.25004933e-03	3.34025552e-01
1.75170000e+04	4.51145000e-01	2.41221000e-01	5.92410000e-02	7.29538000e-01	1.08454950e+01	5.80020393e+00	2.03227096e-04	5.80020028e+00	6.50331555e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.84565384e-01	4.84565384e-01	6.57468125e-03	4.84520778e-01	2.45660318e-01	2.45572322e-01	6.57467477e-03	3.19218134e-01	3.89544754e-03	3.19194365e-01
2.27570000e+04	6.20044000e-01	3.07289000e-01	6.56870000e-02	8.70185000e-01	1.27087000e+01	5.04297954e+00	1.90637325e-04	5.04297535e+00	6.50327704e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.66966474e-01	4.66966474e-01	6.12409149e-03	4.66926315e-01	2.39089474e-01	2.39011030e-01	6.12407860e-03	3.05274437e-01	3.59652913e-03	3.05253250e-01
2.94010000e+04	7.53319000e-01	3.38782000e-01	8.18730000e-02	1.08810400e+00	1.49707780e+01	5.25692997e+00	1.35194706e-04	5.25692885e+00	3.43622631e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.50071875e-01	4.50071875e-01	5.64532966e-03	4.50036468e-01	2.32482464e-01	2.32413912e-01	5.64530243e-03	2.92071065e-01	3.27714586e-03	2.92052679e-01
3.76010000e+04	9.03995000e-01	3.76271000e-01	1.05866000e-01	1.34661200e+00	1.77035220e+01	4.57982143e+00	1.26323722e-04	4.57982014e+00	3.43485389e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.33976093e-01	4.33976093e-01	5.26550200e-03	4.33944149e-01	2.26064502e-01	2.26003173e-01	5.26542578e-03	2.79726184e-01	3.02962975e-03	2.79709777e-01
4.76970000e+04	1.16320000e+00	4.30478000e-01	1.59505000e-01	1.60371500e+00	2.10604200e+01	4.78548848e+00	1.11100244e-04	4.78548745e+00	3.13776792e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.18498734e-01	4.18498734e-01	4.88499531e-03	4.18470222e-01	2.19702594e-01	2.19648283e-01	4.88480548e-03	2.68017646e-01	2.79197888e-03	2.68003103e-01
5.98330000e+04	1.36512100e+00	5.42263000e-01	1.71897000e-01	2.01537100e+00	2.51550720e+01	4.17767821e+00	9.38490457e-05	4.17767703e+00	3.13773311e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.03667657e-01	4.03667657e-01	4.53507532e-03	4.03642181e-01	2.13455329e-01	2.13407154e-01	4.53478144e-03	2.56958733e-01	2.56163091e-03	2.56945964e-01
7.46690000e+04	1.81120800e+00	6.98331000e-01	2.58382000e-01	2.53457100e+00	3.04575640e+01	4.37415929e+00	8.81494879e-05	4.37415816e+00	3.13758747e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.89492794e-01	3.89492794e-01	4.22811561e-03	3.89469845e-01	2.06463161e-01	2.06419876e-01	4.22749911e-03	2.46529024e-01	2.36954873e-03	2.46517637e-01
9.24170000e+04	2.17482600e+00	7.55716000e-01	3.55204000e-01	3.00935700e+00	3.67526670e+01	3.82413269e+00	7.76243401e-05	3.82413183e+00	2.55230210e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.75829555e-01	3.75829555e-01	3.93712551e-03	3.75808932e-01	2.00860561e-01	2.00822016e-01	3.93481916e-03	2.36633709e-01	2.19521311e-03	2.36623526e-01
1.13733000e+05	2.33789100e+00	1.00521200e+00	4.56901000e-01	3.71204500e+00	4.42647160e+01	4.01051528e+00	6.16411881e-05	4.01051456e+00	2.40342089e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.62684201e-01	3.62684201e-01	3.65918277e-03	3.62665741e-01	1.92763451e-01	1.92728781e-01	3.65578229e-03	2.27210240e-01	2.02635185e-03	2.27201204e-01
1.38513000e+05	2.71934100e+00	1.04954000e+00	4.15424000e-01	4.49795700e+00	5.29469780e+01	3.51066140e+00	4.90864770e-05	3.51066057e+00	2.40341964e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.50041157e-01	3.50041157e-01	3.40550183e-03	3.50024590e-01	1.83982393e-01	1.83951032e-01	3.39685541e-03	2.18257000e-01	1.86810505e-03	2.18249006e-01
1.67409000e+05	3.31080600e+00	1.26043500e+00	6.71579000e-01	5.48198600e+00	6.36717840e+01	3.68660344e+00	4.59840643e-05	3.68660266e+00	2.40340493e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.37910309e-01	3.37910309e-01	3.17745461e-03	3.37895369e-01	1.75096885e-01	1.75068245e-01	3.16681997e-03	2.09773450e-01	1.73227473e-03	2.09766298e-01
2.00889000e+05	3.69269200e+00	1.48930400e+00	8.05333000e-01	6.73320500e+00	7.63923180e+01	3.23053479e+00	4.09763211e-05	3.23053389e+00	2.40339887e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.26200175e-01	3.26200175e-01	2.98862436e-03	3.26186484e-01	1.67833575e-01	1.67807625e-01	2.95124715e-03	2.01672928e-01	1.60637902e-03	2.01666531e-01
2.38993000e+05	4.46154400e+00	2.13508900e+00	1.09261800e+00	8.20190200e+00	9.22834710e+01	3.39626930e+00	3.47360140e-05	3.39626883e+00	1.78191587e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.14916942e-01	3.14916942e-01	2.80375686e-03	3.14904460e-01	1.61882268e-01	1.61858962e-01	2.74680653e-03	1.93950164e-01	1.48743663e-03	1.93944460e-01
2.82041000e+05	4.84362000e+00	2.24486600e+00	1.17199100e+00	9.21449400e+00	1.09758442e+02	2.97857900e+00	2.97106475e-05	2.97857846e+00	1.78183680e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.04046992e-01	3.04046992e-01	2.70099651e-03	3.04034994e-01	1.52591073e-01	1.52569575e-01	2.56131283e-03	1.86575697e-01	1.38051078e-03	1.86570590e-01
3.30229000e+05	5.46587000e+00	2.69778100e+00	1.28156400e+00	1.10003040e+01	1.30203961e+02	3.76108859e+00	2.59176956e-05	3.76108839e+00	1.23588616e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.93112973e-01	2.93112973e-01	2.61920003e-03	2.93101271e-01	1.48634662e-01	1.48615652e-01	2.37714432e-03	1.81245696e-01	1.18149783e-03	1.81241845e-01
3.82521000e+05	5.93440600e+00	3.31678900e+00	1.69437200e+00	1.34508640e+01	1.54600392e+02	3.98058737e+00	2.28317055e-05	3.98058717e+00	1.23586008e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.77598996e-01	2.77598996e-01	2.46496235e-03	2.77588052e-01	1.43646689e-01	1.43630847e-01	2.13330675e-03	1.82131619e-01	9.70616331e-04	1.82129033e-01
4.27201000e+05	4.91727900e+00	3.82406900e+00	2.12829700e+00	1.46824410e+01	1.80152478e+02	7.37999112e+00	1.71841741e-05	7.37999101e+00	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.45372398e-01	2.45372398e-01	2.49699751e-03	2.45359692e-01	1.46013548e-01	1.46004007e-01	1.66910077e-03	2.32478865e-01	4.96420784e-04	2.32478335e-01
4.35421000e+05	9.67362000e-01	3.78267200e+00	2.05295100e+00	1.57686420e+01	2.02724105e+02	1.56105642e+00	1.62278817e-05	1.56105593e+00	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.37050226e-01	2.37050226e-01	2.70982704e-03	2.37034737e-01	2.31090818e-01	2.31085563e-01	1.55842872e-03	9.34816262e-02	4.62079180e-04	9.34804841e-02
4.44013000e+05	9.55268000e-01	3.93317800e+00	2.01119900e+00	1.55605810e+01	2.25184331e+02	3.25215489e-01	6.02775246e-06	3.25213141e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.88594439e-02	7.88594439e-02	2.84360495e-03	7.88081582e-02	2.47946964e-01	2.47946884e-01	1.99055137e-04	1.33703246e-01	9.42058175e-04	1.33699927e-01
4.44061000e+05	1.89700000e-02	3.84671200e+00	1.82106900e+00	1.49068780e+01	2.45777960e+02	2.85633389e-01	5.95283505e-06	2.85630715e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.46198893e-02	7.46198893e-02	3.16161581e-03	7.45528810e-02	2.43174176e-01	2.43174107e-01	1.83161796e-04	1.34683899e-01	9.43816271e-04	1.34680592e-01
4.44141000e+05	2.46870000e-02	3.75772800e+00	2.00113100e+00	1.47621630e+01	2.66323669e+02	2.54634827e-01	5.71645075e-06	2.54631828e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.65631020e-02	5.65631020e-02	3.43420641e-03	5.64587525e-02	2.04185381e-01	2.04185339e-01	1.30882510e-04	1.45047907e-01	1.02364269e-03	1.45044295e-01
4.44293000e+05	3.54580000e-02	3.81703600e+00	1.97340600e+00	1.46432560e+01	2.86792825e+02	2.26527965e-01	5.63861164e-06	2.26524594e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.78131142e-02	4.78131142e-02	3.32473281e-03	4.76973798e-02	1.92069338e-01	1.92069304e-01	1.14241674e-04	1.47985108e-01	1.04501275e-03	1.47981418e-01
4.44633000e+05	5.43980000e-02	3.65038000e+00	1.80917200e+00	1.52835770e+01	3.07590352e+02	2.30691643e-01	5.64600332e-06	2.30688332e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.86674785e-02	4.86674785e-02	3.59632888e-03	4.85344195e-02	1.90621412e-01	1.90621377e-01	1.15739003e-04	1.47813701e-01	1.04760209e-03	1.47809989e-01
4.45177000e+05	7.80850000e-02	3.97855700e+00	1.74947500e+00	1.55448270e+01	3.28941296e+02	1.98995619e-01	5.57291720e-06	1.98991781e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.75796297e-02	3.75796297e-02	3.40938928e-03	3.74246528e-02	1.75507050e-01	1.75507021e-01	1.01857656e-04	1.50629956e-01	1.07008007e-03	1.50626155e-01
4.46237000e+05	1.69425000e-01	3.95164200e+00	7.82929900e+00	1.49040580e+01	3.55795720e+02	1.87418981e-01	5.55473882e-06	1.87414906e-01	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.54359224e-02	3.54359224e-02	6.32655445e-03	3.48665929e-02	1.81272215e-01	1.81272188e-01	9.89805131e-05	1.51072142e-01	1.07548022e-03	1.51068314e-01
4.48133000e+05	2.36091000e-01	3.80210600e+00	8.12671800e+00	1.48423810e+01	3.82803016e+02	NaN	NaN	NaN	1.23585842e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	B	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
        }\tablenatural;

        \addlegendimage{eta,natural};
        \addlegendentry{\(\eta_\textup{N}\)};
        \addlegendimage{resDiv,natural};
        \addlegendentry{\(\Vert f + \ddiv \sigma_\ell \Vert_{L^2}\)};
        \addlegendimage{resL2,natural};
        \addlegendentry{\(\Vert \sigma_\ell - \nabla u_\ell \Vert_{L^2}\)};
        \addlegendimage{errL2Sigma,natural};
        \addlegendentry{\(\Vert \sigma - \sigma_\ell \Vert_{L^2}\)};
        \addlegendimage{errGradU,natural};
        \addlegendentry{\(\Vert \nabla(u - u_\ell) \Vert_{L^2}\)};
        \addlegendimage{errL2U,natural};
        \addlegendentry{\(\Vert u - u_\ell \Vert_{L^2}\)};
        %

        % Plot data
        \addplot+ [eta, natural, forget plot]
        table [x=ndof, y=res]
        {\tablenatural};

        \addplot+ [resDiv, natural, forget plot]
        table [x=ndof, y=resDiv]
        {\tablenatural};
        \addplot+ [resL2, natural, forget plot]
        table [x=ndof, y=resL2]
        {\tablenatural};

        \addplot+ [errL2Sigma, natural, forget plot]
        table [x=ndof, y=errL2Sigma]
        {\tablenatural};

        \addplot+ [errGradU, natural, forget plot]
        table [x=ndof, y=errGradU]
        {\tablenatural};

        \addplot+ [errL2U, natural, forget plot]
        table [x=ndof, y=errL2U]
        {\tablenatural};

        \drawslopetriangle[ST1]{0.5}{1.5e4}{1e-5}
        \drawswappedslopetriangle[ST2]{0.15}{5e4}{2.5e0}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Diffusion_Kellogg_LS_adap_col_theta.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % colors for graphs
    \colorlet{colEta}{HUred}
    % styles of the convergence graphs
    \pgfplotsset{%
        eta/.style = {%
            colEta,%
            mark = *,%
            every mark/.append style={%
                solid,%
                scale = 1.1,%
                fill  = colEta!60!white
            }%
        }%
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,
            every mark/.append style = {fill = black!20!white}
        },%
        adaptive/.style = {solid}%
    }

    %% PLOT
    \begin{loglogaxis}[%
        width            = 0.40\textwidth,%
        xlabel           = ndof,%
        % ylabel           = {estimator \(\eta_{\textup{col}}(\T_\ell)\)},%
        ymajorgrids      = true,%
        % xmax             = 1e8,%
        % ymin             = 2e-3,%
        % ymax             = 2,%
        ymin             = 6e-1,%
        ymax             = 5e1,%
        % yticklabels      = {\empty},%
        font             = \footnotesize,%
        legend style     = {
            legend columns = 1,
            legend pos     = south west,
            font           = \small
        }%
    ]

        \addlegendimage{eta,uniform};
        \addlegendentry{uniform};
        \addlegendimage{eta, mark=diamond};
        \addlegendentry{\(\theta = 0.95\)};
        \addlegendimage{eta, mark=oplus};
        \addlegendentry{\(\theta = 0.9\hphantom{5}\)};
        \addlegendimage{eta, mark=halfcircle};
        \addlegendentry{\(\theta = 0.8\hphantom{5}\)};
        \addlegendimage{eta, mark=x};
        \addlegendentry{\(\theta = 0.7\hphantom{5}\)};
        % \addlegendimage{eta, mark=Mercedes star flipped};
        % \addlegendentry{\(\theta = 0.6\)};
        \addlegendimage{eta, mark=+};
        \addlegendentry{\(\theta = 0.5\hphantom{5}\)};
        % \addlegendimage{eta, mark=Mercedes star};
        % \addlegendentry{\(\theta = 0.3\)};
        %

        % Plot data
        % UNIF
        % data/Diffusion_Kellogg_LS_unif_100000dofs_theta.dat
        \addplot+ [eta, uniform, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.32104000e-01	8.10000000e-05	4.28950000e-02	1.75080000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
3.30000000e+01	7.75800000e-03	4.07020000e-02	1.06000000e-04	4.81360000e-02	2.71782000e-01	2.41838075e+01	1.01143681e-02	2.41837958e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21490903e+00	1.21490903e+00	3.90701500e-02	1.21428064e+00	3.41991322e-01	3.39752245e-01	3.90701500e-02	1.05505950e+00	3.61854628e-02	1.05443879e+00
6.50000000e+01	3.19100000e-03	4.76230000e-02	1.32000000e-04	5.90800000e-02	3.81808000e-01	2.36212584e+01	4.19507709e-03	2.36212565e+01	8.53077833e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13421506e+00	1.13421506e+00	3.12547438e-02	1.13378435e+00	3.39658162e-01	3.38217102e-01	3.12547438e-02	9.70449354e-01	2.87328222e-02	9.70023903e-01
1.29000000e+02	5.22000000e-03	5.90750000e-02	2.49000000e-04	8.40410000e-02	5.30393000e-01	1.82290191e+01	3.72734206e-03	1.82290174e+01	7.17350092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.04767632e+00	1.04767632e+00	2.99425960e-02	1.04724835e+00	3.37491263e-01	3.36160369e-01	2.99425960e-02	8.77058090e-01	2.45746461e-02	8.76713739e-01
2.57000000e+02	9.10000000e-03	6.49510000e-02	4.78000000e-04	1.22873000e-01	7.27795000e-01	1.79138703e+01	1.78803573e-03	1.79138700e+01	3.02458162e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.82942733e-01	9.82942733e-01	2.49317025e-02	9.82626494e-01	3.34344886e-01	3.33414027e-01	2.49317025e-02	8.08781359e-01	2.07776786e-02	8.08514424e-01
5.13000000e+02	1.93670000e-02	6.87800000e-02	6.09000000e-04	1.87596000e-01	1.00414700e+00	1.45593673e+01	1.44357090e-03	1.45593670e+01	2.54335984e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.24338259e-01	9.24338259e-01	2.34471387e-02	9.24040826e-01	3.30575554e-01	3.29742973e-01	2.34471387e-02	7.47003504e-01	1.78699364e-02	7.46789730e-01
1.02500000e+03	3.98120000e-02	7.97760000e-02	1.33300000e-03	2.97716000e-01	1.42278400e+00	1.44846736e+01	8.08392146e-04	1.44846736e+01	1.07061809e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.74267995e-01	8.74267995e-01	2.04082850e-02	8.74029764e-01	3.26399333e-01	3.25760689e-01	2.04082850e-02	6.95053457e-01	1.56588311e-02	6.94877046e-01
2.04900000e+03	7.80260000e-02	1.33784000e-01	4.03100000e-03	5.57348000e-01	2.19597300e+00	1.20415078e+01	5.83029648e-04	1.20415078e+01	9.00278915e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29295905e-01	8.29295905e-01	1.89246319e-02	8.29079946e-01	3.21751600e-01	3.21194568e-01	1.89246319e-02	6.48890591e-01	1.36874232e-02	6.48746217e-01
4.09700000e+03	1.45500000e-01	1.35548000e-01	5.46500000e-03	9.52399000e-01	3.43488500e+00	1.21240348e+01	3.54593975e-04	1.21240348e+01	3.78637099e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.89082830e-01	7.89082830e-01	1.69287410e-02	7.88901217e-01	3.16792272e-01	3.16339630e-01	1.69287410e-02	6.08260474e-01	1.21897359e-02	6.08138319e-01
8.19300000e+03	3.08801000e-01	1.68272000e-01	1.23450000e-02	1.71655000e+00	5.64085300e+00	1.02140161e+01	2.40837487e-04	1.02140161e+01	3.18394579e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.52470467e-01	7.52470467e-01	1.56016674e-02	7.52308707e-01	3.11506216e-01	3.11115269e-01	1.56016674e-02	5.71824152e-01	1.08181881e-02	5.71721810e-01
1.63850000e+04	5.26586000e-01	2.69073000e-01	4.63630000e-02	3.35827700e+00	9.84115200e+00	1.03843270e+01	1.52342136e-04	1.03843270e+01	1.33878817e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.18976297e-01	7.18976297e-01	1.41742499e-02	7.18836564e-01	3.05977044e-01	3.05648560e-01	1.41742499e-02	5.39052803e-01	9.72070494e-03	5.38965149e-01
3.27690000e+04	1.02458000e+00	4.54563000e-01	7.04650000e-02	6.35059900e+00	1.77413590e+01	8.82871517e+00	1.00883771e-04	8.82871517e+00	1.12578217e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.88054420e-01	6.88054420e-01	1.30528947e-02	6.87930597e-01	3.00222021e-01	2.99938133e-01	1.30528947e-02	5.09314181e-01	8.72549057e-03	5.09239434e-01
6.55370000e+04	2.22787600e+00	7.85826000e-01	1.53371000e-01	1.25148950e+01	3.34233270e+01	9.04374459e+00	6.50055006e-05	9.04374459e+00	4.73342299e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.59354810e-01	6.59354810e-01	1.19643311e-02	6.59246252e-01	2.94290397e-01	2.94047093e-01	1.19643311e-02	4.82202343e-01	7.89022661e-03	4.82137785e-01
1.31073000e+05	4.44013700e+00	1.46300100e+00	3.05961000e-01	2.54816620e+01	6.51140880e+01	7.74111039e+00	4.26733905e-05	7.74111039e+00	3.98031843e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.32563747e-01	6.32563747e-01	1.10353075e-02	6.32467482e-01	2.88208352e-01	2.87997008e-01	1.10353075e-02	4.57346339e-01	7.13974903e-03	4.57290605e-01
        };

        % ADAP THETA 0.95
        % data/Diffusion_Kellogg_LS_adap95_col_100000dofs_theta.dat
        \addplot+ [eta, mark=diamond, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.34342000e-01	7.70000000e-05	5.31380000e-02	1.87557000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	1.15600000e-03	5.03660000e-02	1.11000000e-04	5.88940000e-02	2.98084000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.70000000e+01	2.76600000e-03	4.91750000e-02	1.54000000e-04	6.54730000e-02	4.15652000e-01	2.36211449e+01	4.43617033e-03	2.36211348e+01	2.14366214e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13436527e+00	1.13436527e+00	3.14281519e-02	1.13392982e+00	3.40174736e-01	3.38719829e-01	3.14281519e-02	9.70786087e-01	2.87809786e-02	9.70359357e-01
8.90000000e+01	3.02700000e-03	6.36060000e-02	1.89000000e-04	7.97510000e-02	5.62225000e-01	1.88417367e+01	3.93463561e-03	1.88417241e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05254722e+00	1.05254722e+00	2.84065186e-02	1.05216383e+00	3.46000786e-01	3.44832733e-01	2.84065186e-02	8.75520950e-01	2.47843904e-02	8.75170080e-01
1.37000000e+02	4.11300000e-03	6.87130000e-02	2.95000000e-04	9.90910000e-02	7.34437000e-01	1.80821051e+01	2.90553441e-03	1.80820922e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.86022090e-01	9.86022090e-01	2.52322477e-02	9.85699192e-01	3.36942349e-01	3.35996250e-01	2.52322477e-02	8.11581539e-01	2.09007156e-02	8.11312365e-01
2.41000000e+02	9.18100000e-03	7.29200000e-02	4.56000000e-04	1.24540000e-01	9.41534000e-01	1.49813799e+01	1.76130114e-03	1.49813776e+01	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.28198228e-01	9.28198228e-01	2.33509968e-02	9.27904457e-01	3.31930040e-01	3.31107660e-01	2.33509968e-02	7.50959336e-01	1.76980369e-02	7.50750761e-01
3.79000000e+02	1.16190000e-02	7.27660000e-02	7.25000000e-04	1.57578000e-01	1.18422200e+00	1.47019769e+01	1.23118759e-03	1.47019747e+01	8.05435199e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.77158906e-01	8.77158906e-01	2.03304840e-02	8.76923268e-01	3.28041073e-01	3.27410472e-01	2.03304840e-02	6.97720631e-01	1.53930589e-02	6.97550810e-01
4.87000000e+02	9.24100000e-03	7.85080000e-02	9.14000000e-04	1.82331000e-01	1.45521600e+00	1.23641105e+01	1.10568976e-03	1.23641079e+01	8.04595695e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.32564915e-01	8.32564915e-01	1.88711227e-02	8.32351018e-01	3.23848317e-01	3.23298025e-01	1.88711227e-02	6.51951752e-01	1.35450785e-02	6.51811029e-01
6.29000000e+02	1.06930000e-02	8.02470000e-02	1.20100000e-03	2.23063000e-01	1.77042000e+00	1.23917640e+01	9.94117510e-04	1.23917613e+01	8.04158982e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.92459495e-01	7.92459495e-01	1.69208102e-02	7.92278826e-01	3.19535909e-01	3.19087579e-01	1.69208102e-02	6.11181469e-01	1.20819702e-02	6.11062038e-01
7.97000000e+02	1.34530000e-02	9.21220000e-02	1.45400000e-03	2.54758000e-01	2.13220700e+00	1.05159953e+01	9.29103410e-04	1.05159922e+01	8.04132732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.56099063e-01	7.56099063e-01	1.56527813e-02	7.55937023e-01	3.14702481e-01	3.14312969e-01	1.56527813e-02	5.74832878e-01	1.08096516e-02	5.74731232e-01
1.06900000e+03	1.98100000e-02	8.73950000e-02	1.94400000e-03	3.09013000e-01	2.55036900e+00	1.06141030e+01	8.70882655e-04	1.06140999e+01	8.04096552e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.22829876e-01	7.22829876e-01	1.42500365e-02	7.22689398e-01	3.09811317e-01	3.09483423e-01	1.42500365e-02	5.41989837e-01	9.70385511e-03	5.41902961e-01
1.30100000e+03	2.34970000e-02	8.40280000e-02	2.33000000e-03	3.53050000e-01	3.01327400e+00	9.07701516e+00	8.18616820e-04	9.07701156e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.92109128e-01	6.92109128e-01	1.31624771e-02	6.91983955e-01	3.04476856e-01	3.04192218e-01	1.31624771e-02	5.12259073e-01	8.75128623e-03	5.12184315e-01
1.73700000e+03	3.28560000e-02	9.34660000e-02	3.24400000e-03	4.58617000e-01	3.60145700e+00	9.23712046e+00	7.21994857e-04	9.23711693e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.63420407e-01	6.63420407e-01	1.22452950e-02	6.63307387e-01	2.98782945e-01	2.98531909e-01	1.22452950e-02	4.85004624e-01	7.98671520e-03	4.84938860e-01
1.96900000e+03	1.82150000e-02	9.48890000e-02	2.92200000e-03	5.21168000e-01	4.23865100e+00	7.96486795e+00	6.94491990e-04	7.96486386e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.36968489e-01	6.36968489e-01	1.13394775e-02	6.36867547e-01	2.93164551e-01	2.92945166e-01	1.13394775e-02	4.60300360e-01	7.26423654e-03	4.60243036e-01
2.48900000e+03	3.96270000e-02	1.28066000e-01	4.79900000e-03	6.83756000e-01	5.09489900e+00	8.15642372e+00	6.69535245e-04	8.15641973e+00	8.04009560e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.11911038e-01	6.11911038e-01	1.04939690e-02	6.11821048e-01	2.87168775e-01	2.86976972e-01	1.04939689e-02	4.37366912e-01	6.63202365e-03	4.37316627e-01
2.80100000e+03	2.96750000e-02	1.20023000e-01	6.05400000e-03	8.22089000e-01	6.07274000e+00	7.06499048e+00	6.48347026e-04	7.06498588e+00	8.03975574e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.88701850e-01	5.88701850e-01	9.74983590e-03	5.88621108e-01	2.81533160e-01	2.81364285e-01	9.74983593e-03	4.16377181e-01	6.07263591e-03	4.16332896e-01
3.44900000e+03	4.56160000e-02	1.17608000e-01	6.55200000e-03	8.26098000e-01	7.06861400e+00	7.26652186e+00	6.29234092e-04	7.26651739e+00	8.03975574e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.66518801e-01	5.66518801e-01	9.06777469e-03	5.66446227e-01	2.75398021e-01	2.75248698e-01	9.06777431e-03	3.96792983e-01	5.58056620e-03	3.96753738e-01
3.82100000e+03	3.81350000e-02	1.28097000e-01	1.10740000e-02	9.16230000e-01	8.16215000e+00	6.31979456e+00	6.12665542e-04	6.31978942e+00	8.03975574e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.45835633e-01	5.45835633e-01	8.45176626e-03	5.45770195e-01	2.69644312e-01	2.69511822e-01	8.45176570e-03	3.78733231e-01	5.13880726e-03	3.78698366e-01
5.01300000e+03	8.06450000e-02	1.38974000e-01	1.27680000e-02	1.12941300e+00	9.52395000e+00	6.51496558e+00	5.87700098e-04	6.51496177e+00	7.02031083e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.25269167e-01	5.25269167e-01	7.96102148e-03	5.25208834e-01	2.62725140e-01	2.62604496e-01	7.96102048e-03	3.61336786e-01	4.83083672e-03	3.61304492e-01
5.32500000e+03	2.15700000e-02	1.37842000e-01	1.69590000e-02	1.19203600e+00	1.08923570e+01	5.68855459e+00	5.77728468e-04	5.68855022e+00	7.02031083e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.06630622e-01	5.06630622e-01	7.44849913e-03	5.06575865e-01	2.56933657e-01	2.56825668e-01	7.44849715e-03	3.45615427e-01	4.47905006e-03	3.45586402e-01
6.39300000e+03	7.14350000e-02	1.50887000e-01	2.47660000e-02	1.40720500e+00	1.25466500e+01	5.88315917e+00	5.68577910e-04	5.88315496e+00	7.01858404e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.88458977e-01	4.88458977e-01	6.97758085e-03	4.88409137e-01	2.50732896e-01	2.50635788e-01	6.97757619e-03	3.30620545e-01	4.17743763e-03	3.30594153e-01
6.75700000e+03	2.43040000e-02	1.48145000e-01	1.45120000e-02	1.49156400e+00	1.42251750e+01	5.14991270e+00	5.60540479e-04	5.14990788e+00	7.01858404e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.71526800e-01	4.71526800e-01	6.54712577e-03	4.71481344e-01	2.44977549e-01	2.44890046e-01	6.54711754e-03	3.16791829e-01	3.89454550e-03	3.16767889e-01
8.10500000e+03	8.09650000e-02	1.93892000e-01	1.90700000e-02	1.72856800e+00	1.62476700e+01	5.34187077e+00	5.98841521e-04	5.34186613e+00	7.01855247e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.54881842e-01	4.54881842e-01	6.17705709e-03	4.54839900e-01	2.38553936e-01	2.38473949e-01	6.17704605e-03	3.03636197e-01	3.63990117e-03	3.03614379e-01
8.63300000e+03	3.42470000e-02	1.86744000e-01	2.06540000e-02	1.83712500e+00	1.83264400e+01	4.68418413e+00	5.89051756e-04	4.68417884e+00	7.01855247e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.39375279e-01	4.39375279e-01	5.82723212e-03	4.39336635e-01	2.32867673e-01	2.32794752e-01	5.82721823e-03	2.91347238e-01	3.41759153e-03	2.91327193e-01
1.05050000e+04	1.20658000e-01	1.98468000e-01	2.53160000e-02	2.16563100e+00	2.08365130e+01	4.86687686e+00	2.05769283e-04	4.86687318e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.23264911e-01	4.23264911e-01	5.05821602e-03	4.23234686e-01	2.25585566e-01	2.25528851e-01	5.05815740e-03	2.79117150e-01	2.90410412e-03	2.79102041e-01
1.09450000e+04	3.21740000e-02	1.97138000e-01	2.50110000e-02	2.34249300e+00	2.34333290e+01	4.27672104e+00	1.97988969e-04	4.27671685e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.09031943e-01	4.09031943e-01	4.73657407e-03	4.09004518e-01	2.20030750e-01	2.19979764e-01	4.73647130e-03	2.68159391e-01	2.70434142e-03	2.68145754e-01
1.32330000e+04	1.52275000e-01	2.31428000e-01	3.03250000e-02	2.71290800e+00	2.65602650e+01	4.45172534e+00	1.69723370e-04	4.45172132e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.94004522e-01	3.94004522e-01	4.35953163e-03	3.93980403e-01	2.11876700e-01	2.11831856e-01	4.35895181e-03	2.57153710e-01	2.47279613e-03	2.57141820e-01
1.37050000e+04	3.06920000e-02	2.29489000e-01	3.04580000e-02	2.76270200e+00	2.96136060e+01	3.91767846e+00	1.63621454e-04	3.91767389e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.80857678e-01	3.80857678e-01	4.08347956e-03	3.80835786e-01	2.06885303e-01	2.06845023e-01	4.08229233e-03	2.47297739e-01	2.30582664e-03	2.47286989e-01
1.65090000e+04	1.90383000e-01	2.75047000e-01	3.86040000e-02	3.36111500e+00	3.34787550e+01	4.08349279e+00	1.51415203e-04	4.08348841e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.67073241e-01	3.67073241e-01	3.82186596e-03	3.67053344e-01	1.97834829e-01	1.97797949e-01	3.81977105e-03	2.37506506e-01	2.14417712e-03	2.37496827e-01
1.70290000e+04	3.33380000e-02	2.91355000e-01	4.56250000e-02	3.46634700e+00	3.73154200e+01	3.59794082e+00	1.46919358e-04	3.59793584e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.54915348e-01	3.54915348e-01	3.58407066e-03	3.54897251e-01	1.89711302e-01	1.89677489e-01	3.58165511e-03	2.28604736e-01	2.00505396e-03	2.28595943e-01
2.02730000e+04	2.17433000e-01	3.11677000e-01	5.13040000e-02	4.03575500e+00	4.19315890e+01	3.75734140e+00	1.44907892e-04	3.75733664e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.42096305e-01	3.42096305e-01	3.34038457e-03	3.42079996e-01	1.80094196e-01	1.80063309e-01	3.33531224e-03	2.19514106e-01	1.85247165e-03	2.19506289e-01
2.08730000e+04	3.80550000e-02	3.39843000e-01	6.96350000e-02	4.16985800e+00	4.65489800e+01	3.31413643e+00	1.41199018e-04	3.31413103e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.30699162e-01	3.30699162e-01	3.14351643e-03	3.30684221e-01	1.73211024e-01	1.73182774e-01	3.12816864e-03	2.11422370e-01	1.73539857e-03	2.11415247e-01
2.49530000e+04	2.64878000e-01	3.69958000e-01	7.65760000e-02	4.98111700e+00	5.22415090e+01	3.46299650e+00	1.32868669e-04	3.46299145e+00	5.91402450e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.18994652e-01	3.18994652e-01	2.95396377e-03	3.18980975e-01	1.66734300e-01	1.66708628e-01	2.92576499e-03	2.03280135e-01	1.60826825e-03	2.03273773e-01
2.55610000e+04	3.91460000e-02	3.67920000e-01	6.88850000e-02	5.18067200e+00	5.78981320e+01	3.05747256e+00	1.30149914e-04	3.05746684e+00	5.91402450e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.08406526e-01	3.08406526e-01	2.79697975e-03	3.08393843e-01	1.57871284e-01	1.57847373e-01	2.74757571e-03	1.95907320e-01	1.50919341e-03	1.95901507e-01
% 3.00970000e+04	2.95041000e-01	4.18203000e-01	7.77990000e-02	6.00308800e+00	6.46922630e+01	3.80947952e+00	7.47843755e-05	3.80947858e+00	2.67428345e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.97144556e-01	2.97144556e-01	2.57903072e-03	2.97133363e-01	1.53323859e-01	1.53303570e-01	2.49419169e-03	1.89987937e-01	1.26153640e-03	1.89983749e-01
% 3.01890000e+04	6.81800000e-03	4.00367000e-01	7.96700000e-02	5.99459100e+00	7.11737090e+01	4.03570360e+00	7.08537105e-05	4.03570271e+00	2.67428345e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.82256975e-01	2.82256975e-01	2.32272279e-03	2.82247418e-01	1.48952514e-01	1.48935367e-01	2.26010406e-03	1.90536298e-01	1.06397334e-03	1.90533328e-01
% 3.02730000e+04	6.50600000e-03	4.00290000e-01	7.29800000e-02	6.05786300e+00	7.77113480e+01	7.39157796e+00	6.37654537e-05	7.39157747e+00	2.67428345e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.51426225e-01	2.51426225e-01	2.00511225e-03	2.51418229e-01	1.51859837e-01	1.51848976e-01	1.81626923e-03	2.38525980e-01	6.44884602e-04	2.38525109e-01
% 3.02970000e+04	2.70100000e-03	4.01417000e-01	7.89870000e-02	6.11373400e+00	8.43081870e+01	1.77633698e+00	6.23706068e-05	1.77633497e+00	2.67428345e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.44675505e-01	2.44675505e-01	2.02651454e-03	2.44667113e-01	2.36729174e-01	2.36722880e-01	1.72618214e-03	1.03885840e-01	6.21373584e-04	1.03883982e-01
% 4.55090000e+04	9.45803000e-01	5.47463000e-01	1.11754000e-01	8.86209300e+00	9.47753000e+01	4.99408997e-01	3.09224434e-05	4.99402240e-01	2.59761895e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.20329859e-02	9.20329859e-02	1.47768130e-03	9.20211223e-02	2.50128008e-01	2.50127752e-01	3.57396855e-04	1.39593564e-01	9.39694263e-04	1.39590401e-01
% 8.65970000e+04	2.55048500e+00	1.03945400e+00	2.73361000e-01	2.19986930e+01	1.20637293e+02	3.80259828e-01	8.40968374e-06	3.80256696e-01	1.54328032e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.87699417e-02	7.87699417e-02	2.11794657e-03	7.87414632e-02	2.64435131e-01	2.64435049e-01	2.08558828e-04	1.38320576e-01	9.42001507e-04	1.38317369e-01
% 1.64597000e+05	5.28933400e+00	2.26976100e+00	5.74653000e-01	4.32691050e+01	1.72040146e+02	2.81349803e-01	2.88209117e-06	2.81348318e-01	9.13948130e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.67212432e-02	5.67212432e-02	2.76615840e-03	5.66537536e-02	2.11346023e-01	2.11345996e-01	1.05089067e-04	1.47870527e-01	1.02748361e-03	1.47866957e-01
        };

        % THETA 0.9
        % data/Diffusion_Kellogg_LS_adap90_col_100000dofs_theta.dat
        \addplot+ [eta, mark=oplus, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.37548000e-01	7.54000000e-04	5.09660000e-02	1.89268000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	1.15300000e-03	5.15670000e-02	1.34000000e-04	6.25830000e-02	3.04705000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.70000000e+01	2.39600000e-03	5.85540000e-02	1.55000000e-04	7.09080000e-02	4.36718000e-01	2.36211449e+01	4.43617033e-03	2.36211348e+01	2.14366214e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13436527e+00	1.13436527e+00	3.14281519e-02	1.13392982e+00	3.40174736e-01	3.38719829e-01	3.14281519e-02	9.70786087e-01	2.87809786e-02	9.70359357e-01
8.10000000e+01	4.05500000e-03	7.99700000e-02	3.94000000e-04	1.13006000e-01	6.34143000e-01	1.94443079e+01	3.89456892e-03	1.94442957e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05762354e+00	1.05762354e+00	2.79898580e-02	1.05725310e+00	3.45974313e-01	3.44840243e-01	2.79898580e-02	8.81600337e-01	2.44313134e-02	8.81261746e-01
1.29000000e+02	3.54800000e-03	8.39070000e-02	2.28000000e-04	1.11785000e-01	8.33611000e-01	1.81133870e+01	2.90650598e-03	1.81133741e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.86033386e-01	9.86033386e-01	2.52261597e-02	9.85710647e-01	3.36950392e-01	3.36004773e-01	2.52261597e-02	8.11592422e-01	2.09022312e-02	8.11323214e-01
1.89000000e+02	4.30700000e-03	9.25850000e-02	5.46000000e-04	1.44664000e-01	1.07571300e+00	1.52004919e+01	2.25623365e-03	1.52004832e+01	1.61916586e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.30310842e-01	9.30310842e-01	2.34743883e-02	9.30014632e-01	3.33263070e-01	3.32435297e-01	2.34743883e-02	7.53152257e-01	1.79521412e-02	7.52938273e-01
2.37000000e+02	3.65800000e-03	9.44320000e-02	6.90000000e-04	1.82573000e-01	1.35706600e+00	1.51389773e+01	1.87657243e-03	1.51389686e+01	1.61916586e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.81321448e-01	8.81321448e-01	2.03908036e-02	8.81085529e-01	3.30278991e-01	3.29648945e-01	2.03908036e-02	7.01989192e-01	1.56851549e-02	7.01813936e-01
3.85000000e+02	2.30910000e-02	1.13043000e-01	1.24300000e-03	2.08003000e-01	1.70244600e+00	1.27023081e+01	1.18492376e-03	1.27023055e+01	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.34867909e-01	8.34867909e-01	1.89059993e-02	8.34653813e-01	3.24143361e-01	3.23591535e-01	1.89059993e-02	6.54544101e-01	1.35097035e-02	6.54404667e-01
4.93000000e+02	7.37400000e-03	8.07420000e-02	1.43300000e-03	2.20664000e-01	2.01265900e+00	1.27083143e+01	1.00907718e-03	1.27083117e+01	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.95386636e-01	7.95386636e-01	1.68992567e-02	7.95207090e-01	3.20026992e-01	3.19580492e-01	1.68992567e-02	6.14476525e-01	1.19658950e-02	6.14360006e-01
6.05000000e+02	8.33300000e-03	8.39400000e-02	1.61000000e-03	2.50924000e-01	2.35746600e+00	1.08540389e+01	9.27977636e-04	1.08540359e+01	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.58504788e-01	7.58504788e-01	1.55352227e-02	7.58345680e-01	3.14766482e-01	3.14382880e-01	1.55352227e-02	5.77712715e-01	1.06374107e-02	5.77614774e-01
7.57000000e+02	1.11230000e-02	9.34020000e-02	2.34400000e-03	3.00955000e-01	2.76529000e+00	1.08351708e+01	8.71582256e-04	1.08351678e+01	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.24621098e-01	7.24621098e-01	1.41832573e-02	7.24482278e-01	3.09904630e-01	3.09579901e-01	1.41832573e-02	5.44077288e-01	9.58730404e-03	5.43992812e-01
8.61000000e+02	7.71700000e-03	8.87600000e-02	2.74700000e-03	3.03843000e-01	3.16835700e+00	9.36136190e+00	8.25978571e-04	9.36135840e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.94192703e-01	6.94192703e-01	1.30903752e-02	6.94069270e-01	3.04636795e-01	3.04355415e-01	1.30903752e-02	5.14729542e-01	8.63978515e-03	5.14657028e-01
1.03700000e+03	2.56130000e-02	9.36700000e-02	2.91600000e-03	3.67469000e-01	3.65802500e+00	9.49839593e+00	7.87859345e-04	9.49839249e+00	8.04138777e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.65287790e-01	6.65287790e-01	1.20791548e-02	6.65178125e-01	2.99336410e-01	2.99092595e-01	1.20791547e-02	4.87211904e-01	7.92307334e-03	4.87147477e-01
1.19300000e+03	2.12820000e-02	1.02114000e-01	3.54800000e-03	4.08644000e-01	4.19361300e+00	8.23903386e+00	7.53809612e-04	8.23902990e+00	8.04132732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.38825608e-01	6.38825608e-01	1.11957767e-02	6.38727495e-01	2.93724670e-01	2.93511221e-01	1.11957767e-02	4.62508706e-01	7.22270340e-03	4.62452307e-01
1.50100000e+03	2.26580000e-02	1.05917000e-01	4.57100000e-03	5.19021000e-01	4.84578000e+00	8.35296327e+00	7.22185922e-04	8.35295937e+00	8.04132732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.13764314e-01	6.13764314e-01	1.03516081e-02	6.13677014e-01	2.88159104e-01	2.87973112e-01	1.03516081e-02	4.39287126e-01	6.57808791e-03	4.39237872e-01
1.65700000e+03	1.10120000e-02	1.09608000e-01	5.70300000e-03	5.45849000e-01	5.51795200e+00	7.28658966e+00	6.96036350e-04	7.28658519e+00	8.04132732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.90524543e-01	5.90524543e-01	9.60661509e-03	5.90446398e-01	2.82350127e-01	2.82186653e-01	9.60661495e-03	4.18366059e-01	6.02009870e-03	4.18322743e-01
2.18500000e+03	7.15830000e-02	1.09606000e-01	3.07400000e-03	6.43636000e-01	6.34585100e+00	7.41417526e+00	6.31204794e-04	7.41417087e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.67765207e-01	5.67765207e-01	9.07703019e-03	5.67692644e-01	2.76118355e-01	2.75969117e-01	9.07702992e-03	3.98043274e-01	5.58133126e-03	3.98004141e-01
2.31300000e+03	1.77910000e-02	1.17324000e-01	6.96800000e-03	7.16629000e-01	7.20456300e+00	6.50651823e+00	6.14542705e-04	6.50651324e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.47100099e-01	5.47100099e-01	8.46032268e-03	5.47034680e-01	2.70196690e-01	2.70064204e-01	8.46032246e-03	3.80131164e-01	5.14187867e-03	3.80096386e-01
2.76100000e+03	6.44040000e-02	1.29983000e-01	3.62100000e-03	8.29500000e-01	8.23207100e+00	6.67895610e+00	5.99293383e-04	6.67895123e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.27228635e-01	5.27228635e-01	7.89546750e-03	5.27169512e-01	2.64195543e-01	2.64077539e-01	7.89546686e-03	3.63092503e-01	4.74767478e-03	3.63061463e-01
2.93700000e+03	1.13690000e-02	1.33001000e-01	4.44800000e-03	8.68922000e-01	9.24981100e+00	5.87156874e+00	5.86025977e-04	5.87156320e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.08532034e-01	5.08532034e-01	7.37870640e-03	5.08478499e-01	2.58248688e-01	2.58143254e-01	7.37870542e-03	3.47400707e-01	4.39582481e-03	3.47372895e-01
3.50900000e+03	3.86760000e-02	1.35076000e-01	4.88700000e-03	1.13737500e+00	1.05658250e+01	6.03851122e+00	5.73813408e-04	6.03850584e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.90313047e-01	4.90313047e-01	6.90354633e-03	4.90264444e-01	2.51984811e-01	2.51890226e-01	6.90354260e-03	3.32349294e-01	4.07836058e-03	3.32324269e-01
3.70900000e+03	2.71780000e-02	1.32720000e-01	1.04150000e-02	1.12555400e+00	1.18616920e+01	5.31921843e+00	5.63171518e-04	5.31921233e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.73491682e-01	4.73491682e-01	6.47358669e-03	4.73447426e-01	2.46378220e-01	2.46293158e-01	6.47358127e-03	3.18573764e-01	3.79634045e-03	3.18551143e-01
4.47700000e+03	4.73680000e-02	1.55891000e-01	3.27740000e-02	1.31009500e+00	1.34078200e+01	5.47503792e+00	5.53308623e-04	5.47503199e+00	8.04043545e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.56890041e-01	4.56890041e-01	6.06780619e-03	4.56849747e-01	2.40268156e-01	2.40191525e-01	6.06779609e-03	3.05247743e-01	3.53967162e-03	3.05227220e-01
4.67300000e+03	2.68580000e-02	1.53230000e-01	9.70300000e-03	1.32177000e+00	1.49193810e+01	4.83568547e+00	5.44877991e-04	4.83567876e+00	8.04043545e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.41545275e-01	4.41545275e-01	5.70529212e-03	4.41508413e-01	2.34736720e-01	2.34667376e-01	5.70529033e-03	2.93076731e-01	3.31275158e-03	2.93058008e-01
5.52100000e+03	5.39740000e-02	1.58434000e-01	2.26740000e-02	1.55589400e+00	1.67103570e+01	4.99368613e+00	5.36839483e-04	4.99367963e+00	8.03975574e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.26377354e-01	4.26377354e-01	5.36802593e-03	4.26343562e-01	2.28764874e-01	2.28701886e-01	5.36794281e-03	2.81295818e-01	3.11518422e-03	2.81278568e-01
5.86100000e+03	4.68420000e-02	1.69561000e-01	1.22610000e-02	1.57741600e+00	1.85164370e+01	4.41598026e+00	5.27352152e-04	4.41597378e+00	7.54726561e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.11976746e-01	4.11976746e-01	5.11581269e-03	4.11944981e-01	2.23018086e-01	2.22959404e-01	5.11577594e-03	2.70227464e-01	2.97944417e-03	2.70211038e-01
7.13300000e+03	7.87910000e-02	1.71277000e-01	1.66050000e-02	1.97903800e+00	2.07621480e+01	4.56364083e+00	5.30623692e-04	4.56363540e+00	7.01948623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.97412255e-01	3.97412255e-01	4.85836936e-03	3.97382557e-01	2.15688863e-01	2.15634144e-01	4.85813839e-03	2.59274559e-01	2.85068779e-03	2.59258887e-01
7.38100000e+03	1.68650000e-02	1.81686000e-01	3.26980000e-02	2.01688600e+00	2.30102830e+01	4.04423446e+00	5.26229030e-04	4.04422833e+00	7.01948623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.84390396e-01	3.84390396e-01	4.59908701e-03	3.84362882e-01	2.10774318e-01	2.10724148e-01	4.59850894e-03	2.49527191e-01	2.70153365e-03	2.49512567e-01
8.90900000e+03	9.57880000e-02	2.08693000e-01	1.98370000e-02	2.50688700e+00	2.58414880e+01	4.18398201e+00	5.21959756e-04	4.18397609e+00	7.01859378e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.71114602e-01	3.71114602e-01	4.35224811e-03	3.71089080e-01	2.02599239e-01	2.02552528e-01	4.35027675e-03	2.39835926e-01	2.57100007e-03	2.39822145e-01
9.15700000e+03	1.60070000e-02	2.08841000e-01	2.17290000e-02	2.51332100e+00	2.86013860e+01	3.71302203e+00	5.18324193e-04	3.71301536e+00	7.01859378e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.59100433e-01	3.59100433e-01	4.13173143e-03	3.59076663e-01	1.94646179e-01	1.94602346e-01	4.13057486e-03	2.31058436e-01	2.45030262e-03	2.31045443e-01
1.06890000e+04	9.98880000e-02	2.27628000e-01	2.23920000e-02	2.87637700e+00	3.18276710e+01	3.84695466e+00	1.82153500e-04	3.84695001e+00	5.98028780e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.46242311e-01	3.46242311e-01	3.48603035e-03	3.46224762e-01	1.84723733e-01	1.84690873e-01	3.48409536e-03	2.22161870e-01	2.01625675e-03	2.22152720e-01
1.09650000e+04	1.77570000e-02	2.51608000e-01	2.38350000e-02	2.93241700e+00	3.50532880e+01	3.41699616e+00	1.77241614e-04	3.41699092e+00	5.98028780e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.35113206e-01	3.35113206e-01	3.29759312e-03	3.35096981e-01	1.78203161e-01	1.78172936e-01	3.28202131e-03	2.14215421e-01	1.90628778e-03	2.14206939e-01
1.29050000e+04	1.28335000e-01	2.62809000e-01	5.85460000e-02	3.49390400e+00	3.89968820e+01	3.54400815e+00	1.58932760e-04	3.54400310e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.23121664e-01	3.23121664e-01	3.05101799e-03	3.23107259e-01	1.71527203e-01	1.71500461e-01	3.02875616e-03	2.05806625e-01	1.71608772e-03	2.05799470e-01
1.32090000e+04	1.94860000e-02	2.50095000e-01	5.89000000e-02	3.57929700e+00	4.29046600e+01	3.15055857e+00	1.55183689e-04	3.15055289e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.12800202e-01	3.12800202e-01	2.92654459e-03	3.12786511e-01	1.63103425e-01	1.63078464e-01	2.85338659e-03	1.98580919e-01	1.62174794e-03	1.98574297e-01
% 1.54490000e+04	1.51976000e-01	2.92399000e-01	6.54210000e-02	3.93850400e+00	4.73529600e+01	3.86854635e+00	1.34416783e-04	3.86854172e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.01239271e-01	3.01239271e-01	2.68487922e-03	3.01227306e-01	1.58097487e-01	1.58075891e-01	2.61303006e-03	1.92509931e-01	1.38626256e-03	1.92504940e-01
% 1.55050000e+04	4.31000000e-03	3.02955000e-01	7.24590000e-02	4.22130000e+00	5.19539840e+01	4.09929177e+00	1.30288723e-04	4.09928741e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.86661328e-01	2.86661328e-01	2.42701104e-03	2.86651054e-01	1.53827662e-01	1.53809168e-01	2.38525442e-03	1.93149889e-01	1.20792846e-03	1.93146112e-01
% 1.55370000e+04	3.05000000e-03	2.91260000e-01	5.87410000e-02	4.20830100e+00	5.65153360e+01	7.41567952e+00	1.22993375e-04	7.41567710e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.56620737e-01	2.56620737e-01	1.93246402e-03	2.56613461e-01	1.56719927e-01	1.56707708e-01	1.95691489e-03	2.40567177e-01	8.53895354e-04	2.40565661e-01
% 1.55570000e+04	2.08300000e-03	3.43090000e-01	3.55510000e-02	4.09511300e+00	6.09911730e+01	1.92677713e+00	1.21554439e-04	1.92676785e+00	5.98022092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.50054928e-01	2.50054928e-01	2.12767492e-03	2.50045876e-01	2.39919577e-01	2.39912288e-01	1.87018255e-03	1.09322938e-01	8.36229678e-04	1.09319740e-01
% 2.29650000e+04	4.71826000e-01	3.97539000e-01	5.56680000e-02	6.17960800e+00	6.80958140e+01	6.36827215e-01	9.80314902e-05	6.36799745e-01	5.91409017e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.00501513e-01	1.00501513e-01	9.85676730e-04	1.00496679e-01	2.51821427e-01	2.51820533e-01	6.71201849e-04	1.42050756e-01	1.01895879e-03	1.42047101e-01
% 4.22130000e+04	1.32401500e+00	7.01010000e-01	1.87057000e-01	1.12051990e+01	8.15130950e+01	4.76794429e-01	2.94631500e-05	4.76788993e-01	2.27642410e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.38419939e-02	8.38419939e-02	1.92401692e-03	8.38199147e-02	2.62710092e-01	2.62709889e-01	3.26443959e-04	1.39555246e-01	9.45115579e-04	1.39552046e-01
% 7.81850000e+04	2.41448000e+00	1.10553500e+00	2.31275000e-01	2.09326040e+01	1.06196989e+02	3.49365704e-01	8.35301283e-06	3.49362280e-01	1.54666205e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.07945768e-02	6.07945768e-02	2.17590179e-03	6.07556254e-02	2.13338058e-01	2.13338000e-01	1.57185981e-04	1.48502453e-01	1.02447719e-03	1.48498920e-01
% 1.42969000e+05	4.06449600e+00	1.98788000e+00	7.74667000e-01	3.66886050e+01	1.49712637e+02	2.77939107e-01	3.68736036e-06	2.77937604e-01	9.13964048e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.35983656e-02	5.35983656e-02	3.58043479e-03	5.34786432e-02	1.86775580e-01	1.86775551e-01	1.04396319e-04	1.48806588e-01	1.03441957e-03	1.48802993e-01
        };

        % THETA 0.8
        % data/Diffusion_Kellogg_LS_adap80_col_100000dofs_theta.dat
        \addplot+ [eta, mark=halfcircle, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.45385000e-01	7.20000000e-05	5.26930000e-02	1.98150000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	1.94900000e-03	6.36090000e-02	1.72000000e-04	6.83180000e-02	3.32198000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.70000000e+01	2.70400000e-03	5.44340000e-02	1.51000000e-04	7.85030000e-02	4.67990000e-01	2.36211449e+01	4.43617033e-03	2.36211348e+01	2.14366214e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13436527e+00	1.13436527e+00	3.14281519e-02	1.13392982e+00	3.40174736e-01	3.38719829e-01	3.14281519e-02	9.70786087e-01	2.87809786e-02	9.70359357e-01
7.70000000e+01	3.39100000e-03	8.02720000e-02	2.88000000e-04	9.61590000e-02	6.48100000e-01	1.95975157e+01	3.87329112e-03	1.95975036e+01	2.14342381e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05855729e+00	1.05855729e+00	2.78506853e-02	1.05819085e+00	3.45999603e-01	3.44876884e-01	2.78506853e-02	8.82702711e-01	2.43182681e-02	8.82367665e-01
1.21000000e+02	6.31900000e-03	8.09790000e-02	3.20000000e-04	9.45310000e-02	8.30249000e-01	1.85772451e+01	2.87714062e-03	1.85772326e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.89343582e-01	9.89343582e-01	2.48732482e-02	9.89030861e-01	3.36930364e-01	3.36011000e-01	2.48732482e-02	8.15596720e-01	2.05803525e-02	8.15337021e-01
1.49000000e+02	2.46500000e-03	7.58900000e-02	4.88000000e-04	1.21809000e-01	1.03090100e+00	1.58859787e+01	2.63161019e-03	1.58859640e+01	2.14333475e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.37262724e-01	9.37262724e-01	2.24244634e-02	9.36994427e-01	3.42242938e-01	3.41507499e-01	2.24244634e-02	7.53403091e-01	1.78642385e-02	7.53191269e-01
1.89000000e+02	3.09200000e-03	7.23550000e-02	5.56000000e-04	1.26858000e-01	1.23376200e+00	1.54477085e+01	2.54502543e-03	1.54476935e+01	2.14333475e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.84195631e-01	8.84195631e-01	2.03532195e-02	8.83961346e-01	3.31688921e-01	3.31063871e-01	2.03532195e-02	7.05120716e-01	1.56417003e-02	7.04947205e-01
2.17000000e+02	4.18600000e-03	7.74640000e-02	3.36000000e-04	1.35486000e-01	1.45123400e+00	1.35004649e+01	2.44784534e-03	1.35004477e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.45308731e-01	8.45308731e-01	1.87651318e-02	8.45100420e-01	3.36443537e-01	3.35919817e-01	1.87651318e-02	6.57605007e-01	1.39643592e-02	6.57456723e-01
2.57000000e+02	5.87800000e-03	8.80700000e-02	3.99000000e-04	1.35704000e-01	1.68128500e+00	1.32764352e+01	2.35997079e-03	1.32764177e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.01826127e-01	8.01826127e-01	1.71179881e-02	8.01643382e-01	3.24894048e-01	3.24442780e-01	1.71179881e-02	6.20658977e-01	1.25142986e-02	6.20532801e-01
4.09000000e+02	1.10550000e-02	8.28790000e-02	1.18500000e-03	1.92652000e-01	1.96905600e+00	1.15912139e+01	1.06960035e-03	1.15912110e+01	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.63449361e-01	7.63449361e-01	1.55996995e-02	7.63289969e-01	3.15655327e-01	3.15269622e-01	1.55996995e-02	5.83679322e-01	1.08091972e-02	5.83579225e-01
4.81000000e+02	1.01860000e-02	9.10050000e-02	1.55700000e-03	2.10260000e-01	2.28206400e+00	1.15902559e+01	9.99308324e-04	1.15902530e+01	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.30200511e-01	7.30200511e-01	1.42387703e-02	7.30061671e-01	3.11273423e-01	3.10947586e-01	1.42387703e-02	5.50680967e-01	9.69204940e-03	5.50595670e-01
5.61000000e+02	1.25550000e-02	8.90340000e-02	8.31000000e-04	2.34700000e-01	2.61918400e+00	1.00839399e+01	9.38701760e-04	1.00839366e+01	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.98932839e-01	6.98932839e-01	1.31085757e-02	6.98809902e-01	3.05845399e-01	3.05564353e-01	1.31085757e-02	5.20359159e-01	8.71046603e-03	5.20286250e-01
7.45000000e+02	2.74190000e-02	9.82300000e-02	1.04200000e-03	2.76625000e-01	3.02250000e+00	9.98665345e+00	7.90438938e-04	9.98665016e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.68870646e-01	6.68870646e-01	1.20642781e-02	6.68761837e-01	2.99916884e-01	2.99674141e-01	1.20642780e-02	4.91468612e-01	7.82996136e-03	4.91406236e-01
8.17000000e+02	1.03150000e-02	9.29850000e-02	2.63300000e-03	2.93211000e-01	3.42164400e+00	8.81302806e+00	7.56001930e-04	8.81302434e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.42411876e-01	6.42411876e-01	1.11567869e-02	6.42314989e-01	2.94160948e-01	2.93949297e-01	1.11567869e-02	4.66904496e-01	7.11248296e-03	4.66850320e-01
9.73000000e+02	1.02760000e-02	9.47340000e-02	2.95000000e-03	3.43200000e-01	3.87280400e+00	8.85023770e+00	7.25262290e-04	8.85023400e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.17377398e-01	6.17377398e-01	1.03009312e-02	6.17291457e-01	2.88784062e-01	2.88600286e-01	1.03009312e-02	4.43671817e-01	6.47271647e-03	4.43624600e-01
1.06500000e+03	6.39700000e-03	8.27050000e-02	2.94400000e-03	3.92030000e-01	4.35688000e+00	7.83244796e+00	6.98648742e-04	7.83244379e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.93769606e-01	5.93769606e-01	9.54551072e-03	5.93692874e-01	2.82613353e-01	2.82452103e-01	9.54551064e-03	4.22516570e-01	5.91176791e-03	4.22475210e-01
1.23700000e+03	2.41060000e-02	1.03171000e-01	1.73300000e-03	4.45652000e-01	4.93154200e+00	7.86428946e+00	6.75346622e-04	7.86428530e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.71641675e-01	5.71641675e-01	8.91078228e-03	5.71572220e-01	2.77265337e-01	2.77122112e-01	8.91078214e-03	4.02522765e-01	5.45381447e-03	4.02485816e-01
1.32500000e+03	7.17900000e-03	9.62900000e-02	3.89300000e-03	4.62651000e-01	5.50155500e+00	6.98746616e+00	6.54812684e-04	6.98746148e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.50590671e-01	5.50590671e-01	8.28526792e-03	5.50528329e-01	2.71014159e-01	2.70887484e-01	8.28526768e-03	3.84322614e-01	5.01322451e-03	3.84289915e-01
1.52300000e+03	1.98610000e-02	1.06257000e-01	4.66000000e-03	5.09913000e-01	6.14224600e+00	7.05625719e+00	6.35682148e-04	7.05625257e+00	8.04595695e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.30192263e-01	5.30192263e-01	7.71438419e-03	5.30136138e-01	2.65242449e-01	2.65130242e-01	7.71438366e-03	3.66565689e-01	4.65765008e-03	3.66536097e-01
1.62700000e+03	7.20600000e-03	1.07259000e-01	4.60100000e-03	5.42076000e-01	6.80338800e+00	6.28281581e+00	6.20096040e-04	6.28281062e+00	8.04595695e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.11593682e-01	5.11593682e-01	7.20399977e-03	5.11542958e-01	2.59353487e-01	2.59253416e-01	7.20399949e-03	3.50993124e-01	4.31366824e-03	3.50966616e-01
1.86100000e+03	3.17370000e-02	1.09630000e-01	5.40200000e-03	6.37986000e-01	7.58814300e+00	6.40857420e+00	6.07683046e-04	6.40856913e+00	8.04132996e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.93522977e-01	4.93522977e-01	6.79067449e-03	4.93476256e-01	2.53513857e-01	2.53422893e-01	6.79067393e-03	3.35918835e-01	4.06810573e-03	3.35894201e-01
2.00500000e+03	2.06990000e-02	1.25182000e-01	5.94200000e-03	6.19465000e-01	8.35943100e+00	5.71655456e+00	5.94955484e-04	5.71654887e+00	8.04132996e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.76580980e-01	4.76580980e-01	6.36129202e-03	4.76538523e-01	2.47650653e-01	2.47568940e-01	6.36128613e-03	3.22172219e-01	3.79027022e-03	3.22149922e-01
2.36100000e+03	2.21710000e-02	1.13161000e-01	7.30900000e-03	7.38787000e-01	9.24085900e+00	5.80867513e+00	5.82390643e-04	5.80866954e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.59985081e-01	4.59985081e-01	5.96819983e-03	4.59946361e-01	2.41806254e-01	2.41732590e-01	5.96819756e-03	3.08655477e-01	3.54252564e-03	3.08635147e-01
2.50900000e+03	2.10780000e-02	1.30943000e-01	7.84100000e-03	7.70230000e-01	1.01709510e+01	5.19000813e+00	5.72692555e-04	5.19000187e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.44514920e-01	4.44514920e-01	5.60340541e-03	4.44479601e-01	2.36051361e-01	2.35984845e-01	5.60338806e-03	2.96481386e-01	3.31985031e-03	2.96462798e-01
2.98900000e+03	3.30100000e-02	1.29932000e-01	1.16990000e-02	8.67184000e-01	1.12127760e+01	5.26936100e+00	5.44861544e-04	5.26935484e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.29054845e-01	4.29054845e-01	5.35820023e-03	4.29021386e-01	2.30246326e-01	2.30183971e-01	5.35818117e-03	2.84117001e-01	3.12509462e-03	2.84099814e-01
3.10900000e+03	1.68760000e-02	1.37977000e-01	1.30830000e-02	9.13327000e-01	1.22940390e+01	4.72775515e+00	5.37451085e-04	4.72774828e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.14948337e-01	4.14948337e-01	5.04923764e-03	4.14917615e-01	2.24640245e-01	2.24583490e-01	5.04929750e-03	2.73389046e-01	2.94324250e-03	2.73373202e-01
3.72100000e+03	8.25400000e-02	1.30309000e-01	1.37260000e-02	1.11344100e+00	1.36340550e+01	4.81008412e+00	5.24979525e-04	4.81007737e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.00427067e-01	4.00427067e-01	4.79115323e-03	4.00398402e-01	2.17818329e-01	2.17765634e-01	4.79092696e-03	2.62089159e-01	2.77499470e-03	2.62074468e-01
3.83300000e+03	8.33600000e-03	1.58819000e-01	1.13180000e-02	1.09200400e+00	1.49045320e+01	4.32296236e+00	5.19309139e-04	4.32295485e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.87444905e-01	3.87444905e-01	4.52866904e-03	3.87418437e-01	2.12804942e-01	2.12756762e-01	4.52806744e-03	2.52481909e-01	2.62708315e-03	2.52468241e-01
4.50900000e+03	9.09650000e-02	1.51727000e-01	6.60700000e-03	1.35306800e+00	1.65068990e+01	4.41394610e+00	5.13888584e-04	4.41393875e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.74232482e-01	3.74232482e-01	4.27756176e-03	3.74208035e-01	2.05017692e-01	2.04973081e-01	4.27668186e-03	2.42569060e-01	2.48677790e-03	2.42556313e-01
4.62900000e+03	1.69340000e-02	1.46127000e-01	9.82500000e-03	1.27579900e+00	1.79555840e+01	3.97305359e+00	5.09250478e-04	3.97304542e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.62255532e-01	3.62255532e-01	4.05692126e-03	3.62232814e-01	1.97010015e-01	1.96968305e-01	4.05374639e-03	2.33922093e-01	2.36763606e-03	2.33910111e-01
5.32100000e+03	9.37400000e-02	1.63686000e-01	8.50200000e-03	1.48378500e+00	1.97052970e+01	4.06957606e+00	5.04756404e-04	4.06956809e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.50249087e-01	3.50249087e-01	3.84660236e-03	3.50227964e-01	1.88591492e-01	1.88552324e-01	3.84343125e-03	2.25207431e-01	2.25591827e-03	2.25196132e-01
5.44900000e+03	8.76000000e-03	1.52372000e-01	9.11200000e-03	1.52991400e+00	2.14054550e+01	3.66235281e+00	5.00996695e-04	3.66234395e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.39300202e-01	3.39300202e-01	3.66446847e-03	3.39280414e-01	1.82288381e-01	1.82251705e-01	3.65648572e-03	2.17386043e-01	2.16017101e-03	2.17375310e-01
6.26500000e+03	5.56620000e-02	1.73142000e-01	1.31800000e-02	1.72504900e+00	2.33724880e+01	3.75067791e+00	4.97164890e-04	3.75066926e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.28164034e-01	3.28164034e-01	3.49182706e-03	3.28145456e-01	1.76636371e-01	1.76602098e-01	3.47942909e-03	2.09478721e-01	2.07291507e-03	2.09468464e-01
6.41300000e+03	2.07110000e-02	1.75918000e-01	2.57960000e-02	1.83447800e+00	2.54293910e+01	3.37738680e+00	4.94060528e-04	3.37737720e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.18044339e-01	3.18044339e-01	3.36278865e-03	3.18026560e-01	1.68539136e-01	1.68506407e-01	3.32129108e-03	2.02389402e-01	1.99629558e-03	2.02379556e-01
% 7.46300000e+03	6.48740000e-02	1.82731000e-01	1.45290000e-02	2.07361700e+00	2.77651420e+01	4.02569651e+00	5.18943848e-04	4.02569035e+00	7.02031366e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.07219805e-01	3.07219805e-01	3.32794284e-03	3.07201779e-01	1.64604870e-01	1.64572056e-01	3.28659866e-03	1.96516188e-01	1.91797955e-03	1.96506828e-01
% 7.49100000e+03	2.34700000e-03	1.95642000e-01	1.48270000e-02	2.10524800e+00	3.00832060e+01	4.31926329e+00	5.16045720e-04	4.31925756e+00	7.02031366e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.94081399e-01	2.94081399e-01	3.15570539e-03	2.94064467e-01	1.62589098e-01	1.62559387e-01	3.10816347e-03	1.96866500e-01	1.78653786e-03	1.96858393e-01
% 7.52700000e+03	2.85400000e-03	1.79536000e-01	2.72790000e-02	2.12511400e+00	3.24179890e+01	7.48148411e+00	5.10370469e-04	7.48148080e+00	7.02031366e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.63951560e-01	2.63951560e-01	2.80293429e-03	2.63936677e-01	1.63665505e-01	1.63642453e-01	2.74683227e-03	2.43804812e-01	1.54621812e-03	2.43799909e-01
% 7.54300000e+03	1.67900000e-03	1.96326000e-01	2.97950000e-02	2.07062600e+00	3.47164150e+01	2.17153063e+00	5.08957076e-04	2.17151923e+00	7.02031366e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.57640644e-01	2.57640644e-01	2.84252029e-03	2.57624963e-01	2.44570930e-01	2.44556268e-01	2.67794753e-03	1.16294739e-01	1.53563208e-03	1.16284600e-01
% 1.07370000e+04	2.18902000e-01	2.27916000e-01	4.77700000e-02	2.98439500e+00	3.81953980e+01	8.84165005e-01	1.07319127e-04	8.84144774e-01	5.98031935e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.19473438e-01	1.19473438e-01	1.16202787e-03	1.19467787e-01	2.55969004e-01	2.55967821e-01	7.78248832e-04	1.47522593e-01	1.08586402e-03	1.47518597e-01
% 1.86410000e+04	5.50601000e-01	3.14272000e-01	3.90010000e-02	4.94711600e+00	4.40463880e+01	6.62701174e-01	4.72746933e-05	6.62695775e-01	2.67461117e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.48991878e-02	9.48991878e-02	1.89329471e-03	9.48802997e-02	2.61968131e-01	2.61967695e-01	4.78280247e-04	1.42419981e-01	9.68039065e-04	1.42416691e-01
% 3.27770000e+04	9.10575000e-01	5.54288000e-01	1.43118000e-01	8.66202000e+00	5.43163890e+01	4.90504280e-01	3.85016837e-05	4.90497399e-01	2.59783217e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.06999626e-02	7.06999626e-02	2.10280939e-03	7.06686840e-02	2.16225004e-01	2.16224706e-01	3.59074345e-04	1.50230614e-01	1.03297003e-03	1.50227063e-01
% 5.62970000e+04	1.51831900e+00	8.52020000e-01	1.58509000e-01	1.48071240e+01	7.16523610e+01	3.83533554e-01	1.19490122e-05	3.83530200e-01	1.60386915e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.03635349e-02	6.03635349e-02	2.86873504e-03	6.02953290e-02	1.85971200e-01	1.85971109e-01	1.83657078e-04	1.49883973e-01	1.02859246e-03	1.49880443e-01
% 9.44290000e+04	2.59520100e+00	1.35967200e+00	2.91722000e-01	2.48763530e+01	1.00775309e+02	2.83305696e-01	6.73352881e-06	2.83301594e-01	1.52458394e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.68624890e-02	4.68624890e-02	4.04519814e-03	4.66875706e-02	1.77743742e-01	1.77743699e-01	1.23537188e-04	1.52616717e-01	1.06093982e-03	1.52613029e-01
% 1.58397000e+05	5.42856500e+00	1.60773800e+00	4.76425000e-01	2.93135330e+01	1.37601570e+02	2.32885604e-01	2.74312120e-06	2.32883811e-01	9.13961742e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.81474132e-02	3.81474132e-02	4.90495879e-03	3.78307615e-02	1.80107818e-01	1.80107805e-01	6.76445224e-05	1.53181061e-01	1.07223777e-03	1.53177308e-01
        };

        % THETA 0.7
        % data/Diffusion_Kellogg_LS_adap70_col_100000dofs_theta.dat
        \addplot+ [eta, mark=x, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.27729000e-01	7.60000000e-05	3.90790000e-02	1.66884000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	1.04500000e-03	4.19040000e-02	9.00000000e-05	5.19790000e-02	2.61902000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.50000000e+01	2.60100000e-03	5.57780000e-02	1.73000000e-04	7.01140000e-02	3.90568000e-01	2.37682398e+01	4.44722749e-03	2.37682297e+01	2.14461684e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13515355e+00	1.13515355e+00	3.14891485e-02	1.13471671e+00	3.40269970e-01	3.38809808e-01	3.14891485e-02	9.71514363e-01	2.87454710e-02	9.71089005e-01
6.70000000e+01	1.28000000e-03	5.48970000e-02	1.64000000e-04	6.67110000e-02	5.13620000e-01	1.99994572e+01	3.84301184e-03	1.99994454e+01	2.14453744e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06116748e+00	1.06116748e+00	2.76399326e-02	1.06080746e+00	3.46155432e-01	3.45050166e-01	2.76399326e-02	8.85582562e-01	2.40641431e-02	8.85255551e-01
1.21000000e+02	4.94800000e-03	6.82320000e-02	2.83000000e-04	8.97030000e-02	6.76786000e-01	1.85772451e+01	2.87714062e-03	1.85772326e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.89343582e-01	9.89343582e-01	2.48732482e-02	9.89030861e-01	3.36930364e-01	3.36011000e-01	2.48732482e-02	8.15596720e-01	2.05803525e-02	8.15337021e-01
1.37000000e+02	1.57400000e-03	7.05370000e-02	2.61000000e-04	1.06066000e-01	8.55224000e-01	1.62536130e+01	2.62976845e-03	1.62535987e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.39489585e-01	9.39489585e-01	2.22344052e-02	9.39226443e-01	3.42238534e-01	3.41515513e-01	2.22344052e-02	7.56164300e-01	1.76995517e-02	7.55957125e-01
1.85000000e+02	4.38200000e-03	6.04960000e-02	3.77000000e-04	1.04625000e-01	1.02510400e+00	1.56219777e+01	2.53253981e-03	1.56219627e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.85428511e-01	8.85428511e-01	2.01950303e-02	8.85198175e-01	3.31682000e-01	3.31066625e-01	2.01950303e-02	7.06660033e-01	1.54950155e-02	7.06490132e-01
2.05000000e+02	1.87400000e-03	6.67420000e-02	4.58000000e-04	1.13938000e-01	1.20811600e+00	1.38775975e+01	2.42745979e-03	1.38775807e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.47738515e-01	8.47738515e-01	1.84789021e-02	8.47537090e-01	3.36434015e-01	3.35926147e-01	1.84789021e-02	6.60715115e-01	1.37027176e-02	6.60573008e-01
2.49000000e+02	3.70600000e-03	7.89520000e-02	5.48000000e-04	1.22918000e-01	1.41424000e+00	1.35456103e+01	2.34021408e-03	1.35455931e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.03699281e-01	8.03699281e-01	1.68444455e-02	8.03522743e-01	3.24884362e-01	3.24447397e-01	1.68444455e-02	6.23067063e-01	1.22618142e-02	6.22946397e-01
2.73000000e+02	2.56200000e-03	7.21860000e-02	4.98000000e-04	1.34229000e-01	1.62371500e+00	1.21539709e+01	2.27604982e-03	1.21539518e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.73905554e-01	7.73905554e-01	1.56589232e-02	7.73747119e-01	3.29131808e-01	3.28759099e-01	1.56589232e-02	5.86033063e-01	1.10580789e-02	5.85928724e-01
3.17000000e+02	3.61800000e-03	7.45420000e-02	6.62000000e-04	1.50157000e-01	1.85269400e+00	1.18911402e+01	2.20217508e-03	1.18911207e+01	2.14333475e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.35881942e-01	7.35881942e-01	1.44360499e-02	7.35740330e-01	3.16906493e-01	3.16577519e-01	1.44360499e-02	5.55489972e-01	1.01728266e-02	5.55396816e-01
3.45000000e+02	2.46200000e-03	6.72120000e-02	6.71000000e-04	1.59086000e-01	2.08212500e+00	1.06899730e+01	2.16506732e-03	1.06899513e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.11199995e-01	7.11199995e-01	1.36826386e-02	7.11068364e-01	3.20711788e-01	3.20419782e-01	1.36826386e-02	5.24230655e-01	9.41538570e-03	5.24146097e-01
3.85000000e+02	3.36100000e-03	7.51860000e-02	8.12000000e-04	1.59310000e-01	2.32079400e+00	1.06216215e+01	2.09595967e-03	1.06215997e+01	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.78687749e-01	6.78687749e-01	1.25524015e-02	6.78571660e-01	3.08059623e-01	3.07803782e-01	1.25524015e-02	5.00349943e-01	8.67886364e-03	5.00274667e-01
6.01000000e+02	1.75140000e-02	8.04400000e-02	1.22700000e-03	2.05784000e-01	2.62575900e+00	9.50077213e+00	8.51206631e-04	9.50076868e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.47376217e-01	6.47376217e-01	1.12146644e-02	6.47279073e-01	2.95386866e-01	2.95173901e-01	1.12146644e-02	4.72936002e-01	7.26088582e-03	4.72880262e-01
6.77000000e+02	6.31600000e-03	7.69690000e-02	1.38700000e-03	2.22926000e-01	2.93335700e+00	9.54008515e+00	8.11537802e-04	9.54008171e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.22532324e-01	6.22532324e-01	1.04162778e-02	6.22445174e-01	2.90313839e-01	2.90126914e-01	1.04162778e-02	4.49797420e-01	6.61929663e-03	4.49748712e-01
7.53000000e+02	6.51400000e-03	7.37340000e-02	1.41400000e-03	2.42677000e-01	3.25769600e+00	8.51586717e+00	7.76108620e-04	8.51586332e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.98887320e-01	5.98887320e-01	9.65550073e-03	5.98809480e-01	2.84416256e-01	2.84252314e-01	9.65550066e-03	4.28449225e-01	6.04609963e-03	4.28406563e-01
9.01000000e+02	1.22180000e-02	8.42660000e-02	1.87000000e-03	2.95806000e-01	3.65185600e+00	8.44599885e+00	7.07249960e-04	8.44599498e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.75772682e-01	5.75772682e-01	9.03578026e-03	5.75701777e-01	2.78561948e-01	2.78415362e-01	9.03578006e-03	4.07461528e-01	5.50680485e-03	4.07424315e-01
9.73000000e+02	5.91700000e-03	8.72220000e-02	1.98900000e-03	3.05934000e-01	4.05291800e+00	7.59494074e+00	6.84629393e-04	7.59493644e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.54918821e-01	5.54918821e-01	8.41269398e-03	5.54855048e-01	2.72560853e-01	2.72430991e-01	8.41269350e-03	3.89396472e-01	5.06586552e-03	3.89363519e-01
1.18100000e+03	1.50110000e-02	8.33820000e-02	2.24900000e-03	3.53633000e-01	4.50719300e+00	7.52709198e+00	6.39700022e-04	7.52708764e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.33539603e-01	5.33539603e-01	7.74973196e-03	5.33483317e-01	2.66011549e-01	2.65898638e-01	7.74973150e-03	3.70639346e-01	4.63247566e-03	3.70610396e-01
1.25300000e+03	5.44200000e-03	9.68520000e-02	2.19300000e-03	3.60132000e-01	4.97181200e+00	6.79122422e+00	6.23725270e-04	6.79121941e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.14806836e-01	5.14806836e-01	7.23316649e-03	5.14756020e-01	2.59989971e-01	2.59889335e-01	7.23316620e-03	3.54997251e-01	4.28611813e-03	3.54971376e-01
1.43700000e+03	1.34620000e-02	9.39050000e-02	2.24000000e-03	4.04119000e-01	5.48553800e+00	6.81715442e+00	6.09373055e-04	6.81714963e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.96540637e-01	4.96540637e-01	6.75684956e-03	4.96494662e-01	2.54149515e-01	2.54059680e-01	6.75684820e-03	3.39608038e-01	3.97249310e-03	3.39584804e-01
1.51300000e+03	5.69400000e-03	9.03030000e-02	3.03300000e-03	4.18943000e-01	6.00351100e+00	6.17198388e+00	5.96868665e-04	6.17197859e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.79536515e-01	4.79536515e-01	6.32328917e-03	4.79494823e-01	2.48179277e-01	2.48098709e-01	6.32328633e-03	3.25876985e-01	3.69675327e-03	3.25856016e-01
1.71300000e+03	1.37300000e-02	9.47640000e-02	3.16000000e-03	4.84413000e-01	6.59957800e+00	6.16406320e+00	5.85043139e-04	6.16405790e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.62738466e-01	4.62738466e-01	5.94828239e-03	4.62700233e-01	2.42649204e-01	2.42576286e-01	5.94827094e-03	3.11870189e-01	3.47099562e-03	3.11850873e-01
1.78500000e+03	1.03640000e-02	9.44590000e-02	3.59000000e-03	4.83568000e-01	7.19155900e+00	5.59760072e+00	5.75303577e-04	5.59759489e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.47273602e-01	4.47273602e-01	5.58411676e-03	4.47238743e-01	2.36799621e-01	2.36733770e-01	5.58412826e-03	2.99797407e-01	3.25134211e-03	2.99779776e-01
2.01700000e+03	1.54650000e-02	9.73110000e-02	4.01900000e-03	5.35618000e-01	7.84397200e+00	5.60120661e+00	5.66142806e-04	5.60120078e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.31715711e-01	4.31715711e-01	5.23942268e-03	4.31683916e-01	2.31060276e-01	2.31000866e-01	5.23935526e-03	2.87255315e-01	3.04158024e-03	2.87239212e-01
2.10100000e+03	6.14400000e-03	1.08410000e-01	3.74900000e-03	5.31113000e-01	8.49338800e+00	5.09146242e+00	5.58558134e-04	5.09145601e+00	8.05854623e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.17664464e-01	4.17664464e-01	4.93478646e-03	4.17635311e-01	2.25523435e-01	2.25469437e-01	4.93486572e-03	2.76570023e-01	2.86776332e-03	2.76555155e-01
2.33700000e+03	1.59750000e-02	1.02127000e-01	4.82200000e-03	5.83632000e-01	9.19994400e+00	5.15011590e+00	5.51867764e-04	5.15010959e+00	8.04137290e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.03428817e-01	4.03428817e-01	4.67855480e-03	4.03401688e-01	2.19169688e-01	2.19119750e-01	4.67837551e-03	2.65541897e-01	2.78119596e-03	2.65527332e-01
2.44100000e+03	7.47100000e-03	1.00231000e-01	6.00900000e-03	6.32033000e-01	9.94568800e+00	4.67930353e+00	5.45817464e-04	4.67929658e+00	8.04137290e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.90499990e-01	3.90499990e-01	4.42028923e-03	3.90474971e-01	2.14229172e-01	2.14183575e-01	4.41980517e-03	2.55959042e-01	2.64028882e-03	2.55945424e-01
2.74900000e+03	1.96950000e-02	1.16671000e-01	5.25000000e-03	6.52917000e-01	1.07402210e+01	4.75702888e+00	5.39373716e-04	4.75702205e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.77720443e-01	3.77720443e-01	4.19180086e-03	3.77697183e-01	2.06726181e-01	2.06683692e-01	4.19112196e-03	2.46492460e-01	2.52259561e-03	2.46479551e-01
2.90100000e+03	1.00310000e-02	1.09804000e-01	4.49200000e-03	6.78787000e-01	1.15433350e+01	4.31654087e+00	5.33881006e-04	4.31653334e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.65710341e-01	3.65710341e-01	3.97327381e-03	3.65688756e-01	1.98779389e-01	1.98739719e-01	3.97111368e-03	2.37768205e-01	2.40956422e-03	2.37755995e-01
3.32100000e+03	2.68400000e-02	1.12505000e-01	5.48000000e-03	8.19337000e-01	1.25074970e+01	4.35738835e+00	5.29535830e-04	4.35738090e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.53719537e-01	3.53719537e-01	3.77770900e-03	3.53699364e-01	1.90675837e-01	1.90638480e-01	3.77420665e-03	2.28847980e-01	2.31099160e-03	2.28836311e-01
3.49300000e+03	1.34330000e-02	1.24375000e-01	7.13500000e-03	8.87228000e-01	1.35396680e+01	3.96290611e+00	5.07135917e-04	3.96289792e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.42404764e-01	3.42404764e-01	3.66640642e-03	3.42385134e-01	1.84018596e-01	1.83982286e-01	3.65540936e-03	2.20768307e-01	2.19301364e-03	2.20757414e-01
3.99300000e+03	3.26600000e-02	1.33133000e-01	1.02450000e-02	9.07883000e-01	1.46235890e+01	4.00877726e+00	4.99083890e-04	4.00876916e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.31090953e-01	3.31090953e-01	3.51307955e-03	3.31072315e-01	1.78502478e-01	1.78468156e-01	3.50027460e-03	2.12481895e-01	2.09474073e-03	2.12471569e-01
4.12500000e+03	9.32900000e-03	1.24024000e-01	1.10470000e-02	9.74783000e-01	1.57427720e+01	3.65473388e+00	4.95860893e-04	3.65472500e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.20919919e-01	3.20919919e-01	3.36096159e-03	3.20902319e-01	1.70272396e-01	1.70239633e-01	3.34004537e-03	2.05453626e-01	2.01771530e-03	2.05443718e-01
4.80100000e+03	4.15670000e-02	1.32587000e-01	8.28600000e-03	1.09974100e+00	1.70249530e+01	4.21386338e+00	4.92233034e-04	4.21385568e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.09698703e-01	3.09698703e-01	3.22992328e-03	3.09681860e-01	1.66305148e-01	1.66274630e-01	3.18582620e-03	1.98995009e-01	1.87171042e-03	1.98986207e-01
% 4.82500000e+03	2.01300000e-03	1.36023000e-01	8.13700000e-03	1.15381600e+00	1.83249420e+01	4.55051909e+00	4.89195085e-04	4.55051196e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.97437160e-01	2.97437160e-01	3.09091623e-03	2.97421099e-01	1.66217256e-01	1.66189942e-01	3.01321810e-03	1.98841195e-01	1.74048295e-03	1.98833578e-01
% 4.86500000e+03	3.43700000e-03	1.32091000e-01	1.14550000e-02	1.12820900e+00	1.96001340e+01	7.55959826e+00	4.82490384e-04	7.55959397e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.66787077e-01	2.66787077e-01	2.62434186e-03	2.66774169e-01	1.65473218e-01	1.65452341e-01	2.62844525e-03	2.45736106e-01	1.50324068e-03	2.45731508e-01
% 4.87300000e+03	9.92000000e-04	1.27717000e-01	1.00320000e-02	1.16025000e+00	2.08991250e+01	2.42593615e+00	4.81300940e-04	2.42592278e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.61693757e-01	2.61693757e-01	2.64574909e-03	2.61680382e-01	2.46897566e-01	2.46884190e-01	2.56994361e-03	1.20100903e-01	1.49384746e-03	1.20091612e-01
% 6.70900000e+03	1.15126000e-01	1.57593000e-01	1.06210000e-02	1.43746400e+00	2.26199290e+01	1.10156052e+00	4.64849086e-04	1.10153107e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.30236169e-01	1.30236169e-01	2.02955693e-03	1.30220354e-01	2.58950675e-01	2.58944937e-01	1.72387477e-03	1.51395160e-01	1.60024195e-03	1.51386703e-01
% 1.07410000e+04	2.51992000e-01	2.14100000e-01	2.52180000e-02	2.24160400e+00	2.53528430e+01	8.58970346e-01	1.05298299e-04	8.58949521e-01	5.98030311e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.08454527e-01	1.08454527e-01	1.30182137e-03	1.08446714e-01	2.59530402e-01	2.59529400e-01	7.21345925e-04	1.45949360e-01	1.08317172e-03	1.45945341e-01
% 1.77170000e+04	4.49705000e-01	2.67893000e-01	4.79330000e-02	3.53289000e+00	2.96512640e+01	6.47683604e-01	9.91620694e-05	6.47656595e-01	5.91409026e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29515064e-02	8.29515064e-02	1.66007207e-03	8.29348936e-02	2.21180903e-01	2.21179946e-01	6.50734844e-04	1.52658689e-01	1.10032155e-03	1.52654723e-01
% 2.87770000e+04	7.06984000e-01	3.82868000e-01	7.17110000e-02	6.32572900e+00	3.71385560e+01	5.15515457e-01	3.05010604e-05	5.15508910e-01	2.59798531e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.02960449e-02	7.02960449e-02	2.49177569e-03	7.02518682e-02	1.87329536e-01	1.87329288e-01	3.04347237e-04	1.51345494e-01	1.03813621e-03	1.51341934e-01
% 4.53730000e+04	1.05944800e+00	5.54242000e-01	1.23029000e-01	9.04936100e+00	4.79246360e+01	3.93538173e-01	1.49935084e-05	3.93530519e-01	2.45430286e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53689244e-02	5.53689244e-02	2.20868434e-03	5.53248543e-02	1.76654634e-01	1.76654525e-01	1.96138242e-04	1.53749835e-01	1.06347290e-03	1.53746157e-01
% 7.17770000e+04	1.83487400e+00	8.58343000e-01	2.16487000e-01	1.42161400e+01	6.50504800e+01	3.21140322e-01	8.19526426e-06	3.21136597e-01	1.54666210e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.47555015e-02	4.47555015e-02	3.69220357e-03	4.46029433e-02	1.76793653e-01	1.76793604e-01	1.31514915e-04	1.54130238e-01	1.06776537e-03	1.54126539e-01
% 1.11085000e+05	2.42489900e+00	1.26432100e+00	3.32732000e-01	2.13000630e+01	9.03724950e+01	2.60112469e-01	4.59319916e-06	2.60110863e-01	9.14029304e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.83286384e-02	3.83286384e-02	4.71867389e-03	3.80370692e-02	1.76528237e-01	1.76528213e-01	9.10593566e-05	1.54165339e-01	1.07627909e-03	1.54161582e-01
        };

        % THETA 0.6
        % data/Diffusion_Kellogg_LS_adap60_col_100000dofs_theta.dat
        % \addplot+ [eta, mark=Mercedes star flipped, adaptive, forget plot] table [x=ndof, y=eta]
        % {
        % };

        % THETA 0.5
        % data/Diffusion_Kellogg_LS_adap50_col_100000dofs_theta.dat
        \addplot+ [eta, mark=+, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.29830000e-01	7.70000000e-05	4.04060000e-02	1.70313000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	9.39000000e-04	5.22190000e-02	1.13000000e-04	5.85500000e-02	2.82134000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.10000000e+01	2.65300000e-03	5.74360000e-02	1.69000000e-04	6.78920000e-02	4.10284000e-01	2.40679873e+01	4.47065303e-03	2.40679773e+01	2.14652497e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13672873e+00	1.13672873e+00	3.16199125e-02	1.13628886e+00	3.40465253e-01	3.38993760e-01	3.16199125e-02	9.72960015e-01	2.86744759e-02	9.72537385e-01
5.90000000e+01	9.89000000e-04	5.45680000e-02	1.90000000e-04	6.89210000e-02	5.34952000e-01	2.03782423e+01	3.84458002e-03	2.03782306e+01	2.14652497e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06371921e+00	1.06371921e+00	2.76313345e-02	1.06336027e+00	3.46366501e-01	3.45262600e-01	2.76313345e-02	8.88189333e-01	2.38874832e-02	8.87868053e-01
1.11000000e+02	4.41200000e-03	7.69750000e-02	2.75000000e-04	9.21630000e-02	7.08777000e-01	1.89323847e+01	2.88155379e-03	1.89323723e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.91921713e-01	9.91921713e-01	2.47607114e-02	9.91612622e-01	3.37046764e-01	3.36136026e-01	2.47607114e-02	8.18494164e-01	2.04098019e-02	8.18239657e-01
1.19000000e+02	1.05600000e-03	8.55390000e-02	2.44000000e-04	9.61110000e-02	8.91727000e-01	1.67347847e+01	2.65067885e-03	1.67347707e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.42735560e-01	9.42735560e-01	2.21173066e-02	9.42476079e-01	3.42358752e-01	3.41643586e-01	2.21173066e-02	7.59948296e-01	1.75342959e-02	7.59745985e-01
1.67000000e+02	4.50600000e-03	6.96530000e-02	3.99000000e-04	1.09844000e-01	1.07612900e+00	1.60268783e+01	2.55026042e-03	1.60268638e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.88525245e-01	8.88525245e-01	2.00966931e-02	8.88297943e-01	3.31813757e-01	3.31204608e-01	2.00966931e-02	7.10289294e-01	1.53468533e-02	7.10123479e-01
1.75000000e+02	9.52000000e-04	6.72730000e-02	4.16000000e-04	1.10910000e-01	1.25568000e+00	1.44470190e+01	2.44891164e-03	1.44470029e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.51587003e-01	8.51587003e-01	1.84088424e-02	8.51388007e-01	3.36569855e-01	3.36066038e-01	1.84088424e-02	6.65383628e-01	1.35857147e-02	6.65244917e-01
2.49000000e+02	6.83500000e-03	7.23680000e-02	5.28000000e-04	1.32378000e-01	1.46778900e+00	1.35456103e+01	2.34021408e-03	1.35455931e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.03699281e-01	8.03699281e-01	1.68444455e-02	8.03522743e-01	3.24884362e-01	3.24447397e-01	1.68444455e-02	6.23067063e-01	1.22618142e-02	6.22946397e-01
2.57000000e+02	1.03700000e-03	8.29460000e-02	5.89000000e-04	1.41794000e-01	1.69415500e+00	1.23548836e+01	2.27819454e-03	1.23548648e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.74841239e-01	7.74841239e-01	1.56893263e-02	7.74682380e-01	3.29138091e-01	3.28763940e-01	1.56893263e-02	5.87269352e-01	1.10898652e-02	5.87164633e-01
3.13000000e+02	4.74200000e-03	8.47460000e-02	7.09000000e-04	1.48878000e-01	1.93323000e+00	1.19990297e+01	2.19390663e-03	1.19990104e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.36628376e-01	7.36628376e-01	1.43139603e-02	7.36489290e-01	3.16902885e-01	3.16579451e-01	1.43139603e-02	5.56474208e-01	1.00609400e-02	5.56383251e-01
3.21000000e+02	1.07000000e-03	7.81130000e-02	7.90000000e-04	1.51753000e-01	2.16495600e+00	1.10564345e+01	2.15165961e-03	1.10564135e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.13297504e-01	7.13297504e-01	1.34802039e-02	7.13170115e-01	3.20711552e-01	3.20428125e-01	1.34802039e-02	5.27065351e-01	9.23515110e-03	5.26984437e-01
3.77000000e+02	4.63800000e-03	7.92670000e-02	7.41000000e-04	1.54744000e-01	2.40434600e+00	1.07994459e+01	2.08259791e-03	1.07994244e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.79913849e-01	6.79913849e-01	1.23381371e-02	6.79801892e-01	3.08054201e-01	3.07807020e-01	1.23381371e-02	5.02004731e-01	8.48746278e-03	5.01932977e-01
3.89000000e+02	1.25300000e-03	8.51900000e-02	8.19000000e-04	1.62199000e-01	2.65380700e+00	9.99919265e+00	2.05252160e-03	9.99916947e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.60461676e-01	6.60461676e-01	1.17076638e-02	6.60357900e-01	3.11470255e-01	3.11250141e-01	1.17076638e-02	4.77134428e-01	7.87988600e-03	4.77069355e-01
4.41000000e+02	4.21500000e-03	7.23350000e-02	9.76000000e-04	1.72537000e-01	2.90387000e+00	9.84026760e+00	1.99701766e-03	9.84024406e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.30904800e-01	6.30904800e-01	1.07622851e-02	6.30812999e-01	2.98611658e-01	2.98417653e-01	1.07622851e-02	4.56573829e-01	7.33021445e-03	4.56514982e-01
4.57000000e+02	1.61000000e-03	7.50260000e-02	9.88000000e-04	1.85621000e-01	3.16711500e+00	9.14655456e+00	1.97508415e-03	9.14652924e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.14399181e-01	6.14399181e-01	1.02733871e-02	6.14313284e-01	3.01681988e-01	3.01507013e-01	1.02733872e-02	4.35215035e-01	6.87463746e-03	4.35160736e-01
5.05000000e+02	4.43800000e-03	7.22850000e-02	9.54000000e-04	1.82130000e-01	3.42692200e+00	9.05507607e+00	1.92997730e-03	9.05505050e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.87876345e-01	5.87876345e-01	9.48627103e-03	5.87799802e-01	2.88807631e-01	2.88651795e-01	9.48627099e-03	4.18117452e-01	6.46617770e-03	4.18067449e-01
5.25000000e+02	3.70000000e-03	7.77740000e-02	1.06700000e-03	1.95683000e-01	3.70514600e+00	8.44242869e+00	1.91366031e-03	8.44240127e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.73668170e-01	5.73668170e-01	9.10057112e-03	5.73595981e-01	2.91572351e-01	2.91430293e-01	9.10057116e-03	3.99544533e-01	6.12117884e-03	3.99497641e-01
5.69000000e+02	4.10400000e-03	7.21640000e-02	1.11600000e-03	2.06908000e-01	3.98943800e+00	8.40032225e+00	1.87654126e-03	8.40029470e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.49656121e-01	5.49656121e-01	8.44163999e-03	5.49591294e-01	2.78837162e-01	2.78709350e-01	8.44163939e-03	3.85192772e-01	5.81629177e-03	3.85148857e-01
5.93000000e+02	2.01200000e-03	7.40990000e-02	1.09600000e-03	2.11687000e-01	4.27833200e+00	7.85331253e+00	1.86420710e-03	7.85328306e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.37293811e-01	5.37293811e-01	8.13391503e-03	5.37232239e-01	2.81330352e-01	2.81212742e-01	8.13391389e-03	3.68898788e-01	5.55402377e-03	3.68856975e-01
6.37000000e+02	3.16400000e-03	7.97370000e-02	9.35000000e-04	2.16607000e-01	4.57877500e+00	7.79540879e+00	1.83693481e-03	7.79537911e+00	2.14333475e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.15055190e-01	5.15055190e-01	7.65207476e-03	5.14998344e-01	2.68863120e-01	2.68754205e-01	7.65207402e-03	3.56233391e-01	5.38087344e-03	3.56192750e-01
6.65000000e+02	2.45000000e-03	7.82330000e-02	1.22200000e-03	2.21258000e-01	4.88193800e+00	7.27580406e+00	1.83062666e-03	7.27577226e+00	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.03974850e-01	5.03974850e-01	7.47149150e-03	5.03919464e-01	2.71115819e-01	2.71012849e-01	7.47148582e-03	3.41490247e-01	5.22825195e-03	3.41450222e-01
7.13000000e+02	8.28800000e-03	8.12120000e-02	1.13700000e-03	2.42136000e-01	5.21471100e+00	7.23565584e+00	1.80327328e-03	7.23562387e+00	2.14332513e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.83568885e-01	4.83568885e-01	6.99863846e-03	4.83518237e-01	2.59016195e-01	2.58921626e-01	6.99862950e-03	3.30582751e-01	5.04930936e-03	3.30544187e-01
1.00300000e+03	2.27520000e-02	8.67850000e-02	1.66300000e-03	2.95609000e-01	5.62152000e+00	6.71459811e+00	9.26943489e-04	6.71458587e+00	1.27891587e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.59191799e-01	4.59191799e-01	5.95834628e-03	4.59153140e-01	2.43907368e-01	2.43834580e-01	5.95834624e-03	3.12030552e-01	4.03227487e-03	3.12004496e-01
1.11300000e+03	2.01170000e-02	1.00527000e-01	1.69600000e-03	3.29214000e-01	6.07307400e+00	6.72372284e+00	6.36377988e-04	6.72371798e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.43583765e-01	4.43583765e-01	5.49925875e-03	4.43549676e-01	2.37765931e-01	2.37702328e-01	5.49922310e-03	2.99558080e-01	3.33050588e-03	2.99539565e-01
1.26500000e+03	1.37970000e-02	9.19900000e-02	2.63500000e-03	3.79223000e-01	6.56071900e+00	6.25199517e+00	5.89473770e-04	6.25198995e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.26498814e-01	4.26498814e-01	5.11600289e-03	4.26468129e-01	2.28957572e-01	2.28900405e-01	5.11608775e-03	2.87000326e-01	2.96617081e-03	2.86984998e-01
1.38500000e+03	9.44500000e-03	9.67930000e-02	2.62800000e-03	4.00548000e-01	7.07013300e+00	6.21408224e+00	5.60266690e-04	6.21407699e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.12123998e-01	4.12123998e-01	4.79760646e-03	4.12096072e-01	2.22590131e-01	2.22538427e-01	4.79740872e-03	2.75629062e-01	2.78157876e-03	2.75615026e-01
1.48100000e+03	7.65300000e-03	8.70860000e-02	3.00300000e-03	4.24705000e-01	7.59258000e+00	5.73877709e+00	5.51919879e-04	5.73877140e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.98721114e-01	3.98721114e-01	4.51422419e-03	3.98695559e-01	2.17422511e-01	2.17375654e-01	4.51369798e-03	2.65537828e-01	2.63052569e-03	2.65524798e-01
1.62100000e+03	9.73900000e-03	9.64470000e-02	3.18800000e-03	4.40792000e-01	8.14274600e+00	5.70431667e+00	5.44013502e-04	5.70431095e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.85447354e-01	3.85447354e-01	4.23664329e-03	3.85424070e-01	2.09937997e-01	2.09895256e-01	4.23607006e-03	2.55360474e-01	2.48881761e-03	2.55348345e-01
1.74100000e+03	2.00680000e-02	9.74180000e-02	2.67900000e-03	4.70317000e-01	8.73322800e+00	5.25566862e+00	5.38675504e-04	5.25566242e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.72863918e-01	3.72863918e-01	4.00048194e-03	3.72842456e-01	2.01699249e-01	2.01659613e-01	3.99847549e-03	2.46060616e-01	2.36856021e-03	2.46049216e-01
1.90100000e+03	1.26400000e-02	1.05960000e-01	3.63200000e-03	5.08993000e-01	9.36445300e+00	5.22561466e+00	5.33901347e-04	5.22560842e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.60617040e-01	3.60617040e-01	3.78033877e-03	3.60597225e-01	1.93532642e-01	1.93495736e-01	3.77933275e-03	2.36863705e-01	2.25889863e-03	2.36852933e-01
1.98100000e+03	5.90400000e-03	1.04419000e-01	3.94600000e-03	5.10522000e-01	9.98924400e+00	4.85543147e+00	5.29850675e-04	4.85542476e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.49444397e-01	3.49444397e-01	3.60010103e-03	3.49425852e-01	1.87112997e-01	1.87078565e-01	3.58944390e-03	2.28844657e-01	2.16860364e-03	2.28834382e-01
2.15700000e+03	1.33950000e-02	1.06581000e-01	3.50800000e-03	5.48770000e-01	1.06614980e+01	4.79740859e+00	5.25527661e-04	4.79740179e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.38032715e-01	3.38032715e-01	3.43529957e-03	3.38015259e-01	1.81867038e-01	1.81834607e-01	3.43440940e-03	2.20216424e-01	2.10585316e-03	2.20206355e-01
2.25300000e+03	6.49600000e-03	1.08976000e-01	3.94800000e-03	5.67465000e-01	1.13483830e+01	4.46501213e+00	5.22314361e-04	4.46500483e+00	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27699607e-01	3.27699607e-01	3.31394273e-03	3.27682850e-01	1.73605417e-01	1.73574539e-01	3.27415452e-03	2.13029634e-01	2.03562047e-03	2.13019908e-01
2.50500000e+03	1.79330000e-02	1.07546000e-01	4.65200000e-03	6.57375000e-01	1.21358890e+01	4.84531857e+00	5.19480221e-04	4.84531184e+00	8.05901732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.16416623e-01	3.16416623e-01	3.17948068e-03	3.16400648e-01	1.69825885e-01	1.69797202e-01	3.12108272e-03	2.06574336e-01	1.91486344e-03	2.06565461e-01
% 2.52500000e+03	1.93700000e-03	1.11099000e-01	4.58500000e-03	6.13767000e-01	1.28672770e+01	5.11049977e+00	5.16656081e-04	5.11049339e+00	8.05901732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.04082236e-01	3.04082236e-01	2.98416211e-03	3.04067592e-01	1.69730390e-01	1.69704686e-01	2.95378841e-03	2.06366835e-01	1.80555797e-03	2.06358936e-01
% 2.56900000e+03	3.80400000e-03	1.10482000e-01	4.93100000e-03	6.39699000e-01	1.36261930e+01	7.89390886e+00	5.10743960e-04	7.89390473e+00	8.05901732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.73402093e-01	2.73402093e-01	2.62235162e-03	2.73389517e-01	1.69013968e-01	1.68994161e-01	2.58750068e-03	2.52572821e-01	1.63049776e-03	2.52567558e-01
% 2.57700000e+03	9.62000000e-04	1.08709000e-01	3.85600000e-03	6.39144000e-01	1.43788640e+01	3.13976078e+00	5.09700429e-04	3.13975040e+00	8.05901732e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.68416435e-01	2.68416435e-01	2.54989560e-03	2.68404323e-01	2.49329417e-01	2.49316548e-01	2.53318272e-03	1.28928385e-01	1.62467358e-03	1.28918149e-01
% 3.20500000e+03	4.35410000e-02	1.20592000e-01	6.85900000e-03	7.88964000e-01	1.53388200e+01	1.70240813e+00	4.97420358e-04	1.70238907e+00	8.04068959e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.44714589e-01	1.44714589e-01	1.94933376e-03	1.44701460e-01	2.61900511e-01	2.61894191e-01	1.81941700e-03	1.58278154e-01	1.82486462e-03	1.58267634e-01
% 4.08100000e+03	5.83840000e-02	1.43901000e-01	7.58300000e-03	9.20499000e-01	1.64691870e+01	1.43412758e+00	4.67149398e-04	1.43410496e+00	8.04060899e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39717126e-01	1.39717126e-01	1.81531381e-03	1.39705333e-01	2.56580057e-01	2.56574020e-01	1.75996193e-03	1.55718169e-01	1.59376155e-03	1.55710012e-01
% 5.70100000e+03	1.12305000e-01	1.54433000e-01	1.22150000e-02	1.31607700e+00	1.80642170e+01	1.15284323e+00	4.64234373e-04	1.15281509e+00	8.04060371e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.20280622e-01	1.20280622e-01	2.18180604e-03	1.20260832e-01	2.16522130e-01	2.16515451e-01	1.70066529e-03	1.62664414e-01	1.63698351e-03	1.62656177e-01
% 8.27300000e+03	1.61850000e-01	1.74791000e-01	2.35780000e-02	1.78087500e+00	2.02053110e+01	9.49719546e-01	1.06703410e-04	9.49700709e-01	5.98058777e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06576598e-01	1.06576598e-01	1.60536386e-03	1.06564507e-01	2.08030633e-01	2.08029348e-01	7.31115226e-04	1.58389448e-01	1.15288599e-03	1.58385252e-01
% 1.19090000e+04	2.32334000e-01	2.75164000e-01	4.28860000e-02	2.53760800e+00	2.32933030e+01	7.77212408e-01	1.04366645e-04	7.77189393e-01	5.98023235e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.67862170e-02	8.67862170e-02	2.24498634e-03	8.67571755e-02	1.85083763e-01	1.85082552e-01	6.69504128e-04	1.57622483e-01	1.17969993e-03	1.57618069e-01
% 1.69650000e+04	3.52642000e-01	3.02642000e-01	5.67110000e-02	3.63041100e+00	2.76357090e+01	6.41926867e-01	9.91121679e-05	6.41899615e-01	5.91409026e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.56111106e-02	7.56111106e-02	2.43771176e-03	7.55718043e-02	1.74406191e-01	1.74405016e-01	6.40347137e-04	1.56386125e-01	1.13655414e-03	1.56381995e-01
% 2.41770000e+04	4.75916000e-01	3.48382000e-01	6.00350000e-02	4.91479200e+00	3.34348340e+01	5.37221919e-01	4.29166693e-05	5.37215633e-01	2.59855535e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.32136016e-02	6.32136016e-02	3.10486933e-03	6.31373044e-02	1.78913293e-01	1.78912893e-01	3.78359757e-04	1.56051997e-01	1.07787281e-03	1.56048274e-01
% 3.39170000e+04	6.43852000e-01	4.49597000e-01	8.72710000e-02	6.81324500e+00	4.14287990e+01	4.54349284e-01	3.11282663e-05	4.54341857e-01	2.59768918e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.56529317e-02	5.56529317e-02	3.24568738e-03	5.55582066e-02	1.77335416e-01	1.77335183e-01	2.87299026e-04	1.55049485e-01	1.07747887e-03	1.55045741e-01
% 4.71170000e+04	8.33085000e-01	5.72519000e-01	1.97612000e-01	9.36305800e+00	5.23950730e+01	NaN	NaN	NaN	2.11141270e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	B	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
        };

        % THETA 0.3
        % data/Diffusion_Kellogg_LS_adap30_col_100000dofs_theta.dat
        % \addplot+ [eta, mark=Mercedes star, adaptive, forget plot] table [x=ndof, y=eta]
        % {
        % };

        \drawslopetriangle[ST1]{0.5}{1.5e3}{1.5e0}
        \drawswappedslopetriangle[ST2]{0.10}{1e5}{1.3e1}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Diffusion_Kellogg_LS_adap_nat_theta.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % colors for graphs
    \colorlet{colEta}{HUblue}
    % styles of the convergence graphs
    \pgfplotsset{%
        eta/.style = {%
            colEta,%
            mark = *,%
            every mark/.append style={%
                solid,%
                scale = 1.1,%
                fill  = colEta!60!white
            }%
        }%
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,
            every mark/.append style = {fill = black!20!white}
        },%
        adaptive/.style = {solid}%
    }
    %
    %% PLOT
    \begin{loglogaxis}[%
        width            = 0.40\textwidth,%
        xlabel           = ndof,%
        % ylabel           = {estimator \(\eta_{\textup{nat}}(\T_\ell)\)},%
        ymajorgrids      = true,%
        xmin             = 3e0,%
        % xmax             = 1e8,%
        ymin             = 1e-1,%
        ymax             = 2e0,%
        font             = \footnotesize,%
        legend style     = {
            legend columns = 1,
            legend pos     = south west,
            font           = \small
        }%
    ]

        \addlegendimage{eta,uniform};
        \addlegendentry{uniform};
        % \addlegendimage{eta, mark=triangle};
        % \addlegendentry{\(\theta = 0.97\)};
        % \addlegendimage{eta, mark=diamond};
        % \addlegendentry{\(\theta = 0.95\)};
        % \addlegendimage{eta, mark=pentagon};
        % \addlegendentry{\(\theta = 0.93\)};
        \addlegendimage{eta, mark=oplus};
        \addlegendentry{\(\theta = 0.9\)};
        \addlegendimage{eta, mark=halfcircle};
        \addlegendentry{\(\theta = 0.8\)};
        \addlegendimage{eta, mark=x};
        \addlegendentry{\(\theta = 0.7\)};
        \addlegendimage{eta, mark=Mercedes star flipped};
        \addlegendentry{\(\theta = 0.6\)};
        \addlegendimage{eta, mark=+};
        \addlegendentry{\(\theta = 0.5\)};
        \addlegendimage{eta, mark=Mercedes star};
        \addlegendentry{\(\theta = 0.3\)};
        %

        % Plot data
        % UNIF
        % data/Diffusion_Kellogg_LS_unif_100000dofs_theta.dat
        \addplot+ [eta, uniform, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.32104000e-01	8.10000000e-05	4.28950000e-02	1.75080000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
3.30000000e+01	7.75800000e-03	4.07020000e-02	1.06000000e-04	4.81360000e-02	2.71782000e-01	2.41838075e+01	1.01143681e-02	2.41837958e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21490903e+00	1.21490903e+00	3.90701500e-02	1.21428064e+00	3.41991322e-01	3.39752245e-01	3.90701500e-02	1.05505950e+00	3.61854628e-02	1.05443879e+00
6.50000000e+01	3.19100000e-03	4.76230000e-02	1.32000000e-04	5.90800000e-02	3.81808000e-01	2.36212584e+01	4.19507709e-03	2.36212565e+01	8.53077833e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13421506e+00	1.13421506e+00	3.12547438e-02	1.13378435e+00	3.39658162e-01	3.38217102e-01	3.12547438e-02	9.70449354e-01	2.87328222e-02	9.70023903e-01
1.29000000e+02	5.22000000e-03	5.90750000e-02	2.49000000e-04	8.40410000e-02	5.30393000e-01	1.82290191e+01	3.72734206e-03	1.82290174e+01	7.17350092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.04767632e+00	1.04767632e+00	2.99425960e-02	1.04724835e+00	3.37491263e-01	3.36160369e-01	2.99425960e-02	8.77058090e-01	2.45746461e-02	8.76713739e-01
2.57000000e+02	9.10000000e-03	6.49510000e-02	4.78000000e-04	1.22873000e-01	7.27795000e-01	1.79138703e+01	1.78803573e-03	1.79138700e+01	3.02458162e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.82942733e-01	9.82942733e-01	2.49317025e-02	9.82626494e-01	3.34344886e-01	3.33414027e-01	2.49317025e-02	8.08781359e-01	2.07776786e-02	8.08514424e-01
5.13000000e+02	1.93670000e-02	6.87800000e-02	6.09000000e-04	1.87596000e-01	1.00414700e+00	1.45593673e+01	1.44357090e-03	1.45593670e+01	2.54335984e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.24338259e-01	9.24338259e-01	2.34471387e-02	9.24040826e-01	3.30575554e-01	3.29742973e-01	2.34471387e-02	7.47003504e-01	1.78699364e-02	7.46789730e-01
1.02500000e+03	3.98120000e-02	7.97760000e-02	1.33300000e-03	2.97716000e-01	1.42278400e+00	1.44846736e+01	8.08392146e-04	1.44846736e+01	1.07061809e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.74267995e-01	8.74267995e-01	2.04082850e-02	8.74029764e-01	3.26399333e-01	3.25760689e-01	2.04082850e-02	6.95053457e-01	1.56588311e-02	6.94877046e-01
2.04900000e+03	7.80260000e-02	1.33784000e-01	4.03100000e-03	5.57348000e-01	2.19597300e+00	1.20415078e+01	5.83029648e-04	1.20415078e+01	9.00278915e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29295905e-01	8.29295905e-01	1.89246319e-02	8.29079946e-01	3.21751600e-01	3.21194568e-01	1.89246319e-02	6.48890591e-01	1.36874232e-02	6.48746217e-01
4.09700000e+03	1.45500000e-01	1.35548000e-01	5.46500000e-03	9.52399000e-01	3.43488500e+00	1.21240348e+01	3.54593975e-04	1.21240348e+01	3.78637099e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.89082830e-01	7.89082830e-01	1.69287410e-02	7.88901217e-01	3.16792272e-01	3.16339630e-01	1.69287410e-02	6.08260474e-01	1.21897359e-02	6.08138319e-01
8.19300000e+03	3.08801000e-01	1.68272000e-01	1.23450000e-02	1.71655000e+00	5.64085300e+00	1.02140161e+01	2.40837487e-04	1.02140161e+01	3.18394579e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.52470467e-01	7.52470467e-01	1.56016674e-02	7.52308707e-01	3.11506216e-01	3.11115269e-01	1.56016674e-02	5.71824152e-01	1.08181881e-02	5.71721810e-01
1.63850000e+04	5.26586000e-01	2.69073000e-01	4.63630000e-02	3.35827700e+00	9.84115200e+00	1.03843270e+01	1.52342136e-04	1.03843270e+01	1.33878817e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.18976297e-01	7.18976297e-01	1.41742499e-02	7.18836564e-01	3.05977044e-01	3.05648560e-01	1.41742499e-02	5.39052803e-01	9.72070494e-03	5.38965149e-01
3.27690000e+04	1.02458000e+00	4.54563000e-01	7.04650000e-02	6.35059900e+00	1.77413590e+01	8.82871517e+00	1.00883771e-04	8.82871517e+00	1.12578217e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.88054420e-01	6.88054420e-01	1.30528947e-02	6.87930597e-01	3.00222021e-01	2.99938133e-01	1.30528947e-02	5.09314181e-01	8.72549057e-03	5.09239434e-01
6.55370000e+04	2.22787600e+00	7.85826000e-01	1.53371000e-01	1.25148950e+01	3.34233270e+01	9.04374459e+00	6.50055006e-05	9.04374459e+00	4.73342299e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.59354810e-01	6.59354810e-01	1.19643311e-02	6.59246252e-01	2.94290397e-01	2.94047093e-01	1.19643311e-02	4.82202343e-01	7.89022661e-03	4.82137785e-01
1.31073000e+05	4.44013700e+00	1.46300100e+00	3.05961000e-01	2.54816620e+01	6.51140880e+01	7.74111039e+00	4.26733905e-05	7.74111039e+00	3.98031843e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.32563747e-01	6.32563747e-01	1.10353075e-02	6.32467482e-01	2.88208352e-01	2.87997008e-01	1.10353075e-02	4.57346339e-01	7.13974903e-03	4.57290605e-01
        };

        % ADAP THETA 0.97
        % data/Diffusion_Kellogg_LS_adap97_nat_100000dofs_theta.dat
        % \addplot+ [eta, mark=triangle, adaptive, forget plot]
        % table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        % {
        % };

        % ADAP THETA 0.95
        % data/Diffusion_Kellogg_LS_adap95_nat_100000dofs_theta.dat
        % \addplot+ [eta, mark=diamond, adaptive, forget plot]
        % table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        % {
        % };

        % ADAP THETA 0.93
        % data/Diffusion_Kellogg_LS_adap93_nat_100000dofs_theta.dat
        % \addplot+ [eta, mark=pentagon, adaptive, forget plot]
        % table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        % {
        % };

        % ADAP THETA 0.9
        % data/Diffusion_Kellogg_LS_adap90_nat_100000dofs_theta.dat
        \addplot+ [eta, mark=oplus, adaptive, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.67192000e-01	8.00000000e-05	5.76170000e-02	2.24889000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	6.05500000e-03	4.83890000e-02	1.27000000e-04	6.93330000e-02	3.48793000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
5.30000000e+01	1.25100000e-02	8.84650000e-02	2.52000000e-04	9.35110000e-02	5.43531000e-01	2.39219464e+01	4.45971731e-03	2.39219364e+01	2.14557112e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13594062e+00	1.13594062e+00	3.15592450e-02	1.13550214e+00	3.40370072e-01	3.38903821e-01	3.15592450e-02	9.72231590e-01	2.87102911e-02	9.71807586e-01
8.10000000e+01	4.77100000e-03	7.59400000e-02	2.60000000e-04	8.96580000e-02	7.14160000e-01	1.94443079e+01	3.89456892e-03	1.94442957e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05762354e+00	1.05762354e+00	2.79898580e-02	1.05725310e+00	3.45974313e-01	3.44840243e-01	2.79898580e-02	8.81600337e-01	2.44313134e-02	8.81261746e-01
1.69000000e+02	7.02500000e-03	8.31080000e-02	7.76000000e-04	1.32776000e-01	9.37845000e-01	1.80391132e+01	1.97928578e-03	1.80391113e+01	8.05948838e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.84334846e-01	9.84334846e-01	2.49833749e-02	9.84017743e-01	3.35072731e-01	3.34140040e-01	2.49833749e-02	8.09966894e-01	2.05912548e-02	8.09705113e-01
2.61000000e+02	7.43200000e-03	7.53980000e-02	3.74000000e-04	1.50927000e-01	1.17197600e+00	1.49960001e+01	1.85157914e-03	1.49959978e+01	8.04270027e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.29015438e-01	9.29015438e-01	2.28472997e-02	9.28734454e-01	3.36561007e-01	3.35784622e-01	2.28472997e-02	7.47868062e-01	1.77293919e-02	7.47657881e-01
4.73000000e+02	1.60880000e-02	8.54610000e-02	1.31300000e-03	2.01164000e-01	1.47600200e+00	1.46393486e+01	1.15148901e-03	1.46393464e+01	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.76119170e-01	8.76119170e-01	2.04845554e-02	8.75879662e-01	3.27901410e-01	3.27260932e-01	2.04845554e-02	6.96638755e-01	1.55037690e-02	6.96466215e-01
7.45000000e+02	4.12050000e-02	1.00094000e-01	2.06400000e-03	2.88306000e-01	1.90767100e+00	1.21457754e+01	1.10397464e-03	1.21457733e+01	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.31426459e-01	8.31426459e-01	1.89947995e-02	8.31209453e-01	3.24689488e-01	3.24133400e-01	1.89947995e-02	6.50177158e-01	1.36767185e-02	6.50033295e-01
1.24100000e+03	3.82580000e-02	1.05353000e-01	4.02900000e-03	4.15249000e-01	2.47056000e+00	1.21958884e+01	8.32082379e-04	1.21958864e+01	7.01886035e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.90524550e-01	7.90524550e-01	1.72032396e-02	7.90337341e-01	3.18635321e-01	3.18170578e-01	1.72032396e-02	6.09213121e-01	1.22801150e-02	6.09089341e-01
1.96900000e+03	1.08994000e-01	1.10025000e-01	2.57700000e-03	6.64173000e-01	3.35632900e+00	1.02783503e+01	7.65103412e-04	1.02783478e+01	7.01872570e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.54260433e-01	7.54260433e-01	1.59034310e-02	7.54092754e-01	3.14114709e-01	3.13711860e-01	1.59034310e-02	5.72804103e-01	1.09559870e-02	5.72699316e-01
3.28100000e+03	1.06318000e-01	1.46041000e-01	4.57400000e-03	1.07226500e+00	4.68552700e+00	1.04305444e+01	7.00281580e-04	1.04305420e+01	6.98969072e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.20584580e-01	7.20584580e-01	1.45371247e-02	7.20437928e-01	3.08208313e-01	3.07865289e-01	1.45371247e-02	5.39997343e-01	9.90045643e-03	5.39906577e-01
5.16900000e+03	1.34992000e-01	2.11094000e-01	1.01380000e-02	1.58562000e+00	6.62737100e+00	8.85296007e+00	6.78457465e-04	8.85295729e+00	6.98961284e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.89447621e-01	6.89447621e-01	1.34591255e-02	6.89316237e-01	3.02244618e-01	3.01944798e-01	1.34591255e-02	5.10079634e-01	8.94877954e-03	5.10001130e-01
8.43300000e+03	4.47625000e-01	2.04239000e-01	1.62640000e-02	2.30971700e+00	9.60521600e+00	9.05988712e+00	6.86643482e-04	9.05988439e+00	6.98955799e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.60443849e-01	6.60443849e-01	1.23633217e-02	6.60328119e-01	2.95772308e-01	2.95513801e-01	1.23633217e-02	4.82866910e-01	8.09354355e-03	4.82799076e-01
1.34890000e+04	6.85641000e-01	2.75534000e-01	5.14630000e-02	3.64044500e+00	1.42582990e+01	7.75437455e+00	2.91794964e-04	7.75437227e+00	5.94531200e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.33360261e-01	6.33360261e-01	1.11614610e-02	6.33261907e-01	2.89257846e-01	2.89042425e-01	1.11614610e-02	4.57832167e-01	7.20294041e-03	4.57775502e-01
2.15650000e+04	1.11207300e+00	3.91860000e-01	9.30210000e-02	5.81358000e+00	2.16688330e+01	7.98327743e+00	2.68728246e-04	7.98327521e+00	5.94526558e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.08124129e-01	6.08124129e-01	1.02843836e-02	6.08037160e-01	2.82906275e-01	2.82719281e-01	1.02843835e-02	4.34881085e-01	6.54632527e-03	4.34831811e-01
3.41450000e+04	7.99594000e-01	5.61438000e-01	9.85500000e-02	9.18196400e+00	3.23103790e+01	6.86880350e+00	2.18111645e-04	6.86880295e+00	2.74284109e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.84367063e-01	5.84367063e-01	9.49434954e-03	5.84289929e-01	2.76414144e-01	2.76251039e-01	9.49434927e-03	4.13655834e-01	5.95711957e-03	4.13612937e-01
5.44650000e+04	2.82941000e+00	8.45597000e-01	1.37386000e-01	1.44957580e+01	5.06185300e+01	7.10739733e+00	1.54909408e-04	7.10739685e+00	2.59548703e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.61886197e-01	5.61886197e-01	8.75396748e-03	5.61818001e-01	2.69865695e-01	2.69723676e-01	8.75396683e-03	3.93952165e-01	5.42243141e-03	3.93914845e-01
8.53050000e+04	2.11588800e+00	1.25382800e+00	2.38742000e-01	2.28481640e+01	7.70751520e+01	6.14034962e+00	1.30549269e-04	6.14034920e+00	2.27389632e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.40637469e-01	5.40637469e-01	8.09322601e-03	5.40576889e-01	2.63362683e-01	2.63238299e-01	8.09322464e-03	3.75634611e-01	4.94962439e-03	3.75602000e-01
1.33969000e+05	3.16294900e+00	1.91505700e+00	4.42510000e-01	3.75107880e+01	1.20106456e+02	6.37743706e+00	1.03941275e-04	6.37743671e+00	2.10869577e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.20470666e-01	5.20470666e-01	7.49632347e-03	5.20416679e-01	2.56872960e-01	2.56763554e-01	7.49632020e-03	3.58538460e-01	4.52933986e-03	3.58509850e-01
        };

        % ADAP THETA 0.8
        % data/Diffusion_Kellogg_LS_adap80_nat_100000dofs_theta.dat
        \addplot+ [eta, mark=halfcircle, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.58444000e-01	8.50000000e-05	5.01700000e-02	2.08699000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	1.65800000e-03	4.81100000e-02	1.15000000e-04	6.02040000e-02	3.18786000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
4.90000000e+01	3.80200000e-03	6.38740000e-02	2.30000000e-04	7.95460000e-02	4.66238000e-01	2.42205817e+01	4.48299738e-03	2.42205718e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13751560e+00	1.13751560e+00	3.16896030e-02	1.13707411e+00	3.40565211e-01	3.39087646e-01	3.16896030e-02	9.73677405e-01	2.86389890e-02	9.73256132e-01
7.50000000e+01	2.25400000e-03	1.09239000e-01	4.88000000e-04	1.08414000e-01	6.86633000e-01	1.97110697e+01	3.88426194e-03	1.97110576e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05938361e+00	1.05938361e+00	2.79130136e-02	1.05901581e+00	3.46101792e-01	3.44974367e-01	2.79130136e-02	8.83480171e-01	2.42854042e-02	8.83146325e-01
1.21000000e+02	7.25900000e-03	8.21210000e-02	4.30000000e-04	9.48990000e-02	8.71342000e-01	1.85772451e+01	2.87714062e-03	1.85772326e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.89343582e-01	9.89343582e-01	2.48732482e-02	9.89030861e-01	3.36930364e-01	3.36011000e-01	2.48732482e-02	8.15596720e-01	2.05803525e-02	8.15337021e-01
1.93000000e+02	1.02220000e-02	6.90700000e-02	2.89000000e-04	1.17575000e-01	1.06849800e+00	1.58940723e+01	1.67452869e-03	1.58940702e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.36100916e-01	9.36100916e-01	2.19428333e-02	9.35843704e-01	3.40385093e-01	3.39677087e-01	2.19428333e-02	7.52421239e-01	1.73213036e-02	7.52221838e-01
3.61000000e+02	1.19220000e-02	8.22300000e-02	1.15700000e-03	1.92596000e-01	1.35640300e+00	1.47695769e+01	1.23009248e-03	1.47695746e+01	8.04270027e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.76971920e-01	8.76971920e-01	2.03005744e-02	8.76736925e-01	3.28062796e-01	3.27434093e-01	2.03005744e-02	6.97625679e-01	1.54033356e-02	6.97455608e-01
4.73000000e+02	1.15290000e-02	9.93410000e-02	1.36100000e-03	2.19748000e-01	1.68838200e+00	1.23639520e+01	1.16724384e-03	1.23639493e+01	8.04180531e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.32928776e-01	8.32928776e-01	1.87809458e-02	8.32717012e-01	3.24931796e-01	3.24388576e-01	1.87809458e-02	6.51909457e-01	1.35156583e-02	6.51769336e-01
7.77000000e+02	4.55560000e-02	8.58910000e-02	1.07400000e-03	3.03985000e-01	2.12488800e+00	1.23611309e+01	8.94646789e-04	1.23611283e+01	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.92023408e-01	7.92023408e-01	1.70467408e-02	7.91839938e-01	3.19279964e-01	3.18824566e-01	1.70467408e-02	6.10732748e-01	1.20984509e-02	6.10612903e-01
1.13300000e+03	2.50660000e-02	1.02235000e-01	3.64600000e-03	4.29977000e-01	2.68581200e+00	1.03827467e+01	8.51126553e-04	1.03827442e+01	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.54971682e-01	7.54971682e-01	1.58289543e-02	7.54805727e-01	3.14334500e-01	3.13935697e-01	1.58289543e-02	5.73593347e-01	1.08974081e-02	5.73489821e-01
1.68100000e+03	4.03300000e-02	1.04605000e-01	5.00100000e-03	5.79047000e-01	3.41479500e+00	1.05056545e+01	7.34161260e-04	1.05056522e+01	7.01886035e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.21251345e-01	7.21251345e-01	1.44648792e-02	7.21106282e-01	3.08695330e-01	3.08356245e-01	1.44648792e-02	5.40588085e-01	9.84970161e-03	5.40498345e-01
2.42500000e+03	4.68490000e-02	1.12007000e-01	7.98200000e-03	7.70644000e-01	4.35227700e+00	8.93984130e+00	6.93961611e-04	8.93983852e+00	7.01875727e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.90664757e-01	6.90664757e-01	1.33768301e-02	6.90535203e-01	3.03716488e-01	3.03421761e-01	1.33768301e-02	5.10826248e-01	8.89276695e-03	5.10748837e-01
3.56900000e+03	1.58858000e-01	1.36960000e-01	5.71800000e-03	1.07917100e+00	5.73298400e+00	9.12144829e+00	6.60063892e-04	9.12144556e+00	7.01870748e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.61574223e-01	6.61574223e-01	1.23408819e-02	6.61459111e-01	2.97019746e-01	2.96763259e-01	1.23408819e-02	4.83625110e-01	8.08861637e-03	4.83557464e-01
5.14500000e+03	1.14497000e-01	1.49258000e-01	1.90010000e-02	1.51925500e+00	7.53499500e+00	7.81045644e+00	6.45052014e-04	7.81045328e+00	6.98969072e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.34676795e-01	6.34676795e-01	1.14560396e-02	6.34573394e-01	2.90817850e-01	2.90592121e-01	1.14560396e-02	4.58701418e-01	7.37695603e-03	4.58642095e-01
7.66100000e+03	3.39537000e-01	1.93505000e-01	2.87790000e-02	2.10566600e+00	1.02024820e+01	8.01329003e+00	6.68544451e-04	8.01328695e+00	6.98961284e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.09207349e-01	6.09207349e-01	1.06314990e-02	6.09114575e-01	2.84173861e-01	2.83974918e-01	1.06314989e-02	4.35608613e-01	6.75980092e-03	4.35556161e-01
1.09050000e+04	2.23753000e-01	2.34149000e-01	3.96500000e-02	3.09718500e+00	1.37972190e+01	6.89597617e+00	5.04401937e-04	6.89597359e+00	5.94624610e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.85321320e-01	5.85321320e-01	9.75265691e-03	5.85240065e-01	2.77496011e-01	2.77324578e-01	9.75265667e-03	4.14323490e-01	6.15250688e-03	4.14277806e-01
1.57210000e+04	5.54045000e-01	2.80250000e-01	3.47770000e-02	4.13997700e+00	1.88062680e+01	7.12700567e+00	2.45037619e-04	7.12700318e+00	5.94623064e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.62666785e-01	5.62666785e-01	8.82148501e-03	5.62597629e-01	2.70792702e-01	2.70648978e-01	8.82148453e-03	3.94476121e-01	5.46316165e-03	3.94438289e-01
2.23050000e+04	4.40321000e-01	4.03191000e-01	7.69130000e-02	5.86142300e+00	2.55881160e+01	6.15770279e+00	2.27730380e-04	6.15769992e+00	5.94620738e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.41375251e-01	5.41375251e-01	8.18872755e-03	5.41313317e-01	2.64234327e-01	2.64107410e-01	8.18872659e-03	3.76134918e-01	5.00815014e-03	3.76101575e-01
3.15850000e+04	5.93697000e-01	5.39007000e-01	7.64720000e-02	8.32090300e+00	3.51181950e+01	6.38898670e+00	1.66037699e-04	6.38898611e+00	2.74288424e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.21079708e-01	5.21079708e-01	7.55571503e-03	5.21024926e-01	2.57563855e-01	2.57453006e-01	7.55571368e-03	3.58928923e-01	4.56263019e-03	3.58899922e-01
4.42010000e+04	1.36303600e+00	6.34248000e-01	1.05960000e-01	1.14909580e+01	4.87123970e+01	5.53805835e+00	1.50416448e-04	5.53805774e+00	2.59550546e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.01803601e-01	5.01803601e-01	7.00632980e-03	5.01754687e-01	2.50968279e-01	2.50870461e-01	7.00632551e-03	3.42890711e-01	4.18013657e-03	3.42865231e-01
6.16370000e+04	1.18136500e+00	9.09513000e-01	2.66176000e-01	1.63410330e+01	6.74104840e+01	5.76668050e+00	1.25681819e-04	5.76667992e+00	2.59549609e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.83448756e-01	4.83448756e-01	6.48416664e-03	4.83405270e-01	2.44432873e-01	2.44346854e-01	6.48415826e-03	3.27861569e-01	3.83298635e-03	3.27839163e-01
8.52010000e+04	1.59231700e+00	1.22551300e+00	3.60378000e-01	2.30528400e+01	9.36415320e+01	5.01188926e+00	1.07974940e-04	5.01188874e+00	2.27398958e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.65936531e-01	4.65936531e-01	6.02485868e-03	4.65897577e-01	2.37965967e-01	2.37889686e-01	6.02483924e-03	3.13744192e-01	3.52773080e-03	3.13724358e-01
1.17585000e+05	2.58332100e+00	1.23091800e+00	3.50945000e-01	2.22268170e+01	1.20033533e+02	5.23241757e+00	9.08062007e-05	5.23241715e+00	2.10879634e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.49174689e-01	4.49174689e-01	5.59745711e-03	4.49139811e-01	2.31545288e-01	2.31477622e-01	5.59740660e-03	3.00435335e-01	3.24465482e-03	3.00417814e-01
        };

        % ADAP THETA 0.7
        % data/Diffusion_Kellogg_LS_adap70_nat_100000dofs_theta.dat
        \addplot+ [eta, mark=x, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.35624000e-01	7.90000000e-05	3.92740000e-02	1.74977000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	9.87000000e-04	4.62480000e-02	9.50000000e-05	5.32610000e-02	2.75568000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
4.90000000e+01	2.39800000e-03	5.02950000e-02	1.46000000e-04	7.06590000e-02	3.99066000e-01	2.42205817e+01	4.48299738e-03	2.42205718e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13751560e+00	1.13751560e+00	3.16896030e-02	1.13707411e+00	3.40565211e-01	3.39087646e-01	3.16896030e-02	9.73677405e-01	2.86389890e-02	9.73256132e-01
6.30000000e+01	2.36400000e-03	6.40920000e-02	1.86000000e-04	7.30300000e-02	5.38738000e-01	2.02396272e+01	3.86518756e-03	2.02396154e+01	2.14644564e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06285342e+00	1.06285342e+00	2.77681166e-02	1.06249062e+00	3.46347214e-01	3.45232276e-01	2.77681166e-02	8.87168921e-01	2.39959078e-02	8.86844344e-01
1.11000000e+02	4.14400000e-03	7.15620000e-02	2.08000000e-04	9.36240000e-02	7.08276000e-01	1.89323847e+01	2.88155379e-03	1.89323723e+01	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.91921713e-01	9.91921713e-01	2.47607114e-02	9.91612622e-01	3.37046764e-01	3.36136026e-01	2.47607114e-02	8.18494164e-01	2.04098019e-02	8.18239657e-01
1.45000000e+02	3.23500000e-03	6.93110000e-02	3.19000000e-04	9.58830000e-02	8.77024000e-01	1.60941789e+01	2.61808957e-03	1.60941644e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.38704398e-01	9.38704398e-01	2.22547931e-02	9.38440553e-01	3.42234765e-01	3.41510408e-01	2.22547931e-02	7.55189266e-01	1.77082195e-02	7.54981620e-01
2.23000000e+02	7.03000000e-03	7.22660000e-02	4.55000000e-04	1.24195000e-01	1.08097000e+00	1.54852866e+01	1.71057736e-03	1.54852812e+01	1.27894810e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.83657403e-01	8.83657403e-01	1.99159824e-02	8.83432940e-01	3.30332837e-01	3.29731917e-01	1.99159824e-02	7.04785947e-01	1.52229324e-02	7.04621525e-01
3.21000000e+02	8.22400000e-03	9.05450000e-02	6.13000000e-04	1.42466000e-01	1.32281800e+00	1.31167471e+01	1.15578533e-03	1.31167446e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.37664286e-01	8.37664286e-01	1.84142417e-02	8.37461862e-01	3.25026869e-01	3.24504825e-01	1.84142417e-02	6.57645020e-01	1.31457345e-02	6.57513621e-01
4.65000000e+02	1.19520000e-02	7.41700000e-02	7.77000000e-04	1.83906000e-01	1.59362300e+00	1.30193511e+01	9.82811787e-04	1.30193486e+01	8.04321273e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.96225960e-01	7.96225960e-01	1.65197005e-02	7.96054570e-01	3.19601649e-01	3.19174425e-01	1.65197005e-02	6.15981446e-01	1.17221497e-02	6.15869899e-01
6.13000000e+02	1.07910000e-02	7.33400000e-02	1.17400000e-03	2.54830000e-01	1.93375800e+00	1.07352063e+01	9.32915406e-04	1.07352033e+01	8.04270027e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.57848432e-01	7.57848432e-01	1.54965947e-02	7.57689977e-01	3.15837126e-01	3.15456725e-01	1.54965947e-02	5.76482138e-01	1.06755829e-02	5.76383282e-01
8.69000000e+02	3.74370000e-02	8.83390000e-02	1.74700000e-03	2.78156000e-01	2.33943700e+00	1.07953270e+01	8.18378507e-04	1.07953239e+01	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.23590423e-01	7.23590423e-01	1.43079942e-02	7.23448949e-01	3.09628258e-01	3.09297493e-01	1.43079942e-02	5.43088564e-01	9.69641043e-03	5.43001996e-01
1.21700000e+03	2.56180000e-02	8.90740000e-02	2.39100000e-03	3.54995000e-01	2.81151500e+00	9.18615603e+00	7.53128271e-04	9.18615248e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.92391966e-01	6.92391966e-01	1.32420051e-02	6.92265328e-01	3.04197847e-01	3.03909492e-01	1.32420051e-02	5.12787299e-01	8.74724663e-03	5.12712688e-01
1.66100000e+03	3.28350000e-02	9.67850000e-02	2.50400000e-03	4.45861000e-01	3.38950000e+00	9.27428228e+00	7.38816946e-04	9.27427960e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.63166486e-01	6.63166486e-01	1.22721617e-02	6.63052926e-01	2.98351024e-01	2.98098520e-01	1.22721617e-02	4.84957900e-01	8.02281650e-03	4.84891534e-01
2.30100000e+03	4.69320000e-02	1.00740000e-01	4.39300000e-03	5.93635000e-01	4.13520000e+00	7.94267635e+00	6.60178505e-04	7.94267323e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.36304698e-01	6.36304698e-01	1.13851738e-02	6.36202834e-01	2.92622749e-01	2.92401182e-01	1.13851738e-02	4.59764420e-01	7.33228803e-03	4.59705949e-01
3.04900000e+03	5.05530000e-02	1.05424000e-01	7.58500000e-03	7.65594000e-01	5.06435600e+00	8.12708924e+00	6.41178633e-04	8.12708618e+00	7.01886035e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.11035157e-01	6.11035157e-01	1.05450842e-02	6.10944159e-01	2.86254581e-01	2.86060284e-01	1.05450842e-02	4.36781393e-01	6.70890990e-03	4.36729866e-01
4.15300000e+03	7.78270000e-02	1.21215000e-01	7.62000000e-03	9.70547000e-01	6.24156500e+00	7.00001897e+00	6.16527574e-04	7.00001542e+00	7.01875727e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.87237478e-01	5.87237478e-01	9.81122524e-03	5.87155512e-01	2.79784956e-01	2.79612878e-01	9.81122512e-03	4.15515109e-01	6.15623367e-03	4.15469501e-01
5.62500000e+03	1.18560000e-01	1.45916000e-01	1.29650000e-02	1.25527500e+00	7.77428100e+00	7.20339878e+00	5.98239330e-04	7.20339534e+00	7.01870748e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.64677697e-01	5.64677697e-01	9.14974253e-03	5.64603563e-01	2.73108715e-01	2.72955403e-01	9.14974229e-03	3.95777212e-01	5.67070147e-03	3.95736585e-01
7.57700000e+03	1.24807000e-01	1.67297000e-01	1.70360000e-02	1.62999600e+00	9.71341700e+00	6.22840462e+00	6.38631164e-04	6.22840066e+00	6.98996503e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.43061997e-01	5.43061997e-01	8.56806140e-03	5.42994402e-01	2.65961292e-01	2.65823244e-01	8.56806027e-03	3.77380658e-01	5.24110070e-03	3.77344262e-01
1.01450000e+04	1.80314000e-01	1.93714000e-01	2.03240000e-02	2.22364600e+00	1.23314150e+01	6.44395806e+00	4.73964693e-04	6.44395530e+00	5.94637835e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.22520762e-01	5.22520762e-01	7.85076718e-03	5.22461781e-01	2.59063143e-01	2.58944159e-01	7.85076581e-03	3.59989780e-01	4.80532301e-03	3.59957706e-01
1.34090000e+04	1.99782000e-01	2.30042000e-01	3.18430000e-02	2.79288700e+00	1.55859690e+01	5.58083464e+00	2.41443885e-04	5.58083147e+00	5.94629718e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.02996654e-01	5.02996654e-01	7.10981740e-03	5.02946403e-01	2.52314386e-01	2.52214194e-01	7.10981443e-03	3.43705908e-01	4.25004931e-03	3.43679630e-01
1.75210000e+04	2.65016000e-01	2.76359000e-01	3.78970000e-02	3.51853700e+00	1.96837780e+01	5.80019628e+00	2.03227067e-04	5.80019323e+00	5.94624610e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.84565360e-01	4.84565360e-01	6.57468087e-03	4.84520755e-01	2.45660274e-01	2.45572278e-01	6.57467411e-03	3.28649595e-01	3.89544744e-03	3.28626508e-01
2.27770000e+04	3.62995000e-01	3.64646000e-01	5.83680000e-02	4.58349400e+00	2.50532810e+01	5.04293310e+00	1.90482773e-04	5.04292959e+00	5.94623531e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.66965266e-01	4.66965266e-01	6.12407036e-03	4.66925107e-01	2.39087998e-01	2.39009554e-01	6.12406229e-03	3.14480783e-01	3.59660016e-03	3.14460215e-01
2.94090000e+04	4.23583000e-01	4.26339000e-01	8.40730000e-02	5.87638700e+00	3.18636630e+01	5.25690612e+00	1.35194574e-04	5.25690540e+00	2.74490379e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.50071761e-01	4.50071761e-01	5.64532663e-03	4.50036355e-01	2.32482463e-01	2.32413912e-01	5.64529864e-03	3.01054098e-01	3.27714179e-03	3.01036261e-01
3.76090000e+04	5.14941000e-01	4.95640000e-01	9.90150000e-02	7.44527500e+00	4.04185340e+01	4.57981509e+00	1.26323708e-04	4.57981426e+00	2.74486918e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.33976070e-01	4.33976070e-01	5.26549770e-03	4.33944126e-01	2.26064483e-01	2.26003155e-01	5.26542539e-03	2.88481605e-01	3.02962955e-03	2.88465696e-01
4.77170000e+04	7.29488000e-01	6.10401000e-01	1.20598000e-01	9.40267900e+00	5.12817000e+01	4.78547667e+00	1.11100220e-04	4.78547596e+00	2.59556924e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.18498665e-01	4.18498665e-01	4.88492653e-03	4.18470154e-01	2.19702588e-01	2.19648277e-01	4.88480398e-03	2.76546883e-01	2.79197739e-03	2.76532789e-01
5.98730000e+04	7.90447000e-01	7.45040000e-01	1.62340000e-01	1.17735550e+01	6.47530820e+01	4.17765504e+00	9.38489823e-05	4.17765423e+00	2.59554123e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.03667526e-01	4.03667526e-01	4.53495786e-03	4.03642052e-01	2.13455312e-01	2.13407137e-01	4.53478813e-03	2.65262113e-01	2.56163758e-03	2.65249743e-01
7.47170000e+04	1.00541100e+00	8.95566000e-01	2.01984000e-01	1.45345990e+01	8.13906420e+01	4.37414281e+00	8.67276224e-05	4.37414222e+00	2.27401553e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.89484396e-01	3.89484396e-01	4.22621958e-03	3.89461467e-01	2.06454771e-01	2.06411528e-01	4.22535371e-03	2.54600587e-01	2.37392910e-03	2.54589519e-01
9.24770000e+04	1.19156800e+00	1.12661700e+00	2.89575000e-01	1.78815750e+01	1.01879977e+02	3.82413452e+00	7.49076057e-05	3.82413394e+00	2.10882055e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.75823429e-01	3.75823429e-01	3.93433770e-03	3.75802835e-01	2.00849926e-01	2.00811423e-01	3.93259530e-03	2.44485189e-01	2.19517986e-03	2.44475334e-01
1.13737000e+05	1.43019700e+00	1.31341300e+00	3.58096000e-01	2.23737360e+01	1.27355419e+02	4.01051611e+00	6.16411715e-05	4.01051555e+00	2.10880903e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.62685183e-01	3.62685183e-01	3.65882794e-03	3.62666727e-01	1.92765290e-01	1.92730621e-01	3.65579015e-03	2.34844478e-01	2.02635277e-03	2.34835735e-01
        };

        % ADAP THETA 0.6
        % data/Diffusion_Kellogg_LS_adap60_nat_100000dofs_theta.dat
        \addplot+ [eta, mark=Mercedes star flipped, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.46490000e-01	8.30000000e-05	4.30060000e-02	1.89579000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	1.13500000e-03	5.38900000e-02	1.19000000e-04	6.26830000e-02	3.07406000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
4.50000000e+01	2.79500000e-03	6.54020000e-02	1.49000000e-04	7.87870000e-02	4.54539000e-01	2.43131148e+01	6.19020491e-03	2.43131045e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.15941067e+00	1.15941067e+00	3.38877646e-02	1.15891533e+00	3.41504756e-01	3.39819243e-01	3.38877646e-02	9.96835834e-01	3.07933918e-02	9.96360099e-01
5.70000000e+01	1.42900000e-03	5.50280000e-02	1.90000000e-04	7.64990000e-02	5.87685000e-01	2.05013644e+01	3.85655724e-03	2.05013528e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06456252e+00	1.06456252e+00	2.77003656e-02	1.06420207e+00	3.46465100e-01	3.45355983e-01	2.77003656e-02	8.88977202e-01	2.38527446e-02	8.88657140e-01
8.10000000e+01	2.52000000e-03	6.20920000e-02	2.18000000e-04	8.22470000e-02	7.34762000e-01	1.99786091e+01	2.89435879e-03	1.99785973e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.99095730e-01	9.99095730e-01	2.44496476e-02	9.98796522e-01	3.37356786e-01	3.36469636e-01	2.44496476e-02	8.26476368e-01	1.99149460e-02	8.26236396e-01
1.17000000e+02	3.52500000e-03	6.51960000e-02	2.91000000e-04	9.34860000e-02	8.97260000e-01	1.68765458e+01	2.64729840e-03	1.68765320e+01	2.14541238e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.44326848e-01	9.44326848e-01	2.20422612e-02	9.44069560e-01	3.42470135e-01	3.41760051e-01	2.20422612e-02	7.61679273e-01	1.73843057e-02	7.61480860e-01
1.85000000e+02	6.35400000e-03	5.92600000e-02	4.11000000e-04	1.10097000e-01	1.07338200e+00	1.56219777e+01	2.53253981e-03	1.56219627e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.85428511e-01	8.85428511e-01	2.01950303e-02	8.85198175e-01	3.31682000e-01	3.31066625e-01	2.01950303e-02	7.06660033e-01	1.54950155e-02	7.06490132e-01
2.81000000e+02	8.48700000e-03	6.82260000e-02	5.73000000e-04	1.38438000e-01	1.28910600e+00	1.37415803e+01	1.18983108e-03	1.37415779e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.44920804e-01	8.44920804e-01	1.81020240e-02	8.44726868e-01	3.33199024e-01	3.32706937e-01	1.81020240e-02	6.58330427e-01	1.32396642e-02	6.58197282e-01
3.57000000e+02	6.02500000e-03	7.65690000e-02	7.67000000e-04	1.57991000e-01	1.53045800e+00	1.33451046e+01	1.02627853e-03	1.33451021e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.99545845e-01	7.99545845e-01	1.64984211e-02	7.99375607e-01	3.20965208e-01	3.20540898e-01	1.64984211e-02	6.19320240e-01	1.16949144e-02	6.19209810e-01
4.41000000e+02	7.45700000e-03	8.24600000e-02	7.32000000e-04	1.87505000e-01	1.80861200e+00	1.14508620e+01	9.29755740e-04	1.14508591e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.62104281e-01	7.62104281e-01	1.52402911e-02	7.61951881e-01	3.15943902e-01	3.15576113e-01	1.52402911e-02	5.81751270e-01	1.04002043e-02	5.81658298e-01
5.75000000e+02	1.11210000e-02	8.01590000e-02	1.22100000e-03	2.25341000e-01	2.12645400e+00	1.14744610e+01	8.65595561e-04	1.14744582e+01	8.04741278e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.27802708e-01	7.27802708e-01	1.38712684e-02	7.27670509e-01	3.10034139e-01	3.09723676e-01	1.38712684e-02	5.48379361e-01	9.36924500e-03	5.48299316e-01
7.05000000e+02	1.07340000e-02	8.09150000e-02	1.50900000e-03	2.41410000e-01	2.46102200e+00	9.82799962e+00	8.18663739e-04	9.82799629e+00	8.04321273e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.96863985e-01	6.96863985e-01	1.27888544e-02	6.96746624e-01	3.05741363e-01	3.05473774e-01	1.27888544e-02	5.17883471e-01	8.43167305e-03	5.17814829e-01
8.97000000e+02	1.57880000e-02	7.65700000e-02	1.77700000e-03	2.90884000e-01	2.84604100e+00	9.73727029e+00	7.79697979e-04	9.73726694e+00	8.04295651e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.66688303e-01	6.66688303e-01	1.18711412e-02	6.66582605e-01	2.99403185e-01	2.99167751e-01	1.18711412e-02	4.89049824e-01	7.73566599e-03	4.88988640e-01
1.10500000e+03	1.68680000e-02	8.98450000e-02	1.84800000e-03	3.45901000e-01	3.30050300e+00	8.32779264e+00	7.44414029e-04	8.32778873e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.39173350e-01	6.39173350e-01	1.11721676e-02	6.39075703e-01	2.93685864e-01	2.93473286e-01	1.11721676e-02	4.62989784e-01	7.17891569e-03	4.62934124e-01
1.47300000e+03	2.92020000e-02	8.13970000e-02	2.42900000e-03	4.48014000e-01	3.86154500e+00	8.47221976e+00	6.71598486e-04	8.47221591e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.13598298e-01	6.13598298e-01	1.04471322e-02	6.13509355e-01	2.87330361e-01	2.87140373e-01	1.04471322e-02	4.39576319e-01	6.59091256e-03	4.39526905e-01
1.81700000e+03	2.69770000e-02	9.43600000e-02	3.44900000e-03	5.29428000e-01	4.51575900e+00	7.29884189e+00	6.48520797e-04	7.29883743e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.90002235e-01	5.90002235e-01	9.70624025e-03	5.89922390e-01	2.81770093e-01	2.81602866e-01	9.70624012e-03	4.17999749e-01	6.02383448e-03	4.17956342e-01
2.25700000e+03	2.93060000e-02	9.65810000e-02	4.05600000e-03	5.64341000e-01	5.21004300e+00	7.42170211e+00	6.53412437e-04	7.42169876e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.67137080e-01	5.67137080e-01	9.10830797e-03	5.67063935e-01	2.75325131e-01	2.75174429e-01	9.10830763e-03	3.97728206e-01	5.61790453e-03	3.97688527e-01
2.84900000e+03	4.11130000e-02	1.11788000e-01	4.58600000e-03	7.32071000e-01	6.09960100e+00	6.44124499e+00	6.37292391e-04	6.44124113e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.46016562e-01	5.46016562e-01	8.49008878e-03	5.45950551e-01	2.69022634e-01	2.68888631e-01	8.49008843e-03	3.79437315e-01	5.17638236e-03	3.79402005e-01
3.67700000e+03	6.39620000e-02	1.35471000e-01	8.73200000e-03	9.54484000e-01	7.26225000e+00	6.61164174e+00	5.88974603e-04	6.61163799e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.25259679e-01	5.25259679e-01	7.92269161e-03	5.25199925e-01	2.61916348e-01	2.61796494e-01	7.92269046e-03	3.61917534e-01	4.81120418e-03	3.61885554e-01
4.43700000e+03	5.05360000e-02	1.36048000e-01	1.04620000e-02	1.09679200e+00	8.55608800e+00	5.75045822e+00	5.77120291e-04	5.75045390e+00	7.01886035e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.05999134e-01	5.05999134e-01	7.40582026e-03	5.05944935e-01	2.55426935e-01	2.55319551e-01	7.40581792e-03	3.45837080e-01	4.46764951e-03	3.45808222e-01
5.41700000e+03	6.69110000e-02	1.36337000e-01	1.54600000e-02	1.31834500e+00	1.00931410e+01	5.94600095e+00	5.68333253e-04	5.94599678e+00	7.01875727e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.87593027e-01	4.87593027e-01	6.93390117e-03	4.87543722e-01	2.48764965e-01	2.48668311e-01	6.93389577e-03	3.30819539e-01	4.15199187e-03	3.30793483e-01
6.66500000e+03	8.32450000e-02	1.53711000e-01	1.41930000e-02	1.41902700e+00	1.17633170e+01	5.18414006e+00	5.62237373e-04	5.18413528e+00	7.01875727e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.69871886e-01	4.69871886e-01	6.52405682e-03	4.69826591e-01	2.42052061e-01	2.41964124e-01	6.52405096e-03	3.16573037e-01	3.87257438e-03	3.16549350e-01
8.16900000e+03	1.05568000e-01	1.87718000e-01	2.38030000e-02	1.78009200e+00	1.38604980e+01	5.37097799e+00	2.15430692e-04	5.37097466e+00	5.98052808e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.52411403e-01	4.52411403e-01	5.72475065e-03	4.52375182e-01	2.34746917e-01	2.34677102e-01	5.72473332e-03	3.02842625e-01	3.35565802e-03	3.02824033e-01
9.92100000e+03	1.22530000e-01	1.95860000e-01	2.23060000e-02	2.13253200e+00	1.63337260e+01	4.69335543e+00	1.86368263e-04	4.69335161e+00	5.98046964e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.36204840e-01	4.36204840e-01	5.30539564e-03	4.36172575e-01	2.28350351e-01	2.28288711e-01	5.30539008e-03	2.90084942e-01	3.06500175e-03	2.90068750e-01
1.19890000e+04	1.29246000e-01	2.59380000e-01	4.27780000e-02	2.60502900e+00	1.93701590e+01	4.87962762e+00	1.73663102e-04	4.87962395e+00	5.98046964e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.20620243e-01	4.20620243e-01	4.94998663e-03	4.20591116e-01	2.21801623e-01	2.21746384e-01	4.94984899e-03	2.78136519e-01	2.84185053e-03	2.78122000e-01
1.42010000e+04	1.36859000e-01	2.54574000e-01	3.15360000e-02	2.91816800e+00	2.27112960e+01	4.27514629e+00	1.67578063e-04	4.27514211e+00	5.98033683e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.05744770e-01	4.05744770e-01	4.61880028e-03	4.05718480e-01	2.15438616e-01	2.15389101e-01	4.61866332e-03	2.66882225e-01	2.63156376e-03	2.66869251e-01
1.67850000e+04	1.62978000e-01	2.78594000e-01	3.94010000e-02	3.34293900e+00	2.65352080e+01	4.45568526e+00	1.65244612e-04	4.45568129e+00	5.94638872e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.91523763e-01	3.91523763e-01	4.32702090e-03	3.91499851e-01	2.08426181e-01	2.08381276e-01	4.32628477e-03	2.56189626e-01	2.45553697e-03	2.56177858e-01
1.96730000e+04	1.80243000e-01	3.07972000e-01	4.62250000e-02	3.99830800e+00	3.10679560e+01	3.90153543e+00	1.60678263e-04	3.90153090e+00	5.94638158e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.77801957e-01	3.77801957e-01	4.05899415e-03	3.77780152e-01	2.02823981e-01	2.02783393e-01	4.05740549e-03	2.45978557e-01	2.29526898e-03	2.45967848e-01
2.28930000e+04	1.95832000e-01	3.56882000e-01	7.24570000e-02	4.80488800e+00	3.64980150e+01	4.07648107e+00	1.20411533e-04	4.07648014e+00	2.74509245e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.64512996e-01	3.64512996e-01	3.74188163e-03	3.64493790e-01	1.94543706e-01	1.94507745e-01	3.74036700e-03	2.36203469e-01	2.08993998e-03	2.36194223e-01
2.64210000e+04	3.00888000e-01	4.31508000e-01	7.79330000e-02	6.01670100e+00	4.33250450e+01	3.57884339e+00	1.08995965e-04	3.57884244e+00	2.59787468e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.51756240e-01	3.51756240e-01	3.48937264e-03	3.51738933e-01	1.85664137e-01	1.85631395e-01	3.48670741e-03	2.26958381e-01	1.92213599e-03	2.26950241e-01
3.03410000e+04	2.69168000e-01	4.84657000e-01	9.57260000e-02	6.41675600e+00	5.05913520e+01	3.74534240e+00	9.68928753e-05	3.74534150e+00	2.59787468e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.39568085e-01	3.39568085e-01	3.24836669e-03	3.39552547e-01	1.76697214e-01	1.76667503e-01	3.24017414e-03	2.18259421e-01	1.79088741e-03	2.18252073e-01
3.44250000e+04	2.66196000e-01	4.58795000e-01	1.02936000e-01	7.10495200e+00	5.85242310e+01	3.29273527e+00	8.36316297e-05	3.29273425e+00	2.59787468e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27822721e-01	3.27822721e-01	3.03590967e-03	3.27808663e-01	1.69412859e-01	1.69386038e-01	3.01446480e-03	2.09924251e-01	1.65753284e-03	2.09917707e-01
3.88690000e+04	2.78541000e-01	5.55174000e-01	1.15777000e-01	7.71352300e+00	6.71872460e+01	3.45170173e+00	8.05341804e-05	3.45170075e+00	2.59777694e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.16569218e-01	3.16569218e-01	2.84001384e-03	3.16556478e-01	1.63516860e-01	1.63492632e-01	2.81478965e-03	2.02006119e-01	1.54218595e-03	2.02000232e-01
4.35970000e+04	3.30618000e-01	5.97316000e-01	1.33044000e-01	8.50065000e+00	7.67488740e+01	3.03661089e+00	7.23236079e-05	3.03660978e+00	2.59774864e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.05652668e-01	3.05652668e-01	2.72014497e-03	3.05640564e-01	1.54227927e-01	1.54205720e-01	2.61712640e-03	1.94388410e-01	1.42296514e-03	1.94383202e-01
% 4.86210000e+04	3.39466000e-01	6.34883000e-01	1.43454000e-01	9.47865400e+00	8.73453310e+01	3.80347153e+00	6.70381641e-05	3.80347064e+00	2.59774142e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.94671498e-01	2.94671498e-01	2.53014281e-03	2.94660635e-01	1.50189103e-01	1.50169336e-01	2.43662466e-03	1.88721103e-01	1.22370847e-03	1.88717135e-01
% 5.36650000e+04	3.34475000e-01	6.91328000e-01	1.53666000e-01	1.04220590e+01	9.89468590e+01	4.01736117e+00	6.18825772e-05	4.01736053e+00	2.27655915e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.79172727e-01	2.79172727e-01	2.41797969e-03	2.79162255e-01	1.45188376e-01	1.45171827e-01	2.19211296e-03	1.89042221e-01	1.02249302e-03	1.89039455e-01
% 5.69370000e+04	2.05073000e-01	6.98710000e-01	1.43543000e-01	1.11885830e+01	1.11182768e+02	7.39689084e+00	4.98925808e-05	7.39689054e+00	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.47110896e-01	2.47110896e-01	2.20608721e-03	2.47101048e-01	1.47517922e-01	1.47507859e-01	1.72302226e-03	2.37416084e-01	5.62697260e-04	2.37415417e-01
% 5.76170000e+04	4.30950000e-02	7.59914000e-01	1.89650000e-01	1.11652270e+01	1.23340654e+02	1.64243570e+00	4.85014258e-05	1.64243434e+00	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.38881163e-01	2.38881163e-01	2.41116176e-03	2.38868994e-01	2.32059714e-01	2.32054096e-01	1.61471964e-03	1.00731814e-01	5.32260928e-04	1.00730408e-01
% 5.83410000e+04	4.64310000e-02	7.07515000e-01	1.46549000e-01	1.14343580e+01	1.35675507e+02	5.01139420e-01	3.60160798e-05	5.01134970e-01	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.44220056e-02	8.44220056e-02	2.38203898e-03	8.43883932e-02	2.48883150e-01	2.48882857e-01	3.82014652e-04	1.38491478e-01	9.61377061e-04	1.38488141e-01
% 5.83890000e+04	4.78200000e-03	7.60290000e-01	1.50703000e-01	1.12815160e+01	1.47872798e+02	4.76281596e-01	3.59275844e-05	4.76276913e-01	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.04574631e-02	8.04574631e-02	2.27760506e-03	8.04252192e-02	2.44134590e-01	2.44134305e-01	3.72405890e-04	1.39271040e-01	9.63069930e-04	1.39267710e-01
% 5.84690000e+04	7.14000000e-03	7.87385000e-01	1.49821000e-01	1.13728860e+01	1.60190030e+02	4.52407384e-01	3.56465896e-05	4.52402455e-01	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.40831233e-02	6.40831233e-02	2.39864148e-03	6.40382168e-02	2.05317027e-01	2.05316739e-01	3.43655749e-04	1.49166084e-01	1.04023109e-03	1.49162457e-01
% 5.86930000e+04	1.75120000e-02	6.98308000e-01	1.57073000e-01	1.13551850e+01	1.72418108e+02	4.44332523e-01	3.55973941e-05	4.44327505e-01	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.06055606e-02	6.06055606e-02	2.28194625e-03	6.05625850e-02	1.98773163e-01	1.98772874e-01	3.39456691e-04	1.49885810e-01	1.04814781e-03	1.49882145e-01
% 5.92370000e+04	3.84800000e-02	7.51475000e-01	1.78295000e-01	1.15971810e+01	1.84983539e+02	4.31909944e-01	3.55170891e-05	4.31904781e-01	2.11157194e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.40774690e-02	5.40774690e-02	2.78092373e-03	5.40059174e-02	1.79689911e-01	1.79689603e-01	3.33088673e-04	1.52785415e-01	1.07195503e-03	1.52781654e-01
% 6.05130000e+04	8.08470000e-02	8.22551000e-01	4.22428000e-01	1.18771420e+01	1.98186507e+02	4.17349418e-01	1.22847097e-05	4.17346335e-01	1.60408232e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.56335263e-02	4.56335263e-02	3.17858614e-03	4.55226901e-02	1.80000691e-01	1.80000610e-01	1.70244143e-04	1.54126482e-01	1.07443010e-03	1.54122737e-01
% 6.33250000e+04	1.78503000e-01	7.98276000e-01	3.98351000e-01	1.23071270e+01	2.11868764e+02	4.07907152e-01	6.19438867e-06	4.07906053e-01	9.47012529e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.20028668e-02	4.20028668e-02	4.98938639e-03	4.17054774e-02	1.83771214e-01	1.83771181e-01	1.09378194e-04	1.54268871e-01	1.07938565e-03	1.54265095e-01
% 6.79250000e+04	3.12660000e-01	8.49048000e-01	2.73230000e-01	1.32776480e+01	2.26581350e+02	NaN	NaN	NaN	9.20267309e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	B	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
        };

        % ADAP THETA 0.5
        % data/Diffusion_Kellogg_LS_adap50_nat_100000dofs_theta.dat
        \addplot+ [eta, mark=+, adaptive, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.25265000e-01	6.20000000e-05	3.78370000e-02	1.63164000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.50000000e+01	9.19000000e-04	4.59040000e-02	8.70000000e-05	4.69050000e-02	2.56979000e-01	2.48904687e+01	1.28373955e-02	2.48904523e+01	2.55206792e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.21750450e+00	1.21750450e+00	3.82200943e-02	1.21690445e+00	3.49723766e-01	3.47629022e-01	3.82200943e-02	1.05444451e+00	3.61818118e-02	1.05382357e+00
4.50000000e+01	1.88900000e-03	5.38590000e-02	1.22000000e-04	6.18620000e-02	3.74711000e-01	2.43131148e+01	6.19020491e-03	2.43131045e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.15941067e+00	1.15941067e+00	3.38877646e-02	1.15891533e+00	3.41504756e-01	3.39819243e-01	3.38877646e-02	9.96835834e-01	3.07933918e-02	9.96360099e-01
5.30000000e+01	8.41000000e-04	5.51400000e-02	1.46000000e-04	8.10060000e-02	5.11844000e-01	2.22397119e+01	4.15747824e-03	2.22397011e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.09922227e+00	1.09922227e+00	2.95716606e-02	1.09882443e+00	3.43512776e-01	3.42237555e-01	2.95716606e-02	9.29412139e-01	2.61128553e-02	9.29045232e-01
7.30000000e+01	1.77200000e-03	7.69970000e-02	2.10000000e-04	1.00767000e-01	6.91590000e-01	1.99887230e+01	3.82578450e-03	1.99887111e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.02898204e+00	1.02898204e+00	2.72653701e-02	1.02862075e+00	3.39504369e-01	3.38407766e-01	2.72653701e-02	8.57427739e-01	2.17893498e-02	8.57150834e-01
8.50000000e+01	1.33300000e-03	6.55840000e-02	2.05000000e-04	8.86960000e-02	8.47408000e-01	1.87711739e+01	2.78112202e-03	1.87711614e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.73361257e-01	9.73361257e-01	2.30898179e-02	9.73087353e-01	3.40017719e-01	3.39232825e-01	2.30898179e-02	7.96032600e-01	1.84343590e-02	7.95819122e-01
1.05000000e+02	2.33500000e-03	6.90760000e-02	4.31000000e-04	1.06773000e-01	1.02602300e+00	1.72872611e+01	2.80890938e-03	1.72872475e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.20775937e-01	9.20775937e-01	2.14184370e-02	9.20526793e-01	3.34662922e-01	3.33976829e-01	2.14184370e-02	7.44230283e-01	1.59419261e-02	7.44059520e-01
1.39000000e+02	3.61500000e-03	8.71930000e-02	4.08000000e-04	1.30248000e-01	1.24748700e+00	1.59396753e+01	2.53016980e-03	1.59396607e+01	2.14644564e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.74897023e-01	8.74897023e-01	1.90174850e-02	8.74690309e-01	3.34433920e-01	3.33892770e-01	1.90174850e-02	6.93541126e-01	1.41235986e-02	6.93397302e-01
2.29000000e+02	1.01790000e-02	8.27790000e-02	8.51000000e-04	1.53760000e-01	1.49505600e+00	1.35646998e+01	2.40892710e-03	1.35646826e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.23280162e-01	8.23280162e-01	1.78378939e-02	8.23086893e-01	3.27742981e-01	3.27257194e-01	1.78378939e-02	6.42473720e-01	1.29558209e-02	6.42343076e-01
2.61000000e+02	3.60100000e-03	7.94610000e-02	4.81000000e-04	1.50076000e-01	1.72867500e+00	1.28254736e+01	2.30664830e-03	1.28254555e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.88382661e-01	7.88382661e-01	1.62290081e-02	7.88215605e-01	3.27013654e-01	3.26610700e-01	1.62290081e-02	6.04100104e-01	1.16359424e-02	6.03988030e-01
3.01000000e+02	4.51000000e-03	1.03987000e-01	7.19000000e-04	2.02112000e-01	2.04000300e+00	1.19043281e+01	2.23117289e-03	1.19043086e+01	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.52544193e-01	7.52544193e-01	1.49710614e-02	7.52395261e-01	3.19992029e-01	3.19641621e-01	1.49710614e-02	5.71526971e-01	1.05308416e-02	5.71429943e-01
4.09000000e+02	1.17300000e-02	9.71240000e-02	9.85000000e-04	2.15257000e-01	2.36509900e+00	1.11933466e+01	1.47741977e-03	1.11933348e+01	1.61919131e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.16288707e-01	7.16288707e-01	1.34976813e-02	7.16161521e-01	3.07741213e-01	3.07445063e-01	1.34976813e-02	5.40582786e-01	9.46193521e-03	5.40499973e-01
5.29000000e+02	1.71020000e-02	1.03176000e-01	1.58500000e-03	3.45360000e-01	2.83232200e+00	1.07283168e+01	8.59188381e-04	1.07283138e+01	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.74391516e-01	6.74391516e-01	1.19263023e-02	6.74286052e-01	3.01892868e-01	3.01657201e-01	1.19263023e-02	4.97751035e-01	7.72348375e-03	4.97691110e-01
6.29000000e+02	1.52870000e-02	1.56081000e-01	1.66700000e-03	3.04360000e-01	3.30971700e+00	9.42433251e+00	8.10593680e-04	9.42432903e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.46713578e-01	6.46713578e-01	1.10304128e-02	6.46619503e-01	2.95654255e-01	2.95448420e-01	1.10304127e-02	4.71864582e-01	6.98807540e-03	4.71812834e-01
7.45000000e+02	1.28430000e-02	1.23624000e-01	1.71100000e-03	2.78617000e-01	3.72651200e+00	9.41081423e+00	7.66193096e-04	9.41081075e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.20128534e-01	6.20128534e-01	1.01398678e-02	6.20045628e-01	2.88973059e-01	2.88795104e-01	1.01398677e-02	4.47332364e-01	6.33085647e-03	4.47287563e-01
8.73000000e+02	1.04540000e-02	7.65110000e-02	1.62800000e-03	2.66912000e-01	4.08201700e+00	8.25386034e+00	6.93883966e-04	8.25385637e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.96403069e-01	5.96403069e-01	9.38074627e-03	5.96329290e-01	2.83849057e-01	2.83694005e-01	9.38074616e-03	4.25347754e-01	5.77109121e-03	4.25308601e-01
1.04900000e+03	1.32800000e-02	9.03110000e-02	2.09100000e-03	3.30722000e-01	4.51842100e+00	8.31396803e+00	6.69014808e-04	8.31396411e+00	8.04321273e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.73041377e-01	5.73041377e-01	8.67517237e-03	5.72975708e-01	2.76914210e-01	2.76778288e-01	8.67517210e-03	4.04954297e-01	5.32900631e-03	4.04919232e-01
1.21300000e+03	2.23370000e-02	1.15604000e-01	2.57300000e-03	3.45883000e-01	5.00481800e+00	7.28883466e+00	6.47418551e-04	7.28883019e+00	8.04321273e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.51890671e-01	5.51890671e-01	8.06614318e-03	5.51831723e-01	2.71240870e-01	2.71120908e-01	8.06614301e-03	3.86228846e-01	4.89098054e-03	3.86197877e-01
1.38900000e+03	1.27920000e-02	9.07940000e-02	2.92200000e-03	4.04503000e-01	5.51582900e+00	7.33129796e+00	6.28844425e-04	7.33129352e+00	8.04321273e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.31585828e-01	5.31585828e-01	7.49895978e-03	5.31532933e-01	2.65092243e-01	2.64986156e-01	7.49895869e-03	3.68712083e-01	4.50183784e-03	3.68684599e-01
1.58500000e+03	2.65860000e-02	1.02542000e-01	2.33100000e-03	4.52701000e-01	6.09998900e+00	6.30029930e+00	6.19981205e-04	6.30029414e+00	8.04270027e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.11562954e-01	5.11562954e-01	7.19830603e-03	5.11512307e-01	2.59387299e-01	2.59287399e-01	7.19830414e-03	3.50957144e-01	4.32135950e-03	3.50930538e-01
1.91300000e+03	2.26220000e-02	9.51000000e-02	4.01700000e-03	5.36129000e-01	6.75785700e+00	6.43986284e+00	5.86405970e-04	6.43985779e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.93030391e-01	4.93030391e-01	6.83319663e-03	4.92983036e-01	2.52814429e-01	2.52722067e-01	6.83319358e-03	3.35698361e-01	4.05662560e-03	3.35673850e-01
2.26500000e+03	2.73130000e-02	9.86650000e-02	4.34400000e-03	5.79642000e-01	7.46782100e+00	5.67955753e+00	5.74009284e-04	5.67955181e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.75653100e-01	4.75653100e-01	6.40161823e-03	4.75610020e-01	2.46808075e-01	2.46725040e-01	6.40161051e-03	3.21424576e-01	3.77230376e-03	3.21402439e-01
2.74100000e+03	3.14830000e-02	1.16584000e-01	5.33100000e-03	7.06225000e-01	8.32744400e+00	5.76466121e+00	5.62561842e-04	5.76465558e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.58780316e-01	4.58780316e-01	5.99195175e-03	4.58741185e-01	2.40664205e-01	2.40589601e-01	5.99193613e-03	3.07729386e-01	3.51312777e-03	3.07709332e-01
3.14900000e+03	3.02380000e-02	1.15201000e-01	5.51400000e-03	7.84445000e-01	9.26284200e+00	5.08415884e+00	5.44564307e-04	5.08415245e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.42358112e-01	4.42358112e-01	5.65489881e-03	4.42321966e-01	2.34281734e-01	2.34213477e-01	5.65489159e-03	2.94631861e-01	3.28365865e-03	2.94613563e-01
3.53300000e+03	2.82340000e-02	1.28827000e-01	6.57700000e-03	8.60775000e-01	1.02872550e+01	5.22995267e+00	5.36586021e-04	5.22994646e+00	8.04163384e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.26999601e-01	4.26999601e-01	5.30607074e-03	4.26966632e-01	2.27945113e-01	2.27883349e-01	5.30600818e-03	2.82848480e-01	3.07610889e-03	2.82831753e-01
4.00900000e+03	3.19540000e-02	1.24725000e-01	7.49600000e-03	9.36298000e-01	1.13877280e+01	4.62010650e+00	5.30120207e-04	4.62009947e+00	8.03916903e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.12142390e-01	4.12142390e-01	5.02127307e-03	4.12111801e-01	2.21706419e-01	2.21649549e-01	5.02133523e-03	2.71568949e-01	2.92989566e-03	2.71553144e-01
4.60500000e+03	4.10030000e-02	1.26647000e-01	1.19660000e-02	1.05529200e+00	1.26226360e+01	4.76404367e+00	5.53291792e-04	4.76403847e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.97907230e-01	3.97907230e-01	4.81698413e-03	3.97878072e-01	2.14571453e-01	2.14517389e-01	4.81643644e-03	2.60942882e-01	2.80942403e-03	2.60927758e-01
5.19300000e+03	3.77490000e-02	1.28002000e-01	1.05620000e-02	1.22160100e+00	1.40205500e+01	4.23178436e+00	5.47700714e-04	4.23177850e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.84180826e-01	3.84180826e-01	4.55147636e-03	3.84153864e-01	2.08811834e-01	2.08762236e-01	4.55092644e-03	2.50838144e-01	2.65852195e-03	2.50824055e-01
5.80500000e+03	4.73610000e-02	1.48362000e-01	1.33220000e-02	1.29818800e+00	1.55277830e+01	4.36745408e+00	5.96055260e-04	4.36744840e+00	7.01963891e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.70718963e-01	3.70718963e-01	4.41335636e-03	3.70692692e-01	2.00040148e-01	1.99991493e-01	4.41176095e-03	2.41337965e-01	2.52464631e-03	2.41324759e-01
6.43300000e+03	4.65320000e-02	1.55416000e-01	1.50470000e-02	1.40355900e+00	1.71483370e+01	3.87892535e+00	2.05321517e-04	3.87892073e+00	5.98156274e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.57832723e-01	3.57832723e-01	3.64648754e-03	3.57814143e-01	1.91291856e-01	1.91257164e-01	3.64299477e-03	2.31792057e-01	2.08582342e-03	2.31782672e-01
7.16100000e+03	4.54510000e-02	1.56028000e-01	1.72720000e-02	1.55768900e+00	1.89247770e+01	4.01489259e+00	1.99328596e-04	4.01488813e+00	5.98156274e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.45337789e-01	3.45337789e-01	3.41119232e-03	3.45320941e-01	1.82385502e-01	1.82353706e-01	3.40546236e-03	2.22654070e-01	1.95215758e-03	2.22645512e-01
7.95700000e+03	5.11250000e-02	1.76561000e-01	2.03540000e-02	1.76874900e+00	2.09415660e+01	3.57637359e+00	1.71499484e-04	3.57636858e+00	5.98156274e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.33172464e-01	3.33172464e-01	3.16593352e-03	3.33157421e-01	1.74876676e-01	1.74848277e-01	3.15150134e-03	2.13898648e-01	1.77662773e-03	2.13891270e-01
8.80500000e+03	5.85440000e-02	1.87245000e-01	2.19300000e-02	1.92657300e+00	2.31358580e+01	3.70667954e+00	1.62609253e-04	3.70667471e+00	5.98110591e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.21580263e-01	3.21580263e-01	2.96306487e-03	3.21566611e-01	1.68538014e-01	1.68512251e-01	2.94677020e-03	2.05840110e-01	1.67871103e-03	2.05833265e-01
9.60900000e+03	5.52620000e-02	1.93153000e-01	2.17890000e-02	2.15238000e+00	2.55584420e+01	3.30863536e+00	1.58614472e-04	3.30862995e+00	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.10808991e-01	3.10808991e-01	2.82529922e-03	3.10796150e-01	1.59451501e-01	1.59427485e-01	2.76729828e-03	1.98405416e-01	1.58427983e-03	1.98399090e-01
% 1.04290000e+04	5.41690000e-02	1.87817000e-01	2.27770000e-02	2.16612200e+00	2.79893270e+01	4.01139954e+00	1.37387570e-04	4.01139508e+00	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.99653475e-01	2.99653475e-01	2.61248688e-03	2.99642086e-01	1.54963290e-01	1.54942528e-01	2.53658604e-03	1.92769550e-01	1.35089543e-03	1.92764817e-01
% 1.12330000e+04	5.05330000e-02	2.19408000e-01	4.85260000e-02	2.33453700e+00	3.06423310e+01	4.20359904e+00	1.32865928e-04	4.20359478e+00	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.84412092e-01	2.84412092e-01	2.37056945e-03	2.84402213e-01	1.50108213e-01	1.50090565e-01	2.30168709e-03	1.93113473e-01	1.17202405e-03	1.93109916e-01
% 1.17770000e+04	3.33770000e-02	2.08030000e-01	2.60770000e-02	2.39676100e+00	3.33065760e+01	7.48644262e+00	1.25019913e-04	7.48644023e+00	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.53085162e-01	2.53085162e-01	2.16135656e-03	2.53075933e-01	1.52444761e-01	1.52433355e-01	1.86474617e-03	2.40754314e-01	8.26796384e-04	2.40752894e-01
% 1.19050000e+04	9.43700000e-03	2.17467000e-01	3.36040000e-02	2.54630000e+00	3.61133840e+01	2.00252291e+00	1.23233967e-04	2.00251397e+00	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.45106971e-01	2.45106971e-01	2.25862661e-03	2.45096564e-01	2.35236476e-01	2.35229876e-01	1.76205234e-03	1.08190680e-01	8.07628423e-04	1.08187666e-01
% 1.20410000e+04	9.48400000e-03	2.09878000e-01	2.87660000e-02	2.48478700e+00	3.88462990e+01	9.74952214e-01	1.06969548e-04	9.74933864e-01	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.01127081e-01	1.01127081e-01	1.32155694e-03	1.01118445e-01	2.51930499e-01	2.51929533e-01	6.97693105e-04	1.43921178e-01	1.13687685e-03	1.43916688e-01
% 1.21330000e+04	6.36900000e-03	2.32935000e-01	3.11480000e-02	2.61539500e+00	4.17321460e+01	9.67009198e-01	1.06807160e-04	9.66990698e-01	5.98064905e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.75152475e-02	9.75152475e-02	1.43728879e-03	9.75046547e-02	2.67489618e-01	2.67488728e-01	6.89812401e-04	1.44433702e-01	1.13875073e-03	1.44429213e-01
% 1.23650000e+04	1.49900000e-02	2.12239000e-01	3.04930000e-02	2.59869100e+00	4.45885590e+01	9.34239625e-01	5.59198842e-05	9.34235371e-01	2.81873117e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29932680e-02	8.29932680e-02	1.77227507e-03	8.29743429e-02	2.15545125e-01	2.15544582e-01	4.83648659e-04	1.53768704e-01	1.14204380e-03	1.53764463e-01
% 1.31650000e+04	5.04680000e-02	2.31699000e-01	3.67640000e-02	2.75093500e+00	4.76584250e+01	9.23854637e-01	4.35171127e-05	9.23850761e-01	2.67556830e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.70468821e-02	7.70468821e-02	1.69009962e-03	7.70283429e-02	1.89375865e-01	1.89375457e-01	3.93153819e-04	1.53451191e-01	1.09852791e-03	1.53447258e-01
% 1.45450000e+04	9.62270000e-02	2.54494000e-01	3.32830000e-02	2.93750000e+00	5.09799290e+01	8.97894007e-01	4.01890640e-05	8.97890020e-01	2.67556830e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.61981737e-02	6.61981737e-02	2.65161254e-03	6.61450463e-02	1.80881893e-01	1.80881573e-01	3.40364377e-04	1.56037281e-01	1.10310939e-03	1.56033382e-01
% 1.69730000e+04	1.53099000e-01	2.55550000e-01	6.57800000e-02	3.53371600e+00	5.49880740e+01	8.82212175e-01	1.32605149e-05	8.82210711e-01	1.60696775e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.75343062e-02	5.75343062e-02	2.87612793e-03	5.74623727e-02	1.81745585e-01	1.81745491e-01	1.84539687e-04	1.56192372e-01	1.08409757e-03	1.56188610e-01
% 2.11690000e+04	2.88607000e-01	3.21767000e-01	5.43770000e-02	4.35128700e+00	6.00041120e+01	8.14534946e-01	1.16669702e-05	8.14534244e-01	1.06883463e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.05110111e-02	5.05110111e-02	3.78662966e-03	5.03688761e-02	1.78484768e-01	1.78484695e-01	1.61287960e-04	1.56277242e-01	1.08378193e-03	1.56273484e-01
% 2.70650000e+04	4.14956000e-01	3.65973000e-01	1.12816000e-01	5.31532100e+00	6.62131780e+01	NaN	NaN	NaN	9.55018111e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	B	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
        };

        % ADAP THETA 0.3
        % data/Diffusion_Kellogg_LS_adap30_nat_100000dofs_theta.dat
        \addplot+ [eta, mark=Mercedes star, adaptive, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{res}^2 + \thisrow{oscDb}^2)]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
1.70000000e+01	0.00000000e+00	1.19691000e-01	7.20000000e-05	4.01180000e-02	1.59881000e-01	3.43545673e+01	1.28392416e-02	3.43545555e+01	2.55379660e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39236874e+00	1.39236874e+00	4.10749246e-02	1.39176275e+00	3.47501070e-01	3.45064985e-01	4.10749246e-02	1.25197605e+00	4.28472269e-02	1.25124264e+00
2.10000000e+01	6.61000000e-04	3.75890000e-02	7.90000000e-05	4.68020000e-02	2.45012000e-01	2.89219326e+01	1.32835859e-02	2.89219182e+01	2.55293241e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.29541678e+00	1.29541678e+00	3.98401031e-02	1.29480400e+00	3.48631599e-01	3.46347742e-01	3.98401031e-02	1.14336005e+00	3.95396155e-02	1.14267617e+00
3.70000000e+01	1.41400000e-03	4.45530000e-02	1.32000000e-04	5.76860000e-02	3.48797000e-01	2.82209288e+01	7.00574427e-03	2.82209198e+01	2.14850569e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.24555090e+00	1.24555090e+00	3.67591927e-02	1.24500835e+00	3.41219343e-01	3.39233550e-01	3.67591927e-02	1.09343709e+00	3.45973301e-02	1.09288961e+00
4.10000000e+01	6.01000000e-04	5.29910000e-02	1.33000000e-04	6.02950000e-02	4.62817000e-01	2.55245205e+01	6.57979164e-03	2.55245106e+01	2.14850569e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.19595084e+00	1.19595084e+00	3.40975958e-02	1.19546467e+00	3.44086536e-01	3.42392900e-01	3.40975958e-02	1.03719047e+00	3.12780467e-02	1.03671875e+00
6.90000000e+01	2.69900000e-03	5.41240000e-02	1.71000000e-04	7.33930000e-02	5.93204000e-01	2.18186436e+01	4.04796146e-03	2.18186326e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.06091577e+00	1.06091577e+00	2.89701843e-02	1.06052016e+00	3.36473483e-01	3.35224005e-01	2.89701843e-02	8.94657683e-01	2.37866112e-02	8.94341415e-01
7.30000000e+01	6.55000000e-04	5.89590000e-02	2.19000000e-04	7.48070000e-02	7.27844000e-01	2.03649406e+01	3.89851040e-03	2.03649289e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.03059878e+00	1.03059878e+00	2.73164719e-02	1.03023670e+00	3.39109234e-01	3.38007223e-01	2.73164719e-02	8.59244527e-01	2.19489949e-02	8.58964143e-01
1.01000000e+02	2.55700000e-03	7.02150000e-02	2.71000000e-04	8.51460000e-02	8.86033000e-01	1.84823382e+01	2.90197342e-03	1.84823255e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.43121616e-01	9.43121616e-01	2.25619990e-02	9.42851706e-01	3.31944845e-01	3.31177197e-01	2.25619990e-02	7.70796622e-01	1.71670208e-02	7.70605428e-01
1.09000000e+02	1.04200000e-03	6.60260000e-02	3.25000000e-04	8.71790000e-02	1.04060500e+00	1.63897374e+01	2.74842924e-03	1.63897231e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.00257635e-01	9.00257635e-01	2.04812611e-02	9.00024626e-01	3.37024094e-01	3.36401186e-01	2.04812611e-02	7.19547019e-01	1.49486076e-02	7.19391723e-01
1.33000000e+02	2.19600000e-03	6.40060000e-02	3.33000000e-04	9.43630000e-02	1.20150300e+00	1.62413086e+01	2.52650369e-03	1.62412942e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.53109285e-01	8.53109285e-01	1.82430046e-02	8.52914207e-01	3.25878086e-01	3.25367053e-01	1.82430046e-02	6.78293314e-01	1.32021972e-02	6.78164819e-01
1.41000000e+02	9.38000000e-04	7.68640000e-02	3.19000000e-04	1.00463000e-01	1.38008700e+00	1.46811187e+01	2.44459396e-03	1.46811028e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.20018613e-01	8.20018613e-01	1.68687303e-02	8.19845090e-01	3.30419489e-01	3.29988613e-01	1.68687303e-02	6.38030931e-01	1.17844472e-02	6.37922092e-01
1.65000000e+02	2.19800000e-03	6.42980000e-02	3.89000000e-04	1.19498000e-01	1.56647000e+00	1.45965995e+01	2.33157532e-03	1.45965835e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.80381081e-01	7.80381081e-01	1.52246608e-02	7.80232556e-01	3.18619591e-01	3.18255641e-01	1.52246608e-02	6.05566126e-01	1.06330274e-02	6.05472767e-01
1.73000000e+02	1.11500000e-03	6.98570000e-02	4.15000000e-04	1.10721000e-01	1.74857800e+00	1.33693572e+01	2.27855064e-03	1.33693398e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.53866255e-01	7.53866255e-01	1.42596406e-02	7.53731380e-01	3.22680118e-01	3.22364888e-01	1.42596406e-02	5.72821203e-01	9.66219459e-03	5.72739708e-01
1.97000000e+02	2.24100000e-03	6.47810000e-02	4.37000000e-04	1.05449000e-01	1.92148600e+00	1.33238896e+01	2.19768811e-03	1.33238722e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.19593344e-01	7.19593344e-01	1.29806299e-02	7.19476257e-01	3.10501882e-01	3.10230434e-01	1.29806299e-02	5.46610773e-01	8.84780439e-03	5.46539160e-01
2.05000000e+02	1.03200000e-03	6.86110000e-02	4.45000000e-04	1.12346000e-01	2.10392000e+00	1.23283348e+01	2.16070323e-03	1.23283159e+01	2.14747841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.97799366e-01	6.97799366e-01	1.22683733e-02	6.97691510e-01	3.14137778e-01	3.13898121e-01	1.22683733e-02	5.19358520e-01	8.15032261e-03	5.19294564e-01
2.79000000e+02	1.65320000e-02	7.32290000e-02	4.80000000e-04	1.34404000e-01	2.32856500e+00	1.17257846e+01	2.08099225e-03	1.17257648e+01	2.14644564e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.63579252e-01	6.63579252e-01	1.12880837e-02	6.63483235e-01	3.01414906e-01	3.01203461e-01	1.12880837e-02	4.92895386e-01	7.62855447e-03	4.92836348e-01
2.95000000e+02	1.53200000e-03	7.48960000e-02	5.99000000e-04	1.40721000e-01	2.54631300e+00	1.09878021e+01	2.03447443e-03	1.09877810e+01	2.14644564e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.33927574e-01	6.33927574e-01	1.03821769e-02	6.33842551e-01	3.01481745e-01	3.01302925e-01	1.03821769e-02	4.60064305e-01	6.88401263e-03	4.60012799e-01
4.35000000e+02	1.96400000e-02	7.69680000e-02	7.26000000e-04	1.77228000e-01	2.82087500e+00	9.46233232e+00	1.96265043e-03	9.46230782e+00	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.02456499e-01	6.02456499e-01	9.76114030e-03	6.02377418e-01	2.92725699e-01	2.92562908e-01	9.76114024e-03	4.31955608e-01	6.59470569e-03	4.31905264e-01
4.55000000e+02	1.98700000e-03	7.66590000e-02	9.10000000e-04	1.82021000e-01	3.08245200e+00	9.22919629e+00	1.93761816e-03	9.22917118e+00	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.84571153e-01	5.84571153e-01	9.25584934e-03	5.84497872e-01	2.90795713e-01	2.90648372e-01	9.25584954e-03	4.13645101e-01	6.22859658e-03	4.13598204e-01
4.75000000e+02	1.94700000e-03	7.27260000e-02	9.02000000e-04	1.80484000e-01	3.33851100e+00	8.93021162e+00	1.90606883e-03	8.93018567e+00	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.63790751e-01	5.63790751e-01	8.67974800e-03	5.63723933e-01	2.82943159e-01	2.82809995e-01	8.67974785e-03	3.98642016e-01	5.91723370e-03	3.98598097e-01
5.03000000e+02	2.57700000e-03	7.72600000e-02	8.47000000e-04	1.91982000e-01	3.61117700e+00	8.65337092e+00	1.87586786e-03	8.65334415e+00	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.43069401e-01	5.43069401e-01	8.12825915e-03	5.43008569e-01	2.73506475e-01	2.73385668e-01	8.12825830e-03	3.84504300e-01	5.64315655e-03	3.84462887e-01
5.39000000e+02	2.89300000e-03	7.62910000e-02	1.06900000e-03	2.02372000e-01	3.89380200e+00	8.45408161e+00	1.84913197e-03	8.45405421e+00	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.20397889e-01	5.20397889e-01	7.57131286e-03	5.20342808e-01	2.69914130e-01	2.69807918e-01	7.57130997e-03	3.62966663e-01	5.29261671e-03	3.62928074e-01
5.63000000e+02	1.97000000e-03	7.10840000e-02	1.12500000e-03	1.97297000e-01	4.16527800e+00	7.90149170e+00	1.83044263e-03	7.90146239e+00	2.14437862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.04768841e-01	5.04768841e-01	7.20114705e-03	5.04717471e-01	2.65106307e-01	2.65008485e-01	7.20114646e-03	3.50376491e-01	5.09825294e-03	3.50339398e-01
6.69000000e+02	1.53040000e-02	7.90100000e-02	1.35000000e-03	2.32874000e-01	4.49381600e+00	7.50289923e+00	1.79882078e-03	7.50286840e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.85531073e-01	4.85531073e-01	6.88653367e-03	4.85482233e-01	2.59112498e-01	2.59020969e-01	6.88652914e-03	3.33367853e-01	4.97096190e-03	3.33330789e-01
7.29000000e+02	5.08700000e-03	7.40000000e-02	1.38700000e-03	2.50563000e-01	4.82485300e+00	6.85493428e+00	1.78274785e-03	6.85490054e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.70250295e-01	4.70250295e-01	6.55540133e-03	4.70204601e-01	2.54174539e-01	2.54089990e-01	6.55540460e-03	3.20856891e-01	4.80633670e-03	3.20820890e-01
7.61000000e+02	2.55000000e-03	9.67520000e-02	1.39800000e-03	2.59233000e-01	5.18478600e+00	6.96179646e+00	1.76885130e-03	6.96176324e+00	2.14334436e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.56626575e-01	4.56626575e-01	6.27237441e-03	4.56583494e-01	2.49400456e-01	2.49321569e-01	6.27238799e-03	3.10406844e-01	4.67648176e-03	3.10371614e-01
8.87000000e+02	9.10300000e-03	8.14850000e-02	1.32600000e-03	2.86594000e-01	5.56329400e+00	6.50604686e+00	1.47802953e-03	6.50601897e+00	1.89943486e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.39876154e-01	4.39876154e-01	5.78561481e-03	4.39838104e-01	2.41127921e-01	2.41058500e-01	5.78565775e-03	2.97712888e-01	4.41205522e-03	2.97680193e-01
1.01700000e+03	1.03010000e-02	1.36630000e-01	2.81700000e-03	5.94152000e-01	6.30719400e+00	6.60025031e+00	1.29448677e-03	6.60023032e+00	1.61919131e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.23452439e-01	4.23452439e-01	5.22543065e-03	4.23420197e-01	2.31751726e-01	2.31692812e-01	5.22527833e-03	2.85533647e-01	3.70214943e-03	2.85509646e-01
1.05300000e+03	3.19900000e-03	1.56911000e-01	2.72700000e-03	8.65207000e-01	7.33523800e+00	6.19946855e+00	1.28557651e-03	6.19944727e+00	1.61919131e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.11329315e-01	4.11329315e-01	4.99585549e-03	4.11298975e-01	2.27525058e-01	2.27470214e-01	4.99536430e-03	2.76557717e-01	3.60044321e-03	2.76534280e-01
1.30900000e+03	3.86900000e-02	1.15860000e-01	2.88900000e-03	4.97411000e-01	7.99008800e+00	6.28084661e+00	5.59054682e-04	6.28084142e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.90762063e-01	3.90762063e-01	4.12518411e-03	3.90740288e-01	2.12474704e-01	2.12434645e-01	4.12573728e-03	2.61218269e-01	2.47459240e-03	2.61206547e-01
1.34500000e+03	3.84800000e-03	1.16450000e-01	2.79000000e-03	4.74060000e-01	8.58723600e+00	5.92329368e+00	5.52425422e-04	5.92328818e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.79353750e-01	3.79353750e-01	3.91432587e-03	3.79333555e-01	2.05306295e-01	2.05268996e-01	3.91331794e-03	2.52848739e-01	2.36620480e-03	2.52837667e-01
1.39700000e+03	3.95800000e-03	9.07420000e-02	2.89900000e-03	3.98745000e-01	9.08358000e+00	6.00251171e+00	5.46370776e-04	6.00250627e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.68248207e-01	3.68248207e-01	3.71471655e-03	3.68229470e-01	1.97763197e-01	1.97728304e-01	3.71482316e-03	2.44912155e-01	2.26993303e-03	2.44901636e-01
1.44500000e+03	3.76900000e-03	8.27290000e-02	2.68500000e-03	4.03595000e-01	9.57635800e+00	5.68554339e+00	5.40950862e-04	5.68553765e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.57632426e-01	3.57632426e-01	3.54120091e-03	3.57614893e-01	1.91795555e-01	1.91763011e-01	3.53306867e-03	2.37395850e-01	2.18472944e-03	2.37385797e-01
1.50100000e+03	4.17200000e-03	9.37000000e-02	3.05500000e-03	4.30065000e-01	1.01073500e+01	5.75536108e+00	5.36038633e-04	5.75535541e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.47373761e-01	3.47373761e-01	3.36788853e-03	3.47357434e-01	1.86866481e-01	1.86836182e-01	3.36493036e-03	2.30268912e-01	2.10943492e-03	2.30259250e-01
1.55300000e+03	3.67700000e-03	9.33820000e-02	2.91600000e-03	4.65508000e-01	1.06728330e+01	5.47409104e+00	5.31657882e-04	5.47408508e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.37610693e-01	3.37610693e-01	3.23619363e-03	3.37595182e-01	1.79230981e-01	1.79202198e-01	3.21200375e-03	2.23516358e-01	2.04310585e-03	2.23507020e-01
% 1.60500000e+03	3.68200000e-03	9.13890000e-02	3.49300000e-03	4.20339000e-01	1.11917360e+01	5.87143878e+00	5.27859657e-04	5.87143322e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27466589e-01	3.27466589e-01	3.10763541e-03	3.27451843e-01	1.76274398e-01	1.76247707e-01	3.06742281e-03	2.18517869e-01	1.92696965e-03	2.18509373e-01
% 1.66100000e+03	3.92600000e-03	1.05248000e-01	3.38800000e-03	4.30436000e-01	1.17347340e+01	5.91740651e+00	5.22682605e-04	5.91740100e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.13145389e-01	3.13145389e-01	2.91315941e-03	3.13131838e-01	1.72389767e-01	1.72365842e-01	2.87196711e-03	2.18993344e-01	1.81749564e-03	2.18985802e-01
% 1.69700000e+03	2.84100000e-03	9.53980000e-02	2.54500000e-03	4.43543000e-01	1.22790610e+01	8.51941020e+00	5.13977107e-04	8.51940638e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.83637257e-01	2.83637257e-01	2.54637033e-03	2.83625827e-01	1.74958738e-01	1.74940538e-01	2.52352749e-03	2.63828844e-01	1.64748086e-03	2.63823700e-01
% 1.70500000e+03	9.19000000e-04	9.41350000e-02	2.56500000e-03	4.69908000e-01	1.28465880e+01	4.21484865e+00	5.12504513e-04	4.21484092e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.78812966e-01	2.78812966e-01	2.54131842e-03	2.78801384e-01	2.53496205e-01	2.53484174e-01	2.46968248e-03	1.41484857e-01	1.64202582e-03	1.41475329e-01
% 1.74500000e+03	3.10400000e-03	9.19650000e-02	3.16100000e-03	4.60943000e-01	1.34057610e+01	2.78643518e+00	4.94306594e-04	2.78642348e+00	8.05999977e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.59514837e-01	1.59514837e-01	1.94012317e-03	1.59503038e-01	2.66987722e-01	2.66981806e-01	1.77745185e-03	1.68837484e-01	1.90863245e-03	1.68826695e-01
% 1.96900000e+03	1.47070000e-02	1.07652000e-01	3.63700000e-03	5.15972000e-01	1.40477290e+01	2.72364317e+00	1.38551854e-04	2.72363372e+00	7.17407546e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.50124387e-01	1.50124387e-01	1.13008897e-03	1.50120134e-01	2.60590487e-01	2.60588876e-01	9.16492531e-04	1.66590455e-01	1.40552102e-03	1.66584526e-01
% 2.33700000e+03	2.62290000e-02	1.08119000e-01	4.74000000e-03	5.96828000e-01	1.47836450e+01	2.43205045e+00	1.34146055e-04	2.43203987e+00	7.17350092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.33348620e-01	1.33348620e-01	1.72104058e-03	1.33337513e-01	2.22316215e-01	2.22314550e-01	8.60357689e-04	1.70671353e-01	1.35588321e-03	1.70665967e-01
% 2.95300000e+03	4.35590000e-02	1.20293000e-01	5.96600000e-03	7.16940000e-01	1.56704030e+01	2.15512712e+00	1.31326095e-04	2.15511518e+00	7.17350092e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.18774839e-01	1.18774839e-01	1.47835779e-03	1.18765638e-01	2.03644187e-01	2.03642593e-01	8.05800479e-04	1.67964780e-01	1.39897420e-03	1.67958954e-01
% 3.78100000e+03	5.28660000e-02	1.22162000e-01	7.68600000e-03	9.13788000e-01	1.67669050e+01	1.97165875e+00	1.27263842e-04	1.97164959e+00	6.00884408e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07221342e-01	1.07221342e-01	1.84994331e-03	1.07205382e-01	2.02258122e-01	2.02256423e-01	8.28915834e-04	1.64872978e-01	1.29294213e-03	1.64867908e-01
% 4.57300000e+03	5.40520000e-02	1.34035000e-01	1.10810000e-02	1.05145600e+00	1.80175290e+01	1.80144405e+00	7.42323749e-05	1.80144178e+00	2.85700632e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.63239248e-02	9.63239248e-02	1.91866516e-03	9.63048141e-02	1.78400830e-01	1.78399942e-01	5.63056664e-04	1.64944056e-01	1.15537778e-03	1.64940009e-01
% 5.87700000e+03	8.92690000e-02	1.44668000e-01	1.07430000e-02	1.35609200e+00	1.96183010e+01	1.58275432e+00	6.37491688e-05	1.58275190e+00	2.76986180e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.58314368e-02	8.58314368e-02	2.10084887e-03	8.58057223e-02	1.76485842e-01	1.76485154e-01	4.92712506e-04	1.62842411e-01	1.13796048e-03	1.62838435e-01
% 7.56100000e+03	1.12848000e-01	1.69710000e-01	1.79330000e-02	1.59071900e+00	2.15095110e+01	1.42429909e+00	4.40180081e-05	1.42429657e+00	2.68193023e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.67988085e-02	7.67988085e-02	3.15989062e-03	7.67337740e-02	1.74740572e-01	1.74740147e-01	3.85197917e-04	1.61190349e-01	1.12450266e-03	1.61186427e-01
% 9.45300000e+03	1.24115000e-01	1.83824000e-01	4.88570000e-02	2.00843900e+00	2.38747460e+01	1.27061488e+00	4.12689623e-05	1.27061205e+00	2.68193023e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.89522890e-02	9.89522890e-02	0.00000000e+00	1.00319896e-01	1.91992981e-01	1.91992653e-01	3.54959041e-04	1.59808089e-01	1.11940977e-03	1.59804169e-01
% 9.47300000e+03	3.02600000e-03	1.99298000e-01	5.23830000e-02	2.04480900e+00	2.61742620e+01	1.27044095e+00	4.12537646e-05	1.27043812e+00	2.68193023e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.97291754e-02	6.97291754e-02	3.34282795e-03	6.96490014e-02	1.77908509e-01	1.77908156e-01	3.54131135e-04	1.59808047e-01	1.11941656e-03	1.59804127e-01
% 1.20730000e+04	1.67843000e-01	2.09973000e-01	4.00950000e-02	2.48807600e+00	2.90802490e+01	NaN	NaN	NaN	2.16383169e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	B	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN	NaN
        };

        \drawslopetriangle[ST1]{0.5}{7.5e2}{1.3e-1}
        \drawswappedslopetriangle[ST2]{0.07}{1e5}{8.5e-1}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Diffusion_Kellogg_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}

    \begin{axis}[%
        width=0.36\textwidth,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.09, zmax=0.09,%
        font=\footnotesize,%
        % colorbar,%
        % point meta min=0,%
        % point meta max=0.01609,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,-1,0.0812259) => (54.2,359.9-18.8)
                (1,-1,0) => (0.2,359.9-236.2)
                (-1,-0.00125156,0.078218) => (206.9,359.9-34.0)
                % (-1,1,0) => ()
                (1,1,-0.0812259) => (305.8,359.9-341.0)
            }%
            ]
            {figures/Diffusion_Kellogg_LS_adap70_col_10000000dofs_error_Solution.png};
    \end{axis}
\end{tikzpicture}


==> figures/Legend_comparison.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=*,%
            only marks,%
            HUgreen,%
            every mark/.append style={%
                solid,%
                scale=0.5,%
            }%
        },%
        casesLetters/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
                      & NALSFEM & CALSFEM & SALSFEM \\
        \hline \\
        \(LS(f;p_\ell,u_\ell)^{1/2}\)
        & \ref{leg:nat:eta}
        & \ref{leg:col:res}
        & \ref{leg:sep:res} \\
        Alternative estimator
        & \(\eta_\NAT\)
        & \(\eta_\COL\)
        & \((\eta_\SEP^2 + \mu^2)^{1/2}\) \\
        & \ref{leg:nat:eta}
        & \ref{leg:col:eta}
        & \ref{leg:sep:eta} \\
        cases A or B & & & \ref{leg:sep:cases} \\
    };
\end{tikzpicture}


==> figures/Legend_efficiency.tex <==
\begin{tikzpicture}
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errL2Sigma/.style={%
            mark=triangle*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errGradU/.style={%
            mark=pentagon*,%
            every mark/.append style={%
                solid,%
                scale=0.9,%
            }%
        },%
        errL2U/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %
    % Efficiency indices
    %
    \pgfplotstableset{%
        create on use/effEta/.style={%
            create col/expr={%
                \thisrow{eta} / sqrt(\thisrow{errSigma}^2 +
                \thisrow{errGradU}^2)
                }
        },
        create on use/effEtaMu/.style={%
            create col/expr={%
                sqrt(\thisrow{eta}^2 + \thisrow{mu}^2)
                / sqrt(\thisrow{errSigma}^2 + \thisrow{errGradU}^2)
                }
        },
        create on use/effRes/.style={%
            create col/expr={%
                \thisrow{res} / sqrt(\thisrow{errSigma}^2 +
                \thisrow{errGradU}^2)
            }
        }
    }


    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        & NALSFEM
        & CALSFEM
        & SALSFEM \\
        \hline \\
        \(LS(f;p_\ell,u_\ell)^{1/2} / e_\ell\)
        & \ref{leg:eff:nat:eta}
        & \ref{leg:eff:col:res}
        & \ref{leg:eff:sep:res} \\
        Alternative estimator
        & \(\eta_\NAT / e_\ell\)
        & \(\eta_\COL / e_\ell\)
        & \((\eta_\SEP^2 + \mu^2)^{1/2} / e_\ell\) \\
        & \ref{leg:eff:nat:eta}
        & \ref{leg:eff:col:eta}
        & \ref{leg:eff:sep:eta} \\
    };
\end{tikzpicture}


==> figures/Legend_kappa.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
    ] at (0,0) {
        uniform &
        \(\kappa = 10^4\) &
        \(\kappa = 10^3\) &
        \(\kappa = 10^2\) &
        \(\kappa = 10\) &
        \(\kappa = 1\) &
        \(\kappa = 10^{-1}\) &
        \(\kappa = 10^{-2}\)
        \\
        \hline \\
        \ref{leg:sep:eta:unif} &
        \ref{leg:sep:eta:kappa10_4} &
        \ref{leg:sep:eta:kappa10_3} &
        \ref{leg:sep:eta:kappa10_2} &
        \ref{leg:sep:eta:kappa10} &
        \ref{leg:sep:eta:kappa1} &
        \ref{leg:sep:eta:kappa10_-1} &
        \ref{leg:sep:eta:kappa10_-2} \\
    };

\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_col_adaptivity.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
        point meta min=-6.62265990,%
        point meta max=-1.05360498,%
        % point meta min=1.349e-06,%
        % point meta max=2.5e-01,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            ytick={-1,-2,-3,-4,-5,-6,-7},%
        },%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_LshapeMicrostructure_LS_adap30_col_10000000dofs_mesh_Adaptivity.png};

    \end{axis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_LS_adap30_col_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_LshapeMicrostructure_LS_adap30_col_10000000dofs_mesh_Mesh.png};
    \end{axis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_nat_adaptivity.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
        point meta min=-6.62265990,%
        point meta max=-1.05360498,%
        % point meta min=1.349e-06,%
        % point meta max=2.5e-01,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            ytick={-1,-2,-3,-4,-5,-6,-7},%
        },%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_LshapeMicrostructure_LS_adap30_nat_10000000dofs_mesh_Adaptivity.png};

    \end{axis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_LS_adap30_nat_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_LshapeMicrostructure_LS_adap30_nat_10000000dofs_mesh_Mesh.png};

    \end{axis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_performance_inexact.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }

    % define cumulated time
    \pgfplotstableset{%
        create on use/cumulatedTime/.style={%
            create col/expr={%
                    \pgfmathaccuma + \thisrow{totalTimeMean}
                }
            }
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = cumulative mean runtime (in seconds),%
            % ylabel           = estimators,%
            xmin             = 3e-1,%
            xmax             = 2e3,%
            ymin             = 5e-5,%
            ymax             = 2e-1,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Poisson_LshapeMicrostructure_LS_adap30_nat_1000000dofs_timing.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	refinementTimeMean	refinementTimeMedian	refinementTimeStd	refinementTimeMin	refinementTimeMax	setupTimeMean	setupTimeMedian	setupTimeStd	setupTimeMin	setupTimeMax	solutionTimeMean	solutionTimeMedian	solutionTimeStd	solutionTimeMin	solutionTimeMax	estimatorTimeMean	estimatorTimeMedian	estimatorTimeStd	estimatorTimeMin	estimatorTimeMax	totalTimeMean	totalTimeMedian	totalTimeStd	totalTimeMin	totalTimeMax
1.30000000e+01	0.00000000e+00	1.87232100e+00	3.72000000e-03	8.12630000e-02	1.95730400e+00	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	2.66674500e-01	4.95380000e-02	5.74578447e-01	4.31670000e-02	1.87232100e+00	4.55200000e-04	8.75000000e-05	1.14720325e-03	7.80000000e-05	3.72000000e-03	1.00876000e-02	2.22650000e-03	2.50096078e-02	1.81300000e-03	8.12630000e-02	2.77217300e-01	5.21315000e-02	6.00284159e-01	4.51040000e-02	1.95730400e+00
1.70000000e+01	5.25000000e-02	9.18007000e-01	2.19000000e-04	3.69150000e-02	2.96494500e+00	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	B	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04	6.86160000e-03	1.47650000e-03	1.60744820e-02	1.13600000e-03	5.25000000e-02	1.30930900e-01	4.45150000e-02	2.76566044e-01	3.92070000e-02	9.18007000e-01	8.76000000e-05	7.25000000e-05	4.67670349e-05	5.80000000e-05	2.19000000e-04	5.24390000e-03	1.70450000e-03	1.11290920e-02	1.55300000e-03	3.69150000e-02	1.43124000e-01	4.81735000e-02	3.03779609e-01	4.25090000e-02	1.00764100e+00
2.70000000e+01	3.63930000e-02	8.15697000e-01	2.66000000e-04	3.49010000e-02	3.85220200e+00	3.52666271e-03	2.33006800e-03	2.64728786e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	B	7.38749024e-02	7.99735038e-04	7.38707277e-02	7.85359820e-04	5.23670000e-03	1.73500000e-03	1.09478588e-02	1.67700000e-03	3.63930000e-02	1.28310800e-01	5.37925000e-02	2.41616597e-01	4.38010000e-02	8.15697000e-01	1.15800000e-04	9.50000000e-05	5.50046463e-05	8.30000000e-05	2.66000000e-04	5.09100000e-03	1.73200000e-03	1.04763219e-02	1.54100000e-03	3.49010000e-02	1.38754300e-01	5.76865000e-02	2.63085388e-01	4.71730000e-02	8.87257000e-01
3.10000000e+01	9.84500000e-03	7.75873000e-01	2.84000000e-04	1.18990000e-02	4.65010300e+00	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	B	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04	1.78400000e-03	8.61000000e-04	2.83468529e-03	7.86000000e-04	9.84500000e-03	1.25225300e-01	5.45820000e-02	2.28641401e-01	4.66450000e-02	7.75873000e-01	1.22300000e-04	1.05500000e-04	5.77447448e-05	9.10000000e-05	2.84000000e-04	2.83760000e-03	1.82050000e-03	3.19000617e-03	1.59500000e-03	1.18990000e-02	1.29969200e-01	5.73930000e-02	2.34715099e-01	4.91810000e-02	7.97901000e-01
4.30000000e+01	1.13810000e-02	8.60488000e-01	9.61000000e-04	6.66110000e-02	5.58954400e+00	3.76334245e-03	1.89807767e-03	3.24962268e-03	0.00000000e+00	0.00000000e+00	2.06132496e-02	7.37175794e-02	B	7.37250471e-02	1.04931623e-03	7.37177699e-02	1.03584506e-03	3.08700000e-03	2.16300000e-03	2.92279794e-03	1.94900000e-03	1.13810000e-02	1.35093000e-01	5.46555000e-02	2.54897034e-01	4.99760000e-02	8.60488000e-01	2.11300000e-04	1.29500000e-04	2.63650463e-04	1.14000000e-04	9.61000000e-04	8.37770000e-03	1.96000000e-03	2.04617588e-02	1.63500000e-03	6.66110000e-02	1.46769000e-01	5.86870000e-02	2.78537347e-01	5.39570000e-02	9.39441000e-01
5.10000000e+01	1.04640000e-02	1.06983000e-01	1.96000000e-04	2.64100000e-03	5.70982800e+00	4.12470612e-03	1.90482163e-03	3.65853183e-03	0.00000000e+00	0.00000000e+00	1.72135189e-02	7.35642671e-02	B	7.35729512e-02	1.13037803e-03	7.35644537e-02	1.11816522e-03	2.36510000e-03	1.48100000e-03	2.84678499e-03	1.33100000e-03	1.04640000e-02	5.80564000e-02	5.25850000e-02	1.74371470e-02	4.82770000e-02	1.06983000e-01	1.48300000e-04	1.42500000e-04	2.17462640e-05	1.27000000e-04	1.96000000e-04	1.95890000e-03	1.92800000e-03	2.70158164e-04	1.69200000e-03	2.64100000e-03	6.25287000e-02	5.60645000e-02	2.05155883e-02	5.16490000e-02	1.20284000e-01
5.90000000e+01	2.39200000e-03	1.22018000e-01	1.47000000e-04	2.26800000e-03	5.83665300e+00	4.56851512e-03	1.91286954e-03	4.14876615e-03	0.00000000e+00	0.00000000e+00	1.45110769e-02	7.33593523e-02	B	7.33687613e-02	1.17497663e-03	7.33595316e-02	1.16372562e-03	1.59690000e-03	1.53450000e-03	2.95391435e-04	1.39100000e-03	2.39200000e-03	6.07655000e-02	5.38895000e-02	2.17088628e-02	5.06260000e-02	1.22018000e-01	1.54300000e-04	1.52000000e-04	1.49149440e-05	1.39000000e-04	1.88000000e-04	1.96410000e-03	1.93850000e-03	2.44185016e-04	1.67600000e-03	2.45200000e-03	6.44808000e-02	5.76025000e-02	2.21228171e-02	5.39630000e-02	1.26825000e-01
6.70000000e+01	2.17400000e-03	2.14831000e-01	1.66000000e-04	4.07700000e-03	6.05790100e+00	4.97236243e-03	1.91879018e-03	4.58722491e-03	0.00000000e+00	0.00000000e+00	1.20942524e-02	7.30509024e-02	B	7.30614999e-02	1.24435854e-03	7.30510852e-02	1.23357873e-03	1.57000000e-03	1.49300000e-03	2.36652112e-04	1.36600000e-03	2.17400000e-03	1.06308600e-01	9.16710000e-02	4.06410228e-02	8.16290000e-02	2.14831000e-01	1.83100000e-04	1.84500000e-04	1.92322068e-05	1.62000000e-04	2.27000000e-04	2.38290000e-03	2.05750000e-03	7.16999062e-04	1.87200000e-03	4.07700000e-03	1.10444600e-01	9.54610000e-02	4.15201157e-02	8.51480000e-02	2.21248000e-01
7.90000000e+01	3.86100000e-03	1.71481000e-01	1.81000000e-04	2.54300000e-03	6.23596700e+00	5.43063941e-03	1.92526773e-03	5.07791183e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	B	7.24428441e-02	1.36080794e-03	7.24302471e-02	1.35091223e-03	2.45830000e-03	2.21350000e-03	6.03518765e-04	2.01500000e-03	3.86100000e-03	1.07450700e-01	9.34665000e-02	3.02555740e-02	8.43310000e-02	1.71481000e-01	2.12000000e-04	2.06500000e-04	2.09072024e-05	1.81000000e-04	2.49000000e-04	2.19560000e-03	2.05200000e-03	3.33778436e-04	1.84000000e-03	2.89100000e-03	1.12316600e-01	9.82400000e-02	3.08574720e-02	8.85510000e-02	1.78066000e-01
8.70000000e+01	2.71200000e-03	1.65058000e-01	2.28000000e-04	2.65500000e-03	6.40662000e+00	5.77096015e-03	1.92822928e-03	5.43929342e-03	0.00000000e+00	0.00000000e+00	7.78055645e-03	7.15939004e-02	B	7.16080792e-02	1.42493258e-03	7.15940843e-02	1.41566201e-03	1.71870000e-03	1.53850000e-03	4.18575109e-04	1.41700000e-03	2.71200000e-03	9.78187000e-02	8.64080000e-02	2.52518908e-02	8.27550000e-02	1.65058000e-01	2.43400000e-04	2.27500000e-04	3.89392690e-05	2.08000000e-04	3.20000000e-04	2.32770000e-03	2.14850000e-03	4.56447161e-04	1.85800000e-03	3.04100000e-03	1.02108500e-01	9.00515000e-02	2.59148884e-02	8.67620000e-02	1.70653000e-01
9.50000000e+01	2.75000000e-03	9.74810000e-02	2.08000000e-04	2.31100000e-03	6.50937000e+00	6.01201853e-03	1.93129595e-03	5.69337007e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	B	7.07634662e-02	1.48622579e-03	7.07480455e-02	1.47722915e-03	1.81040000e-03	1.58400000e-03	4.67618601e-04	1.44900000e-03	2.75000000e-03	1.08858200e-01	1.01828000e-01	2.43133009e-02	8.35540000e-02	1.48563000e-01	2.51100000e-04	2.43500000e-04	3.19355253e-05	2.08000000e-04	3.06000000e-04	2.32500000e-03	2.23700000e-03	3.52147381e-04	1.86900000e-03	2.99200000e-03	1.13244700e-01	1.07064000e-01	2.43412801e-02	8.73010000e-02	1.52720000e-01
1.07000000e+02	2.69000000e-03	1.72133000e-01	2.30000000e-04	2.71900000e-03	6.68714200e+00	6.49971848e-03	1.93399869e-03	6.20531944e-03	0.00000000e+00	0.00000000e+00	4.79880040e-03	6.81467344e-02	B	6.81650673e-02	1.58081724e-03	6.81469313e-02	1.57230715e-03	2.46080000e-03	2.42150000e-03	3.59733790e-04	2.06700000e-03	3.00100000e-03	1.34327000e-01	1.24179500e-01	2.08858468e-02	1.14678000e-01	1.72133000e-01	2.67100000e-04	2.69000000e-04	2.31874008e-05	2.30000000e-04	3.00000000e-04	2.40770000e-03	2.26650000e-03	4.87291391e-04	1.96800000e-03	3.56900000e-03	1.39462600e-01	1.28802000e-01	2.15621368e-02	1.19042000e-01	1.77772000e-01
1.15000000e+02	1.98200000e-03	1.32013000e-01	2.33000000e-04	2.60900000e-03	6.82397900e+00	6.74633790e-03	1.93550981e-03	6.46272983e-03	0.00000000e+00	0.00000000e+00	3.87181273e-03	6.54423070e-02	B	6.54627894e-02	1.63745441e-03	6.54425086e-02	1.62937537e-03	1.69860000e-03	1.58250000e-03	3.75066276e-04	1.38200000e-03	2.59200000e-03	1.32531500e-01	1.28256000e-01	1.68621348e-02	1.16239000e-01	1.68759000e-01	2.82500000e-04	2.74000000e-04	3.61547599e-05	2.33000000e-04	3.58000000e-04	2.46200000e-03	2.34000000e-03	4.61720935e-04	2.00200000e-03	3.46100000e-03	1.36974600e-01	1.32699500e-01	1.76665774e-02	1.19959000e-01	1.75170000e-01
1.27000000e+02	2.54800000e-03	1.57631000e-01	2.67000000e-04	2.41400000e-03	6.98683900e+00	7.08432209e-03	1.93720802e-03	6.81431174e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96916872e-02	1.72212742e-03	5.96670626e-02	1.71439759e-03	2.46190000e-03	2.26150000e-03	4.29643379e-04	2.09100000e-03	3.27000000e-03	1.35427700e-01	1.36184000e-01	1.50621212e-02	1.14655000e-01	1.57631000e-01	2.90800000e-04	2.86000000e-04	2.21148517e-05	2.64000000e-04	3.28000000e-04	2.42230000e-03	2.42900000e-03	2.61900342e-04	2.02400000e-03	2.83700000e-03	1.40602700e-01	1.41719000e-01	1.55815498e-02	1.19043000e-01	1.62860000e-01
1.35000000e+02	1.88000000e-03	1.23379000e-01	2.67000000e-04	2.39200000e-03	7.11475700e+00	7.31572956e-03	1.89223589e-03	7.06677736e-03	0.00000000e+00	0.00000000e+00	2.10926137e-03	5.26848482e-02	B	5.27144733e-02	1.76704950e-03	5.26851015e-02	1.75948210e-03	1.77900000e-03	1.76900000e-03	1.87617223e-04	1.55300000e-03	2.13100000e-03	1.28083100e-01	1.23306000e-01	1.45065358e-02	1.16361000e-01	1.61475000e-01	3.05500000e-04	3.04000000e-04	2.26040803e-05	2.67000000e-04	3.54000000e-04	2.55700000e-03	2.34600000e-03	5.98069858e-04	2.21800000e-03	4.19100000e-03	1.32724600e-01	1.27701000e-01	1.52328595e-02	1.20584000e-01	1.68024000e-01
1.43000000e+02	1.85700000e-03	1.29821000e-01	2.73000000e-04	2.41500000e-03	7.24912300e+00	7.45363975e-03	1.84618317e-03	7.22138167e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46601348e-02	1.80913460e-03	4.46237735e-02	1.80179800e-03	1.81910000e-03	1.68950000e-03	2.86566436e-04	1.62700000e-03	2.49100000e-03	1.27569500e-01	1.21767500e-01	1.38406605e-02	1.15541000e-01	1.57070000e-01	3.13300000e-04	3.10000000e-04	2.44087871e-05	2.73000000e-04	3.50000000e-04	2.53180000e-03	2.43900000e-03	3.77587606e-04	2.17200000e-03	3.41000000e-03	1.32233700e-01	1.26175500e-01	1.44868021e-02	1.19805000e-01	1.63320000e-01
1.51000000e+02	1.86500000e-03	1.53389000e-01	2.92000000e-04	3.49500000e-03	7.40816400e+00	7.47023487e-03	1.66399276e-03	7.28255018e-03	0.00000000e+00	0.00000000e+00	1.14517167e-03	3.95068575e-02	B	3.95486312e-02	1.81726050e-03	3.95071927e-02	1.80995799e-03	1.81040000e-03	1.65450000e-03	2.85850855e-04	1.57800000e-03	2.43600000e-03	1.29078100e-01	1.21681500e-01	1.38421155e-02	1.18171000e-01	1.53389000e-01	3.21900000e-04	3.17500000e-04	2.04746456e-05	2.92000000e-04	3.53000000e-04	2.64230000e-03	2.52950000e-03	4.29208587e-04	2.16800000e-03	3.49500000e-03	1.33852700e-01	1.26014500e-01	1.44483475e-02	1.22289000e-01	1.59041000e-01
1.59000000e+02	2.30000000e-03	1.34908000e-01	2.87000000e-04	3.03600000e-03	7.54869500e+00	7.45906832e-03	1.45923649e-03	7.31493876e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36699609e-02	1.82684502e-03	3.36207571e-02	1.81960545e-03	1.85670000e-03	1.75350000e-03	2.69367180e-04	1.62300000e-03	2.30000000e-03	1.27818400e-01	1.24467000e-01	1.18527751e-02	1.15323000e-01	1.50122000e-01	3.18200000e-04	3.11500000e-04	2.12696968e-05	2.87000000e-04	3.58000000e-04	2.57010000e-03	2.43300000e-03	3.85913476e-04	2.18200000e-03	3.37200000e-03	1.32563400e-01	1.28847000e-01	1.24401385e-02	1.19433000e-01	1.56122000e-01
2.79000000e+02	2.45350000e-02	1.90100000e-01	1.10400000e-03	4.79500000e-03	7.76922900e+00	6.17388513e-03	1.45210915e-03	6.00068634e-03	0.00000000e+00	0.00000000e+00	6.76918205e-04	3.14369908e-02	B	3.14755982e-02	1.55849054e-03	3.14372870e-02	1.55250419e-03	1.90581000e-02	1.78150000e-02	2.75222482e-03	1.69890000e-02	2.45350000e-02	1.83298000e-01	1.83382000e-01	1.22347506e-02	1.68867000e-01	2.02700000e-01	7.64900000e-04	6.28000000e-04	2.58424049e-04	5.49000000e-04	1.18000000e-03	4.03760000e-03	3.97550000e-03	8.36071528e-04	3.00300000e-03	5.81500000e-03	2.07158600e-01	2.08669500e-01	1.38537810e-02	1.90174000e-01	2.24679000e-01
3.83000000e+02	2.00270000e-02	2.37599000e-01	7.06000000e-04	3.94000000e-03	8.03150100e+00	5.02726241e-03	1.44640205e-03	4.81469505e-03	0.00000000e+00	0.00000000e+00	5.41473173e-04	2.96942924e-02	B	2.97223951e-02	1.29219610e-03	2.96944192e-02	1.28927912e-03	1.66772000e-02	1.58275000e-02	2.30297695e-03	1.44620000e-02	2.03040000e-02	2.18562200e-01	2.20001500e-01	1.81557987e-02	1.94357000e-01	2.47250000e-01	8.77000000e-04	7.86000000e-04	2.41362337e-04	7.06000000e-04	1.45500000e-03	3.94230000e-03	3.85600000e-03	5.65516293e-04	3.30700000e-03	4.95400000e-03	2.40058700e-01	2.40248000e-01	2.04642724e-02	2.13438000e-01	2.73283000e-01
4.45000000e+02	1.00560000e-02	2.23082000e-01	7.92000000e-04	3.73700000e-03	8.26916800e+00	4.41023364e-03	1.11799145e-03	4.26617579e-03	0.00000000e+00	0.00000000e+00	4.65609369e-04	2.90902023e-02	B	2.91132521e-02	1.15826628e-03	2.90902704e-02	1.15655547e-03	1.01052000e-02	9.48950000e-03	1.41059671e-03	8.81700000e-03	1.29710000e-02	2.12762900e-01	2.04200500e-01	1.64603003e-02	1.95569000e-01	2.45729000e-01	1.12570000e-03	9.17500000e-04	3.53963291e-04	7.92000000e-04	1.79400000e-03	4.04880000e-03	3.77350000e-03	6.69584747e-04	3.47200000e-03	5.75200000e-03	2.28042600e-01	2.19233500e-01	1.81499318e-02	2.08686000e-01	2.65373000e-01
4.69000000e+02	4.78100000e-03	2.04746000e-01	1.18600000e-03	5.47400000e-03	8.48535500e+00	4.34324923e-03	8.99141923e-04	4.24915964e-03	0.00000000e+00	0.00000000e+00	4.25602495e-04	2.90902023e-02	B	2.91125126e-02	1.13952512e-03	2.90902700e-02	1.13779450e-03	4.64110000e-03	4.39800000e-03	5.11646894e-04	4.20800000e-03	5.67500000e-03	2.05794900e-01	2.02599000e-01	1.03888436e-02	1.94412000e-01	2.25378000e-01	1.11690000e-03	9.91500000e-04	2.98359012e-04	8.90000000e-04	1.76100000e-03	4.14490000e-03	4.08000000e-03	5.96825761e-04	3.56200000e-03	5.47400000e-03	2.15697800e-01	2.11888000e-01	1.09776984e-02	2.03943000e-01	2.36556000e-01
5.29000000e+02	1.53570000e-02	2.69326000e-01	1.05700000e-03	5.77200000e-03	8.77686700e+00	4.31014523e-03	8.89570853e-04	4.21734699e-03	0.00000000e+00	0.00000000e+00	3.46424803e-04	2.63412033e-02	B	2.63654523e-02	1.13052276e-03	2.63412782e-02	1.12877697e-03	1.12107000e-02	9.72850000e-03	2.93273218e-03	9.36200000e-03	1.78360000e-02	2.13711600e-01	2.02769000e-01	2.40845240e-02	1.90960000e-01	2.69326000e-01	1.18910000e-03	1.04300000e-03	3.20434237e-04	1.00800000e-03	2.01900000e-03	4.47100000e-03	4.54750000e-03	5.53192151e-04	3.83100000e-03	5.77200000e-03	2.30582400e-01	2.18139500e-01	2.68333709e-02	2.05551000e-01	2.91512000e-01
5.97000000e+02	1.59730000e-02	3.05098000e-01	1.99200000e-03	5.95300000e-03	9.10588300e+00	4.22068663e-03	8.82067157e-04	4.12748752e-03	0.00000000e+00	0.00000000e+00	2.03908595e-04	2.37832341e-02	B	2.38088990e-02	1.10519156e-03	2.37833170e-02	1.10340497e-03	1.15260000e-02	1.09790000e-02	1.59307083e-03	1.07520000e-02	1.59730000e-02	2.45566600e-01	2.38766000e-01	2.35650736e-02	2.22892000e-01	3.05098000e-01	1.19990000e-03	1.10750000e-03	2.82252232e-04	1.06100000e-03	1.99200000e-03	5.32700000e-03	4.78450000e-03	1.30917455e-03	4.34400000e-03	8.72800000e-03	2.63619500e-01	2.55547000e-01	2.58464257e-02	2.39964000e-01	3.29016000e-01
6.33000000e+02	7.89700000e-03	2.78825000e-01	1.22700000e-03	6.53500000e-03	9.40036700e+00	4.21431352e-03	8.82071004e-04	4.12096945e-03	0.00000000e+00	0.00000000e+00	1.68203321e-04	2.23903352e-02	B	2.24174832e-02	1.10292404e-03	2.23904234e-02	1.10113328e-03	6.32890000e-03	6.05650000e-03	7.07948280e-04	5.72400000e-03	7.89700000e-03	2.44161200e-01	2.41739500e-01	1.67497121e-02	2.25723000e-01	2.78825000e-01	1.26460000e-03	1.20650000e-03	2.00668439e-04	1.14800000e-03	1.82600000e-03	5.21120000e-03	5.11050000e-03	6.49702804e-04	4.55900000e-03	6.53500000e-03	2.56965900e-01	2.54264000e-01	1.78011251e-02	2.37170000e-01	2.94484000e-01
6.61000000e+02	5.56200000e-03	2.58905000e-01	1.24600000e-03	5.09400000e-03	9.67117400e+00	4.21333896e-03	8.82073289e-04	4.11997232e-03	0.00000000e+00	0.00000000e+00	1.45389700e-04	2.09048320e-02	B	2.09338549e-02	1.10194409e-03	2.09049263e-02	1.10015192e-03	4.77370000e-03	4.65850000e-03	3.05869271e-04	4.49600000e-03	5.56200000e-03	2.11577300e-01	2.04016000e-01	1.87315468e-02	1.99242000e-01	2.58905000e-01	1.48730000e-03	1.30800000e-03	4.20501566e-04	1.21200000e-03	2.59500000e-03	5.58040000e-03	5.04600000e-03	1.35014758e-03	4.47200000e-03	8.16500000e-03	2.23418700e-01	2.16080500e-01	1.91274976e-02	2.10336000e-01	2.70807000e-01
6.93000000e+02	6.15300000e-03	2.08838000e-01	1.23000000e-03	4.93100000e-03	9.89232600e+00	4.21402001e-03	8.82075396e-04	4.12066835e-03	0.00000000e+00	0.00000000e+00	1.13850536e-04	1.90659123e-02	B	1.90977461e-02	1.10222174e-03	1.90660159e-02	1.10042987e-03	5.75220000e-03	5.23000000e-03	1.02000771e-03	5.05300000e-03	8.25600000e-03	2.08618700e-01	2.06451000e-01	1.41305537e-02	1.97711000e-01	2.47117000e-01	1.54080000e-03	1.31500000e-03	3.99335782e-04	1.23000000e-03	2.36200000e-03	5.58320000e-03	5.48200000e-03	6.69748178e-04	4.83400000e-03	7.04900000e-03	2.21494900e-01	2.18724500e-01	1.54509572e-02	2.10117000e-01	2.63917000e-01
8.45000000e+02	2.65000000e-02	2.67436000e-01	1.63900000e-03	8.06800000e-03	1.01959690e+01	4.14023281e-03	6.57173526e-04	4.08774396e-03	0.00000000e+00	0.00000000e+00	9.09271231e-05	1.75128145e-02	B	1.75467602e-02	1.09092684e-03	1.75129269e-02	1.08912110e-03	2.53145000e-02	2.48855000e-02	1.33381094e-03	2.41000000e-02	2.85910000e-02	2.46880500e-01	2.35386000e-01	2.37336923e-02	2.31135000e-01	3.05508000e-01	1.75750000e-03	1.59150000e-03	5.46174626e-04	1.51900000e-03	3.30400000e-03	6.57390000e-03	6.58000000e-03	8.25355338e-04	5.50600000e-03	8.06800000e-03	2.80526400e-01	2.68591500e-01	2.52122146e-02	2.63023000e-01	3.42298000e-01
9.29000000e+02	2.06840000e-02	3.03582000e-01	1.78400000e-03	7.89000000e-03	1.05299090e+01	4.11289505e-03	5.41435106e-04	4.07710114e-03	0.00000000e+00	0.00000000e+00	7.31398631e-05	1.62894834e-02	B	1.63255934e-02	1.08523277e-03	1.62896041e-02	1.08341963e-03	1.52274000e-02	1.40845000e-02	2.40574577e-03	1.39060000e-02	2.06840000e-02	2.52364000e-01	2.40175500e-01	2.77061231e-02	2.31981000e-01	3.03582000e-01	1.73280000e-03	1.69550000e-03	7.07339303e-05	1.66900000e-03	1.85200000e-03	7.14700000e-03	6.95400000e-03	1.50904871e-03	5.67800000e-03	1.04560000e-02	2.76471200e-01	2.62855000e-01	3.12905736e-02	2.53505000e-01	3.34094000e-01
1.11700000e+03	3.25610000e-02	2.90084000e-01	2.32000000e-03	8.59200000e-03	1.08634660e+01	3.97614156e-03	5.37272894e-04	3.93967505e-03	0.00000000e+00	0.00000000e+00	5.92071008e-05	1.53794822e-02	B	1.54154069e-02	1.05180732e-03	1.53796097e-02	1.04994139e-03	2.90878000e-02	2.72400000e-02	3.79103495e-03	2.70420000e-02	3.86830000e-02	2.48045700e-01	2.36643500e-01	2.21190336e-02	2.32843000e-01	2.90084000e-01	2.19690000e-03	2.16050000e-03	9.01473485e-05	2.11500000e-03	2.35300000e-03	7.72580000e-03	7.92600000e-03	9.15887766e-04	6.58100000e-03	9.06800000e-03	2.87056200e-01	2.73350000e-01	2.59914246e-02	2.68798000e-01	3.33557000e-01
1.60500000e+03	9.81350000e-02	3.31535000e-01	3.62300000e-03	1.11540000e-02	1.13079130e+01	3.71235489e-03	5.37129384e-04	3.67329156e-03	0.00000000e+00	0.00000000e+00	5.42745930e-05	1.53794822e-02	B	1.54110222e-02	9.85461473e-04	1.53796098e-02	9.83468192e-04	7.25503000e-02	6.75070000e-02	1.09780879e-02	6.68080000e-02	9.81350000e-02	2.54150200e-01	2.39345500e-01	3.02202602e-02	2.33872000e-01	3.31535000e-01	3.63600000e-03	3.58950000e-03	1.66893845e-04	3.46600000e-03	3.91000000e-03	8.76680000e-03	8.65950000e-03	1.33507967e-03	7.17800000e-03	1.11540000e-02	3.39103300e-01	3.17911500e-01	4.06004133e-02	3.13855000e-01	4.44447000e-01
1.74900000e+03	3.02620000e-02	2.96558000e-01	3.70500000e-03	1.14190000e-02	1.16498570e+01	3.70975200e-03	5.33905320e-04	3.67113130e-03	0.00000000e+00	0.00000000e+00	4.64099983e-05	1.50166052e-02	B	1.50488660e-02	9.84854295e-04	1.50167358e-02	9.82859868e-04	2.36526000e-02	2.26790000e-02	2.49312620e-03	2.21990000e-02	3.02620000e-02	2.54895300e-01	2.51175500e-01	2.00253594e-02	2.33707000e-01	2.96558000e-01	3.84750000e-03	3.85400000e-03	7.20574616e-05	3.70500000e-03	3.95400000e-03	9.44730000e-03	9.28700000e-03	1.15384074e-03	8.04000000e-03	1.14190000e-02	2.91842700e-01	2.87398000e-01	2.29136502e-02	2.67919000e-01	3.41944000e-01
1.84500000e+03	2.16250000e-02	2.92668000e-01	3.71200000e-03	1.17600000e-02	1.19796220e+01	3.70897203e-03	5.31248118e-04	3.67072867e-03	0.00000000e+00	0.00000000e+00	3.92006473e-05	1.44577696e-02	B	1.44912666e-02	9.84737520e-04	1.44579053e-02	9.82742890e-04	1.63960000e-02	1.57910000e-02	1.85237517e-03	1.54280000e-02	2.16250000e-02	2.49684300e-01	2.44889000e-01	1.71463882e-02	2.31439000e-01	2.92668000e-01	4.45660000e-03	3.94600000e-03	1.17625812e-03	3.71200000e-03	6.93800000e-03	9.14630000e-03	8.55800000e-03	1.12220468e-03	8.29700000e-03	1.17600000e-02	2.79683200e-01	2.74047500e-01	1.95764517e-02	2.60636000e-01	3.29765000e-01
2.01700000e+03	3.68710000e-02	2.59377000e-01	4.46000000e-03	9.28200000e-03	1.22896120e+01	3.70854871e-03	5.30702901e-04	3.67037981e-03	0.00000000e+00	0.00000000e+00	3.01831210e-05	1.29585061e-02	B	1.29958557e-02	9.84573456e-04	1.29586576e-02	9.82578518e-04	2.81449000e-02	2.69905000e-02	3.15628760e-03	2.62590000e-02	3.68710000e-02	2.43282100e-01	2.38285500e-01	1.26544042e-02	2.31312000e-01	2.70826000e-01	4.35410000e-03	4.33000000e-03	6.02853400e-05	4.28400000e-03	4.46000000e-03	9.51570000e-03	9.07850000e-03	9.65184041e-04	8.58100000e-03	1.10710000e-02	2.85296800e-01	2.78380000e-01	1.46875372e-02	2.72115000e-01	3.12910000e-01
2.11700000e+03	1.85970000e-02	2.50812000e-01	5.39600000e-03	1.01190000e-02	1.25745360e+01	3.70841787e-03	5.30436440e-04	3.67028613e-03	0.00000000e+00	0.00000000e+00	2.34837225e-05	1.20236659e-02	B	1.20639066e-02	9.84530649e-04	1.20238291e-02	9.82535625e-04	1.66271000e-02	1.59245000e-02	1.74710233e-03	1.54630000e-02	2.09040000e-02	2.49913000e-01	2.45618500e-01	1.61506538e-02	2.36728000e-01	2.90763000e-01	4.64280000e-03	4.38700000e-03	4.93272699e-04	4.28400000e-03	5.67500000e-03	1.10068000e-02	1.08085000e-02	1.09157082e-03	9.79200000e-03	1.26990000e-02	2.82189700e-01	2.76823500e-01	1.78456231e-02	2.66872000e-01	3.27570000e-01
2.27300000e+03	2.40780000e-02	2.39165000e-01	4.66900000e-03	1.02840000e-02	1.28527320e+01	3.70845509e-03	5.30436530e-04	3.67032372e-03	0.00000000e+00	0.00000000e+00	1.69809617e-05	8.97802451e-03	B	9.03184546e-03	9.84534545e-04	8.97824306e-03	9.82539528e-04	2.44714000e-02	2.38205000e-02	2.50063691e-03	2.28630000e-02	3.14790000e-02	2.47525800e-01	2.39871000e-01	1.93674384e-02	2.31724000e-01	2.97371000e-01	4.92190000e-03	4.78200000e-03	5.06925033e-04	4.66900000e-03	6.35300000e-03	1.12530000e-02	1.06800000e-02	9.77671156e-04	1.02840000e-02	1.27050000e-02	2.88172100e-01	2.80369000e-01	2.19096508e-02	2.71356000e-01	3.45958000e-01
2.37300000e+03	1.52300000e-02	2.38620000e-01	5.22400000e-03	1.10450000e-02	1.31228510e+01	3.70846424e-03	5.30436589e-04	3.67033296e-03	0.00000000e+00	0.00000000e+00	1.09397714e-05	6.29306003e-03	B	6.36960854e-03	9.84534626e-04	6.29337182e-03	9.82539609e-04	1.53524000e-02	1.53840000e-02	3.65073874e-04	1.47840000e-02	1.59720000e-02	2.42429900e-01	2.40834000e-01	8.67584070e-03	2.30145000e-01	2.57150000e-01	4.98060000e-03	4.93400000e-03	1.50879790e-04	4.84200000e-03	5.27200000e-03	1.15215000e-02	1.10720000e-02	1.09188514e-03	1.02980000e-02	1.30600000e-02	2.74284400e-01	2.72923000e-01	9.67438471e-03	2.60069000e-01	2.90643000e-01
2.40900000e+03	6.32300000e-03	2.74435000e-01	5.65740000e-02	1.05490000e-02	1.34707320e+01	3.70848803e-03	5.30436610e-04	3.67035699e-03	0.00000000e+00	0.00000000e+00	7.67826750e-06	4.98415183e-03	B	5.08046084e-03	9.84536882e-04	4.98454550e-03	9.82541865e-04	6.12050000e-03	6.03500000e-03	2.72596670e-04	5.77700000e-03	6.73000000e-03	2.52266800e-01	2.44329000e-01	2.06133913e-02	2.34864000e-01	2.99436000e-01	1.28359000e-02	7.95350000e-03	1.53746821e-02	7.34200000e-03	5.65740000e-02	1.16104000e-02	1.12950000e-02	9.99325461e-04	1.04930000e-02	1.30950000e-02	2.82833600e-01	2.69324000e-01	3.00656021e-02	2.61912000e-01	3.47881000e-01
2.64500000e+03	3.79420000e-02	2.51334000e-01	5.57700000e-03	1.14820000e-02	1.37770670e+01	3.70681590e-03	5.24206533e-04	3.66956286e-03	0.00000000e+00	0.00000000e+00	6.03414742e-06	4.44657996e-03	B	4.55422967e-03	9.84344735e-04	4.44702121e-03	9.82349377e-04	3.89033000e-02	3.88160000e-02	1.27144538e-03	3.72910000e-02	4.20710000e-02	2.49190000e-01	2.46051500e-01	1.22605472e-02	2.38662000e-01	2.80410000e-01	5.55920000e-03	5.40850000e-03	4.66708046e-04	5.27000000e-03	6.84900000e-03	1.25022000e-02	1.16450000e-02	2.39546585e-03	1.05130000e-02	1.85610000e-02	3.06154700e-01	3.01676500e-01	1.23042472e-02	2.94695000e-01	3.37076000e-01
3.12900000e+03	1.09760000e-01	2.69278000e-01	7.48800000e-03	1.48050000e-02	1.41783980e+01	3.69617971e-03	4.82243528e-04	3.66458532e-03	0.00000000e+00	0.00000000e+00	5.44190658e-06	4.39482765e-03	B	4.50334210e-03	9.82639283e-04	4.39527399e-03	9.80640896e-04	8.36192000e-02	7.88720000e-02	1.19930531e-02	7.54750000e-02	1.09760000e-01	2.51033100e-01	2.47570500e-01	1.12632063e-02	2.39081000e-01	2.72199000e-01	7.31060000e-03	6.80800000e-03	9.87012124e-04	6.55600000e-03	9.60100000e-03	1.29627000e-02	1.24640000e-02	1.31689079e-03	1.15840000e-02	1.51490000e-02	3.54925600e-01	3.45744500e-01	2.08430034e-02	3.35923000e-01	4.01331000e-01
3.70500000e+03	1.00893000e-01	2.69574000e-01	1.35470000e-02	1.32740000e-02	1.45756860e+01	3.68664255e-03	4.44736962e-04	3.65971888e-03	0.00000000e+00	0.00000000e+00	4.78247045e-06	4.34353044e-03	B	4.45295536e-03	9.81098727e-04	4.34398195e-03	9.79097673e-04	9.42630000e-02	9.37105000e-02	4.85577208e-03	8.93160000e-02	1.04318000e-01	2.54757800e-01	2.48985500e-01	2.19183056e-02	2.36501000e-01	3.11071000e-01	1.29609000e-02	1.23335000e-02	1.58463248e-03	1.18420000e-02	1.71600000e-02	1.44155000e-02	1.35965000e-02	1.98787537e-03	1.26930000e-02	1.91050000e-02	3.76397200e-01	3.67471000e-01	2.80968327e-02	3.51484000e-01	4.47820000e-01
4.05700000e+03	5.29600000e-02	2.81442000e-01	1.51960000e-02	1.59800000e-02	1.49412640e+01	3.68524940e-03	4.44585924e-04	3.65833385e-03	0.00000000e+00	0.00000000e+00	4.14057407e-06	4.30140103e-03	B	4.41179360e-03	9.80750666e-04	4.30185697e-03	9.78748874e-04	5.48521000e-02	5.30795000e-02	6.24897802e-03	5.07830000e-02	7.20800000e-02	2.60708000e-01	2.48314500e-01	2.65211093e-02	2.36585000e-01	3.18312000e-01	1.32297000e-02	1.29445000e-02	8.99718975e-04	1.20800000e-02	1.51960000e-02	1.52343000e-02	1.50920000e-02	2.12064828e-03	1.29740000e-02	1.83880000e-02	3.44024100e-01	3.29125000e-01	3.38656628e-02	3.12726000e-01	4.21345000e-01
4.80900000e+03	1.45384000e-01	3.36054000e-01	1.79190000e-02	1.65650000e-02	1.54571860e+01	3.68333842e-03	4.44566832e-04	3.65641111e-03	0.00000000e+00	0.00000000e+00	3.78255865e-06	4.30140103e-03	B	4.41168477e-03	9.80261008e-04	4.30185698e-03	9.78258176e-04	1.14615000e-01	1.05850000e-01	1.69905183e-02	1.00925000e-01	1.45384000e-01	2.74133300e-01	2.51462000e-01	3.42925706e-02	2.41943000e-01	3.36054000e-01	1.62248000e-02	1.56870000e-02	1.22301702e-03	1.50880000e-02	1.84420000e-02	1.64892000e-02	1.64960000e-02	1.92110852e-03	1.40730000e-02	1.89900000e-02	4.21462300e-01	3.89464000e-01	5.17707974e-02	3.72222000e-01	5.15922000e-01
5.44500000e+03	1.14166000e-01	3.34947000e-01	3.18660000e-02	2.16710000e-02	1.59598360e+01	3.68238711e-03	4.44547717e-04	3.65545512e-03	0.00000000e+00	0.00000000e+00	3.38690808e-06	4.30140103e-03	B	4.41162916e-03	9.80010692e-04	4.30185698e-03	9.78007317e-04	9.50356000e-02	8.98865000e-02	1.14939430e-02	8.61360000e-02	1.18077000e-01	3.10458800e-01	2.92763000e-01	3.39524631e-02	2.75585000e-01	3.73234000e-01	2.01109000e-02	1.87090000e-02	4.24270580e-03	1.76760000e-02	3.18660000e-02	1.84257000e-02	1.79165000e-02	3.15817486e-03	1.49770000e-02	2.50300000e-02	4.44031000e-01	4.19782500e-01	4.53801549e-02	3.94842000e-01	5.03933000e-01
6.06100000e+03	9.52910000e-02	3.11445000e-01	2.13440000e-02	1.85630000e-02	1.64064790e+01	3.68190375e-03	4.44508864e-04	3.65497293e-03	0.00000000e+00	0.00000000e+00	2.97150245e-06	4.28303545e-03	B	4.39369941e-03	9.79898889e-04	4.28349336e-03	9.77895283e-04	9.79923000e-02	9.02215000e-02	1.92682590e-02	8.68650000e-02	1.45662000e-01	3.07563500e-01	3.00145500e-01	2.55351663e-02	2.78435000e-01	3.49180000e-01	2.16280000e-02	2.11060000e-02	2.33307346e-03	1.95590000e-02	2.75460000e-02	1.86656000e-02	1.84305000e-02	1.84435079e-03	1.62070000e-02	2.17880000e-02	4.45849400e-01	4.31153000e-01	4.48926685e-02	4.01470000e-01	5.35399000e-01
6.64100000e+03	9.35430000e-02	2.98654000e-01	2.30990000e-02	1.88260000e-02	1.68406010e+01	3.68187847e-03	4.44438216e-04	3.65495605e-03	0.00000000e+00	0.00000000e+00	2.65754233e-06	4.18514754e-03	B	4.29833110e-03	9.79893010e-04	4.18561615e-03	9.77889393e-04	9.71307000e-02	9.38855000e-02	9.65379840e-03	9.10730000e-02	1.23217000e-01	2.99955500e-01	2.95361000e-01	2.07916903e-02	2.82169000e-01	3.54287000e-01	2.27394000e-02	2.26520000e-02	1.32383821e-03	2.10400000e-02	2.49740000e-02	1.94252000e-02	1.89525000e-02	1.78244662e-03	1.75160000e-02	2.22310000e-02	4.39250800e-01	4.30818000e-01	3.00652322e-02	4.16306000e-01	5.20344000e-01
7.18900000e+03	8.76320000e-02	3.05271000e-01	2.28890000e-02	1.91380000e-02	1.72755310e+01	3.68186153e-03	4.44375557e-04	3.65494661e-03	0.00000000e+00	0.00000000e+00	2.31866504e-06	4.08896819e-03	B	4.20474056e-03	9.79888923e-04	4.08944783e-03	9.77885299e-04	9.10478000e-02	8.90195000e-02	9.31996979e-03	8.54380000e-02	1.17045000e-01	3.03068500e-01	2.96678500e-01	1.81668261e-02	2.82877000e-01	3.47537000e-01	2.52873000e-02	2.39765000e-02	2.93486767e-03	2.25110000e-02	3.13940000e-02	2.12122000e-02	2.19715000e-02	2.16953414e-03	1.81450000e-02	2.41370000e-02	4.40615800e-01	4.33253500e-01	2.79746789e-02	4.14210000e-01	5.15304000e-01
7.73700000e+03	8.76950000e-02	3.05014000e-01	2.69070000e-02	2.36570000e-02	1.77188040e+01	3.68184345e-03	4.44316402e-04	3.65493558e-03	0.00000000e+00	0.00000000e+00	1.94766557e-06	3.99773369e-03	B	4.11607194e-03	9.79884450e-04	3.99822427e-03	9.77880817e-04	9.03144000e-02	8.81445000e-02	9.07386572e-03	8.51620000e-02	1.15588000e-01	3.06113700e-01	3.04191500e-01	1.93072757e-02	2.85156000e-01	3.55179000e-01	2.53033000e-02	2.53015000e-02	2.12825735e-03	2.23470000e-02	2.92290000e-02	2.25679000e-02	2.34110000e-02	2.10684548e-03	1.92240000e-02	2.51980000e-02	4.44299300e-01	4.41773000e-01	2.96843997e-02	4.15995000e-01	5.21646000e-01
8.90100000e+03	1.62525000e-01	3.39193000e-01	3.17430000e-02	2.31700000e-02	1.82754350e+01	3.68179222e-03	4.44314585e-04	3.65488420e-03	0.00000000e+00	0.00000000e+00	1.78390359e-06	3.99773369e-03	B	4.11606875e-03	9.79871048e-04	3.99822427e-03	9.77867387e-04	1.74166600e-01	1.64589500e-01	2.41847187e-02	1.57468000e-01	2.26178000e-01	3.14125300e-01	3.03642000e-01	2.55265086e-02	2.88670000e-01	3.57640000e-01	2.99065000e-02	2.93930000e-02	2.58172463e-03	2.64090000e-02	3.40730000e-02	2.31351000e-02	2.32295000e-02	1.99174951e-03	2.05000000e-02	2.58140000e-02	5.41333500e-01	5.22091000e-01	4.88424334e-02	4.96929000e-01	6.36029000e-01
9.97700000e+03	1.54099000e-01	3.36741000e-01	3.38280000e-02	2.38530000e-02	1.88239560e+01	3.68177108e-03	4.44312768e-04	3.65486312e-03	0.00000000e+00	0.00000000e+00	1.60350332e-06	3.99773369e-03	B	4.11606750e-03	9.79865813e-04	3.99822427e-03	9.77862141e-04	1.60006700e-01	1.52313500e-01	1.92132431e-02	1.46487000e-01	1.96976000e-01	3.22969500e-01	3.05562000e-01	3.46303545e-02	2.90615000e-01	3.84908000e-01	3.31827000e-02	3.28220000e-02	2.15204776e-03	3.10210000e-02	3.82470000e-02	2.45287000e-02	2.38790000e-02	2.96764520e-03	2.17990000e-02	3.16700000e-02	5.40687600e-01	5.16787000e-01	5.55535065e-02	4.93562000e-01	6.45181000e-01
1.10610000e+04	1.52681000e-01	3.20558000e-01	3.70120000e-02	3.14290000e-02	1.93656360e+01	3.54909878e-03	4.44306807e-04	3.52117788e-03	0.00000000e+00	0.00000000e+00	1.41174389e-06	3.96544185e-03	B	4.07615838e-03	9.43577248e-04	3.96583046e-03	9.41942620e-04	1.67994200e-01	1.59802000e-01	2.18727085e-02	1.52681000e-01	2.09898000e-01	3.21975300e-01	3.11419000e-01	2.38198072e-02	3.02490000e-01	3.70756000e-01	3.69750000e-02	3.66965000e-02	1.53666725e-03	3.53710000e-02	3.98610000e-02	2.58888000e-02	2.52535000e-02	2.80471650e-03	2.28610000e-02	3.14290000e-02	5.52833300e-01	5.30544000e-01	4.63099894e-02	5.20521000e-01	6.46617000e-01
1.23170000e+04	2.03631000e-01	3.60663000e-01	3.90720000e-02	2.74540000e-02	1.99964560e+01	3.54909589e-03	4.44297859e-04	3.52117609e-03	0.00000000e+00	0.00000000e+00	1.23172498e-06	3.79090593e-03	B	3.90657195e-03	9.43576522e-04	3.79131242e-03	9.41941892e-04	2.14291600e-01	2.02973000e-01	2.76934938e-02	1.94964000e-01	2.66959000e-01	3.35081000e-01	3.22995000e-01	2.74396451e-02	3.12103000e-01	3.85575000e-01	3.95440000e-02	3.97220000e-02	1.05453381e-03	3.73150000e-02	4.11960000e-02	2.80541000e-02	2.83765000e-02	2.09742199e-03	2.41580000e-02	3.11750000e-02	6.16970700e-01	5.93125500e-01	5.32510077e-02	5.76917000e-01	7.19765000e-01
1.34530000e+04	1.75342000e-01	3.63897000e-01	4.26230000e-02	2.73240000e-02	2.06056420e+01	3.54909375e-03	4.44289962e-04	3.52117493e-03	0.00000000e+00	0.00000000e+00	1.04136592e-06	3.62391675e-03	B	3.74474408e-03	9.43575956e-04	3.62434198e-03	9.41941325e-04	1.95202700e-01	1.84517000e-01	2.64389719e-02	1.75342000e-01	2.47957000e-01	3.40281800e-01	3.29203500e-01	2.64213996e-02	3.14475000e-01	3.89562000e-01	4.39778000e-02	4.35305000e-02	1.84455925e-03	4.11290000e-02	4.70130000e-02	2.80914000e-02	2.79600000e-02	2.17713733e-03	2.53970000e-02	3.14220000e-02	6.07553700e-01	5.90297000e-01	5.18472453e-02	5.65996000e-01	7.12153000e-01
1.46550000e+04	1.79599000e-01	3.58174000e-01	5.08510000e-02	3.68660000e-02	2.12311320e+01	3.49993935e-03	4.44224504e-04	3.47163362e-03	0.00000000e+00	0.00000000e+00	8.43589254e-07	3.47576372e-03	A	3.59734001e-03	9.27319650e-04	3.47608471e-03	9.26115675e-04	1.97130900e-01	1.87567000e-01	2.63771112e-02	1.79599000e-01	2.47023000e-01	3.42237000e-01	3.40649000e-01	1.89965595e-02	3.17778000e-01	3.74701000e-01	4.87904000e-02	4.87810000e-02	2.20058766e-03	4.45270000e-02	5.12940000e-02	2.97522000e-02	2.83615000e-02	3.01695648e-03	2.72220000e-02	3.68660000e-02	6.17910500e-01	6.04628000e-01	4.42378602e-02	5.70692000e-01	6.99585000e-01
1.73350000e+04	3.68254000e-01	3.83108000e-01	5.60440000e-02	3.78540000e-02	2.20763920e+01	3.49993345e-03	4.44224376e-04	3.47162770e-03	0.00000000e+00	0.00000000e+00	7.71845990e-07	3.47576372e-03	A	3.59733963e-03	9.27318175e-04	3.47608471e-03	9.26114199e-04	3.80532100e-01	3.71317000e-01	3.68414367e-02	3.59716000e-01	4.84382000e-01	3.54529400e-01	3.49686000e-01	2.24956308e-02	3.30288000e-01	3.93025000e-01	5.56083000e-02	5.50745000e-02	4.10518664e-03	5.03550000e-02	6.48880000e-02	3.23529000e-02	3.12290000e-02	2.63130527e-03	2.97070000e-02	3.78540000e-02	8.23022700e-01	8.07376000e-01	5.62376701e-02	7.81819000e-01	9.68468000e-01
1.98990000e+04	3.56194000e-01	4.20870000e-01	6.65960000e-02	4.23280000e-02	2.29623800e+01	3.49993031e-03	4.44224248e-04	3.47162455e-03	0.00000000e+00	0.00000000e+00	6.92711798e-07	3.47576372e-03	A	3.59733943e-03	9.27317394e-04	3.47608471e-03	9.26113416e-04	3.68355300e-01	3.59670500e-01	3.61827815e-02	3.48296000e-01	4.69565000e-01	3.70478500e-01	3.69777500e-01	2.22519867e-02	3.41317000e-01	4.20870000e-01	6.32575000e-02	6.46455000e-02	4.75143740e-03	5.49230000e-02	7.03040000e-02	3.67652000e-02	3.63325000e-02	3.60971011e-03	3.30630000e-02	4.23280000e-02	8.38856500e-01	8.25624000e-01	4.64108968e-02	7.91281000e-01	9.48307000e-01
2.28290000e+04	4.54588000e-01	4.39009000e-01	6.68080000e-02	3.79080000e-02	2.39606930e+01	3.08807129e-03	4.44236848e-04	3.05595123e-03	0.00000000e+00	0.00000000e+00	5.91597966e-07	3.28981736e-03	B	3.38765229e-03	8.08263439e-04	3.29002229e-03	8.07428868e-04	4.53544600e-01	4.56736000e-01	8.78615612e-03	4.40251000e-01	4.63365000e-01	3.89974100e-01	3.87461000e-01	2.12783488e-02	3.65872000e-01	4.39009000e-01	7.26015000e-02	7.12530000e-02	5.95588427e-03	6.68080000e-02	8.29090000e-02	3.95144000e-02	3.81540000e-02	3.08424272e-03	3.64130000e-02	4.45980000e-02	9.55634600e-01	9.61075500e-01	2.77888192e-02	9.17411000e-01	9.98313000e-01
2.55970000e+04	4.24269000e-01	4.69007000e-01	7.76530000e-02	4.03710000e-02	2.49719930e+01	2.97156177e-03	4.44239935e-04	2.93816784e-03	0.00000000e+00	0.00000000e+00	4.73374804e-07	3.03197208e-03	B	3.12986696e-03	7.76667549e-04	3.03218282e-03	7.75844423e-04	4.34941100e-01	4.31049500e-01	9.19939136e-03	4.24269000e-01	4.48286000e-01	4.08141400e-01	3.98110500e-01	2.75018575e-02	3.80540000e-01	4.69007000e-01	7.71314000e-02	7.66670000e-02	3.31095495e-03	7.15600000e-02	8.36590000e-02	4.27651000e-02	4.11485000e-02	3.32792125e-03	3.87580000e-02	4.86360000e-02	9.62979000e-01	9.52312000e-01	3.21129364e-02	9.20281000e-01	1.01202200e+00
2.78810000e+04	3.50685000e-01	4.32235000e-01	9.19250000e-02	4.26620000e-02	2.58895000e+01	2.97156142e-03	4.44239103e-04	2.93816761e-03	0.00000000e+00	0.00000000e+00	3.44056159e-07	2.79030531e-03	A	2.89637982e-03	7.76667461e-04	2.79053429e-03	7.75844334e-04	3.62791700e-01	3.66155500e-01	7.46656015e-03	3.50685000e-01	3.71100000e-01	4.28369800e-01	4.30252000e-01	1.28441168e-02	4.01020000e-01	4.46071000e-01	8.55857000e-02	8.47535000e-02	5.36888157e-03	7.62740000e-02	9.27270000e-02	4.57317000e-02	4.47575000e-02	3.79892608e-03	4.09990000e-02	5.10200000e-02	9.22478900e-01	9.20732000e-01	1.71826819e-02	8.96320000e-01	9.48091000e-01
3.04690000e+04	3.89267000e-01	5.24108000e-01	1.07073000e-01	4.52580000e-02	2.69552060e+01	2.45459076e-03	4.44241527e-04	2.41405577e-03	0.00000000e+00	0.00000000e+00	3.05578240e-07	2.68710784e-03	B	2.76279701e-03	6.42260694e-04	2.68718668e-03	6.41930765e-04	4.01680200e-01	4.00821000e-01	8.39723560e-03	3.89267000e-01	4.15612000e-01	4.44228600e-01	4.40864500e-01	3.14703619e-02	4.10593000e-01	5.24108000e-01	1.02041300e-01	1.01504500e-01	8.40416348e-03	9.27180000e-02	1.19064000e-01	4.84040000e-02	4.75340000e-02	3.15250366e-03	4.52580000e-02	5.48640000e-02	9.96354100e-01	9.93926500e-01	2.96029320e-02	9.60201000e-01	1.06570600e+00
3.27050000e+04	3.56001000e-01	5.22823000e-01	9.87250000e-02	4.94910000e-02	2.79822460e+01	2.45459068e-03	4.44241436e-04	2.41405570e-03	0.00000000e+00	0.00000000e+00	2.67552209e-07	2.58977729e-03	B	2.66822885e-03	6.42260676e-04	2.58985909e-03	6.41930747e-04	3.61094000e-01	3.61164000e-01	6.91781311e-03	3.48626000e-01	3.75337000e-01	4.50817200e-01	4.49059000e-01	2.90187900e-02	4.23404000e-01	5.22823000e-01	1.00616300e-01	1.00229000e-01	5.85549524e-03	9.50850000e-02	1.14480000e-01	5.12059000e-02	5.10520000e-02	3.48563887e-03	4.70340000e-02	5.84880000e-02	9.63733400e-01	9.57619500e-01	3.02629936e-02	9.27986000e-01	1.02704000e+00
4.16890000e+04	1.20759600e+00	6.15332000e-01	1.56132000e-01	6.90770000e-02	3.00303830e+01	2.45244811e-03	4.44241183e-04	2.41187717e-03	0.00000000e+00	0.00000000e+00	2.34626478e-07	2.57358442e-03	B	2.65220778e-03	6.40990888e-04	2.57366216e-03	6.40678699e-04	1.24882600e+00	1.25909200e+00	3.05990068e-02	1.20759600e+00	1.28986100e+00	5.23655900e-01	5.22314000e-01	3.66978267e-02	4.84365000e-01	6.15332000e-01	1.36060700e-01	1.30144500e-01	1.33531126e-02	1.22830000e-01	1.63590000e-01	6.29036000e-02	6.41310000e-02	4.83124224e-03	5.63880000e-02	6.90770000e-02	1.97144620e+00	1.95966050e+00	5.26928263e-02	1.90774500e+00	2.05243700e+00
4.84310000e+04	9.95065000e-01	6.21444000e-01	1.68518000e-01	7.50330000e-02	3.18904430e+01	2.38483299e-03	4.44242971e-04	2.34309124e-03	0.00000000e+00	0.00000000e+00	1.96660171e-07	2.42520577e-03	B	2.50418652e-03	6.23960837e-04	2.42528406e-03	6.23656450e-04	9.83006500e-01	9.88542000e-01	1.84072084e-02	9.54426000e-01	1.00587600e+00	5.64130000e-01	5.60609500e-01	3.32182442e-02	5.13388000e-01	6.21444000e-01	1.57381100e-01	1.57512000e-01	1.14344914e-02	1.43197000e-01	1.70339000e-01	6.83001000e-02	6.69175000e-02	4.87373426e-03	6.31470000e-02	7.63940000e-02	1.77281770e+00	1.77410150e+00	5.22594459e-02	1.67561600e+00	1.86006000e+00
5.28670000e+04	6.77993000e-01	6.27619000e-01	1.79421000e-01	7.52570000e-02	3.34507330e+01	2.38068039e-03	4.44243124e-04	2.33886451e-03	0.00000000e+00	0.00000000e+00	1.53218319e-07	2.19665668e-03	A	2.28321430e-03	6.22709393e-04	2.19674254e-03	6.22406422e-04	6.76001100e-01	6.78134500e-01	1.47041239e-02	6.54253000e-01	6.99798000e-01	5.95594400e-01	5.88059000e-01	2.60042555e-02	5.56706000e-01	6.38311000e-01	1.65328300e-01	1.61378000e-01	8.79460941e-03	1.55394000e-01	1.79421000e-01	7.33476000e-02	7.28745000e-02	5.19241659e-03	6.82920000e-02	8.55740000e-02	1.51027140e+00	1.50439250e+00	3.10188980e-02	1.46404100e+00	1.56070100e+00
5.52990000e+04	3.66179000e-01	6.14651000e-01	1.77763000e-01	7.86990000e-02	3.46880250e+01	2.16697988e-03	4.44246769e-04	2.12095418e-03	0.00000000e+00	0.00000000e+00	1.26723316e-07	2.07623482e-03	A	2.15206542e-03	5.66246024e-04	2.07629113e-03	5.66039487e-04	3.81972600e-01	3.69554500e-01	4.47219067e-02	3.54681000e-01	5.08130000e-01	5.92977300e-01	5.86020500e-01	2.31835566e-02	5.67363000e-01	6.38024000e-01	1.71685200e-01	1.70118000e-01	1.10783745e-02	1.60951000e-01	1.98562000e-01	7.63846000e-02	7.58045000e-02	4.48930426e-03	7.11260000e-02	8.58120000e-02	1.22301970e+00	1.20204700e+00	7.55359272e-02	1.17163600e+00	1.43052800e+00
5.93030000e+04	5.85582000e-01	6.76790000e-01	1.82616000e-01	7.74970000e-02	3.62105100e+01	2.08797574e-03	3.71159451e-04	2.05472221e-03	0.00000000e+00	0.00000000e+00	1.07507511e-07	1.87312365e-03	A	1.95168408e-03	5.48159219e-04	1.87318118e-03	5.47962596e-04	6.23206600e-01	5.92842500e-01	7.77216643e-02	5.69677000e-01	7.70697000e-01	6.38800900e-01	6.32235000e-01	3.17713326e-02	5.87293000e-01	6.83151000e-01	1.76146000e-01	1.72968500e-01	1.03864291e-02	1.63276000e-01	1.94913000e-01	8.05508000e-02	7.86120000e-02	4.82004128e-03	7.59140000e-02	8.85530000e-02	1.51870430e+00	1.47773300e+00	1.14591330e-01	1.40716700e+00	1.73159700e+00
6.26510000e+04	4.90684000e-01	7.08859000e-01	1.93951000e-01	8.16230000e-02	3.76856270e+01	2.07497463e-03	3.71159701e-04	2.04150929e-03	0.00000000e+00	0.00000000e+00	8.78653712e-08	1.68067354e-03	A	1.76674341e-03	5.44718936e-04	1.68073681e-03	5.44523701e-04	5.03101500e-01	4.94276500e-01	3.95377771e-02	4.77639000e-01	6.13124000e-01	6.45923300e-01	6.35590000e-01	3.44447801e-02	5.99029000e-01	7.08859000e-01	1.88634000e-01	1.88291000e-01	7.88507076e-03	1.73436000e-01	2.01492000e-01	8.28714000e-02	8.19860000e-02	2.71075898e-03	7.90640000e-02	8.69880000e-02	1.42053020e+00	1.40377800e+00	6.04565476e-02	1.35520500e+00	1.56326600e+00
6.50070000e+04	3.46496000e-01	7.61504000e-01	2.03694000e-01	8.36340000e-02	3.90809550e+01	2.07218267e-03	3.71159756e-04	2.03867149e-03	0.00000000e+00	0.00000000e+00	7.07917414e-08	1.53032363e-03	A	1.62409273e-03	5.43862857e-04	1.53039235e-03	5.43669434e-04	3.46423600e-01	3.48077000e-01	3.73836786e-03	3.39591000e-01	3.51417000e-01	6.60913600e-01	6.58744500e-01	4.21047939e-02	6.12548000e-01	7.61504000e-01	1.93615100e-01	1.93081000e-01	8.64646556e-03	1.82516000e-01	2.05948000e-01	8.63768000e-02	8.53480000e-02	4.95445568e-03	8.06790000e-02	9.50710000e-02	1.28732910e+00	1.28608550e+00	5.02322276e-02	1.22467600e+00	1.39532800e+00
8.41350000e+04	2.91488300e+00	9.24959000e-01	2.72660000e-01	1.07793000e-01	4.33012500e+01	1.69866722e-03	3.70148134e-04	1.65784821e-03	0.00000000e+00	0.00000000e+00	6.23769686e-08	1.45803488e-03	A	1.52417105e-03	4.44107738e-04	1.45807607e-03	4.43972505e-04	3.19498090e+00	3.04034800e+00	3.85251653e-01	2.91488300e+00	3.98499700e+00	8.36304500e-01	8.30194500e-01	5.03230547e-02	7.75045000e-01	9.24959000e-01	2.74085700e-01	2.72528000e-01	1.68528179e-02	2.55841000e-01	3.07128000e-01	1.08790000e-01	1.08826000e-01	5.55257212e-03	1.00060000e-01	1.15898000e-01	4.41416110e+00	4.24461200e+00	3.82222760e-01	4.16994000e+00	5.25011100e+00
1.07937000e+05	3.65281000e+00	1.08298900e+00	3.80229000e-01	1.39094000e-01	4.85563720e+01	1.69343220e-03	3.68848480e-04	1.65277446e-03	0.00000000e+00	0.00000000e+00	5.19806163e-08	1.37802873e-03	A	1.44742671e-03	4.42810254e-04	1.37806435e-03	4.42699375e-04	3.91320020e+00	3.80887350e+00	3.95302042e-01	3.65281000e+00	5.02157800e+00	9.67053800e-01	9.46649500e-01	5.60815801e-02	9.10598000e-01	1.08298900e+00	3.73021400e-01	3.73165500e-01	2.29434720e-02	3.44061000e-01	4.22584000e-01	1.36044100e-01	1.36373500e-01	4.01164096e-03	1.28751000e-01	1.41993000e-01	5.38931950e+00	5.27653750e+00	3.98159089e-01	5.14787100e+00	6.50290800e+00
1.21605000e+05	2.12946600e+00	1.15381900e+00	4.13178000e-01	1.52715000e-01	5.24055500e+01	1.69342574e-03	3.68832372e-04	1.65277144e-03	0.00000000e+00	0.00000000e+00	4.12140887e-08	1.30153979e-03	A	1.37480403e-03	4.42809549e-04	1.30157751e-03	4.42698669e-04	2.26167690e+00	2.19591600e+00	2.17613291e-01	2.12946600e+00	2.87621700e+00	1.05332880e+00	1.06665100e+00	5.77814334e-02	9.86027000e-01	1.15381900e+00	3.82954000e-01	3.81384500e-01	1.20785372e-02	3.68753000e-01	4.13178000e-01	1.50956900e-01	1.51745000e-01	5.33563449e-03	1.44138000e-01	1.61995000e-01	3.84891660e+00	3.81391000e+00	2.30302357e-01	3.68695200e+00	4.47833000e+00
1.49411000e+05	3.79010000e+00	1.41766300e+00	5.21995000e-01	1.81565000e-01	5.83168730e+01	1.55214362e-03	3.68834333e-04	1.50768401e-03	0.00000000e+00	0.00000000e+00	3.67648637e-08	1.28820125e-03	A	1.35024524e-03	4.04598245e-04	1.28822677e-03	4.04516976e-04	3.92396010e+00	3.95061300e+00	7.65072528e-02	3.79010000e+00	4.00777800e+00	1.24746750e+00	1.23081250e+00	8.19117954e-02	1.15839000e+00	1.41766300e+00	5.07267200e-01	4.98150000e-01	2.53856001e-02	4.70478000e-01	5.57428000e-01	1.82118300e-01	1.77919500e-01	1.23710398e-02	1.72320000e-01	2.13456000e-01	5.86081310e+00	5.83203450e+00	1.15342037e-01	5.68361900e+00	6.12616800e+00
1.81279000e+05	4.21342100e+00	1.60522100e+00	6.88676000e-01	2.32413000e-01	6.50566040e+01	1.54345982e-03	3.68834452e-04	1.49874260e-03	0.00000000e+00	0.00000000e+00	3.31320626e-08	1.28820125e-03	A	1.34958110e-03	4.02376292e-04	1.28822661e-03	4.02295097e-04	4.33213480e+00	4.37016650e+00	9.35065889e-02	4.21342100e+00	4.46879000e+00	1.49549990e+00	1.48065000e+00	5.76116547e-02	1.39476500e+00	1.60522100e+00	6.53480100e-01	6.59588000e-01	2.65012788e-02	5.95923000e-01	6.88676000e-01	2.22567400e-01	2.20943000e-01	7.74135465e-03	2.14201000e-01	2.37242000e-01	6.70368220e+00	6.73411900e+00	1.16015005e-01	6.53113700e+00	6.91400900e+00
2.07687000e+05	4.11162900e+00	1.78820100e+00	7.64383000e-01	2.46850000e-01	7.19676670e+01	1.27245738e-03	3.02224502e-04	1.23604536e-03	0.00000000e+00	0.00000000e+00	2.77886120e-08	1.20841563e-03	A	1.25325188e-03	3.32222732e-04	1.20842719e-03	3.32180669e-04	4.08385670e+00	4.08109450e+00	8.84712866e-02	3.95160500e+00	4.26821700e+00	1.67907970e+00	1.65776750e+00	6.42480554e-02	1.60531700e+00	1.78820100e+00	7.88493100e-01	7.76454000e-01	3.41069694e-02	7.46933000e-01	8.51281000e-01	2.44826200e-01	2.42523500e-01	1.25384253e-02	2.32888000e-01	2.75916000e-01	6.79625570e+00	6.76335400e+00	1.61364975e-01	6.61053500e+00	7.13545100e+00
2.33789000e+05	4.64830800e+00	2.17333800e+00	8.93339000e-01	3.04203000e-01	7.99868550e+01	1.26931928e-03	3.02224533e-04	1.23281457e-03	0.00000000e+00	0.00000000e+00	2.03378104e-08	1.09089909e-03	A	1.14007022e-03	3.31208828e-04	1.09091157e-03	3.31167721e-04	4.19516340e+00	4.17629500e+00	1.70348940e-01	4.07015800e+00	4.64830800e+00	1.93530410e+00	1.86513000e+00	1.35817907e-01	1.79746800e+00	2.17333800e+00	8.96888800e-01	8.95248500e-01	2.48231788e-02	8.58876000e-01	9.32093000e-01	2.93704000e-01	2.82630000e-01	2.58465339e-02	2.73650000e-01	3.45240000e-01	7.32106030e+00	7.25135250e+00	2.85424847e-01	7.00015200e+00	8.01918800e+00
2.47819000e+05	2.86720100e+00	2.16831200e+00	1.02150400e+00	3.25916000e-01	8.63697880e+01	1.12092426e-03	2.89637900e-04	1.08285783e-03	0.00000000e+00	0.00000000e+00	1.55740574e-08	1.02066143e-03	A	1.06158186e-03	2.91901182e-04	1.02067030e-03	2.91870149e-04	2.48486220e+00	2.23737250e+00	3.55138745e-01	2.12485200e+00	2.90761600e+00	1.99892530e+00	1.98763400e+00	8.15234224e-02	1.90305600e+00	2.16831200e+00	9.78049400e-01	9.77878500e-01	3.64016900e-02	9.34599000e-01	1.02435700e+00	3.07012900e-01	2.98461000e-01	1.54314470e-02	2.90976000e-01	3.33711000e-01	5.76884980e+00	5.46735550e+00	4.65615857e-01	5.33188100e+00	6.38293300e+00
2.70235000e+05	3.61169100e+00	2.38929600e+00	1.09029900e+00	3.75399000e-01	9.38364730e+01	1.06573161e-03	2.40445586e-04	1.03825324e-03	0.00000000e+00	0.00000000e+00	1.27016839e-08	9.22142836e-04	A	9.63522303e-04	2.79334599e-04	9.22151176e-04	2.79307067e-04	3.81181500e+00	3.60768600e+00	4.70272990e-01	3.52294300e+00	4.70548000e+00	2.25427120e+00	2.27341450e+00	1.06893790e-01	2.04672700e+00	2.38929600e+00	1.07111340e+00	1.06109700e+00	4.58978925e-02	1.01680000e+00	1.16624400e+00	3.32810400e-01	3.29488500e-01	2.28655100e-02	3.08582000e-01	3.75399000e-01	7.47001000e+00	7.27785900e+00	5.51473906e-01	6.96603500e+00	8.53623900e+00
2.84013000e+05	2.17039600e+00	2.59445000e+00	1.13053300e+00	3.81932000e-01	1.00113784e+02	1.06380162e-03	2.40445597e-04	1.03627207e-03	0.00000000e+00	0.00000000e+00	1.04976792e-08	8.54312079e-04	A	8.98645642e-04	2.78773854e-04	8.54320741e-04	2.78747309e-04	2.33826550e+00	2.20107400e+00	3.11540902e-01	2.14650800e+00	2.93202500e+00	2.45580640e+00	2.45861300e+00	7.74123151e-02	2.29310800e+00	2.59445000e+00	1.10984220e+00	1.11205600e+00	4.60363350e-02	1.03778900e+00	1.20019300e+00	3.59320300e-01	3.59878000e-01	2.26178248e-02	3.25853000e-01	3.95923000e-01	6.26323440e+00	6.15558600e+00	3.65394815e-01	5.88996100e+00	6.93085900e+00
3.45083000e+05	9.03906700e+00	3.13970700e+00	1.44707200e+00	4.69487000e-01	1.14209117e+02	9.43181657e-04	2.40446310e-04	9.12018207e-04	0.00000000e+00	0.00000000e+00	8.86539479e-09	8.00712301e-04	A	8.37612215e-04	2.45874022e-04	8.00717534e-04	2.45856978e-04	1.00535244e+01	9.05850950e+00	1.46012331e+00	8.71243100e+00	1.18443320e+01	3.02060300e+00	3.05258100e+00	9.95460544e-02	2.79305400e+00	3.13970700e+00	1.46467160e+00	1.44187250e+00	1.00379440e-01	1.34419800e+00	1.65055000e+00	4.23506000e-01	4.30206500e-01	2.50165055e-02	3.92587000e-01	4.69487000e-01	1.49623050e+01	1.39804440e+01	1.61070118e+00	1.33908300e+01	1.68988400e+01
4.19681000e+05	1.08232980e+01	3.84525400e+00	1.76323300e+00	6.04044000e-01	1.31244946e+02	9.37106948e-04	2.40446344e-04	9.05734502e-04	0.00000000e+00	0.00000000e+00	7.11220453e-09	7.43185610e-04	A	7.82248844e-04	2.44107359e-04	7.43191106e-04	2.44090624e-04	1.10899384e+01	1.08453500e+01	1.10520677e+00	1.05223430e+01	1.41902160e+01	3.76511500e+00	3.80610600e+00	1.64453328e-01	3.46162200e+00	3.98094100e+00	1.88384740e+00	1.90396950e+00	1.13685412e-01	1.75216100e+00	2.07456100e+00	5.38951100e-01	5.36676000e-01	3.51131683e-02	4.88472000e-01	6.04044000e-01	1.72778519e+01	1.69645165e+01	1.14746770e+00	1.65095030e+01	2.04220440e+01
4.60013000e+05	7.67379400e+00	4.22929400e+00	2.10138300e+00	6.09122000e-01	1.45858539e+02	9.36784069e-04	2.40446346e-04	9.05400434e-04	0.00000000e+00	0.00000000e+00	5.43669805e-09	6.88877310e-04	A	7.30824347e-04	2.44033354e-04	6.88883234e-04	2.44016631e-04	6.29716820e+00	5.93843250e+00	7.84503389e-01	5.75231500e+00	7.75595900e+00	4.08212820e+00	4.15988000e+00	1.89543464e-01	3.72382600e+00	4.28142900e+00	2.08626350e+00	2.08342250e+00	1.44772805e-01	1.87350800e+00	2.31096800e+00	5.97070100e-01	6.04980000e-01	4.73686924e-02	5.28116000e-01	6.54859000e-01	1.30626300e+01	1.28871855e+01	9.44288978e-01	1.19620760e+01	1.47635120e+01
6.23305000e+05	2.57127930e+01	6.11242800e+00	2.98077700e+00	9.67249000e-01	1.81631786e+02	7.01227999e-04	1.78152327e-04	6.78220064e-04	0.00000000e+00	0.00000000e+00	4.94121037e-09	6.81416165e-04	A	7.05601767e-04	1.83155298e-04	6.81418436e-04	1.83146849e-04	2.65382367e+01	2.55689845e+01	2.75582838e+00	2.49552700e+01	3.39130860e+01	6.09054840e+00	6.11234500e+00	2.27533201e-01	5.73933600e+00	6.36225300e+00	3.06030160e+00	3.03145850e+00	1.35468481e-01	2.92453400e+00	3.39701900e+00	9.16489500e-01	9.07958000e-01	4.32136949e-02	8.76417000e-01	1.00781300e+00	3.66055762e+01	3.57556760e+01	2.78503657e+00	3.45364290e+01	4.41111410e+01
7.73817000e+05	2.29886740e+01	7.87179900e+00	3.74073300e+00	1.19727400e+00	2.17430266e+02	6.70340787e-04	1.78152384e-04	6.46234090e-04	0.00000000e+00	0.00000000e+00	4.35679523e-09	6.73956274e-04	B	6.96209940e-04	1.74617356e-04	6.73957928e-04	1.74610973e-04	2.40625463e+01	2.33500175e+01	1.97943218e+00	2.29886740e+01	2.95937420e+01	7.70052620e+00	7.75803500e+00	2.84381001e-01	7.17407900e+00	8.05458000e+00	3.83890760e+00	3.80321250e+00	1.19773036e-01	3.71414600e+00	4.12016500e+00	1.18825340e+00	1.17209550e+00	5.22602794e-02	1.14507300e+00	1.32447500e+00	3.67902335e+01	3.62552870e+01	2.02101934e+00	3.57984800e+01	4.25083350e+01
8.24177000e+05	7.31451800e+00	7.83251700e+00	4.00362400e+00	1.31237900e+00	2.37893304e+02	6.69258981e-04	1.78152388e-04	6.45111858e-04	0.00000000e+00	0.00000000e+00	3.64074923e-09	6.54038098e-04	A	6.76859080e-04	1.74276734e-04	6.54039772e-04	1.74270454e-04	7.33726030e+00	7.30289000e+00	1.34116630e-01	7.20438900e+00	7.62776400e+00	8.03335540e+00	7.85826200e+00	3.14127552e-01	7.68160600e+00	8.54470600e+00	4.07860210e+00	4.09013100e+00	7.89304767e-02	3.96570100e+00	4.20817200e+00	1.30489870e+00	1.28299150e+00	6.65772517e-02	1.23482200e+00	1.44300400e+00	2.07541165e+01	2.06725420e+01	3.37267380e-01	2.03836210e+01	2.13729930e+01
9.08959000e+05	1.30170480e+01	8.61821200e+00	4.65297900e+00	1.42140300e+00	2.65602946e+02	6.52634609e-04	1.76840706e-04	6.28219148e-04	0.00000000e+00	0.00000000e+00	2.88504808e-09	5.95450808e-04	A	6.19156927e-04	1.69686876e-04	5.95452465e-04	1.69681059e-04	1.37545018e+01	1.34224220e+01	1.23993679e+00	1.30170480e+01	1.72097460e+01	8.99481400e+00	9.03770500e+00	2.66907630e-01	8.61821200e+00	9.31591700e+00	4.73383900e+00	4.69145900e+00	1.46260096e-01	4.51835700e+00	4.96764800e+00	1.46792540e+00	1.43949550e+00	5.96423195e-02	1.41652900e+00	1.57241100e+00	2.89510802e+01	2.86173275e+01	1.27240175e+00	2.77096420e+01	3.22407190e+01
9.89349000e+05	1.30151980e+01	9.74796900e+00	4.93249500e+00	1.50897500e+00	2.94807583e+02	6.43133786e-04	1.76840734e-04	6.18343287e-04	0.00000000e+00	0.00000000e+00	2.02520387e-09	5.30895042e-04	A	5.56544178e-04	1.67008613e-04	5.30896743e-04	1.67003206e-04	1.36287277e+01	1.29851580e+01	1.78359312e+00	1.24501300e+01	1.70255380e+01	9.73818690e+00	9.70108150e+00	2.93857764e-01	9.36118300e+00	1.03859300e+01	5.03047730e+00	4.97424500e+00	1.37932259e-01	4.87148700e+00	5.25551500e+00	1.61977510e+00	1.59653950e+00	7.86997687e-02	1.50897500e+00	1.72519200e+00	3.00171670e+01	2.93568580e+01	1.87966926e+00	2.84441150e+01	3.35740950e+01
1.08024100e+06	1.43514570e+01	1.08023290e+01	5.65649400e+00	1.78258000e+00	3.27400443e+02	5.78803341e-04	1.56776529e-04	5.57166427e-04	0.00000000e+00	0.00000000e+00	1.41163341e-09	3.84022525e-04	A	4.12487867e-04	1.50575367e-04	3.84024181e-04	1.50571144e-04	1.47357587e+01	1.43107975e+01	1.53455910e+00	1.39513320e+01	1.90549230e+01	1.07739994e+01	1.07853945e+01	3.30192689e-01	1.02899170e+01	1.14957690e+01	5.73144260e+00	5.69493200e+00	1.41997549e-01	5.57441200e+00	6.00363800e+00	1.80516200e+00	1.80134400e+00	7.77350971e-02	1.70141500e+00	1.95997100e+00	3.30463627e+01	3.24674635e+01	1.70707871e+00	3.19643920e+01	3.76784120e+01
        }\tablenatural;

        % COLLECTIVE
        % data/Poisson_LshapeMicrostructure_LS_adap30_col_1000000dofs_timing.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	refinementTimeMean	refinementTimeMedian	refinementTimeStd	refinementTimeMin	refinementTimeMax	setupTimeMean	setupTimeMedian	setupTimeStd	setupTimeMin	setupTimeMax	solutionTimeMean	solutionTimeMedian	solutionTimeStd	solutionTimeMin	solutionTimeMax	estimatorTimeMean	estimatorTimeMedian	estimatorTimeStd	estimatorTimeMin	estimatorTimeMax	totalTimeMean	totalTimeMedian	totalTimeStd	totalTimeMin	totalTimeMax
1.30000000e+01	0.00000000e+00	8.96842000e-01	1.22000000e-04	9.34600000e-03	9.06310000e-01	5.24307790e-02	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	1.34559000e-01	4.87030000e-02	2.67858894e-01	4.70390000e-02	8.96842000e-01	9.41000000e-05	9.10000000e-05	1.22152000e-05	8.10000000e-05	1.22000000e-04	2.71600000e-03	1.96800000e-03	2.33628314e-03	1.78100000e-03	9.34600000e-03	1.37369100e-01	5.09080000e-02	2.70197365e-01	4.92240000e-02	9.06310000e-01
1.70000000e+01	1.09460000e-02	2.29797000e-01	1.40000000e-04	2.13100000e-03	1.14932400e+00	3.71696036e-02	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	B	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04	2.22970000e-03	1.30250000e-03	3.06465423e-03	1.11200000e-03	1.09460000e-02	6.14759000e-02	4.34400000e-02	5.91945968e-02	3.89390000e-02	2.29797000e-01	7.66000000e-05	6.60000000e-05	2.56090262e-05	5.50000000e-05	1.40000000e-04	1.75860000e-03	1.72650000e-03	1.85538376e-04	1.52700000e-03	2.13100000e-03	6.55408000e-02	4.63660000e-02	6.24078113e-02	4.19970000e-02	2.43014000e-01
2.70000000e+01	5.64000000e-03	5.14540000e-02	1.00000000e-04	1.92700000e-03	1.20844500e+00	3.21802976e-02	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	B	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04	2.23240000e-03	1.85200000e-03	1.20328820e-03	1.70400000e-03	5.64000000e-03	4.97504000e-02	4.96065000e-02	4.93030770e-03	4.37570000e-02	6.01360000e-02	9.94000000e-05	9.70000000e-05	1.44391443e-05	8.40000000e-05	1.27000000e-04	1.73150000e-03	1.68650000e-03	1.63585689e-04	1.55300000e-03	1.97300000e-03	5.38137000e-02	5.34170000e-02	5.43357141e-03	4.70990000e-02	6.43470000e-02
2.90000000e+01	7.72000000e-04	5.08960000e-02	1.01000000e-04	1.86600000e-03	1.26208000e+00	2.93838424e-02	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	B	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04	5.63300000e-04	5.23000000e-04	1.06690674e-04	4.60000000e-04	7.72000000e-04	4.85388000e-02	4.69535000e-02	2.79778356e-03	4.56980000e-02	5.36270000e-02	9.77000000e-05	9.50000000e-05	1.20097183e-05	8.60000000e-05	1.23000000e-04	1.65490000e-03	1.62550000e-03	1.08577110e-04	1.53300000e-03	1.86600000e-03	5.08547000e-02	4.92185000e-02	2.91183360e-03	4.78090000e-02	5.61600000e-02
3.10000000e+01	6.58000000e-04	5.16000000e-02	9.40000000e-05	1.76500000e-03	1.31619700e+00	2.62891194e-02	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	B	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04	5.41300000e-04	5.19500000e-04	6.92243535e-05	4.68000000e-04	6.58000000e-04	5.07245000e-02	5.01975000e-02	1.91132608e-03	4.84190000e-02	5.40400000e-02	9.94000000e-05	9.45000000e-05	1.24739729e-05	8.90000000e-05	1.31000000e-04	1.67890000e-03	1.63400000e-03	1.18109601e-04	1.54400000e-03	1.88000000e-03	5.30441000e-02	5.23910000e-02	1.99115446e-03	5.07460000e-02	5.65590000e-02
3.90000000e+01	1.83200000e-03	5.48410000e-02	9.80000000e-05	1.82800000e-03	1.37479600e+00	2.28697525e-02	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	B	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03	1.58790000e-03	1.52600000e-03	1.36058362e-04	1.43600000e-03	1.83200000e-03	5.16235000e-02	5.16125000e-02	2.22555522e-03	4.83630000e-02	5.48410000e-02	1.05800000e-04	1.01000000e-04	1.23270254e-05	9.80000000e-05	1.35000000e-04	1.71290000e-03	1.67700000e-03	9.44980305e-05	1.60700000e-03	1.90200000e-03	5.50301000e-02	5.51460000e-02	2.37436754e-03	5.15050000e-02	5.85990000e-02
4.70000000e+01	1.59200000e-03	5.67130000e-02	1.12000000e-04	1.68300000e-03	1.43489600e+00	1.88333972e-02	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	B	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03	1.44660000e-03	1.40200000e-03	1.01454095e-04	1.32000000e-03	1.64200000e-03	5.27687000e-02	5.30805000e-02	2.04510190e-03	4.92700000e-02	5.67130000e-02	1.28200000e-04	1.22000000e-04	1.73256393e-05	1.12000000e-04	1.67000000e-04	1.75160000e-03	1.70150000e-03	1.27002362e-04	1.64600000e-03	2.04400000e-03	5.60951000e-02	5.64575000e-02	2.11109074e-03	5.24400000e-02	6.01000000e-02
5.50000000e+01	1.57800000e-03	5.50150000e-02	1.23000000e-04	1.83300000e-03	1.49344500e+00	1.65110138e-02	1.90849987e-03	3.94118159e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	B	7.34707983e-02	1.14464739e-03	7.34620640e-02	1.13284915e-03	1.49490000e-03	1.43900000e-03	1.14213689e-04	1.38900000e-03	1.73900000e-03	5.23132000e-02	5.18355000e-02	2.57254624e-03	4.89990000e-02	5.72420000e-02	1.48200000e-04	1.41500000e-04	1.84258273e-05	1.23000000e-04	1.86000000e-04	1.79280000e-03	1.77100000e-03	1.08243347e-04	1.66500000e-03	1.97000000e-03	5.57491000e-02	5.51120000e-02	2.56951844e-03	5.26490000e-02	6.08280000e-02
6.30000000e+01	1.66900000e-03	5.04750000e-02	1.31000000e-04	1.77400000e-03	1.54749400e+00	1.37776529e-02	1.91709834e-03	4.29465267e-03	0.00000000e+00	0.00000000e+00	1.29500738e-02	7.32566800e-02	B	7.32664599e-02	1.19707728e-03	7.32568572e-02	1.18617882e-03	1.51330000e-03	1.45500000e-03	1.09013812e-04	1.38200000e-03	1.68600000e-03	5.24578000e-02	5.09495000e-02	3.17989461e-03	4.93050000e-02	5.94110000e-02	1.52600000e-04	1.53000000e-04	1.35990196e-05	1.31000000e-04	1.74000000e-04	1.83840000e-03	1.78850000e-03	1.25638105e-04	1.72600000e-03	2.08500000e-03	5.59621000e-02	5.46230000e-02	3.16385726e-03	5.26400000e-02	6.29800000e-02
7.50000000e+01	2.27900000e-03	8.56350000e-02	1.55000000e-04	1.91900000e-03	1.63748200e+00	1.14677085e-02	1.92321775e-03	4.94019954e-03	0.00000000e+00	0.00000000e+00	1.01687757e-02	7.26375983e-02	B	7.26495475e-02	1.31759443e-03	7.26377771e-02	1.30769888e-03	2.14090000e-03	2.11600000e-03	1.11414591e-04	2.01200000e-03	2.27900000e-03	8.80800000e-02	8.68380000e-02	4.53299246e-03	8.18540000e-02	9.64750000e-02	1.87100000e-04	1.81500000e-04	2.06152586e-05	1.55000000e-04	2.33000000e-04	1.95860000e-03	1.90650000e-03	1.34031671e-04	1.83500000e-03	2.24900000e-03	9.23666000e-02	9.10020000e-02	4.67372186e-03	8.59140000e-02	1.01201000e-01
7.90000000e+01	9.50000000e-04	8.52690000e-02	1.62000000e-04	1.93000000e-03	1.72579300e+00	1.05575742e-02	1.92526773e-03	5.07791183e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	B	7.24428441e-02	1.36080794e-03	7.24302471e-02	1.35091223e-03	9.29500000e-04	8.94500000e-04	9.49494017e-05	8.37000000e-04	1.12300000e-03	9.50926000e-02	9.00905000e-02	1.34748397e-02	8.47980000e-02	1.23922000e-01	1.95600000e-04	1.93500000e-04	1.68140153e-05	1.62000000e-04	2.24000000e-04	1.94170000e-03	1.91800000e-03	1.32275008e-04	1.80200000e-03	2.27700000e-03	9.81594000e-02	9.32075000e-02	1.34065338e-02	8.78030000e-02	1.26823000e-01
8.70000000e+01	1.68200000e-03	8.91660000e-02	1.82000000e-04	1.99300000e-03	1.81881600e+00	9.71048421e-03	1.92810984e-03	5.48076979e-03	0.00000000e+00	0.00000000e+00	7.78055645e-03	7.15939004e-02	B	7.16079831e-02	1.42009224e-03	7.15940848e-02	1.41076758e-03	1.56830000e-03	1.52950000e-03	1.15650863e-04	1.46400000e-03	1.83700000e-03	8.90759000e-02	8.80900000e-02	4.46555418e-03	8.28400000e-02	9.75200000e-02	2.23200000e-04	2.15500000e-04	2.83658637e-05	1.82000000e-04	2.74000000e-04	2.01770000e-03	1.98600000e-03	1.68560606e-04	1.84500000e-03	2.37100000e-03	9.28851000e-02	9.19000000e-02	4.56494054e-03	8.66860000e-02	1.01154000e-01
9.50000000e+01	1.75800000e-03	8.59330000e-02	1.97000000e-04	2.06800000e-03	1.90877200e+00	8.67455791e-03	1.93129595e-03	5.69337007e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	B	7.07634662e-02	1.48622579e-03	7.07480455e-02	1.47722915e-03	1.64240000e-03	1.61550000e-03	1.31664726e-04	1.47900000e-03	1.90100000e-03	9.12572000e-02	8.60610000e-02	1.34673946e-02	8.20440000e-02	1.27482000e-01	2.37300000e-04	2.31000000e-04	2.61110875e-05	1.97000000e-04	2.85000000e-04	2.03500000e-03	2.00100000e-03	1.71230838e-04	1.86600000e-03	2.39400000e-03	9.51719000e-02	9.00295000e-02	1.36283283e-02	8.56320000e-02	1.31652000e-01
1.11000000e+02	3.13700000e-03	1.26542000e-01	2.60000000e-04	2.43800000e-03	2.04114900e+00	7.80786349e-03	1.93497340e-03	6.28875922e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	B	6.72766094e-02	1.60998362e-03	6.72575406e-02	1.60168530e-03	2.84600000e-03	2.74800000e-03	1.95847446e-04	2.60900000e-03	3.16800000e-03	1.25461300e-01	1.24325000e-01	5.75406170e-03	1.19367000e-01	1.35426000e-01	2.71000000e-04	2.65500000e-04	2.33761512e-05	2.46000000e-04	3.23000000e-04	2.24990000e-03	2.15050000e-03	2.72030002e-04	2.00000000e-03	2.82700000e-03	1.30828200e-01	1.29348500e-01	6.06122100e-03	1.24539000e-01	1.41264000e-01
1.27000000e+02	3.39500000e-03	1.28240000e-01	2.68000000e-04	2.45200000e-03	2.17550400e+00	7.55916674e-03	1.93720802e-03	6.81431174e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96916872e-02	1.72212742e-03	5.96670626e-02	1.71439759e-03	2.93040000e-03	2.87200000e-03	2.18424765e-04	2.75500000e-03	3.39500000e-03	1.26367500e-01	1.24840000e-01	5.72300846e-03	1.20342000e-01	1.36648000e-01	3.03600000e-04	2.77500000e-04	7.33699908e-05	2.68000000e-04	5.10000000e-04	2.35970000e-03	2.26650000e-03	3.43470215e-04	2.07500000e-03	3.27100000e-03	1.31961200e-01	1.30122000e-01	5.78354952e-03	1.25858000e-01	1.42110000e-01
1.63000000e+02	7.54400000e-03	1.54707000e-01	3.05000000e-04	2.45800000e-03	2.34051800e+00	7.37637767e-03	1.84612823e-03	7.00415402e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46572288e-02	1.73591751e-03	4.46236613e-02	1.73116464e-03	6.07430000e-03	5.70400000e-03	9.07990339e-04	5.37500000e-03	7.98200000e-03	1.63337600e-01	1.59145500e-01	1.69122904e-02	1.50165000e-01	2.08844000e-01	3.35600000e-04	3.28000000e-04	2.48381427e-05	3.05000000e-04	3.89000000e-04	2.73220000e-03	2.39350000e-03	1.02298754e-03	2.23600000e-03	5.61000000e-03	1.72479700e-01	1.67375000e-01	1.77743796e-02	1.58102000e-01	2.19996000e-01
2.29000000e+02	1.01940000e-02	1.54086000e-01	3.95000000e-04	2.66100000e-03	2.50785400e+00	6.65737308e-03	1.45918821e-03	6.44306871e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36589229e-02	1.61064652e-03	3.36204843e-02	1.60814442e-03	9.65850000e-03	9.56800000e-03	3.84194757e-04	9.11800000e-03	1.03960000e-02	1.58701300e-01	1.57841000e-01	5.72801802e-03	1.51378000e-01	1.68493000e-01	4.56800000e-04	4.63500000e-04	2.87510386e-05	3.95000000e-04	4.92000000e-04	2.64720000e-03	2.59400000e-03	2.01981737e-04	2.47300000e-03	3.13900000e-03	1.71463800e-01	1.70255500e-01	6.10873724e-03	1.63838000e-01	1.82190000e-01
3.49000000e+02	1.83680000e-02	2.06878000e-01	6.17000000e-04	3.81600000e-03	2.73753300e+00	5.21246832e-03	1.45948448e-03	4.93573494e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36461234e-02	1.31632548e-03	3.36204280e-02	1.31470331e-03	1.72971000e-02	1.73215000e-02	4.78099118e-04	1.65460000e-02	1.83680000e-02	2.07633300e-01	2.03422500e-01	1.22410563e-02	1.93608000e-01	2.28170000e-01	7.69600000e-04	6.90000000e-04	1.60899693e-04	6.17000000e-04	1.08800000e-03	3.59500000e-03	3.56000000e-03	3.26440398e-04	3.08600000e-03	4.19500000e-03	2.29295000e-01	2.25091000e-01	1.24958183e-02	2.14506000e-01	2.50546000e-01
4.05000000e+02	9.96500000e-03	2.07647000e-01	8.75000000e-04	3.77700000e-03	2.95979700e+00	4.55910708e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03	9.21690000e-03	8.82450000e-03	6.75308234e-04	8.64600000e-03	1.04090000e-02	2.05215000e-01	2.01301500e-01	1.17044643e-02	1.94436000e-01	2.29075000e-01	8.55600000e-04	7.83000000e-04	1.35030202e-04	7.50000000e-04	1.10000000e-03	3.88460000e-03	3.74800000e-03	7.49996770e-04	3.38700000e-03	5.96500000e-03	2.19172100e-01	2.14446000e-01	1.20439732e-02	2.08445000e-01	2.44546000e-01
4.99000000e+02	1.55770000e-02	2.34625000e-01	1.92600000e-03	4.82400000e-03	3.21674900e+00	4.14687983e-03	1.06468633e-03	3.97804858e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	B	2.91100444e-02	1.07462468e-03	2.90902324e-02	1.07381056e-03	1.40357000e-02	1.36350000e-02	9.26640533e-04	1.32190000e-02	1.59080000e-02	2.11211400e-01	2.08104000e-01	1.29486108e-02	1.96522000e-01	2.34625000e-01	1.15910000e-03	9.98500000e-04	3.78015417e-04	9.41000000e-04	1.92600000e-03	4.46200000e-03	4.11550000e-03	1.07963903e-03	3.68500000e-03	7.38600000e-03	2.30868200e-01	2.27037000e-01	1.40029549e-02	2.14921000e-01	2.56952000e-01
6.19000000e+02	2.10010000e-02	2.49178000e-01	1.11200000e-03	5.50500000e-03	3.49354500e+00	3.77576245e-03	7.55110055e-04	3.67936928e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	B	2.90276903e-02	9.80241391e-04	2.90111618e-02	9.79436188e-04	1.82919000e-02	1.79600000e-02	1.17665897e-03	1.70990000e-02	2.10010000e-02	2.42002000e-01	2.41585500e-01	1.09936302e-02	2.25182000e-01	2.57421000e-01	1.12740000e-03	1.10200000e-03	1.03696352e-04	1.06500000e-03	1.41900000e-03	4.81450000e-03	4.62600000e-03	4.00274697e-04	4.49800000e-03	5.50500000e-03	2.66235800e-01	2.65362000e-01	1.18523893e-02	2.47895000e-01	2.82390000e-01
8.13000000e+02	2.83590000e-02	2.07358000e-01	1.29700000e-03	6.54000000e-03	3.73709900e+00	3.29964297e-03	7.55149457e-04	3.18888075e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	B	2.90236428e-02	8.52001050e-04	2.90111554e-02	8.51294900e-04	2.65182000e-02	2.65150000e-02	7.64005934e-04	2.56510000e-02	2.83590000e-02	2.11677600e-01	2.06386500e-01	1.10281932e-02	2.00798000e-01	2.31324000e-01	1.50330000e-03	1.40700000e-03	2.60810297e-04	1.29700000e-03	2.07200000e-03	6.10220000e-03	6.11700000e-03	7.09840170e-04	5.37100000e-03	7.42800000e-03	2.45801300e-01	2.41664500e-01	1.15754129e-02	2.33319000e-01	2.66313000e-01
1.02500000e+03	3.08450000e-02	2.35972000e-01	1.68000000e-03	7.28900000e-03	4.01288500e+00	2.92765314e-03	7.55177501e-04	2.80804774e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	B	2.87026099e-02	7.54737448e-04	2.86927001e-02	7.54172516e-04	2.92201000e-02	2.89075000e-02	1.03057260e-03	2.77410000e-02	3.08810000e-02	2.37795200e-01	2.34343500e-01	1.35284992e-02	2.26549000e-01	2.66342000e-01	1.73120000e-03	1.71200000e-03	6.76704432e-05	1.67000000e-03	1.89000000e-03	6.89970000e-03	6.72700000e-03	1.05330475e-03	5.79900000e-03	8.71500000e-03	2.75646200e-01	2.71861000e-01	1.47576980e-02	2.61759000e-01	3.06729000e-01
1.30100000e+03	4.00220000e-02	2.35375000e-01	2.19300000e-03	9.12200000e-03	4.29959700e+00	2.61289103e-03	6.71658255e-04	2.50533419e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	B	2.85401750e-02	6.77700440e-04	2.85321348e-02	6.77405104e-04	3.98284000e-02	3.81560000e-02	5.06804291e-03	3.65630000e-02	5.38470000e-02	2.42861800e-01	2.35438000e-01	2.02466728e-02	2.28512000e-01	2.91082000e-01	2.31500000e-03	2.29700000e-03	7.95319642e-05	2.19300000e-03	2.47800000e-03	7.79030000e-03	7.75400000e-03	1.22948879e-03	6.23100000e-03	9.25200000e-03	2.92795500e-01	2.84036000e-01	2.57962699e-02	2.73939000e-01	3.56396000e-01
1.61100000e+03	4.85080000e-02	2.43983000e-01	3.05200000e-03	9.46100000e-03	4.60460100e+00	2.35314615e-03	5.49047631e-04	2.28088601e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34017521e-02	6.12800879e-04	2.33937336e-02	6.12560835e-04	4.49170000e-02	4.34205000e-02	4.62321108e-03	4.13610000e-02	5.67320000e-02	2.43317600e-01	2.38690500e-01	1.81513822e-02	2.30003000e-01	2.93023000e-01	3.02690000e-03	3.00600000e-03	9.92823695e-05	2.91400000e-03	3.28400000e-03	8.42120000e-03	8.40150000e-03	1.02291857e-03	7.15300000e-03	9.59000000e-03	2.99682700e-01	2.94371500e-01	2.32121475e-02	2.81520000e-01	3.62357000e-01
1.98100000e+03	5.33950000e-02	2.40907000e-01	3.67300000e-03	1.10740000e-02	4.91365000e+00	2.11860280e-03	5.49055571e-04	2.03804154e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34002260e-02	5.51451430e-04	2.33937329e-02	5.51212278e-04	5.17482000e-02	5.03670000e-02	4.91095326e-03	4.81730000e-02	6.50980000e-02	2.42262200e-01	2.38235500e-01	1.61980213e-02	2.30042000e-01	2.87063000e-01	3.70710000e-03	3.70150000e-03	6.11018276e-05	3.60300000e-03	3.81300000e-03	9.80370000e-03	9.71050000e-03	1.18486399e-03	8.51900000e-03	1.12370000e-02	3.07521200e-01	3.02379000e-01	2.18038259e-02	2.90570000e-01	3.67211000e-01
2.55100000e+03	8.13970000e-02	2.43551000e-01	4.62100000e-03	1.11460000e-02	5.25436500e+00	1.87561415e-03	4.93765334e-04	1.80272911e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	B	2.17715512e-02	4.86776106e-04	2.17661119e-02	4.86637442e-04	7.96241000e-02	7.73230000e-02	7.33868471e-03	7.33680000e-02	9.90380000e-02	2.46121000e-01	2.41265500e-01	1.67719757e-02	2.31236000e-01	2.91288000e-01	4.81580000e-03	4.62150000e-03	6.64072084e-04	4.53400000e-03	6.70200000e-03	1.21522000e-02	1.10880000e-02	1.73188983e-03	1.06720000e-02	1.56330000e-02	3.42713100e-01	3.35269000e-01	2.51192592e-02	3.19955000e-01	4.08667000e-01
3.16500000e+03	8.71850000e-02	2.45516000e-01	6.21400000e-03	1.18170000e-02	5.60509700e+00	1.68729175e-03	3.95403686e-04	1.63567351e-03	0.00000000e+00	0.00000000e+00	1.23213330e-04	2.00065116e-02	B	2.00113659e-02	4.40750132e-04	2.00065138e-02	4.40648808e-04	8.94760000e-02	8.43435000e-02	1.22237461e-02	8.06520000e-02	1.15732000e-01	2.54930900e-01	2.46793500e-01	2.20442695e-02	2.34112000e-01	2.96748000e-01	6.21800000e-03	6.22600000e-03	1.49357141e-04	5.99900000e-03	6.54500000e-03	1.30441000e-02	1.22520000e-02	1.58162212e-03	1.17310000e-02	1.58790000e-02	3.63669000e-01	3.50960000e-01	3.48979872e-02	3.32757000e-01	4.31745000e-01
3.98300000e+03	1.12305000e-01	2.47857000e-01	1.20030000e-02	1.38560000e-02	5.99111800e+00	1.50998339e-03	3.94460691e-04	1.45418490e-03	0.00000000e+00	0.00000000e+00	9.89791735e-05	1.84118252e-02	B	1.84160267e-02	3.93357583e-04	1.84118270e-02	3.93276382e-04	1.11978900e-01	1.08765500e-01	1.02340975e-02	1.04445000e-01	1.39983000e-01	2.57370900e-01	2.48607000e-01	1.96904081e-02	2.43001000e-01	2.97816000e-01	1.30530000e-02	1.30645000e-02	6.46405446e-04	1.20030000e-02	1.44190000e-02	1.50497000e-02	1.38855000e-02	1.88028846e-03	1.32820000e-02	1.78230000e-02	3.97452500e-01	3.86330000e-01	3.03121682e-02	3.74915000e-01	4.68745000e-01
5.08900000e+03	1.53179000e-01	2.90072000e-01	1.39960000e-02	1.56460000e-02	6.46401100e+00	1.34130598e-03	3.37832897e-04	1.29547970e-03	0.00000000e+00	0.00000000e+00	8.18718964e-05	1.69635459e-02	B	1.69671786e-02	3.51082864e-04	1.69635469e-02	3.51034181e-04	1.61193300e-01	1.52249500e-01	1.88225337e-02	1.44506000e-01	1.95002000e-01	3.04191700e-01	2.90510000e-01	2.98592356e-02	2.73331000e-01	3.50370000e-01	1.45992000e-02	1.46495000e-02	6.21469370e-04	1.36040000e-02	1.60190000e-02	1.73409000e-02	1.63000000e-02	2.21012114e-03	1.48540000e-02	2.10220000e-02	4.97325100e-01	4.74236000e-01	4.97449178e-02	4.47163000e-01	5.81014000e-01
6.32100000e+03	1.68950000e-01	2.98223000e-01	1.80120000e-02	1.75550000e-02	6.96675100e+00	1.19692514e-03	2.83041428e-04	1.16142507e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	B	1.53826893e-02	3.14100842e-04	1.53794830e-02	3.14060098e-04	1.76786000e-01	1.68626500e-01	2.04185720e-02	1.60919000e-01	2.15397000e-01	3.07720400e-01	2.97809500e-01	2.49382395e-02	2.88949000e-01	3.55120000e-01	1.85543000e-02	1.82670000e-02	9.37913530e-04	1.77300000e-02	2.08190000e-02	2.03068000e-02	1.90165000e-02	2.74360946e-03	1.75550000e-02	2.45130000e-02	5.23367500e-01	5.02618000e-01	4.71096478e-02	4.91456000e-01	6.13412000e-01
7.80700000e+03	1.96901000e-01	3.00438000e-01	2.47370000e-02	1.96090000e-02	7.50843600e+00	1.07781866e-03	2.80537207e-04	1.03913380e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	B	1.52379721e-02	2.81668372e-04	1.52353691e-02	2.81640727e-04	2.06182900e-01	1.95699500e-01	2.37170234e-02	1.91776000e-01	2.51087000e-01	3.08511400e-01	2.98122500e-01	2.72485738e-02	2.87875000e-01	3.62035000e-01	2.32442000e-02	2.30700000e-02	1.28610219e-03	2.15140000e-02	2.54760000e-02	2.22923000e-02	2.10590000e-02	2.84615183e-03	1.96090000e-02	2.68860000e-02	5.60230800e-01	5.40262000e-01	5.31189838e-02	5.21367000e-01	6.63094000e-01
9.76300000e+03	2.67609000e-01	3.03756000e-01	2.93120000e-02	2.18240000e-02	8.13093700e+00	9.68639245e-04	2.49877820e-04	9.34280777e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	B	1.50920098e-02	2.53614000e-04	1.50898790e-02	2.53595148e-04	2.80862500e-01	2.66762000e-01	3.27265034e-02	2.57974000e-01	3.42870000e-01	3.14151700e-01	3.04916500e-01	2.38677034e-02	2.95404000e-01	3.62709000e-01	2.96020000e-02	2.93105000e-02	1.43736789e-03	2.78440000e-02	3.24190000e-02	2.39212000e-02	2.29320000e-02	2.17536361e-03	2.18240000e-02	2.76270000e-02	6.48537400e-01	6.23535500e-01	5.80954980e-02	6.03753000e-01	7.62183000e-01
1.19270000e+04	2.98518000e-01	3.12821000e-01	3.44140000e-02	2.54430000e-02	8.80213300e+00	8.73912042e-04	2.00894279e-04	8.49242661e-04	0.00000000e+00	0.00000000e+00	4.63750948e-05	1.47198640e-02	B	1.47216507e-02	2.29350711e-04	1.47198643e-02	2.29335330e-04	2.97344800e-01	2.94970000e-01	7.79881006e-03	2.88869000e-01	3.17980000e-01	3.14039200e-01	3.12534500e-01	1.09765942e-02	3.00718000e-01	3.36850000e-01	3.40741000e-02	3.34430000e-02	2.66004354e-03	3.12990000e-02	3.94090000e-02	2.69796000e-02	2.57450000e-02	2.32742133e-03	2.49410000e-02	3.13130000e-02	6.72437700e-01	6.70187000e-01	1.81370087e-02	6.52521000e-01	7.13921000e-01
1.46170000e+04	3.55003000e-01	3.24359000e-01	4.43570000e-02	2.89900000e-02	9.55484200e+00	7.89301651e-04	1.99669435e-04	7.62657524e-04	0.00000000e+00	0.00000000e+00	3.85060374e-05	1.43438807e-02	B	1.43453680e-02	2.06561695e-04	1.43438809e-02	2.06550545e-04	3.49495900e-01	3.51212500e-01	6.10126702e-03	3.40282000e-01	3.57349000e-01	3.27794000e-01	3.27778000e-01	8.85009152e-03	3.09404000e-01	3.40347000e-01	4.24346000e-02	4.25325000e-02	2.21821025e-03	3.95170000e-02	4.53910000e-02	3.13106000e-02	3.12950000e-02	2.67714181e-03	2.82510000e-02	3.45470000e-02	7.51035100e-01	7.52972500e-01	1.39707170e-02	7.22939000e-01	7.69029000e-01
1.79730000e+04	4.50284000e-01	3.60182000e-01	5.40220000e-02	3.25770000e-02	1.04519070e+01	7.15340403e-04	1.90441011e-04	6.88533080e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	B	1.40760286e-02	1.86980613e-04	1.40747867e-02	1.86972873e-04	4.42990300e-01	4.43993000e-01	7.75467962e-03	4.32172000e-01	4.52470000e-01	3.52738900e-01	3.54699000e-01	1.29280635e-02	3.32532000e-01	3.77349000e-01	5.19527000e-02	5.17575000e-02	3.26829803e-03	4.74760000e-02	5.83700000e-02	3.53648000e-02	3.53270000e-02	2.78764101e-03	3.18760000e-02	3.97800000e-02	8.83046700e-01	8.83433000e-01	1.79424630e-02	8.53054000e-01	9.16648000e-01
2.19370000e+04	5.38140000e-01	3.67276000e-01	6.53600000e-02	3.69390000e-02	1.14596220e+01	6.45610174e-04	1.44258888e-04	6.28478138e-04	0.00000000e+00	0.00000000e+00	3.18920064e-05	1.32347168e-02	B	1.32358084e-02	1.69984363e-04	1.32347169e-02	1.69978209e-04	5.59374400e-01	5.40249000e-01	5.45401471e-02	5.32322000e-01	7.12952000e-01	3.71099100e-01	3.65354000e-01	1.91957133e-02	3.51719000e-01	4.13048000e-01	6.55032000e-02	6.49010000e-02	4.60364877e-03	6.02950000e-02	7.50560000e-02	3.97082000e-02	3.92565000e-02	2.58218709e-03	3.69390000e-02	4.38190000e-02	1.03568490e+00	1.01035150e+00	6.41240368e-02	9.88534000e-01	1.20396800e+00
2.63610000e+04	5.59847000e-01	4.13453000e-01	8.39420000e-02	4.14160000e-02	1.25582800e+01	5.87400163e-04	1.42756645e-04	5.69352248e-04	0.00000000e+00	0.00000000e+00	2.23049187e-05	1.14650687e-02	B	1.14661063e-02	1.54250317e-04	1.14650688e-02	1.54245594e-04	5.69325900e-01	5.65759500e-01	1.03410815e-02	5.58055000e-01	5.86860000e-01	3.96148400e-01	3.92262500e-01	1.64835576e-02	3.67638000e-01	4.26529000e-01	7.72623000e-02	7.72375000e-02	3.66004111e-03	7.18300000e-02	8.39420000e-02	4.45993000e-02	4.43155000e-02	3.16481483e-03	4.14160000e-02	4.90560000e-02	1.08733590e+00	1.08466950e+00	2.37206465e-02	1.04550000e+00	1.12966000e+00
3.19070000e+04	6.98076000e-01	4.05553000e-01	8.93410000e-02	4.96890000e-02	1.38009390e+01	5.35397367e-04	1.40186940e-04	5.16289326e-04	0.00000000e+00	0.00000000e+00	2.10545567e-05	1.08778241e-02	B	1.08787257e-02	1.40053245e-04	1.08778242e-02	1.40049864e-04	7.18416300e-01	7.12881500e-01	1.39226801e-02	6.98076000e-01	7.36764000e-01	4.22824700e-01	4.19017000e-01	1.55117610e-02	4.05300000e-01	4.47344000e-01	9.46116000e-02	9.24650000e-02	7.31716969e-03	8.67140000e-02	1.10681000e-01	5.12334000e-02	5.00590000e-02	2.80364379e-03	4.83700000e-02	5.62020000e-02	1.28708600e+00	1.29243650e+00	2.49114970e-02	1.24265900e+00	1.32479900e+00
3.87550000e+04	8.98919000e-01	4.58571000e-01	1.12412000e-01	5.48590000e-02	1.53257000e+01	4.87783274e-04	1.22698742e-04	4.71687079e-04	0.00000000e+00	0.00000000e+00	1.97190292e-05	1.02570130e-02	B	1.02578122e-02	1.28040170e-04	1.02570130e-02	1.28037683e-04	9.23281700e-01	9.24238500e-01	1.60483986e-02	8.98919000e-01	9.44595000e-01	4.85423300e-01	4.80175500e-01	2.25761407e-02	4.58571000e-01	5.40013000e-01	1.16360200e-01	1.14982500e-01	9.02513462e-03	1.05449000e-01	1.34587000e-01	5.85105000e-02	5.71265000e-02	3.38833510e-03	5.48590000e-02	6.52690000e-02	1.58357570e+00	1.58025050e+00	3.80073178e-02	1.52476100e+00	1.65663000e+00
4.63810000e+04	9.98882000e-01	4.96612000e-01	1.30811000e-01	6.32750000e-02	1.70152800e+01	4.44116492e-04	1.02054251e-04	4.31908037e-04	0.00000000e+00	0.00000000e+00	1.67283051e-05	8.88201279e-03	B	8.88278248e-03	1.16933559e-04	8.88201281e-03	1.16931523e-04	1.01082520e+00	1.00736050e+00	1.24441057e-02	9.98882000e-01	1.03237600e+00	5.23979800e-01	5.24191500e-01	3.12099084e-02	4.68193000e-01	5.59004000e-01	1.39194800e-01	1.35833000e-01	8.24327431e-03	1.30811000e-01	1.57329000e-01	6.79960000e-02	6.63400000e-02	4.80152728e-03	6.20290000e-02	7.62890000e-02	1.74199580e+00	1.73487800e+00	4.40132390e-02	1.67427900e+00	1.81373600e+00
5.56050000e+04	1.16136400e+00	5.48569000e-01	1.68392000e-01	7.60900000e-02	1.89696950e+01	4.06234430e-04	1.01503522e-04	3.93304776e-04	0.00000000e+00	0.00000000e+00	5.89919637e-06	4.43817453e-03	B	4.43945721e-03	1.06710553e-04	4.43817457e-03	1.06709035e-04	1.22304000e+00	1.18726100e+00	1.17998871e-01	1.16136400e+00	1.55184800e+00	5.69855400e-01	5.61686000e-01	3.47201478e-02	5.27796000e-01	6.58204000e-01	1.72268100e-01	1.70964500e-01	1.05958618e-02	1.55252000e-01	1.96203000e-01	7.71914000e-02	7.55950000e-02	4.02478743e-03	7.38040000e-02	8.60640000e-02	2.04235490e+00	1.99775150e+00	1.54862334e-01	1.93261200e+00	2.47129500e+00
6.70950000e+04	1.45559200e+00	6.58488000e-01	2.00769000e-01	8.80810000e-02	2.13726250e+01	3.71492127e-04	9.90063503e-05	3.58013451e-04	0.00000000e+00	0.00000000e+00	5.52373252e-06	4.40437936e-03	B	4.40545440e-03	9.73186629e-05	4.40437939e-03	9.73175259e-05	1.54870380e+00	1.51342300e+00	1.44361172e-01	1.45559200e+00	1.95268500e+00	6.66063800e-01	6.64998500e-01	1.92695273e-02	6.26859000e-01	6.96571000e-01	2.03311700e-01	2.05056500e-01	6.42856654e-03	1.92009000e-01	2.12490000e-01	8.96208000e-02	8.80035000e-02	4.47415253e-03	8.63730000e-02	1.00451000e-01	2.50770010e+00	2.46412450e+00	1.60289796e-01	2.40293000e+00	2.95413800e+00
8.12650000e+04	1.89059100e+00	7.99061000e-01	2.50918000e-01	1.06435000e-01	2.44196300e+01	3.37555947e-04	8.05792250e-05	3.27770966e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	B	4.30232249e-03	8.90388313e-05	4.30140105e-03	8.90379756e-05	2.00105520e+00	1.95853900e+00	1.91477845e-01	1.89059100e+00	2.53909300e+00	7.53657600e-01	7.52154500e-01	2.63422917e-02	7.11764000e-01	7.99061000e-01	2.57893900e-01	2.52089500e-01	1.12662548e-02	2.44546000e-01	2.75075000e-01	1.05228600e-01	1.04624000e-01	4.71213392e-03	9.93140000e-02	1.12951000e-01	3.11783530e+00	3.05646800e+00	1.98025740e-01	3.03514200e+00	3.68063000e+00
9.64030000e+04	1.94350600e+00	8.20241000e-01	2.91020000e-01	1.23920000e-01	2.75983170e+01	3.08324777e-04	7.21286305e-05	2.99741379e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	B	4.30215617e-03	8.13121513e-05	4.30138770e-03	8.13114634e-05	2.05790130e+00	2.01415050e+00	1.90909452e-01	1.94350600e+00	2.59148300e+00	8.07442900e-01	7.96084000e-01	3.72577342e-02	7.66040000e-01	8.70248000e-01	3.06556600e-01	3.05733000e-01	1.37984558e-02	2.88581000e-01	3.35893000e-01	1.23047300e-01	1.21304000e-01	5.31259317e-03	1.17660000e-01	1.34046000e-01	3.29494810e+00	3.23723000e+00	2.15689478e-01	3.17868700e+00	3.90291600e+00
1.15115000e+05	2.35705900e+00	9.59285000e-01	3.59426000e-01	1.44864000e-01	3.14189510e+01	2.82285748e-04	7.15348716e-05	2.73042488e-04	0.00000000e+00	0.00000000e+00	3.97557751e-06	4.30136098e-03	B	4.30200024e-03	7.41600048e-05	4.30136099e-03	7.41595002e-05	2.47350070e+00	2.39968500e+00	2.36308911e-01	2.34813100e+00	3.13270500e+00	8.99587600e-01	9.01028000e-01	3.00179342e-02	8.66911000e-01	9.59285000e-01	3.68619100e-01	3.69137500e-01	9.68747848e-03	3.55276000e-01	3.90761000e-01	1.41616900e-01	1.42166500e-01	3.17680848e-03	1.36450000e-01	1.44864000e-01	3.88332430e+00	3.80868700e+00	2.53904736e-01	3.71940200e+00	4.59214800e+00
1.38587000e+05	3.15168400e+00	1.09692000e+00	4.55537000e-01	1.76227000e-01	3.62993190e+01	2.58356302e-04	6.86523807e-05	2.49040179e-04	0.00000000e+00	0.00000000e+00	3.71732828e-06	4.29361086e-03	B	4.29414491e-03	6.77219251e-05	4.29361087e-03	6.77215458e-05	3.08562740e+00	3.09128800e+00	5.71514716e-02	3.01428300e+00	3.15168400e+00	1.05707140e+00	1.06184300e+00	2.83501284e-02	1.00735700e+00	1.09692000e+00	4.48734000e-01	4.43777000e-01	2.65623673e-02	4.25166000e-01	5.20175000e-01	1.66364300e-01	1.64847500e-01	4.59105689e-03	1.61767000e-01	1.76227000e-01	4.75779710e+00	4.72876150e+00	8.51156765e-02	4.64589900e+00	4.88036800e+00
1.66055000e+05	3.69385400e+00	1.31378500e+00	5.71292000e-01	2.09900000e-01	4.20881500e+01	2.35907692e-04	5.28382878e-05	2.29895204e-04	0.00000000e+00	0.00000000e+00	2.95792747e-06	4.29349384e-03	B	4.29394746e-03	6.24139087e-05	4.29349384e-03	6.24135973e-05	3.78598080e+00	3.78390700e+00	8.12066408e-02	3.69385400e+00	3.90025900e+00	1.24588380e+00	1.22764350e+00	6.84402551e-02	1.15686500e+00	1.34675900e+00	5.76941500e-01	5.69453000e-01	1.71819933e-02	5.59785000e-01	6.09482000e-01	1.98627500e-01	1.96865500e-01	7.29483495e-03	1.89769000e-01	2.11375000e-01	5.80743360e+00	5.78459500e+00	1.18687612e-01	5.65684100e+00	6.05920400e+00
1.96149000e+05	3.80658600e+00	1.40010400e+00	7.10457000e-01	2.36661000e-01	4.82419580e+01	2.16141963e-04	5.09918689e-05	2.10020826e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	B	4.27837449e-03	5.70072618e-05	4.27799467e-03	5.70070239e-05	3.98131280e+00	3.84450050e+00	3.87297968e-01	3.80310100e+00	5.06956000e+00	1.49589130e+00	1.49758000e+00	6.61212285e-02	1.40010400e+00	1.63307100e+00	7.19824900e-01	7.14904000e-01	2.84055700e-02	6.85706000e-01	7.81174000e-01	2.38585600e-01	2.35109000e-01	1.20540946e-02	2.25953000e-01	2.61638000e-01	6.43561460e+00	6.29022800e+00	4.28842422e-01	6.15380800e+00	7.61143900e+00
2.33361000e+05	4.67465100e+00	1.77179800e+00	8.72136000e-01	2.93727000e-01	5.58542700e+01	1.98387186e-04	5.05905273e-05	1.91807643e-04	0.00000000e+00	0.00000000e+00	2.81112616e-06	4.24690102e-03	B	4.24722099e-03	5.21330141e-05	4.24690102e-03	5.21328328e-05	4.93036060e+00	4.80112500e+00	4.71059506e-01	4.67465100e+00	6.24763700e+00	1.76156720e+00	1.76585100e+00	6.45551343e-02	1.65508200e+00	1.88404100e+00	8.48119000e-01	8.44453000e-01	1.91275467e-02	8.18000000e-01	8.76463000e-01	2.79498700e-01	2.76122500e-01	1.02136733e-02	2.68900000e-01	3.01072000e-01	7.81954550e+00	7.63592150e+00	5.10199729e-01	7.52234700e+00	9.23031400e+00
2.79695000e+05	6.19383400e+00	2.23744100e+00	1.14326400e+00	3.47209000e-01	6.57760180e+01	1.82049408e-04	4.86682991e-05	1.75404055e-04	0.00000000e+00	0.00000000e+00	2.60790153e-06	4.18402055e-03	B	4.18429322e-03	4.77677964e-05	4.18402055e-03	4.77676606e-05	6.12173260e+00	6.12431850e+00	1.27277490e-01	5.96134800e+00	6.28258900e+00	2.16242540e+00	2.16638100e+00	4.87340958e-02	2.07908300e+00	2.23744100e+00	1.06048360e+00	1.04579700e+00	4.57549015e-02	1.00943700e+00	1.14326400e+00	3.37802200e-01	3.32293000e-01	1.67071138e-02	3.21284000e-01	3.74225000e-01	9.68244380e+00	9.71168100e+00	1.81118631e-01	9.42270000e+00	9.92174800e+00
3.33803000e+05	7.69554600e+00	2.71933300e+00	1.35787000e+00	4.01466000e-01	7.79502330e+01	1.66331847e-04	3.66600393e-05	1.62229466e-04	0.00000000e+00	0.00000000e+00	1.98119202e-06	4.00802317e-03	B	4.00826497e-03	4.40270553e-05	4.00802317e-03	4.40269411e-05	7.69230150e+00	7.40229100e+00	7.74312572e-01	7.32701700e+00	9.86361500e+00	2.66640520e+00	2.63182300e+00	8.13811005e-02	2.56925200e+00	2.81224500e+00	1.29026900e+00	1.28975550e+00	3.93953461e-02	1.22856000e+00	1.35787000e+00	4.00893900e-01	3.98006500e-01	1.74472439e-02	3.85125000e-01	4.47060000e-01	1.20498696e+01	1.17834995e+01	7.99699433e-01	1.15521920e+01	1.42647230e+01
3.93183000e+05	7.75514900e+00	3.49110600e+00	1.64045000e+00	4.89552000e-01	9.13264900e+01	1.52656825e-04	3.60486804e-05	1.48327136e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	B	3.99776415e-03	4.02708012e-05	3.99756132e-03	4.02707129e-05	7.63324370e+00	7.57779200e+00	1.46904891e-01	7.46087000e+00	7.84325500e+00	3.17509660e+00	3.18643600e+00	1.78245357e-01	2.92475900e+00	3.49110600e+00	1.54493260e+00	1.52902750e+00	5.64684119e-02	1.47042400e+00	1.64045000e+00	4.75084500e-01	4.62491500e-01	2.78191649e-02	4.57248000e-01	5.47118000e-01	1.28283574e+01	1.27989335e+01	2.94728010e-01	1.25076230e+01	1.33762570e+01
4.66917000e+05	9.28754500e+00	3.83666400e+00	2.01129600e+00	6.80870000e-01	1.07142865e+02	1.40216265e-04	3.57273680e-05	1.35575431e-04	0.00000000e+00	0.00000000e+00	1.85972639e-06	3.99733148e-03	B	3.99750128e-03	3.68448743e-05	3.99733148e-03	3.68448030e-05	9.84991150e+00	9.65408150e+00	9.18649303e-01	9.22153100e+00	1.24166140e+01	3.90906140e+00	3.91850000e+00	1.04319622e-01	3.71163300e+00	4.05840000e+00	1.92594910e+00	1.92372250e+00	8.71395646e-02	1.81733500e+00	2.08524000e+00	6.91531300e-01	6.84557000e-01	3.17477936e-02	6.57849000e-01	7.56586000e-01	1.63764533e+01	1.61597600e+01	9.80949381e-01	1.56496290e+01	1.91061230e+01
5.58715000e+05	1.22786340e+01	4.94639300e+00	2.46740600e+00	7.86044000e-01	1.27621342e+02	1.28731583e-04	3.39574946e-05	1.24159480e-04	0.00000000e+00	0.00000000e+00	1.76995163e-06	3.99053074e-03	B	3.99067378e-03	3.37873082e-05	3.99053075e-03	3.37872505e-05	1.21781826e+01	1.22685455e+01	2.13569371e-01	1.18736510e+01	1.24082820e+01	4.90815590e+00	4.92932250e+00	8.52439466e-02	4.74852800e+00	5.04954900e+00	2.35019900e+00	2.32625650e+00	5.32582221e-02	2.29947700e+00	2.46740600e+00	8.13780600e-01	8.04862000e-01	2.53021510e-02	7.86044000e-01	8.68494000e-01	2.02503181e+01	2.03640140e+01	2.84922133e-01	1.97669700e+01	2.06059550e+01
6.64207000e+05	1.42439200e+01	6.08357200e+00	3.03881900e+00	1.03048900e+00	1.52018142e+02	1.17963272e-04	2.63097246e-05	1.14981386e-04	0.00000000e+00	0.00000000e+00	1.55336629e-06	3.97706766e-03	B	3.97719027e-03	3.12282922e-05	3.97706766e-03	3.12282402e-05	1.45930117e+01	1.46161375e+01	2.72728115e-01	1.42439200e+01	1.49300040e+01	5.88508340e+00	5.86678750e+00	1.39586481e-01	5.64921800e+00	6.08357200e+00	2.84663320e+00	2.82294200e+00	7.76713306e-02	2.78631300e+00	3.03881900e+00	1.01211410e+00	1.01109200e+00	3.49112135e-02	9.62635000e-01	1.08277200e+00	2.43368424e+01	2.43743910e+01	2.74276525e-01	2.38980820e+01	2.47976150e+01
7.80961000e+05	1.47638000e+01	7.21049900e+00	3.52538200e+00	1.23982800e+00	1.78757651e+02	1.08336081e-04	2.54895017e-05	1.05286186e-04	0.00000000e+00	0.00000000e+00	1.34569102e-06	3.95707740e-03	B	3.95718069e-03	2.85918320e-05	3.95707740e-03	2.85917857e-05	1.55002854e+01	1.51195560e+01	1.49845932e+00	1.47452340e+01	1.96973570e+01	7.13006540e+00	7.17798150e+00	1.55227321e-01	6.89146800e+00	7.32068700e+00	3.41729100e+00	3.39292150e+00	8.01612575e-02	3.29924800e+00	3.52538200e+00	1.25005720e+00	1.23458300e+00	4.06414179e-02	1.20542100e+00	1.32113400e+00	2.72976990e+01	2.68068595e+01	1.61133677e+00	2.62885250e+01	3.18050900e+01
9.24981000e+05	1.89487950e+01	8.44667500e+00	4.24317800e+00	1.60625000e+00	2.12002549e+02	9.96499845e-05	2.52967797e-05	9.63768962e-05	0.00000000e+00	0.00000000e+00	1.29854571e-06	3.90507377e-03	B	3.90516169e-03	2.62031275e-05	3.90507378e-03	2.62030836e-05	1.91177757e+01	1.87121640e+01	1.73852716e+00	1.81309660e+01	2.39855960e+01	8.49605130e+00	8.58370500e+00	2.47846626e-01	8.08721400e+00	8.76239300e+00	4.09841050e+00	4.06304800e+00	8.40153649e-02	3.99731000e+00	4.24317800e+00	1.52746560e+00	1.51359700e+00	4.34018968e-02	1.47511100e+00	1.60625000e+00	3.32397031e+01	3.27888050e+01	1.85293126e+00	3.17822970e+01	3.83633740e+01
1.10268900e+06	2.69692460e+01	1.07234010e+01	5.09943600e+00	1.81957400e+00	2.56614206e+02	9.16807274e-05	2.44259051e-05	8.83587442e-05	0.00000000e+00	0.00000000e+00	1.20965287e-06	3.81211988e-03	B	3.81219585e-03	2.40669553e-05	3.81211988e-03	2.40669102e-05	2.40185263e+01	2.36286385e+01	1.43784215e+00	2.27258660e+01	2.69692460e+01	1.05699247e+01	1.05022130e+01	2.74687652e-01	1.00988950e+01	1.11494000e+01	4.99761740e+00	5.00873200e+00	7.50319784e-02	4.85892200e+00	5.09943600e+00	1.82349430e+00	1.81555900e+00	2.74550178e-02	1.79433800e+00	1.87491100e+00	4.14095627e+01	4.09540700e+01	1.56401920e+00	3.95804340e+01	4.46116570e+01
        }\tablecollective;

        % SEPARATE
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_timing.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	refinementTimeMean	refinementTimeMedian	refinementTimeStd	refinementTimeMin	refinementTimeMax	setupTimeMean	setupTimeMedian	setupTimeStd	setupTimeMin	setupTimeMax	solutionTimeMean	solutionTimeMedian	solutionTimeStd	solutionTimeMin	solutionTimeMax	estimatorTimeMean	estimatorTimeMedian	estimatorTimeStd	estimatorTimeMin	estimatorTimeMax	totalTimeMean	totalTimeMedian	totalTimeStd	totalTimeMin	totalTimeMax
1.30000000e+01	0.00000000e+00	9.10156000e-01	1.18000000e-04	1.10200000e-02	9.21294000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	1.36634500e-01	4.86980000e-02	2.71854930e-01	4.59470000e-02	9.10156000e-01	8.41000000e-05	8.05000000e-05	1.21422129e-05	7.60000000e-05	1.18000000e-04	2.75730000e-03	1.85600000e-03	2.90362402e-03	1.75500000e-03	1.10200000e-02	1.39475900e-01	5.05830000e-02	2.74768593e-01	4.79200000e-02	9.21294000e-01
3.41000000e+02	2.43256000e-01	3.61862000e-01	6.74000000e-04	3.71700000e-03	1.53080300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03	7.63975000e-02	5.79270000e-02	5.86605697e-02	5.40680000e-02	2.43256000e-01	2.25087800e-01	2.10584500e-01	4.89334583e-02	1.93275000e-01	3.61862000e-01	6.81500000e-04	6.49000000e-04	7.26211631e-05	6.32000000e-04	8.59000000e-04	3.29630000e-03	3.23800000e-03	1.95415824e-04	3.06300000e-03	3.71700000e-03	3.05463100e-01	2.70604500e-01	1.07212174e-01	2.54975000e-01	6.09509000e-01
3.89000000e+02	2.26190000e-02	2.05422000e-01	8.39000000e-04	3.64000000e-03	1.76332300e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03	1.26614000e-02	1.15115000e-02	3.51495011e-03	1.10770000e-02	2.26190000e-02	2.10989300e-01	2.11106000e-01	9.60112888e-03	1.97717000e-01	2.27112000e-01	8.27000000e-04	8.04000000e-04	1.14329932e-04	7.40000000e-04	1.12800000e-03	3.45210000e-03	3.44400000e-03	1.16176542e-04	3.29400000e-03	3.64000000e-03	2.27929800e-01	2.27711000e-01	9.63794016e-03	2.13615000e-01	2.42490000e-01
9.01000000e+02	9.68420000e-02	2.46949000e-01	2.00800000e-03	5.78000000e-03	2.11490200e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03	8.49365000e-02	8.34115000e-02	4.45766335e-03	8.20120000e-02	9.68420000e-02	2.45153700e-01	2.51729000e-01	1.77595202e-02	2.22515000e-01	2.67699000e-01	1.99180000e-03	1.76650000e-03	6.06755451e-04	1.71100000e-03	3.68700000e-03	5.67760000e-03	5.63050000e-03	1.43144993e-04	5.45800000e-03	5.95700000e-03	3.37759600e-01	3.49005000e-01	1.99060363e-02	3.12019000e-01	3.61353000e-01
1.74900000e+03	1.59667000e-01	2.45175000e-01	6.18700000e-03	8.62800000e-03	2.53455900e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04	1.47830900e-01	1.46670500e-01	5.12712509e-03	1.43107000e-01	1.59667000e-01	2.43848600e-01	2.40654000e-01	1.71957712e-02	2.26462000e-01	2.79925000e-01	5.84630000e-03	5.79300000e-03	2.13025846e-04	5.63300000e-03	6.24300000e-03	8.24390000e-03	8.27000000e-03	3.83510524e-04	7.55700000e-03	8.65700000e-03	4.05769700e-01	4.03441000e-01	1.96867900e-02	3.83266000e-01	4.44838000e-01
2.88500000e+03	2.14231000e-01	2.47215000e-01	6.35200000e-03	1.22810000e-02	3.01463800e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04	1.92606100e-01	1.88673000e-01	8.35392450e-03	1.87047000e-01	2.14231000e-01	2.43492000e-01	2.39692500e-01	1.27038655e-02	2.32820000e-01	2.74823000e-01	6.27450000e-03	6.09750000e-03	5.97731870e-04	5.85100000e-03	7.93400000e-03	1.18590000e-02	1.19335000e-02	3.65571698e-04	1.10880000e-02	1.23630000e-02	4.54231600e-01	4.48437500e-01	1.76577312e-02	4.36968000e-01	4.88866000e-01
3.71700000e+03	1.54963000e-01	2.54412000e-01	1.23730000e-02	1.33700000e-02	3.44975600e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04	1.49414700e-01	1.47588500e-01	3.29183053e-03	1.46327000e-01	1.54963000e-01	2.47515000e-01	2.39741000e-01	1.38387494e-02	2.35139000e-01	2.72676000e-01	1.20319000e-02	1.21760000e-02	7.59053424e-04	1.08060000e-02	1.31750000e-02	1.32516000e-02	1.29415000e-02	1.16230835e-03	1.22670000e-02	1.63840000e-02	4.22213200e-01	4.11872500e-01	1.75107136e-02	4.05664000e-01	4.50496000e-01
4.10100000e+03	8.78100000e-02	2.52202000e-01	1.26680000e-02	1.42860000e-02	3.81672200e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04	8.42439000e-02	8.29040000e-02	2.26309760e-03	8.22920000e-02	8.79400000e-02	2.42618600e-01	2.40423500e-01	7.73781225e-03	2.33941000e-01	2.58303000e-01	1.24530000e-02	1.24275000e-02	5.15710082e-04	1.17280000e-02	1.36230000e-02	1.40181000e-02	1.39060000e-02	3.78644791e-04	1.36290000e-02	1.48260000e-02	3.53333600e-01	3.49689000e-01	9.92636058e-03	3.41921000e-01	3.71181000e-01
2.12850000e+04	2.81923600e+00	3.79487000e-01	6.90070000e-02	4.06450000e-02	7.12509700e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04	2.73764140e+00	2.71760250e+00	5.02758899e-02	2.68957400e+00	2.82096400e+00	3.83662300e-01	3.81402500e-01	2.28762378e-02	3.51554000e-01	4.22498000e-01	6.90116000e-02	6.96730000e-02	4.21607454e-03	6.23180000e-02	7.55690000e-02	3.85406000e-02	3.82255000e-02	2.58618579e-03	3.49100000e-02	4.21650000e-02	3.22885590e+00	3.21149950e+00	6.46244653e-02	3.15744000e+00	3.34059100e+00
2.13510000e+04	1.00680000e-02	3.67426000e-01	6.07010000e-02	3.76590000e-02	7.60095100e+00	3.31475987e-03	4.42386891e-04	3.28510682e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.66012128e-03	8.71205466e-04	3.55515959e-03	8.70245998e-04	9.80430000e-03	9.82750000e-03	3.23897120e-04	9.32500000e-03	1.04070000e-02	3.65663800e-01	3.65063500e-01	1.29828058e-02	3.47569000e-01	3.89918000e-01	6.45814000e-02	6.34265000e-02	3.87668717e-03	5.98500000e-02	7.17750000e-02	3.61046000e-02	3.54645000e-02	2.03364048e-03	3.44040000e-02	4.13050000e-02	4.76154100e-01	4.72567500e-01	1.61281746e-02	4.59967000e-01	5.13052000e-01
4.17350000e+04	3.28258500e+00	5.25645000e-01	1.26193000e-01	6.92950000e-02	1.16046690e+01	3.31474636e-03	4.42380725e-04	3.28509402e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.83292806e-03	8.71202333e-04	2.69595229e-03	8.70242860e-04	3.31850310e+00	3.27804600e+00	6.64359424e-02	3.25778600e+00	3.40787500e+00	5.10603800e-01	5.14166500e-01	2.24745445e-02	4.72724000e-01	5.37135000e-01	1.27059000e-01	1.25473000e-01	8.72969413e-03	1.19502000e-01	1.50846000e-01	6.05463000e-02	5.87020000e-02	4.07229638e-03	5.64230000e-02	6.92950000e-02	4.01671220e+00	3.99271200e+00	6.55996430e-02	3.93915500e+00	4.13559300e+00
4.18650000e+04	1.87630000e-02	5.11967000e-01	1.22033000e-01	6.87960000e-02	1.23262280e+01	2.92228146e-03	4.42393719e-04	2.88860117e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.80207050e-03	7.64925598e-04	2.69585138e-03	7.64188711e-04	1.81390000e-02	1.81430000e-02	3.99668474e-04	1.75700000e-02	1.87630000e-02	5.00652100e-01	4.97946000e-01	2.58392313e-02	4.69417000e-01	5.54079000e-01	1.21285600e-01	1.21625000e-01	4.04186580e-03	1.16343000e-01	1.30216000e-01	6.05513000e-02	5.88210000e-02	3.93233790e-03	5.74560000e-02	6.87960000e-02	7.00628000e-01	7.01069000e-01	2.83791837e-02	6.64228000e-01	7.46300000e-01
4.20250000e+04	2.30780000e-02	5.12417000e-01	1.26982000e-01	6.12730000e-02	1.30499780e+01	2.58672121e-03	4.42401582e-04	2.54860893e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.78002371e-03	6.79738117e-04	2.69579685e-03	6.79125282e-04	2.24200000e-02	2.20060000e-02	7.01475746e-04	2.18510000e-02	2.35900000e-02	4.92809200e-01	4.89378000e-01	1.16817507e-02	4.80541000e-01	5.15270000e-01	1.24221900e-01	1.25353000e-01	5.41823689e-03	1.15478000e-01	1.31882000e-01	5.94244000e-02	5.83565000e-02	2.66422547e-03	5.61430000e-02	6.33920000e-02	6.98875500e-01	6.96484500e-01	1.19830042e-02	6.79958000e-01	7.23750000e-01
1.16857000e+05	1.27060040e+01	1.02445400e+00	3.81314000e-01	1.48633000e-01	2.73103830e+01	2.58667858e-03	4.42301993e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.80975257e-03	6.79731871e-04	1.67749865e-03	6.79119030e-04	1.25055953e+01	1.24706095e+01	2.33008153e-01	1.22732390e+01	1.28881890e+01	9.95377000e-01	9.93919000e-01	4.13297189e-02	9.25284000e-01	1.07412700e+00	3.78282800e-01	3.79469000e-01	7.19165388e-03	3.67738000e-01	3.87791000e-01	1.41218200e-01	1.39896500e-01	3.66576503e-03	1.37392000e-01	1.48633000e-01	1.40204733e+01	1.39480735e+01	2.42628759e-01	1.37674420e+01	1.44205040e+01
1.17089000e+05	3.37320000e-02	9.65112000e-01	3.70369000e-01	1.46042000e-01	2.88256380e+01	2.29597984e-03	3.68826057e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.78318206e-03	6.05449652e-04	1.67736107e-03	6.05143038e-04	3.33158000e-02	3.33640000e-02	6.34142255e-04	3.23280000e-02	3.43710000e-02	9.45382600e-01	9.50221500e-01	2.27234073e-02	9.18292000e-01	9.79463000e-01	3.77514600e-01	3.73400000e-01	1.35756086e-02	3.58120000e-01	3.98811000e-01	1.39477300e-01	1.38640500e-01	3.05760713e-03	1.35696000e-01	1.46042000e-01	1.49569030e+00	1.50302850e+00	2.47408753e-02	1.45110700e+00	1.52415500e+00
1.17393000e+05	4.12710000e-02	9.61154000e-01	3.56454000e-01	1.48261000e-01	3.03327780e+01	2.05570814e-03	3.68829862e-04	2.02235024e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.76267841e-03	5.42094292e-04	1.67733170e-03	5.41842741e-04	4.12462000e-02	4.11250000e-02	6.61850906e-04	4.03370000e-02	4.26320000e-02	9.12336000e-01	9.16673000e-01	3.30641997e-02	8.34657000e-01	9.61154000e-01	3.77283100e-01	3.76609500e-01	1.60360128e-02	3.56454000e-01	4.06815000e-01	1.41930900e-01	1.40939000e-01	3.78823945e-03	1.37732000e-01	1.48261000e-01	1.47279620e+00	1.48862300e+00	3.95011048e-02	1.37287200e+00	1.50714000e+00
1.17789000e+05	5.38920000e-02	1.03520100e+00	3.67971000e-01	1.53324000e-01	3.19431660e+01	1.84058542e-03	3.68832729e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.74563689e-03	4.83817310e-04	1.67730143e-03	4.83640416e-04	5.41862000e-02	5.42520000e-02	7.06531559e-04	5.31040000e-02	5.50060000e-02	9.28919200e-01	9.16046000e-01	4.25200016e-02	8.97810000e-01	1.03520100e+00	3.72986400e-01	3.70134500e-01	1.12358721e-02	3.62532000e-01	3.98924000e-01	1.43983100e-01	1.43846000e-01	4.97844301e-03	1.36987000e-01	1.53324000e-01	1.50007490e+00	1.48927650e+00	4.38180358e-02	1.45260300e+00	1.61038800e+00
1.18313000e+05	7.42760000e-02	1.02716100e+00	3.66871000e-01	1.60124000e-01	3.35715980e+01	1.64094657e-03	3.02221225e-04	1.61287569e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.73228077e-03	4.33160154e-04	1.67727883e-03	4.33050117e-04	7.26127000e-02	7.18095000e-02	1.95169630e-03	7.06270000e-02	7.70870000e-02	9.50184900e-01	9.43028000e-01	5.46286962e-02	8.84507000e-01	1.02716100e+00	3.69703200e-01	3.71450000e-01	9.22213720e-03	3.49335000e-01	3.80754000e-01	1.45101400e-01	1.44144500e-01	6.88458970e-03	1.38355000e-01	1.60124000e-01	1.53760220e+00	1.53804000e+00	5.97670853e-02	1.46020300e+00	1.62843200e+00
2.60361000e+05	2.72472440e+01	2.23457000e+00	9.32107000e-01	3.08009000e-01	6.42935280e+01	1.64094647e-03	3.02221059e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.14152767e-03	4.33160132e-04	1.05619744e-03	4.33050096e-04	2.66576773e+01	2.67821740e+01	3.67055582e-01	2.60210240e+01	2.72472440e+01	2.11407140e+00	2.11407750e+00	7.28962789e-02	2.00186900e+00	2.23457000e+00	9.24401100e-01	9.26379000e-01	1.89247018e-02	8.96567000e-01	9.57771000e-01	3.01217200e-01	2.99538500e-01	5.84445883e-03	2.93142000e-01	3.09759000e-01	2.99973670e+01	3.01158085e+01	3.89830204e-01	2.94024680e+01	3.07219300e+01
2.61103000e+05	9.91450000e-02	2.08194600e+00	9.03443000e-01	3.07581000e-01	6.76856430e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234136e-04	1.05618289e-03	3.84150078e-04	9.96089000e-02	9.92925000e-02	1.65014703e-03	9.76740000e-02	1.02228000e-01	2.13936190e+00	2.13998250e+00	8.69179935e-02	2.00237000e+00	2.25718600e+00	9.17103100e-01	9.09131500e-01	1.92169481e-02	8.96267000e-01	9.61276000e-01	3.00284600e-01	2.98761500e-01	7.67400197e-03	2.93494000e-01	3.18621000e-01	3.45635850e+00	3.43555650e+00	1.03377274e-01	3.30638100e+00	3.60720600e+00
2.61947000e+05	1.12009000e-01	1.98494800e+00	9.17542000e-01	3.00053000e-01	7.10001950e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040645e-04	1.05616928e-03	3.43988565e-04	1.14494700e-01	1.14632500e-01	2.17073843e-03	1.12009000e-01	1.17608000e-01	2.09450710e+00	2.08919150e+00	6.65666727e-02	1.98494800e+00	2.19860100e+00	9.28630500e-01	9.18367000e-01	2.47539177e-02	8.93134000e-01	9.77660000e-01	2.98692300e-01	2.97489000e-01	4.60122387e-03	2.93765000e-01	3.05988000e-01	3.43632460e+00	3.42762400e+00	7.37908827e-02	3.31455200e+00	3.56111800e+00
2.62965000e+05	1.39858000e-01	2.11805700e+00	9.33418000e-01	2.99413000e-01	7.44909410e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04	1.40469700e-01	1.40283000e-01	1.94718538e-03	1.37306000e-01	1.42993000e-01	2.11402930e+00	2.10980200e+00	7.42076085e-02	2.02496100e+00	2.21749000e+00	9.43102700e-01	9.36421000e-01	1.92463673e-02	9.20891000e-01	9.75559000e-01	3.00254200e-01	2.99598000e-01	3.58163091e-03	2.95322000e-01	3.08346000e-01	3.49785590e+00	3.50116950e+00	8.27301740e-02	3.39714400e+00	3.61744300e+00
2.64219000e+05	1.63820000e-01	2.15735000e+00	1.00400600e+00	3.04946000e-01	7.81210630e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04	1.67755200e-01	1.68670500e-01	2.62796384e-03	1.63820000e-01	1.71538000e-01	2.14473280e+00	2.12625000e+00	1.03557258e-01	2.04449100e+00	2.35916400e+00	9.40507700e-01	9.33059500e-01	2.43971824e-02	9.23119000e-01	1.00400600e+00	3.05613500e-01	3.05209000e-01	4.22601439e-03	2.99541000e-01	3.11869000e-01	3.55860920e+00	3.53236800e+00	1.10412906e-01	3.43948300e+00	3.77283400e+00
2.65851000e+05	2.22526000e-01	2.13300700e+00	9.29011000e-01	3.00548000e-01	8.17061550e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04	2.19336200e-01	2.20129500e-01	3.38648017e-03	2.12589000e-01	2.22978000e-01	2.17167390e+00	2.15352550e+00	9.00962867e-02	2.01010200e+00	2.30922500e+00	9.47807000e-01	9.49416500e-01	1.53908513e-02	9.26343000e-01	9.72178000e-01	3.03208100e-01	3.03671000e-01	4.58418144e-03	2.95681000e-01	3.11168000e-01	3.64202520e+00	3.62170600e+00	8.64049226e-02	3.48770500e+00	3.78123200e+00
8.76219000e+05	1.19329618e+02	8.55893800e+00	4.22386200e+00	1.31251100e+00	2.15131084e+02	9.62033055e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.12571048e-04	2.52717100e-04	6.66259888e-04	2.52695982e-04	1.21857962e+02	1.21904010e+02	3.02188669e+00	1.18273840e+02	1.25546579e+02	8.31841250e+00	8.21794250e+00	3.11194649e-01	7.89856000e+00	8.94796900e+00	4.21597230e+00	4.19343950e+00	1.06250042e-01	4.10722600e+00	4.49465700e+00	1.34058760e+00	1.33087250e+00	3.90150843e-02	1.31251100e+00	1.44945100e+00	1.35732935e+02	1.35613396e+02	3.15208941e+00	1.32028949e+02	1.40377446e+02
8.78173000e+05	2.83387000e-01	8.58572100e+00	4.26800000e+00	1.30860800e+00	2.29576800e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.04595970e-04	2.29268219e-04	6.66257810e-04	2.29250980e-04	2.79131900e-01	2.80677500e-01	5.21860972e-03	2.71006000e-01	2.85288000e-01	8.31403830e+00	8.31285600e+00	2.75302157e-01	7.90343100e+00	8.66535100e+00	4.21741050e+00	4.20268050e+00	9.16702734e-02	4.09294800e+00	4.39649600e+00	1.36056990e+00	1.34320400e+00	4.63931620e-02	1.30860800e+00	1.46053400e+00	1.41711506e+01	1.42966980e+01	3.02819400e-01	1.36094740e+01	1.44503510e+01
8.80647000e+05	3.41668000e-01	8.56851400e+00	4.21915300e+00	1.29090100e+00	2.43997036e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.97379363e-04	2.06025267e-04	6.66255596e-04	2.06013244e-04	3.51709200e-01	3.42900500e-01	3.56938672e-02	3.30869000e-01	4.51840000e-01	8.30543230e+00	8.15966200e+00	2.90329074e-01	8.02756900e+00	8.86550000e+00	4.21671970e+00	4.19034500e+00	8.82593874e-02	4.11602000e+00	4.37536400e+00	1.36036430e+00	1.36253750e+00	2.76962126e-02	1.29090100e+00	1.39445600e+00	1.42342255e+01	1.41132000e+01	3.75544090e-01	1.38698940e+01	1.50564720e+01
8.83729000e+05	4.11582000e-01	8.18920400e+00	4.16030400e+00	1.31146200e+00	2.58069588e+02	7.08399985e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.91624751e-04	1.85615816e-04	6.66254240e-04	1.85607340e-04	4.17064900e-01	4.11260500e-01	8.51062627e-03	4.09328000e-01	4.28907000e-01	8.35616870e+00	8.31443000e+00	1.88787663e-01	8.12643800e+00	8.74326700e+00	4.19720520e+00	4.17816700e+00	8.86740343e-02	4.08077900e+00	4.35593500e+00	1.37196110e+00	1.37954700e+00	2.34998503e-02	1.31146200e+00	1.39783000e+00	1.43423999e+01	1.42955735e+01	1.84703847e-01	1.40725520e+01	1.47098030e+01
8.87399000e+05	5.18764000e-01	8.72570300e+00	4.19579400e+00	1.36075900e+00	2.72870608e+02	6.40458143e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.87442851e-04	1.69369739e-04	6.66253497e-04	1.69363371e-04	5.18041300e-01	5.17492000e-01	8.13303515e-03	5.08458000e-01	5.30689000e-01	8.41741160e+00	8.39169000e+00	3.05236772e-01	7.99342400e+00	8.77424100e+00	4.22213050e+00	4.22089150e+00	3.84539843e-02	4.16442400e+00	4.30052000e+00	1.40317750e+00	1.40468500e+00	2.42362296e-02	1.36075900e+00	1.43524300e+00	1.45607609e+01	1.45312230e+01	3.28165135e-01	1.41097240e+01	1.50125750e+01
1.71251900e+06	2.71994153e+02	1.88391040e+01	8.56943200e+00	3.42975800e+00	5.75703055e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04	2.71051548e+02	2.69791357e+02	4.61232286e+00	2.65423421e+02	2.77543838e+02	1.78049618e+01	1.77260055e+01	5.39215698e-01	1.70911100e+01	1.88391040e+01	8.48345050e+00	8.47076600e+00	7.90229138e-02	8.33685800e+00	8.60417200e+00	3.46990900e+00	3.45545450e+00	4.53666565e-02	3.41623900e+00	3.54493600e+00	3.00809870e+02	2.99785843e+02	4.69203101e+00	2.94836634e+02	3.07571131e+02
        }\tableseparate;

        %\addlegendimage{eta};
        %\addlegendentry{\(\eta_\textup{X}\)};
        %\addlegendimage{res};
        %\addlegendentry{\(LS(f;p_\LS,u_\LS)^{1/2}\)};
        %%
        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %
        % \addlegendimage{eta,natural};
        % \addlegendentry{NALSFEM};
        % \addlegendimage{eta,collective};
        % \addlegendentry{CALSFEM};
        % \addlegendimage{eta,separate};
        % \addlegendentry{SALSFEM};
        %
        % \addlegendimage{empty legend};
        % \addlegendentry{\vphantom{x}};
        %
        \addlegendimage{HUblue,dashdotted};
        \addlegendentry{\(1.021\times10^{-2}\)};
        \addlegendimage{HUred,dashdotdotted};
        \addlegendentry{\(21.72\) sec.};

        % Plot data
        % \addplot+ [eta, natural, forget plot]
        % table [x=cumulativeTime, y=eta]
        % {\tablenatural};
        \addplot+ [res, natural, forget plot]
        table [x=cumulativeTime, y=res]
        {\tablenatural};

        % \addplot+ [eta, collective, forget plot]
        % table [x=cumulativeTime, y expr=sqrt(\thisrow{eta}^2 + \thisrow{oscF}^2)]
        % {\tablecollective};
        \addplot+ [res, collective, forget plot]
        table [x=cumulativeTime, y=res]
        {\tablecollective};

        % \addplot+ [eta, separate, forget plot]
        % table [x=cumulativeTime, y=eta]
        % {\tableseparate};
        \addplot+ [res, separate, forget plot]
        table [x=cumulativeTime, y=res]
        {\tableseparate};
        % \addplot+ [cases, forget plot]
        % table [x=cumulativeTime, y expr=0.1, meta=case]
        % {\tableseparate};

        \addplot [dashdotted, HUblue]
            table
        {
            x	y
            1e-2	1.02110264e-02
            1e4	1.02110264e-02
        };

        \addplot [dashdotdotted, HUred]
            table
        {
            x   y
            21.72        2e-01
            21.72        1e-05
        };

        \drawslopetriangle[ST1]{0.5}{2.5e1}{4e-4}
    \end{loglogaxis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_runtime_inexact.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        time/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=0.5,%
            }%
        },%
        cases/.style={%
            mark=*,%
            only marks,%
            HUgreen,%
            every mark/.append style={%
                solid,%
                scale=0.5,%
            }%
        },%
        casesLetters/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }

    % define cumulated time
    \pgfplotstableset{%
        create on use/cumulatedTime/.style={%
            create col/expr={%
                    \pgfmathaccuma + \thisrow{totalTimeMean}
                }
            }
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {mean total runtime (in seconds)},%
            xmin             = 2e-1,%
            ymin             = 4e-3,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = north west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Poisson_LshapeMicrostructure_LS_adap30_nat_1000000dofs_timing.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	refinementTimeMean	refinementTimeMedian	refinementTimeStd	refinementTimeMin	refinementTimeMax	setupTimeMean	setupTimeMedian	setupTimeStd	setupTimeMin	setupTimeMax	solutionTimeMean	solutionTimeMedian	solutionTimeStd	solutionTimeMin	solutionTimeMax	estimatorTimeMean	estimatorTimeMedian	estimatorTimeStd	estimatorTimeMin	estimatorTimeMax	totalTimeMean	totalTimeMedian	totalTimeStd	totalTimeMin	totalTimeMax
1.30000000e+01	0.00000000e+00	1.87232100e+00	3.72000000e-03	8.12630000e-02	1.95730400e+00	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	2.66674500e-01	4.95380000e-02	5.74578447e-01	4.31670000e-02	1.87232100e+00	4.55200000e-04	8.75000000e-05	1.14720325e-03	7.80000000e-05	3.72000000e-03	1.00876000e-02	2.22650000e-03	2.50096078e-02	1.81300000e-03	8.12630000e-02	2.77217300e-01	5.21315000e-02	6.00284159e-01	4.51040000e-02	1.95730400e+00
1.70000000e+01	5.25000000e-02	9.18007000e-01	2.19000000e-04	3.69150000e-02	2.96494500e+00	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	B	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04	6.86160000e-03	1.47650000e-03	1.60744820e-02	1.13600000e-03	5.25000000e-02	1.30930900e-01	4.45150000e-02	2.76566044e-01	3.92070000e-02	9.18007000e-01	8.76000000e-05	7.25000000e-05	4.67670349e-05	5.80000000e-05	2.19000000e-04	5.24390000e-03	1.70450000e-03	1.11290920e-02	1.55300000e-03	3.69150000e-02	1.43124000e-01	4.81735000e-02	3.03779609e-01	4.25090000e-02	1.00764100e+00
2.70000000e+01	3.63930000e-02	8.15697000e-01	2.66000000e-04	3.49010000e-02	3.85220200e+00	3.52666271e-03	2.33006800e-03	2.64728786e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	B	7.38749024e-02	7.99735038e-04	7.38707277e-02	7.85359820e-04	5.23670000e-03	1.73500000e-03	1.09478588e-02	1.67700000e-03	3.63930000e-02	1.28310800e-01	5.37925000e-02	2.41616597e-01	4.38010000e-02	8.15697000e-01	1.15800000e-04	9.50000000e-05	5.50046463e-05	8.30000000e-05	2.66000000e-04	5.09100000e-03	1.73200000e-03	1.04763219e-02	1.54100000e-03	3.49010000e-02	1.38754300e-01	5.76865000e-02	2.63085388e-01	4.71730000e-02	8.87257000e-01
3.10000000e+01	9.84500000e-03	7.75873000e-01	2.84000000e-04	1.18990000e-02	4.65010300e+00	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	B	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04	1.78400000e-03	8.61000000e-04	2.83468529e-03	7.86000000e-04	9.84500000e-03	1.25225300e-01	5.45820000e-02	2.28641401e-01	4.66450000e-02	7.75873000e-01	1.22300000e-04	1.05500000e-04	5.77447448e-05	9.10000000e-05	2.84000000e-04	2.83760000e-03	1.82050000e-03	3.19000617e-03	1.59500000e-03	1.18990000e-02	1.29969200e-01	5.73930000e-02	2.34715099e-01	4.91810000e-02	7.97901000e-01
4.30000000e+01	1.13810000e-02	8.60488000e-01	9.61000000e-04	6.66110000e-02	5.58954400e+00	3.76334245e-03	1.89807767e-03	3.24962268e-03	0.00000000e+00	0.00000000e+00	2.06132496e-02	7.37175794e-02	B	7.37250471e-02	1.04931623e-03	7.37177699e-02	1.03584506e-03	3.08700000e-03	2.16300000e-03	2.92279794e-03	1.94900000e-03	1.13810000e-02	1.35093000e-01	5.46555000e-02	2.54897034e-01	4.99760000e-02	8.60488000e-01	2.11300000e-04	1.29500000e-04	2.63650463e-04	1.14000000e-04	9.61000000e-04	8.37770000e-03	1.96000000e-03	2.04617588e-02	1.63500000e-03	6.66110000e-02	1.46769000e-01	5.86870000e-02	2.78537347e-01	5.39570000e-02	9.39441000e-01
5.10000000e+01	1.04640000e-02	1.06983000e-01	1.96000000e-04	2.64100000e-03	5.70982800e+00	4.12470612e-03	1.90482163e-03	3.65853183e-03	0.00000000e+00	0.00000000e+00	1.72135189e-02	7.35642671e-02	B	7.35729512e-02	1.13037803e-03	7.35644537e-02	1.11816522e-03	2.36510000e-03	1.48100000e-03	2.84678499e-03	1.33100000e-03	1.04640000e-02	5.80564000e-02	5.25850000e-02	1.74371470e-02	4.82770000e-02	1.06983000e-01	1.48300000e-04	1.42500000e-04	2.17462640e-05	1.27000000e-04	1.96000000e-04	1.95890000e-03	1.92800000e-03	2.70158164e-04	1.69200000e-03	2.64100000e-03	6.25287000e-02	5.60645000e-02	2.05155883e-02	5.16490000e-02	1.20284000e-01
5.90000000e+01	2.39200000e-03	1.22018000e-01	1.47000000e-04	2.26800000e-03	5.83665300e+00	4.56851512e-03	1.91286954e-03	4.14876615e-03	0.00000000e+00	0.00000000e+00	1.45110769e-02	7.33593523e-02	B	7.33687613e-02	1.17497663e-03	7.33595316e-02	1.16372562e-03	1.59690000e-03	1.53450000e-03	2.95391435e-04	1.39100000e-03	2.39200000e-03	6.07655000e-02	5.38895000e-02	2.17088628e-02	5.06260000e-02	1.22018000e-01	1.54300000e-04	1.52000000e-04	1.49149440e-05	1.39000000e-04	1.88000000e-04	1.96410000e-03	1.93850000e-03	2.44185016e-04	1.67600000e-03	2.45200000e-03	6.44808000e-02	5.76025000e-02	2.21228171e-02	5.39630000e-02	1.26825000e-01
6.70000000e+01	2.17400000e-03	2.14831000e-01	1.66000000e-04	4.07700000e-03	6.05790100e+00	4.97236243e-03	1.91879018e-03	4.58722491e-03	0.00000000e+00	0.00000000e+00	1.20942524e-02	7.30509024e-02	B	7.30614999e-02	1.24435854e-03	7.30510852e-02	1.23357873e-03	1.57000000e-03	1.49300000e-03	2.36652112e-04	1.36600000e-03	2.17400000e-03	1.06308600e-01	9.16710000e-02	4.06410228e-02	8.16290000e-02	2.14831000e-01	1.83100000e-04	1.84500000e-04	1.92322068e-05	1.62000000e-04	2.27000000e-04	2.38290000e-03	2.05750000e-03	7.16999062e-04	1.87200000e-03	4.07700000e-03	1.10444600e-01	9.54610000e-02	4.15201157e-02	8.51480000e-02	2.21248000e-01
7.90000000e+01	3.86100000e-03	1.71481000e-01	1.81000000e-04	2.54300000e-03	6.23596700e+00	5.43063941e-03	1.92526773e-03	5.07791183e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	B	7.24428441e-02	1.36080794e-03	7.24302471e-02	1.35091223e-03	2.45830000e-03	2.21350000e-03	6.03518765e-04	2.01500000e-03	3.86100000e-03	1.07450700e-01	9.34665000e-02	3.02555740e-02	8.43310000e-02	1.71481000e-01	2.12000000e-04	2.06500000e-04	2.09072024e-05	1.81000000e-04	2.49000000e-04	2.19560000e-03	2.05200000e-03	3.33778436e-04	1.84000000e-03	2.89100000e-03	1.12316600e-01	9.82400000e-02	3.08574720e-02	8.85510000e-02	1.78066000e-01
8.70000000e+01	2.71200000e-03	1.65058000e-01	2.28000000e-04	2.65500000e-03	6.40662000e+00	5.77096015e-03	1.92822928e-03	5.43929342e-03	0.00000000e+00	0.00000000e+00	7.78055645e-03	7.15939004e-02	B	7.16080792e-02	1.42493258e-03	7.15940843e-02	1.41566201e-03	1.71870000e-03	1.53850000e-03	4.18575109e-04	1.41700000e-03	2.71200000e-03	9.78187000e-02	8.64080000e-02	2.52518908e-02	8.27550000e-02	1.65058000e-01	2.43400000e-04	2.27500000e-04	3.89392690e-05	2.08000000e-04	3.20000000e-04	2.32770000e-03	2.14850000e-03	4.56447161e-04	1.85800000e-03	3.04100000e-03	1.02108500e-01	9.00515000e-02	2.59148884e-02	8.67620000e-02	1.70653000e-01
9.50000000e+01	2.75000000e-03	9.74810000e-02	2.08000000e-04	2.31100000e-03	6.50937000e+00	6.01201853e-03	1.93129595e-03	5.69337007e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	B	7.07634662e-02	1.48622579e-03	7.07480455e-02	1.47722915e-03	1.81040000e-03	1.58400000e-03	4.67618601e-04	1.44900000e-03	2.75000000e-03	1.08858200e-01	1.01828000e-01	2.43133009e-02	8.35540000e-02	1.48563000e-01	2.51100000e-04	2.43500000e-04	3.19355253e-05	2.08000000e-04	3.06000000e-04	2.32500000e-03	2.23700000e-03	3.52147381e-04	1.86900000e-03	2.99200000e-03	1.13244700e-01	1.07064000e-01	2.43412801e-02	8.73010000e-02	1.52720000e-01
1.07000000e+02	2.69000000e-03	1.72133000e-01	2.30000000e-04	2.71900000e-03	6.68714200e+00	6.49971848e-03	1.93399869e-03	6.20531944e-03	0.00000000e+00	0.00000000e+00	4.79880040e-03	6.81467344e-02	B	6.81650673e-02	1.58081724e-03	6.81469313e-02	1.57230715e-03	2.46080000e-03	2.42150000e-03	3.59733790e-04	2.06700000e-03	3.00100000e-03	1.34327000e-01	1.24179500e-01	2.08858468e-02	1.14678000e-01	1.72133000e-01	2.67100000e-04	2.69000000e-04	2.31874008e-05	2.30000000e-04	3.00000000e-04	2.40770000e-03	2.26650000e-03	4.87291391e-04	1.96800000e-03	3.56900000e-03	1.39462600e-01	1.28802000e-01	2.15621368e-02	1.19042000e-01	1.77772000e-01
1.15000000e+02	1.98200000e-03	1.32013000e-01	2.33000000e-04	2.60900000e-03	6.82397900e+00	6.74633790e-03	1.93550981e-03	6.46272983e-03	0.00000000e+00	0.00000000e+00	3.87181273e-03	6.54423070e-02	B	6.54627894e-02	1.63745441e-03	6.54425086e-02	1.62937537e-03	1.69860000e-03	1.58250000e-03	3.75066276e-04	1.38200000e-03	2.59200000e-03	1.32531500e-01	1.28256000e-01	1.68621348e-02	1.16239000e-01	1.68759000e-01	2.82500000e-04	2.74000000e-04	3.61547599e-05	2.33000000e-04	3.58000000e-04	2.46200000e-03	2.34000000e-03	4.61720935e-04	2.00200000e-03	3.46100000e-03	1.36974600e-01	1.32699500e-01	1.76665774e-02	1.19959000e-01	1.75170000e-01
1.27000000e+02	2.54800000e-03	1.57631000e-01	2.67000000e-04	2.41400000e-03	6.98683900e+00	7.08432209e-03	1.93720802e-03	6.81431174e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96916872e-02	1.72212742e-03	5.96670626e-02	1.71439759e-03	2.46190000e-03	2.26150000e-03	4.29643379e-04	2.09100000e-03	3.27000000e-03	1.35427700e-01	1.36184000e-01	1.50621212e-02	1.14655000e-01	1.57631000e-01	2.90800000e-04	2.86000000e-04	2.21148517e-05	2.64000000e-04	3.28000000e-04	2.42230000e-03	2.42900000e-03	2.61900342e-04	2.02400000e-03	2.83700000e-03	1.40602700e-01	1.41719000e-01	1.55815498e-02	1.19043000e-01	1.62860000e-01
1.35000000e+02	1.88000000e-03	1.23379000e-01	2.67000000e-04	2.39200000e-03	7.11475700e+00	7.31572956e-03	1.89223589e-03	7.06677736e-03	0.00000000e+00	0.00000000e+00	2.10926137e-03	5.26848482e-02	B	5.27144733e-02	1.76704950e-03	5.26851015e-02	1.75948210e-03	1.77900000e-03	1.76900000e-03	1.87617223e-04	1.55300000e-03	2.13100000e-03	1.28083100e-01	1.23306000e-01	1.45065358e-02	1.16361000e-01	1.61475000e-01	3.05500000e-04	3.04000000e-04	2.26040803e-05	2.67000000e-04	3.54000000e-04	2.55700000e-03	2.34600000e-03	5.98069858e-04	2.21800000e-03	4.19100000e-03	1.32724600e-01	1.27701000e-01	1.52328595e-02	1.20584000e-01	1.68024000e-01
1.43000000e+02	1.85700000e-03	1.29821000e-01	2.73000000e-04	2.41500000e-03	7.24912300e+00	7.45363975e-03	1.84618317e-03	7.22138167e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46601348e-02	1.80913460e-03	4.46237735e-02	1.80179800e-03	1.81910000e-03	1.68950000e-03	2.86566436e-04	1.62700000e-03	2.49100000e-03	1.27569500e-01	1.21767500e-01	1.38406605e-02	1.15541000e-01	1.57070000e-01	3.13300000e-04	3.10000000e-04	2.44087871e-05	2.73000000e-04	3.50000000e-04	2.53180000e-03	2.43900000e-03	3.77587606e-04	2.17200000e-03	3.41000000e-03	1.32233700e-01	1.26175500e-01	1.44868021e-02	1.19805000e-01	1.63320000e-01
1.51000000e+02	1.86500000e-03	1.53389000e-01	2.92000000e-04	3.49500000e-03	7.40816400e+00	7.47023487e-03	1.66399276e-03	7.28255018e-03	0.00000000e+00	0.00000000e+00	1.14517167e-03	3.95068575e-02	B	3.95486312e-02	1.81726050e-03	3.95071927e-02	1.80995799e-03	1.81040000e-03	1.65450000e-03	2.85850855e-04	1.57800000e-03	2.43600000e-03	1.29078100e-01	1.21681500e-01	1.38421155e-02	1.18171000e-01	1.53389000e-01	3.21900000e-04	3.17500000e-04	2.04746456e-05	2.92000000e-04	3.53000000e-04	2.64230000e-03	2.52950000e-03	4.29208587e-04	2.16800000e-03	3.49500000e-03	1.33852700e-01	1.26014500e-01	1.44483475e-02	1.22289000e-01	1.59041000e-01
1.59000000e+02	2.30000000e-03	1.34908000e-01	2.87000000e-04	3.03600000e-03	7.54869500e+00	7.45906832e-03	1.45923649e-03	7.31493876e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36699609e-02	1.82684502e-03	3.36207571e-02	1.81960545e-03	1.85670000e-03	1.75350000e-03	2.69367180e-04	1.62300000e-03	2.30000000e-03	1.27818400e-01	1.24467000e-01	1.18527751e-02	1.15323000e-01	1.50122000e-01	3.18200000e-04	3.11500000e-04	2.12696968e-05	2.87000000e-04	3.58000000e-04	2.57010000e-03	2.43300000e-03	3.85913476e-04	2.18200000e-03	3.37200000e-03	1.32563400e-01	1.28847000e-01	1.24401385e-02	1.19433000e-01	1.56122000e-01
2.79000000e+02	2.45350000e-02	1.90100000e-01	1.10400000e-03	4.79500000e-03	7.76922900e+00	6.17388513e-03	1.45210915e-03	6.00068634e-03	0.00000000e+00	0.00000000e+00	6.76918205e-04	3.14369908e-02	B	3.14755982e-02	1.55849054e-03	3.14372870e-02	1.55250419e-03	1.90581000e-02	1.78150000e-02	2.75222482e-03	1.69890000e-02	2.45350000e-02	1.83298000e-01	1.83382000e-01	1.22347506e-02	1.68867000e-01	2.02700000e-01	7.64900000e-04	6.28000000e-04	2.58424049e-04	5.49000000e-04	1.18000000e-03	4.03760000e-03	3.97550000e-03	8.36071528e-04	3.00300000e-03	5.81500000e-03	2.07158600e-01	2.08669500e-01	1.38537810e-02	1.90174000e-01	2.24679000e-01
3.83000000e+02	2.00270000e-02	2.37599000e-01	7.06000000e-04	3.94000000e-03	8.03150100e+00	5.02726241e-03	1.44640205e-03	4.81469505e-03	0.00000000e+00	0.00000000e+00	5.41473173e-04	2.96942924e-02	B	2.97223951e-02	1.29219610e-03	2.96944192e-02	1.28927912e-03	1.66772000e-02	1.58275000e-02	2.30297695e-03	1.44620000e-02	2.03040000e-02	2.18562200e-01	2.20001500e-01	1.81557987e-02	1.94357000e-01	2.47250000e-01	8.77000000e-04	7.86000000e-04	2.41362337e-04	7.06000000e-04	1.45500000e-03	3.94230000e-03	3.85600000e-03	5.65516293e-04	3.30700000e-03	4.95400000e-03	2.40058700e-01	2.40248000e-01	2.04642724e-02	2.13438000e-01	2.73283000e-01
4.45000000e+02	1.00560000e-02	2.23082000e-01	7.92000000e-04	3.73700000e-03	8.26916800e+00	4.41023364e-03	1.11799145e-03	4.26617579e-03	0.00000000e+00	0.00000000e+00	4.65609369e-04	2.90902023e-02	B	2.91132521e-02	1.15826628e-03	2.90902704e-02	1.15655547e-03	1.01052000e-02	9.48950000e-03	1.41059671e-03	8.81700000e-03	1.29710000e-02	2.12762900e-01	2.04200500e-01	1.64603003e-02	1.95569000e-01	2.45729000e-01	1.12570000e-03	9.17500000e-04	3.53963291e-04	7.92000000e-04	1.79400000e-03	4.04880000e-03	3.77350000e-03	6.69584747e-04	3.47200000e-03	5.75200000e-03	2.28042600e-01	2.19233500e-01	1.81499318e-02	2.08686000e-01	2.65373000e-01
4.69000000e+02	4.78100000e-03	2.04746000e-01	1.18600000e-03	5.47400000e-03	8.48535500e+00	4.34324923e-03	8.99141923e-04	4.24915964e-03	0.00000000e+00	0.00000000e+00	4.25602495e-04	2.90902023e-02	B	2.91125126e-02	1.13952512e-03	2.90902700e-02	1.13779450e-03	4.64110000e-03	4.39800000e-03	5.11646894e-04	4.20800000e-03	5.67500000e-03	2.05794900e-01	2.02599000e-01	1.03888436e-02	1.94412000e-01	2.25378000e-01	1.11690000e-03	9.91500000e-04	2.98359012e-04	8.90000000e-04	1.76100000e-03	4.14490000e-03	4.08000000e-03	5.96825761e-04	3.56200000e-03	5.47400000e-03	2.15697800e-01	2.11888000e-01	1.09776984e-02	2.03943000e-01	2.36556000e-01
5.29000000e+02	1.53570000e-02	2.69326000e-01	1.05700000e-03	5.77200000e-03	8.77686700e+00	4.31014523e-03	8.89570853e-04	4.21734699e-03	0.00000000e+00	0.00000000e+00	3.46424803e-04	2.63412033e-02	B	2.63654523e-02	1.13052276e-03	2.63412782e-02	1.12877697e-03	1.12107000e-02	9.72850000e-03	2.93273218e-03	9.36200000e-03	1.78360000e-02	2.13711600e-01	2.02769000e-01	2.40845240e-02	1.90960000e-01	2.69326000e-01	1.18910000e-03	1.04300000e-03	3.20434237e-04	1.00800000e-03	2.01900000e-03	4.47100000e-03	4.54750000e-03	5.53192151e-04	3.83100000e-03	5.77200000e-03	2.30582400e-01	2.18139500e-01	2.68333709e-02	2.05551000e-01	2.91512000e-01
5.97000000e+02	1.59730000e-02	3.05098000e-01	1.99200000e-03	5.95300000e-03	9.10588300e+00	4.22068663e-03	8.82067157e-04	4.12748752e-03	0.00000000e+00	0.00000000e+00	2.03908595e-04	2.37832341e-02	B	2.38088990e-02	1.10519156e-03	2.37833170e-02	1.10340497e-03	1.15260000e-02	1.09790000e-02	1.59307083e-03	1.07520000e-02	1.59730000e-02	2.45566600e-01	2.38766000e-01	2.35650736e-02	2.22892000e-01	3.05098000e-01	1.19990000e-03	1.10750000e-03	2.82252232e-04	1.06100000e-03	1.99200000e-03	5.32700000e-03	4.78450000e-03	1.30917455e-03	4.34400000e-03	8.72800000e-03	2.63619500e-01	2.55547000e-01	2.58464257e-02	2.39964000e-01	3.29016000e-01
6.33000000e+02	7.89700000e-03	2.78825000e-01	1.22700000e-03	6.53500000e-03	9.40036700e+00	4.21431352e-03	8.82071004e-04	4.12096945e-03	0.00000000e+00	0.00000000e+00	1.68203321e-04	2.23903352e-02	B	2.24174832e-02	1.10292404e-03	2.23904234e-02	1.10113328e-03	6.32890000e-03	6.05650000e-03	7.07948280e-04	5.72400000e-03	7.89700000e-03	2.44161200e-01	2.41739500e-01	1.67497121e-02	2.25723000e-01	2.78825000e-01	1.26460000e-03	1.20650000e-03	2.00668439e-04	1.14800000e-03	1.82600000e-03	5.21120000e-03	5.11050000e-03	6.49702804e-04	4.55900000e-03	6.53500000e-03	2.56965900e-01	2.54264000e-01	1.78011251e-02	2.37170000e-01	2.94484000e-01
6.61000000e+02	5.56200000e-03	2.58905000e-01	1.24600000e-03	5.09400000e-03	9.67117400e+00	4.21333896e-03	8.82073289e-04	4.11997232e-03	0.00000000e+00	0.00000000e+00	1.45389700e-04	2.09048320e-02	B	2.09338549e-02	1.10194409e-03	2.09049263e-02	1.10015192e-03	4.77370000e-03	4.65850000e-03	3.05869271e-04	4.49600000e-03	5.56200000e-03	2.11577300e-01	2.04016000e-01	1.87315468e-02	1.99242000e-01	2.58905000e-01	1.48730000e-03	1.30800000e-03	4.20501566e-04	1.21200000e-03	2.59500000e-03	5.58040000e-03	5.04600000e-03	1.35014758e-03	4.47200000e-03	8.16500000e-03	2.23418700e-01	2.16080500e-01	1.91274976e-02	2.10336000e-01	2.70807000e-01
6.93000000e+02	6.15300000e-03	2.08838000e-01	1.23000000e-03	4.93100000e-03	9.89232600e+00	4.21402001e-03	8.82075396e-04	4.12066835e-03	0.00000000e+00	0.00000000e+00	1.13850536e-04	1.90659123e-02	B	1.90977461e-02	1.10222174e-03	1.90660159e-02	1.10042987e-03	5.75220000e-03	5.23000000e-03	1.02000771e-03	5.05300000e-03	8.25600000e-03	2.08618700e-01	2.06451000e-01	1.41305537e-02	1.97711000e-01	2.47117000e-01	1.54080000e-03	1.31500000e-03	3.99335782e-04	1.23000000e-03	2.36200000e-03	5.58320000e-03	5.48200000e-03	6.69748178e-04	4.83400000e-03	7.04900000e-03	2.21494900e-01	2.18724500e-01	1.54509572e-02	2.10117000e-01	2.63917000e-01
8.45000000e+02	2.65000000e-02	2.67436000e-01	1.63900000e-03	8.06800000e-03	1.01959690e+01	4.14023281e-03	6.57173526e-04	4.08774396e-03	0.00000000e+00	0.00000000e+00	9.09271231e-05	1.75128145e-02	B	1.75467602e-02	1.09092684e-03	1.75129269e-02	1.08912110e-03	2.53145000e-02	2.48855000e-02	1.33381094e-03	2.41000000e-02	2.85910000e-02	2.46880500e-01	2.35386000e-01	2.37336923e-02	2.31135000e-01	3.05508000e-01	1.75750000e-03	1.59150000e-03	5.46174626e-04	1.51900000e-03	3.30400000e-03	6.57390000e-03	6.58000000e-03	8.25355338e-04	5.50600000e-03	8.06800000e-03	2.80526400e-01	2.68591500e-01	2.52122146e-02	2.63023000e-01	3.42298000e-01
9.29000000e+02	2.06840000e-02	3.03582000e-01	1.78400000e-03	7.89000000e-03	1.05299090e+01	4.11289505e-03	5.41435106e-04	4.07710114e-03	0.00000000e+00	0.00000000e+00	7.31398631e-05	1.62894834e-02	B	1.63255934e-02	1.08523277e-03	1.62896041e-02	1.08341963e-03	1.52274000e-02	1.40845000e-02	2.40574577e-03	1.39060000e-02	2.06840000e-02	2.52364000e-01	2.40175500e-01	2.77061231e-02	2.31981000e-01	3.03582000e-01	1.73280000e-03	1.69550000e-03	7.07339303e-05	1.66900000e-03	1.85200000e-03	7.14700000e-03	6.95400000e-03	1.50904871e-03	5.67800000e-03	1.04560000e-02	2.76471200e-01	2.62855000e-01	3.12905736e-02	2.53505000e-01	3.34094000e-01
1.11700000e+03	3.25610000e-02	2.90084000e-01	2.32000000e-03	8.59200000e-03	1.08634660e+01	3.97614156e-03	5.37272894e-04	3.93967505e-03	0.00000000e+00	0.00000000e+00	5.92071008e-05	1.53794822e-02	B	1.54154069e-02	1.05180732e-03	1.53796097e-02	1.04994139e-03	2.90878000e-02	2.72400000e-02	3.79103495e-03	2.70420000e-02	3.86830000e-02	2.48045700e-01	2.36643500e-01	2.21190336e-02	2.32843000e-01	2.90084000e-01	2.19690000e-03	2.16050000e-03	9.01473485e-05	2.11500000e-03	2.35300000e-03	7.72580000e-03	7.92600000e-03	9.15887766e-04	6.58100000e-03	9.06800000e-03	2.87056200e-01	2.73350000e-01	2.59914246e-02	2.68798000e-01	3.33557000e-01
1.60500000e+03	9.81350000e-02	3.31535000e-01	3.62300000e-03	1.11540000e-02	1.13079130e+01	3.71235489e-03	5.37129384e-04	3.67329156e-03	0.00000000e+00	0.00000000e+00	5.42745930e-05	1.53794822e-02	B	1.54110222e-02	9.85461473e-04	1.53796098e-02	9.83468192e-04	7.25503000e-02	6.75070000e-02	1.09780879e-02	6.68080000e-02	9.81350000e-02	2.54150200e-01	2.39345500e-01	3.02202602e-02	2.33872000e-01	3.31535000e-01	3.63600000e-03	3.58950000e-03	1.66893845e-04	3.46600000e-03	3.91000000e-03	8.76680000e-03	8.65950000e-03	1.33507967e-03	7.17800000e-03	1.11540000e-02	3.39103300e-01	3.17911500e-01	4.06004133e-02	3.13855000e-01	4.44447000e-01
1.74900000e+03	3.02620000e-02	2.96558000e-01	3.70500000e-03	1.14190000e-02	1.16498570e+01	3.70975200e-03	5.33905320e-04	3.67113130e-03	0.00000000e+00	0.00000000e+00	4.64099983e-05	1.50166052e-02	B	1.50488660e-02	9.84854295e-04	1.50167358e-02	9.82859868e-04	2.36526000e-02	2.26790000e-02	2.49312620e-03	2.21990000e-02	3.02620000e-02	2.54895300e-01	2.51175500e-01	2.00253594e-02	2.33707000e-01	2.96558000e-01	3.84750000e-03	3.85400000e-03	7.20574616e-05	3.70500000e-03	3.95400000e-03	9.44730000e-03	9.28700000e-03	1.15384074e-03	8.04000000e-03	1.14190000e-02	2.91842700e-01	2.87398000e-01	2.29136502e-02	2.67919000e-01	3.41944000e-01
1.84500000e+03	2.16250000e-02	2.92668000e-01	3.71200000e-03	1.17600000e-02	1.19796220e+01	3.70897203e-03	5.31248118e-04	3.67072867e-03	0.00000000e+00	0.00000000e+00	3.92006473e-05	1.44577696e-02	B	1.44912666e-02	9.84737520e-04	1.44579053e-02	9.82742890e-04	1.63960000e-02	1.57910000e-02	1.85237517e-03	1.54280000e-02	2.16250000e-02	2.49684300e-01	2.44889000e-01	1.71463882e-02	2.31439000e-01	2.92668000e-01	4.45660000e-03	3.94600000e-03	1.17625812e-03	3.71200000e-03	6.93800000e-03	9.14630000e-03	8.55800000e-03	1.12220468e-03	8.29700000e-03	1.17600000e-02	2.79683200e-01	2.74047500e-01	1.95764517e-02	2.60636000e-01	3.29765000e-01
2.01700000e+03	3.68710000e-02	2.59377000e-01	4.46000000e-03	9.28200000e-03	1.22896120e+01	3.70854871e-03	5.30702901e-04	3.67037981e-03	0.00000000e+00	0.00000000e+00	3.01831210e-05	1.29585061e-02	B	1.29958557e-02	9.84573456e-04	1.29586576e-02	9.82578518e-04	2.81449000e-02	2.69905000e-02	3.15628760e-03	2.62590000e-02	3.68710000e-02	2.43282100e-01	2.38285500e-01	1.26544042e-02	2.31312000e-01	2.70826000e-01	4.35410000e-03	4.33000000e-03	6.02853400e-05	4.28400000e-03	4.46000000e-03	9.51570000e-03	9.07850000e-03	9.65184041e-04	8.58100000e-03	1.10710000e-02	2.85296800e-01	2.78380000e-01	1.46875372e-02	2.72115000e-01	3.12910000e-01
2.11700000e+03	1.85970000e-02	2.50812000e-01	5.39600000e-03	1.01190000e-02	1.25745360e+01	3.70841787e-03	5.30436440e-04	3.67028613e-03	0.00000000e+00	0.00000000e+00	2.34837225e-05	1.20236659e-02	B	1.20639066e-02	9.84530649e-04	1.20238291e-02	9.82535625e-04	1.66271000e-02	1.59245000e-02	1.74710233e-03	1.54630000e-02	2.09040000e-02	2.49913000e-01	2.45618500e-01	1.61506538e-02	2.36728000e-01	2.90763000e-01	4.64280000e-03	4.38700000e-03	4.93272699e-04	4.28400000e-03	5.67500000e-03	1.10068000e-02	1.08085000e-02	1.09157082e-03	9.79200000e-03	1.26990000e-02	2.82189700e-01	2.76823500e-01	1.78456231e-02	2.66872000e-01	3.27570000e-01
2.27300000e+03	2.40780000e-02	2.39165000e-01	4.66900000e-03	1.02840000e-02	1.28527320e+01	3.70845509e-03	5.30436530e-04	3.67032372e-03	0.00000000e+00	0.00000000e+00	1.69809617e-05	8.97802451e-03	B	9.03184546e-03	9.84534545e-04	8.97824306e-03	9.82539528e-04	2.44714000e-02	2.38205000e-02	2.50063691e-03	2.28630000e-02	3.14790000e-02	2.47525800e-01	2.39871000e-01	1.93674384e-02	2.31724000e-01	2.97371000e-01	4.92190000e-03	4.78200000e-03	5.06925033e-04	4.66900000e-03	6.35300000e-03	1.12530000e-02	1.06800000e-02	9.77671156e-04	1.02840000e-02	1.27050000e-02	2.88172100e-01	2.80369000e-01	2.19096508e-02	2.71356000e-01	3.45958000e-01
2.37300000e+03	1.52300000e-02	2.38620000e-01	5.22400000e-03	1.10450000e-02	1.31228510e+01	3.70846424e-03	5.30436589e-04	3.67033296e-03	0.00000000e+00	0.00000000e+00	1.09397714e-05	6.29306003e-03	B	6.36960854e-03	9.84534626e-04	6.29337182e-03	9.82539609e-04	1.53524000e-02	1.53840000e-02	3.65073874e-04	1.47840000e-02	1.59720000e-02	2.42429900e-01	2.40834000e-01	8.67584070e-03	2.30145000e-01	2.57150000e-01	4.98060000e-03	4.93400000e-03	1.50879790e-04	4.84200000e-03	5.27200000e-03	1.15215000e-02	1.10720000e-02	1.09188514e-03	1.02980000e-02	1.30600000e-02	2.74284400e-01	2.72923000e-01	9.67438471e-03	2.60069000e-01	2.90643000e-01
2.40900000e+03	6.32300000e-03	2.74435000e-01	5.65740000e-02	1.05490000e-02	1.34707320e+01	3.70848803e-03	5.30436610e-04	3.67035699e-03	0.00000000e+00	0.00000000e+00	7.67826750e-06	4.98415183e-03	B	5.08046084e-03	9.84536882e-04	4.98454550e-03	9.82541865e-04	6.12050000e-03	6.03500000e-03	2.72596670e-04	5.77700000e-03	6.73000000e-03	2.52266800e-01	2.44329000e-01	2.06133913e-02	2.34864000e-01	2.99436000e-01	1.28359000e-02	7.95350000e-03	1.53746821e-02	7.34200000e-03	5.65740000e-02	1.16104000e-02	1.12950000e-02	9.99325461e-04	1.04930000e-02	1.30950000e-02	2.82833600e-01	2.69324000e-01	3.00656021e-02	2.61912000e-01	3.47881000e-01
2.64500000e+03	3.79420000e-02	2.51334000e-01	5.57700000e-03	1.14820000e-02	1.37770670e+01	3.70681590e-03	5.24206533e-04	3.66956286e-03	0.00000000e+00	0.00000000e+00	6.03414742e-06	4.44657996e-03	B	4.55422967e-03	9.84344735e-04	4.44702121e-03	9.82349377e-04	3.89033000e-02	3.88160000e-02	1.27144538e-03	3.72910000e-02	4.20710000e-02	2.49190000e-01	2.46051500e-01	1.22605472e-02	2.38662000e-01	2.80410000e-01	5.55920000e-03	5.40850000e-03	4.66708046e-04	5.27000000e-03	6.84900000e-03	1.25022000e-02	1.16450000e-02	2.39546585e-03	1.05130000e-02	1.85610000e-02	3.06154700e-01	3.01676500e-01	1.23042472e-02	2.94695000e-01	3.37076000e-01
3.12900000e+03	1.09760000e-01	2.69278000e-01	7.48800000e-03	1.48050000e-02	1.41783980e+01	3.69617971e-03	4.82243528e-04	3.66458532e-03	0.00000000e+00	0.00000000e+00	5.44190658e-06	4.39482765e-03	B	4.50334210e-03	9.82639283e-04	4.39527399e-03	9.80640896e-04	8.36192000e-02	7.88720000e-02	1.19930531e-02	7.54750000e-02	1.09760000e-01	2.51033100e-01	2.47570500e-01	1.12632063e-02	2.39081000e-01	2.72199000e-01	7.31060000e-03	6.80800000e-03	9.87012124e-04	6.55600000e-03	9.60100000e-03	1.29627000e-02	1.24640000e-02	1.31689079e-03	1.15840000e-02	1.51490000e-02	3.54925600e-01	3.45744500e-01	2.08430034e-02	3.35923000e-01	4.01331000e-01
3.70500000e+03	1.00893000e-01	2.69574000e-01	1.35470000e-02	1.32740000e-02	1.45756860e+01	3.68664255e-03	4.44736962e-04	3.65971888e-03	0.00000000e+00	0.00000000e+00	4.78247045e-06	4.34353044e-03	B	4.45295536e-03	9.81098727e-04	4.34398195e-03	9.79097673e-04	9.42630000e-02	9.37105000e-02	4.85577208e-03	8.93160000e-02	1.04318000e-01	2.54757800e-01	2.48985500e-01	2.19183056e-02	2.36501000e-01	3.11071000e-01	1.29609000e-02	1.23335000e-02	1.58463248e-03	1.18420000e-02	1.71600000e-02	1.44155000e-02	1.35965000e-02	1.98787537e-03	1.26930000e-02	1.91050000e-02	3.76397200e-01	3.67471000e-01	2.80968327e-02	3.51484000e-01	4.47820000e-01
4.05700000e+03	5.29600000e-02	2.81442000e-01	1.51960000e-02	1.59800000e-02	1.49412640e+01	3.68524940e-03	4.44585924e-04	3.65833385e-03	0.00000000e+00	0.00000000e+00	4.14057407e-06	4.30140103e-03	B	4.41179360e-03	9.80750666e-04	4.30185697e-03	9.78748874e-04	5.48521000e-02	5.30795000e-02	6.24897802e-03	5.07830000e-02	7.20800000e-02	2.60708000e-01	2.48314500e-01	2.65211093e-02	2.36585000e-01	3.18312000e-01	1.32297000e-02	1.29445000e-02	8.99718975e-04	1.20800000e-02	1.51960000e-02	1.52343000e-02	1.50920000e-02	2.12064828e-03	1.29740000e-02	1.83880000e-02	3.44024100e-01	3.29125000e-01	3.38656628e-02	3.12726000e-01	4.21345000e-01
4.80900000e+03	1.45384000e-01	3.36054000e-01	1.79190000e-02	1.65650000e-02	1.54571860e+01	3.68333842e-03	4.44566832e-04	3.65641111e-03	0.00000000e+00	0.00000000e+00	3.78255865e-06	4.30140103e-03	B	4.41168477e-03	9.80261008e-04	4.30185698e-03	9.78258176e-04	1.14615000e-01	1.05850000e-01	1.69905183e-02	1.00925000e-01	1.45384000e-01	2.74133300e-01	2.51462000e-01	3.42925706e-02	2.41943000e-01	3.36054000e-01	1.62248000e-02	1.56870000e-02	1.22301702e-03	1.50880000e-02	1.84420000e-02	1.64892000e-02	1.64960000e-02	1.92110852e-03	1.40730000e-02	1.89900000e-02	4.21462300e-01	3.89464000e-01	5.17707974e-02	3.72222000e-01	5.15922000e-01
5.44500000e+03	1.14166000e-01	3.34947000e-01	3.18660000e-02	2.16710000e-02	1.59598360e+01	3.68238711e-03	4.44547717e-04	3.65545512e-03	0.00000000e+00	0.00000000e+00	3.38690808e-06	4.30140103e-03	B	4.41162916e-03	9.80010692e-04	4.30185698e-03	9.78007317e-04	9.50356000e-02	8.98865000e-02	1.14939430e-02	8.61360000e-02	1.18077000e-01	3.10458800e-01	2.92763000e-01	3.39524631e-02	2.75585000e-01	3.73234000e-01	2.01109000e-02	1.87090000e-02	4.24270580e-03	1.76760000e-02	3.18660000e-02	1.84257000e-02	1.79165000e-02	3.15817486e-03	1.49770000e-02	2.50300000e-02	4.44031000e-01	4.19782500e-01	4.53801549e-02	3.94842000e-01	5.03933000e-01
6.06100000e+03	9.52910000e-02	3.11445000e-01	2.13440000e-02	1.85630000e-02	1.64064790e+01	3.68190375e-03	4.44508864e-04	3.65497293e-03	0.00000000e+00	0.00000000e+00	2.97150245e-06	4.28303545e-03	B	4.39369941e-03	9.79898889e-04	4.28349336e-03	9.77895283e-04	9.79923000e-02	9.02215000e-02	1.92682590e-02	8.68650000e-02	1.45662000e-01	3.07563500e-01	3.00145500e-01	2.55351663e-02	2.78435000e-01	3.49180000e-01	2.16280000e-02	2.11060000e-02	2.33307346e-03	1.95590000e-02	2.75460000e-02	1.86656000e-02	1.84305000e-02	1.84435079e-03	1.62070000e-02	2.17880000e-02	4.45849400e-01	4.31153000e-01	4.48926685e-02	4.01470000e-01	5.35399000e-01
6.64100000e+03	9.35430000e-02	2.98654000e-01	2.30990000e-02	1.88260000e-02	1.68406010e+01	3.68187847e-03	4.44438216e-04	3.65495605e-03	0.00000000e+00	0.00000000e+00	2.65754233e-06	4.18514754e-03	B	4.29833110e-03	9.79893010e-04	4.18561615e-03	9.77889393e-04	9.71307000e-02	9.38855000e-02	9.65379840e-03	9.10730000e-02	1.23217000e-01	2.99955500e-01	2.95361000e-01	2.07916903e-02	2.82169000e-01	3.54287000e-01	2.27394000e-02	2.26520000e-02	1.32383821e-03	2.10400000e-02	2.49740000e-02	1.94252000e-02	1.89525000e-02	1.78244662e-03	1.75160000e-02	2.22310000e-02	4.39250800e-01	4.30818000e-01	3.00652322e-02	4.16306000e-01	5.20344000e-01
7.18900000e+03	8.76320000e-02	3.05271000e-01	2.28890000e-02	1.91380000e-02	1.72755310e+01	3.68186153e-03	4.44375557e-04	3.65494661e-03	0.00000000e+00	0.00000000e+00	2.31866504e-06	4.08896819e-03	B	4.20474056e-03	9.79888923e-04	4.08944783e-03	9.77885299e-04	9.10478000e-02	8.90195000e-02	9.31996979e-03	8.54380000e-02	1.17045000e-01	3.03068500e-01	2.96678500e-01	1.81668261e-02	2.82877000e-01	3.47537000e-01	2.52873000e-02	2.39765000e-02	2.93486767e-03	2.25110000e-02	3.13940000e-02	2.12122000e-02	2.19715000e-02	2.16953414e-03	1.81450000e-02	2.41370000e-02	4.40615800e-01	4.33253500e-01	2.79746789e-02	4.14210000e-01	5.15304000e-01
7.73700000e+03	8.76950000e-02	3.05014000e-01	2.69070000e-02	2.36570000e-02	1.77188040e+01	3.68184345e-03	4.44316402e-04	3.65493558e-03	0.00000000e+00	0.00000000e+00	1.94766557e-06	3.99773369e-03	B	4.11607194e-03	9.79884450e-04	3.99822427e-03	9.77880817e-04	9.03144000e-02	8.81445000e-02	9.07386572e-03	8.51620000e-02	1.15588000e-01	3.06113700e-01	3.04191500e-01	1.93072757e-02	2.85156000e-01	3.55179000e-01	2.53033000e-02	2.53015000e-02	2.12825735e-03	2.23470000e-02	2.92290000e-02	2.25679000e-02	2.34110000e-02	2.10684548e-03	1.92240000e-02	2.51980000e-02	4.44299300e-01	4.41773000e-01	2.96843997e-02	4.15995000e-01	5.21646000e-01
8.90100000e+03	1.62525000e-01	3.39193000e-01	3.17430000e-02	2.31700000e-02	1.82754350e+01	3.68179222e-03	4.44314585e-04	3.65488420e-03	0.00000000e+00	0.00000000e+00	1.78390359e-06	3.99773369e-03	B	4.11606875e-03	9.79871048e-04	3.99822427e-03	9.77867387e-04	1.74166600e-01	1.64589500e-01	2.41847187e-02	1.57468000e-01	2.26178000e-01	3.14125300e-01	3.03642000e-01	2.55265086e-02	2.88670000e-01	3.57640000e-01	2.99065000e-02	2.93930000e-02	2.58172463e-03	2.64090000e-02	3.40730000e-02	2.31351000e-02	2.32295000e-02	1.99174951e-03	2.05000000e-02	2.58140000e-02	5.41333500e-01	5.22091000e-01	4.88424334e-02	4.96929000e-01	6.36029000e-01
9.97700000e+03	1.54099000e-01	3.36741000e-01	3.38280000e-02	2.38530000e-02	1.88239560e+01	3.68177108e-03	4.44312768e-04	3.65486312e-03	0.00000000e+00	0.00000000e+00	1.60350332e-06	3.99773369e-03	B	4.11606750e-03	9.79865813e-04	3.99822427e-03	9.77862141e-04	1.60006700e-01	1.52313500e-01	1.92132431e-02	1.46487000e-01	1.96976000e-01	3.22969500e-01	3.05562000e-01	3.46303545e-02	2.90615000e-01	3.84908000e-01	3.31827000e-02	3.28220000e-02	2.15204776e-03	3.10210000e-02	3.82470000e-02	2.45287000e-02	2.38790000e-02	2.96764520e-03	2.17990000e-02	3.16700000e-02	5.40687600e-01	5.16787000e-01	5.55535065e-02	4.93562000e-01	6.45181000e-01
1.10610000e+04	1.52681000e-01	3.20558000e-01	3.70120000e-02	3.14290000e-02	1.93656360e+01	3.54909878e-03	4.44306807e-04	3.52117788e-03	0.00000000e+00	0.00000000e+00	1.41174389e-06	3.96544185e-03	B	4.07615838e-03	9.43577248e-04	3.96583046e-03	9.41942620e-04	1.67994200e-01	1.59802000e-01	2.18727085e-02	1.52681000e-01	2.09898000e-01	3.21975300e-01	3.11419000e-01	2.38198072e-02	3.02490000e-01	3.70756000e-01	3.69750000e-02	3.66965000e-02	1.53666725e-03	3.53710000e-02	3.98610000e-02	2.58888000e-02	2.52535000e-02	2.80471650e-03	2.28610000e-02	3.14290000e-02	5.52833300e-01	5.30544000e-01	4.63099894e-02	5.20521000e-01	6.46617000e-01
1.23170000e+04	2.03631000e-01	3.60663000e-01	3.90720000e-02	2.74540000e-02	1.99964560e+01	3.54909589e-03	4.44297859e-04	3.52117609e-03	0.00000000e+00	0.00000000e+00	1.23172498e-06	3.79090593e-03	B	3.90657195e-03	9.43576522e-04	3.79131242e-03	9.41941892e-04	2.14291600e-01	2.02973000e-01	2.76934938e-02	1.94964000e-01	2.66959000e-01	3.35081000e-01	3.22995000e-01	2.74396451e-02	3.12103000e-01	3.85575000e-01	3.95440000e-02	3.97220000e-02	1.05453381e-03	3.73150000e-02	4.11960000e-02	2.80541000e-02	2.83765000e-02	2.09742199e-03	2.41580000e-02	3.11750000e-02	6.16970700e-01	5.93125500e-01	5.32510077e-02	5.76917000e-01	7.19765000e-01
1.34530000e+04	1.75342000e-01	3.63897000e-01	4.26230000e-02	2.73240000e-02	2.06056420e+01	3.54909375e-03	4.44289962e-04	3.52117493e-03	0.00000000e+00	0.00000000e+00	1.04136592e-06	3.62391675e-03	B	3.74474408e-03	9.43575956e-04	3.62434198e-03	9.41941325e-04	1.95202700e-01	1.84517000e-01	2.64389719e-02	1.75342000e-01	2.47957000e-01	3.40281800e-01	3.29203500e-01	2.64213996e-02	3.14475000e-01	3.89562000e-01	4.39778000e-02	4.35305000e-02	1.84455925e-03	4.11290000e-02	4.70130000e-02	2.80914000e-02	2.79600000e-02	2.17713733e-03	2.53970000e-02	3.14220000e-02	6.07553700e-01	5.90297000e-01	5.18472453e-02	5.65996000e-01	7.12153000e-01
1.46550000e+04	1.79599000e-01	3.58174000e-01	5.08510000e-02	3.68660000e-02	2.12311320e+01	3.49993935e-03	4.44224504e-04	3.47163362e-03	0.00000000e+00	0.00000000e+00	8.43589254e-07	3.47576372e-03	A	3.59734001e-03	9.27319650e-04	3.47608471e-03	9.26115675e-04	1.97130900e-01	1.87567000e-01	2.63771112e-02	1.79599000e-01	2.47023000e-01	3.42237000e-01	3.40649000e-01	1.89965595e-02	3.17778000e-01	3.74701000e-01	4.87904000e-02	4.87810000e-02	2.20058766e-03	4.45270000e-02	5.12940000e-02	2.97522000e-02	2.83615000e-02	3.01695648e-03	2.72220000e-02	3.68660000e-02	6.17910500e-01	6.04628000e-01	4.42378602e-02	5.70692000e-01	6.99585000e-01
1.73350000e+04	3.68254000e-01	3.83108000e-01	5.60440000e-02	3.78540000e-02	2.20763920e+01	3.49993345e-03	4.44224376e-04	3.47162770e-03	0.00000000e+00	0.00000000e+00	7.71845990e-07	3.47576372e-03	A	3.59733963e-03	9.27318175e-04	3.47608471e-03	9.26114199e-04	3.80532100e-01	3.71317000e-01	3.68414367e-02	3.59716000e-01	4.84382000e-01	3.54529400e-01	3.49686000e-01	2.24956308e-02	3.30288000e-01	3.93025000e-01	5.56083000e-02	5.50745000e-02	4.10518664e-03	5.03550000e-02	6.48880000e-02	3.23529000e-02	3.12290000e-02	2.63130527e-03	2.97070000e-02	3.78540000e-02	8.23022700e-01	8.07376000e-01	5.62376701e-02	7.81819000e-01	9.68468000e-01
1.98990000e+04	3.56194000e-01	4.20870000e-01	6.65960000e-02	4.23280000e-02	2.29623800e+01	3.49993031e-03	4.44224248e-04	3.47162455e-03	0.00000000e+00	0.00000000e+00	6.92711798e-07	3.47576372e-03	A	3.59733943e-03	9.27317394e-04	3.47608471e-03	9.26113416e-04	3.68355300e-01	3.59670500e-01	3.61827815e-02	3.48296000e-01	4.69565000e-01	3.70478500e-01	3.69777500e-01	2.22519867e-02	3.41317000e-01	4.20870000e-01	6.32575000e-02	6.46455000e-02	4.75143740e-03	5.49230000e-02	7.03040000e-02	3.67652000e-02	3.63325000e-02	3.60971011e-03	3.30630000e-02	4.23280000e-02	8.38856500e-01	8.25624000e-01	4.64108968e-02	7.91281000e-01	9.48307000e-01
2.28290000e+04	4.54588000e-01	4.39009000e-01	6.68080000e-02	3.79080000e-02	2.39606930e+01	3.08807129e-03	4.44236848e-04	3.05595123e-03	0.00000000e+00	0.00000000e+00	5.91597966e-07	3.28981736e-03	B	3.38765229e-03	8.08263439e-04	3.29002229e-03	8.07428868e-04	4.53544600e-01	4.56736000e-01	8.78615612e-03	4.40251000e-01	4.63365000e-01	3.89974100e-01	3.87461000e-01	2.12783488e-02	3.65872000e-01	4.39009000e-01	7.26015000e-02	7.12530000e-02	5.95588427e-03	6.68080000e-02	8.29090000e-02	3.95144000e-02	3.81540000e-02	3.08424272e-03	3.64130000e-02	4.45980000e-02	9.55634600e-01	9.61075500e-01	2.77888192e-02	9.17411000e-01	9.98313000e-01
2.55970000e+04	4.24269000e-01	4.69007000e-01	7.76530000e-02	4.03710000e-02	2.49719930e+01	2.97156177e-03	4.44239935e-04	2.93816784e-03	0.00000000e+00	0.00000000e+00	4.73374804e-07	3.03197208e-03	B	3.12986696e-03	7.76667549e-04	3.03218282e-03	7.75844423e-04	4.34941100e-01	4.31049500e-01	9.19939136e-03	4.24269000e-01	4.48286000e-01	4.08141400e-01	3.98110500e-01	2.75018575e-02	3.80540000e-01	4.69007000e-01	7.71314000e-02	7.66670000e-02	3.31095495e-03	7.15600000e-02	8.36590000e-02	4.27651000e-02	4.11485000e-02	3.32792125e-03	3.87580000e-02	4.86360000e-02	9.62979000e-01	9.52312000e-01	3.21129364e-02	9.20281000e-01	1.01202200e+00
2.78810000e+04	3.50685000e-01	4.32235000e-01	9.19250000e-02	4.26620000e-02	2.58895000e+01	2.97156142e-03	4.44239103e-04	2.93816761e-03	0.00000000e+00	0.00000000e+00	3.44056159e-07	2.79030531e-03	A	2.89637982e-03	7.76667461e-04	2.79053429e-03	7.75844334e-04	3.62791700e-01	3.66155500e-01	7.46656015e-03	3.50685000e-01	3.71100000e-01	4.28369800e-01	4.30252000e-01	1.28441168e-02	4.01020000e-01	4.46071000e-01	8.55857000e-02	8.47535000e-02	5.36888157e-03	7.62740000e-02	9.27270000e-02	4.57317000e-02	4.47575000e-02	3.79892608e-03	4.09990000e-02	5.10200000e-02	9.22478900e-01	9.20732000e-01	1.71826819e-02	8.96320000e-01	9.48091000e-01
3.04690000e+04	3.89267000e-01	5.24108000e-01	1.07073000e-01	4.52580000e-02	2.69552060e+01	2.45459076e-03	4.44241527e-04	2.41405577e-03	0.00000000e+00	0.00000000e+00	3.05578240e-07	2.68710784e-03	B	2.76279701e-03	6.42260694e-04	2.68718668e-03	6.41930765e-04	4.01680200e-01	4.00821000e-01	8.39723560e-03	3.89267000e-01	4.15612000e-01	4.44228600e-01	4.40864500e-01	3.14703619e-02	4.10593000e-01	5.24108000e-01	1.02041300e-01	1.01504500e-01	8.40416348e-03	9.27180000e-02	1.19064000e-01	4.84040000e-02	4.75340000e-02	3.15250366e-03	4.52580000e-02	5.48640000e-02	9.96354100e-01	9.93926500e-01	2.96029320e-02	9.60201000e-01	1.06570600e+00
3.27050000e+04	3.56001000e-01	5.22823000e-01	9.87250000e-02	4.94910000e-02	2.79822460e+01	2.45459068e-03	4.44241436e-04	2.41405570e-03	0.00000000e+00	0.00000000e+00	2.67552209e-07	2.58977729e-03	B	2.66822885e-03	6.42260676e-04	2.58985909e-03	6.41930747e-04	3.61094000e-01	3.61164000e-01	6.91781311e-03	3.48626000e-01	3.75337000e-01	4.50817200e-01	4.49059000e-01	2.90187900e-02	4.23404000e-01	5.22823000e-01	1.00616300e-01	1.00229000e-01	5.85549524e-03	9.50850000e-02	1.14480000e-01	5.12059000e-02	5.10520000e-02	3.48563887e-03	4.70340000e-02	5.84880000e-02	9.63733400e-01	9.57619500e-01	3.02629936e-02	9.27986000e-01	1.02704000e+00
4.16890000e+04	1.20759600e+00	6.15332000e-01	1.56132000e-01	6.90770000e-02	3.00303830e+01	2.45244811e-03	4.44241183e-04	2.41187717e-03	0.00000000e+00	0.00000000e+00	2.34626478e-07	2.57358442e-03	B	2.65220778e-03	6.40990888e-04	2.57366216e-03	6.40678699e-04	1.24882600e+00	1.25909200e+00	3.05990068e-02	1.20759600e+00	1.28986100e+00	5.23655900e-01	5.22314000e-01	3.66978267e-02	4.84365000e-01	6.15332000e-01	1.36060700e-01	1.30144500e-01	1.33531126e-02	1.22830000e-01	1.63590000e-01	6.29036000e-02	6.41310000e-02	4.83124224e-03	5.63880000e-02	6.90770000e-02	1.97144620e+00	1.95966050e+00	5.26928263e-02	1.90774500e+00	2.05243700e+00
4.84310000e+04	9.95065000e-01	6.21444000e-01	1.68518000e-01	7.50330000e-02	3.18904430e+01	2.38483299e-03	4.44242971e-04	2.34309124e-03	0.00000000e+00	0.00000000e+00	1.96660171e-07	2.42520577e-03	B	2.50418652e-03	6.23960837e-04	2.42528406e-03	6.23656450e-04	9.83006500e-01	9.88542000e-01	1.84072084e-02	9.54426000e-01	1.00587600e+00	5.64130000e-01	5.60609500e-01	3.32182442e-02	5.13388000e-01	6.21444000e-01	1.57381100e-01	1.57512000e-01	1.14344914e-02	1.43197000e-01	1.70339000e-01	6.83001000e-02	6.69175000e-02	4.87373426e-03	6.31470000e-02	7.63940000e-02	1.77281770e+00	1.77410150e+00	5.22594459e-02	1.67561600e+00	1.86006000e+00
5.28670000e+04	6.77993000e-01	6.27619000e-01	1.79421000e-01	7.52570000e-02	3.34507330e+01	2.38068039e-03	4.44243124e-04	2.33886451e-03	0.00000000e+00	0.00000000e+00	1.53218319e-07	2.19665668e-03	A	2.28321430e-03	6.22709393e-04	2.19674254e-03	6.22406422e-04	6.76001100e-01	6.78134500e-01	1.47041239e-02	6.54253000e-01	6.99798000e-01	5.95594400e-01	5.88059000e-01	2.60042555e-02	5.56706000e-01	6.38311000e-01	1.65328300e-01	1.61378000e-01	8.79460941e-03	1.55394000e-01	1.79421000e-01	7.33476000e-02	7.28745000e-02	5.19241659e-03	6.82920000e-02	8.55740000e-02	1.51027140e+00	1.50439250e+00	3.10188980e-02	1.46404100e+00	1.56070100e+00
5.52990000e+04	3.66179000e-01	6.14651000e-01	1.77763000e-01	7.86990000e-02	3.46880250e+01	2.16697988e-03	4.44246769e-04	2.12095418e-03	0.00000000e+00	0.00000000e+00	1.26723316e-07	2.07623482e-03	A	2.15206542e-03	5.66246024e-04	2.07629113e-03	5.66039487e-04	3.81972600e-01	3.69554500e-01	4.47219067e-02	3.54681000e-01	5.08130000e-01	5.92977300e-01	5.86020500e-01	2.31835566e-02	5.67363000e-01	6.38024000e-01	1.71685200e-01	1.70118000e-01	1.10783745e-02	1.60951000e-01	1.98562000e-01	7.63846000e-02	7.58045000e-02	4.48930426e-03	7.11260000e-02	8.58120000e-02	1.22301970e+00	1.20204700e+00	7.55359272e-02	1.17163600e+00	1.43052800e+00
5.93030000e+04	5.85582000e-01	6.76790000e-01	1.82616000e-01	7.74970000e-02	3.62105100e+01	2.08797574e-03	3.71159451e-04	2.05472221e-03	0.00000000e+00	0.00000000e+00	1.07507511e-07	1.87312365e-03	A	1.95168408e-03	5.48159219e-04	1.87318118e-03	5.47962596e-04	6.23206600e-01	5.92842500e-01	7.77216643e-02	5.69677000e-01	7.70697000e-01	6.38800900e-01	6.32235000e-01	3.17713326e-02	5.87293000e-01	6.83151000e-01	1.76146000e-01	1.72968500e-01	1.03864291e-02	1.63276000e-01	1.94913000e-01	8.05508000e-02	7.86120000e-02	4.82004128e-03	7.59140000e-02	8.85530000e-02	1.51870430e+00	1.47773300e+00	1.14591330e-01	1.40716700e+00	1.73159700e+00
6.26510000e+04	4.90684000e-01	7.08859000e-01	1.93951000e-01	8.16230000e-02	3.76856270e+01	2.07497463e-03	3.71159701e-04	2.04150929e-03	0.00000000e+00	0.00000000e+00	8.78653712e-08	1.68067354e-03	A	1.76674341e-03	5.44718936e-04	1.68073681e-03	5.44523701e-04	5.03101500e-01	4.94276500e-01	3.95377771e-02	4.77639000e-01	6.13124000e-01	6.45923300e-01	6.35590000e-01	3.44447801e-02	5.99029000e-01	7.08859000e-01	1.88634000e-01	1.88291000e-01	7.88507076e-03	1.73436000e-01	2.01492000e-01	8.28714000e-02	8.19860000e-02	2.71075898e-03	7.90640000e-02	8.69880000e-02	1.42053020e+00	1.40377800e+00	6.04565476e-02	1.35520500e+00	1.56326600e+00
6.50070000e+04	3.46496000e-01	7.61504000e-01	2.03694000e-01	8.36340000e-02	3.90809550e+01	2.07218267e-03	3.71159756e-04	2.03867149e-03	0.00000000e+00	0.00000000e+00	7.07917414e-08	1.53032363e-03	A	1.62409273e-03	5.43862857e-04	1.53039235e-03	5.43669434e-04	3.46423600e-01	3.48077000e-01	3.73836786e-03	3.39591000e-01	3.51417000e-01	6.60913600e-01	6.58744500e-01	4.21047939e-02	6.12548000e-01	7.61504000e-01	1.93615100e-01	1.93081000e-01	8.64646556e-03	1.82516000e-01	2.05948000e-01	8.63768000e-02	8.53480000e-02	4.95445568e-03	8.06790000e-02	9.50710000e-02	1.28732910e+00	1.28608550e+00	5.02322276e-02	1.22467600e+00	1.39532800e+00
8.41350000e+04	2.91488300e+00	9.24959000e-01	2.72660000e-01	1.07793000e-01	4.33012500e+01	1.69866722e-03	3.70148134e-04	1.65784821e-03	0.00000000e+00	0.00000000e+00	6.23769686e-08	1.45803488e-03	A	1.52417105e-03	4.44107738e-04	1.45807607e-03	4.43972505e-04	3.19498090e+00	3.04034800e+00	3.85251653e-01	2.91488300e+00	3.98499700e+00	8.36304500e-01	8.30194500e-01	5.03230547e-02	7.75045000e-01	9.24959000e-01	2.74085700e-01	2.72528000e-01	1.68528179e-02	2.55841000e-01	3.07128000e-01	1.08790000e-01	1.08826000e-01	5.55257212e-03	1.00060000e-01	1.15898000e-01	4.41416110e+00	4.24461200e+00	3.82222760e-01	4.16994000e+00	5.25011100e+00
1.07937000e+05	3.65281000e+00	1.08298900e+00	3.80229000e-01	1.39094000e-01	4.85563720e+01	1.69343220e-03	3.68848480e-04	1.65277446e-03	0.00000000e+00	0.00000000e+00	5.19806163e-08	1.37802873e-03	A	1.44742671e-03	4.42810254e-04	1.37806435e-03	4.42699375e-04	3.91320020e+00	3.80887350e+00	3.95302042e-01	3.65281000e+00	5.02157800e+00	9.67053800e-01	9.46649500e-01	5.60815801e-02	9.10598000e-01	1.08298900e+00	3.73021400e-01	3.73165500e-01	2.29434720e-02	3.44061000e-01	4.22584000e-01	1.36044100e-01	1.36373500e-01	4.01164096e-03	1.28751000e-01	1.41993000e-01	5.38931950e+00	5.27653750e+00	3.98159089e-01	5.14787100e+00	6.50290800e+00
1.21605000e+05	2.12946600e+00	1.15381900e+00	4.13178000e-01	1.52715000e-01	5.24055500e+01	1.69342574e-03	3.68832372e-04	1.65277144e-03	0.00000000e+00	0.00000000e+00	4.12140887e-08	1.30153979e-03	A	1.37480403e-03	4.42809549e-04	1.30157751e-03	4.42698669e-04	2.26167690e+00	2.19591600e+00	2.17613291e-01	2.12946600e+00	2.87621700e+00	1.05332880e+00	1.06665100e+00	5.77814334e-02	9.86027000e-01	1.15381900e+00	3.82954000e-01	3.81384500e-01	1.20785372e-02	3.68753000e-01	4.13178000e-01	1.50956900e-01	1.51745000e-01	5.33563449e-03	1.44138000e-01	1.61995000e-01	3.84891660e+00	3.81391000e+00	2.30302357e-01	3.68695200e+00	4.47833000e+00
1.49411000e+05	3.79010000e+00	1.41766300e+00	5.21995000e-01	1.81565000e-01	5.83168730e+01	1.55214362e-03	3.68834333e-04	1.50768401e-03	0.00000000e+00	0.00000000e+00	3.67648637e-08	1.28820125e-03	A	1.35024524e-03	4.04598245e-04	1.28822677e-03	4.04516976e-04	3.92396010e+00	3.95061300e+00	7.65072528e-02	3.79010000e+00	4.00777800e+00	1.24746750e+00	1.23081250e+00	8.19117954e-02	1.15839000e+00	1.41766300e+00	5.07267200e-01	4.98150000e-01	2.53856001e-02	4.70478000e-01	5.57428000e-01	1.82118300e-01	1.77919500e-01	1.23710398e-02	1.72320000e-01	2.13456000e-01	5.86081310e+00	5.83203450e+00	1.15342037e-01	5.68361900e+00	6.12616800e+00
1.81279000e+05	4.21342100e+00	1.60522100e+00	6.88676000e-01	2.32413000e-01	6.50566040e+01	1.54345982e-03	3.68834452e-04	1.49874260e-03	0.00000000e+00	0.00000000e+00	3.31320626e-08	1.28820125e-03	A	1.34958110e-03	4.02376292e-04	1.28822661e-03	4.02295097e-04	4.33213480e+00	4.37016650e+00	9.35065889e-02	4.21342100e+00	4.46879000e+00	1.49549990e+00	1.48065000e+00	5.76116547e-02	1.39476500e+00	1.60522100e+00	6.53480100e-01	6.59588000e-01	2.65012788e-02	5.95923000e-01	6.88676000e-01	2.22567400e-01	2.20943000e-01	7.74135465e-03	2.14201000e-01	2.37242000e-01	6.70368220e+00	6.73411900e+00	1.16015005e-01	6.53113700e+00	6.91400900e+00
2.07687000e+05	4.11162900e+00	1.78820100e+00	7.64383000e-01	2.46850000e-01	7.19676670e+01	1.27245738e-03	3.02224502e-04	1.23604536e-03	0.00000000e+00	0.00000000e+00	2.77886120e-08	1.20841563e-03	A	1.25325188e-03	3.32222732e-04	1.20842719e-03	3.32180669e-04	4.08385670e+00	4.08109450e+00	8.84712866e-02	3.95160500e+00	4.26821700e+00	1.67907970e+00	1.65776750e+00	6.42480554e-02	1.60531700e+00	1.78820100e+00	7.88493100e-01	7.76454000e-01	3.41069694e-02	7.46933000e-01	8.51281000e-01	2.44826200e-01	2.42523500e-01	1.25384253e-02	2.32888000e-01	2.75916000e-01	6.79625570e+00	6.76335400e+00	1.61364975e-01	6.61053500e+00	7.13545100e+00
2.33789000e+05	4.64830800e+00	2.17333800e+00	8.93339000e-01	3.04203000e-01	7.99868550e+01	1.26931928e-03	3.02224533e-04	1.23281457e-03	0.00000000e+00	0.00000000e+00	2.03378104e-08	1.09089909e-03	A	1.14007022e-03	3.31208828e-04	1.09091157e-03	3.31167721e-04	4.19516340e+00	4.17629500e+00	1.70348940e-01	4.07015800e+00	4.64830800e+00	1.93530410e+00	1.86513000e+00	1.35817907e-01	1.79746800e+00	2.17333800e+00	8.96888800e-01	8.95248500e-01	2.48231788e-02	8.58876000e-01	9.32093000e-01	2.93704000e-01	2.82630000e-01	2.58465339e-02	2.73650000e-01	3.45240000e-01	7.32106030e+00	7.25135250e+00	2.85424847e-01	7.00015200e+00	8.01918800e+00
2.47819000e+05	2.86720100e+00	2.16831200e+00	1.02150400e+00	3.25916000e-01	8.63697880e+01	1.12092426e-03	2.89637900e-04	1.08285783e-03	0.00000000e+00	0.00000000e+00	1.55740574e-08	1.02066143e-03	A	1.06158186e-03	2.91901182e-04	1.02067030e-03	2.91870149e-04	2.48486220e+00	2.23737250e+00	3.55138745e-01	2.12485200e+00	2.90761600e+00	1.99892530e+00	1.98763400e+00	8.15234224e-02	1.90305600e+00	2.16831200e+00	9.78049400e-01	9.77878500e-01	3.64016900e-02	9.34599000e-01	1.02435700e+00	3.07012900e-01	2.98461000e-01	1.54314470e-02	2.90976000e-01	3.33711000e-01	5.76884980e+00	5.46735550e+00	4.65615857e-01	5.33188100e+00	6.38293300e+00
2.70235000e+05	3.61169100e+00	2.38929600e+00	1.09029900e+00	3.75399000e-01	9.38364730e+01	1.06573161e-03	2.40445586e-04	1.03825324e-03	0.00000000e+00	0.00000000e+00	1.27016839e-08	9.22142836e-04	A	9.63522303e-04	2.79334599e-04	9.22151176e-04	2.79307067e-04	3.81181500e+00	3.60768600e+00	4.70272990e-01	3.52294300e+00	4.70548000e+00	2.25427120e+00	2.27341450e+00	1.06893790e-01	2.04672700e+00	2.38929600e+00	1.07111340e+00	1.06109700e+00	4.58978925e-02	1.01680000e+00	1.16624400e+00	3.32810400e-01	3.29488500e-01	2.28655100e-02	3.08582000e-01	3.75399000e-01	7.47001000e+00	7.27785900e+00	5.51473906e-01	6.96603500e+00	8.53623900e+00
2.84013000e+05	2.17039600e+00	2.59445000e+00	1.13053300e+00	3.81932000e-01	1.00113784e+02	1.06380162e-03	2.40445597e-04	1.03627207e-03	0.00000000e+00	0.00000000e+00	1.04976792e-08	8.54312079e-04	A	8.98645642e-04	2.78773854e-04	8.54320741e-04	2.78747309e-04	2.33826550e+00	2.20107400e+00	3.11540902e-01	2.14650800e+00	2.93202500e+00	2.45580640e+00	2.45861300e+00	7.74123151e-02	2.29310800e+00	2.59445000e+00	1.10984220e+00	1.11205600e+00	4.60363350e-02	1.03778900e+00	1.20019300e+00	3.59320300e-01	3.59878000e-01	2.26178248e-02	3.25853000e-01	3.95923000e-01	6.26323440e+00	6.15558600e+00	3.65394815e-01	5.88996100e+00	6.93085900e+00
3.45083000e+05	9.03906700e+00	3.13970700e+00	1.44707200e+00	4.69487000e-01	1.14209117e+02	9.43181657e-04	2.40446310e-04	9.12018207e-04	0.00000000e+00	0.00000000e+00	8.86539479e-09	8.00712301e-04	A	8.37612215e-04	2.45874022e-04	8.00717534e-04	2.45856978e-04	1.00535244e+01	9.05850950e+00	1.46012331e+00	8.71243100e+00	1.18443320e+01	3.02060300e+00	3.05258100e+00	9.95460544e-02	2.79305400e+00	3.13970700e+00	1.46467160e+00	1.44187250e+00	1.00379440e-01	1.34419800e+00	1.65055000e+00	4.23506000e-01	4.30206500e-01	2.50165055e-02	3.92587000e-01	4.69487000e-01	1.49623050e+01	1.39804440e+01	1.61070118e+00	1.33908300e+01	1.68988400e+01
4.19681000e+05	1.08232980e+01	3.84525400e+00	1.76323300e+00	6.04044000e-01	1.31244946e+02	9.37106948e-04	2.40446344e-04	9.05734502e-04	0.00000000e+00	0.00000000e+00	7.11220453e-09	7.43185610e-04	A	7.82248844e-04	2.44107359e-04	7.43191106e-04	2.44090624e-04	1.10899384e+01	1.08453500e+01	1.10520677e+00	1.05223430e+01	1.41902160e+01	3.76511500e+00	3.80610600e+00	1.64453328e-01	3.46162200e+00	3.98094100e+00	1.88384740e+00	1.90396950e+00	1.13685412e-01	1.75216100e+00	2.07456100e+00	5.38951100e-01	5.36676000e-01	3.51131683e-02	4.88472000e-01	6.04044000e-01	1.72778519e+01	1.69645165e+01	1.14746770e+00	1.65095030e+01	2.04220440e+01
4.60013000e+05	7.67379400e+00	4.22929400e+00	2.10138300e+00	6.09122000e-01	1.45858539e+02	9.36784069e-04	2.40446346e-04	9.05400434e-04	0.00000000e+00	0.00000000e+00	5.43669805e-09	6.88877310e-04	A	7.30824347e-04	2.44033354e-04	6.88883234e-04	2.44016631e-04	6.29716820e+00	5.93843250e+00	7.84503389e-01	5.75231500e+00	7.75595900e+00	4.08212820e+00	4.15988000e+00	1.89543464e-01	3.72382600e+00	4.28142900e+00	2.08626350e+00	2.08342250e+00	1.44772805e-01	1.87350800e+00	2.31096800e+00	5.97070100e-01	6.04980000e-01	4.73686924e-02	5.28116000e-01	6.54859000e-01	1.30626300e+01	1.28871855e+01	9.44288978e-01	1.19620760e+01	1.47635120e+01
6.23305000e+05	2.57127930e+01	6.11242800e+00	2.98077700e+00	9.67249000e-01	1.81631786e+02	7.01227999e-04	1.78152327e-04	6.78220064e-04	0.00000000e+00	0.00000000e+00	4.94121037e-09	6.81416165e-04	A	7.05601767e-04	1.83155298e-04	6.81418436e-04	1.83146849e-04	2.65382367e+01	2.55689845e+01	2.75582838e+00	2.49552700e+01	3.39130860e+01	6.09054840e+00	6.11234500e+00	2.27533201e-01	5.73933600e+00	6.36225300e+00	3.06030160e+00	3.03145850e+00	1.35468481e-01	2.92453400e+00	3.39701900e+00	9.16489500e-01	9.07958000e-01	4.32136949e-02	8.76417000e-01	1.00781300e+00	3.66055762e+01	3.57556760e+01	2.78503657e+00	3.45364290e+01	4.41111410e+01
7.73817000e+05	2.29886740e+01	7.87179900e+00	3.74073300e+00	1.19727400e+00	2.17430266e+02	6.70340787e-04	1.78152384e-04	6.46234090e-04	0.00000000e+00	0.00000000e+00	4.35679523e-09	6.73956274e-04	B	6.96209940e-04	1.74617356e-04	6.73957928e-04	1.74610973e-04	2.40625463e+01	2.33500175e+01	1.97943218e+00	2.29886740e+01	2.95937420e+01	7.70052620e+00	7.75803500e+00	2.84381001e-01	7.17407900e+00	8.05458000e+00	3.83890760e+00	3.80321250e+00	1.19773036e-01	3.71414600e+00	4.12016500e+00	1.18825340e+00	1.17209550e+00	5.22602794e-02	1.14507300e+00	1.32447500e+00	3.67902335e+01	3.62552870e+01	2.02101934e+00	3.57984800e+01	4.25083350e+01
8.24177000e+05	7.31451800e+00	7.83251700e+00	4.00362400e+00	1.31237900e+00	2.37893304e+02	6.69258981e-04	1.78152388e-04	6.45111858e-04	0.00000000e+00	0.00000000e+00	3.64074923e-09	6.54038098e-04	A	6.76859080e-04	1.74276734e-04	6.54039772e-04	1.74270454e-04	7.33726030e+00	7.30289000e+00	1.34116630e-01	7.20438900e+00	7.62776400e+00	8.03335540e+00	7.85826200e+00	3.14127552e-01	7.68160600e+00	8.54470600e+00	4.07860210e+00	4.09013100e+00	7.89304767e-02	3.96570100e+00	4.20817200e+00	1.30489870e+00	1.28299150e+00	6.65772517e-02	1.23482200e+00	1.44300400e+00	2.07541165e+01	2.06725420e+01	3.37267380e-01	2.03836210e+01	2.13729930e+01
9.08959000e+05	1.30170480e+01	8.61821200e+00	4.65297900e+00	1.42140300e+00	2.65602946e+02	6.52634609e-04	1.76840706e-04	6.28219148e-04	0.00000000e+00	0.00000000e+00	2.88504808e-09	5.95450808e-04	A	6.19156927e-04	1.69686876e-04	5.95452465e-04	1.69681059e-04	1.37545018e+01	1.34224220e+01	1.23993679e+00	1.30170480e+01	1.72097460e+01	8.99481400e+00	9.03770500e+00	2.66907630e-01	8.61821200e+00	9.31591700e+00	4.73383900e+00	4.69145900e+00	1.46260096e-01	4.51835700e+00	4.96764800e+00	1.46792540e+00	1.43949550e+00	5.96423195e-02	1.41652900e+00	1.57241100e+00	2.89510802e+01	2.86173275e+01	1.27240175e+00	2.77096420e+01	3.22407190e+01
9.89349000e+05	1.30151980e+01	9.74796900e+00	4.93249500e+00	1.50897500e+00	2.94807583e+02	6.43133786e-04	1.76840734e-04	6.18343287e-04	0.00000000e+00	0.00000000e+00	2.02520387e-09	5.30895042e-04	A	5.56544178e-04	1.67008613e-04	5.30896743e-04	1.67003206e-04	1.36287277e+01	1.29851580e+01	1.78359312e+00	1.24501300e+01	1.70255380e+01	9.73818690e+00	9.70108150e+00	2.93857764e-01	9.36118300e+00	1.03859300e+01	5.03047730e+00	4.97424500e+00	1.37932259e-01	4.87148700e+00	5.25551500e+00	1.61977510e+00	1.59653950e+00	7.86997687e-02	1.50897500e+00	1.72519200e+00	3.00171670e+01	2.93568580e+01	1.87966926e+00	2.84441150e+01	3.35740950e+01
1.08024100e+06	1.43514570e+01	1.08023290e+01	5.65649400e+00	1.78258000e+00	3.27400443e+02	5.78803341e-04	1.56776529e-04	5.57166427e-04	0.00000000e+00	0.00000000e+00	1.41163341e-09	3.84022525e-04	A	4.12487867e-04	1.50575367e-04	3.84024181e-04	1.50571144e-04	1.47357587e+01	1.43107975e+01	1.53455910e+00	1.39513320e+01	1.90549230e+01	1.07739994e+01	1.07853945e+01	3.30192689e-01	1.02899170e+01	1.14957690e+01	5.73144260e+00	5.69493200e+00	1.41997549e-01	5.57441200e+00	6.00363800e+00	1.80516200e+00	1.80134400e+00	7.77350971e-02	1.70141500e+00	1.95997100e+00	3.30463627e+01	3.24674635e+01	1.70707871e+00	3.19643920e+01	3.76784120e+01
        }\tablenatural;

        % COLLECTIVE
        % data/Poisson_LshapeMicrostructure_LS_adap30_col_1000000dofs_timing.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	refinementTimeMean	refinementTimeMedian	refinementTimeStd	refinementTimeMin	refinementTimeMax	setupTimeMean	setupTimeMedian	setupTimeStd	setupTimeMin	setupTimeMax	solutionTimeMean	solutionTimeMedian	solutionTimeStd	solutionTimeMin	solutionTimeMax	estimatorTimeMean	estimatorTimeMedian	estimatorTimeStd	estimatorTimeMin	estimatorTimeMax	totalTimeMean	totalTimeMedian	totalTimeStd	totalTimeMin	totalTimeMax
1.30000000e+01	0.00000000e+00	8.96842000e-01	1.22000000e-04	9.34600000e-03	9.06310000e-01	5.24307790e-02	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	1.34559000e-01	4.87030000e-02	2.67858894e-01	4.70390000e-02	8.96842000e-01	9.41000000e-05	9.10000000e-05	1.22152000e-05	8.10000000e-05	1.22000000e-04	2.71600000e-03	1.96800000e-03	2.33628314e-03	1.78100000e-03	9.34600000e-03	1.37369100e-01	5.09080000e-02	2.70197365e-01	4.92240000e-02	9.06310000e-01
1.70000000e+01	1.09460000e-02	2.29797000e-01	1.40000000e-04	2.13100000e-03	1.14932400e+00	3.71696036e-02	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	B	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04	2.22970000e-03	1.30250000e-03	3.06465423e-03	1.11200000e-03	1.09460000e-02	6.14759000e-02	4.34400000e-02	5.91945968e-02	3.89390000e-02	2.29797000e-01	7.66000000e-05	6.60000000e-05	2.56090262e-05	5.50000000e-05	1.40000000e-04	1.75860000e-03	1.72650000e-03	1.85538376e-04	1.52700000e-03	2.13100000e-03	6.55408000e-02	4.63660000e-02	6.24078113e-02	4.19970000e-02	2.43014000e-01
2.70000000e+01	5.64000000e-03	5.14540000e-02	1.00000000e-04	1.92700000e-03	1.20844500e+00	3.21802976e-02	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	B	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04	2.23240000e-03	1.85200000e-03	1.20328820e-03	1.70400000e-03	5.64000000e-03	4.97504000e-02	4.96065000e-02	4.93030770e-03	4.37570000e-02	6.01360000e-02	9.94000000e-05	9.70000000e-05	1.44391443e-05	8.40000000e-05	1.27000000e-04	1.73150000e-03	1.68650000e-03	1.63585689e-04	1.55300000e-03	1.97300000e-03	5.38137000e-02	5.34170000e-02	5.43357141e-03	4.70990000e-02	6.43470000e-02
2.90000000e+01	7.72000000e-04	5.08960000e-02	1.01000000e-04	1.86600000e-03	1.26208000e+00	2.93838424e-02	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	B	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04	5.63300000e-04	5.23000000e-04	1.06690674e-04	4.60000000e-04	7.72000000e-04	4.85388000e-02	4.69535000e-02	2.79778356e-03	4.56980000e-02	5.36270000e-02	9.77000000e-05	9.50000000e-05	1.20097183e-05	8.60000000e-05	1.23000000e-04	1.65490000e-03	1.62550000e-03	1.08577110e-04	1.53300000e-03	1.86600000e-03	5.08547000e-02	4.92185000e-02	2.91183360e-03	4.78090000e-02	5.61600000e-02
3.10000000e+01	6.58000000e-04	5.16000000e-02	9.40000000e-05	1.76500000e-03	1.31619700e+00	2.62891194e-02	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	B	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04	5.41300000e-04	5.19500000e-04	6.92243535e-05	4.68000000e-04	6.58000000e-04	5.07245000e-02	5.01975000e-02	1.91132608e-03	4.84190000e-02	5.40400000e-02	9.94000000e-05	9.45000000e-05	1.24739729e-05	8.90000000e-05	1.31000000e-04	1.67890000e-03	1.63400000e-03	1.18109601e-04	1.54400000e-03	1.88000000e-03	5.30441000e-02	5.23910000e-02	1.99115446e-03	5.07460000e-02	5.65590000e-02
3.90000000e+01	1.83200000e-03	5.48410000e-02	9.80000000e-05	1.82800000e-03	1.37479600e+00	2.28697525e-02	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	B	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03	1.58790000e-03	1.52600000e-03	1.36058362e-04	1.43600000e-03	1.83200000e-03	5.16235000e-02	5.16125000e-02	2.22555522e-03	4.83630000e-02	5.48410000e-02	1.05800000e-04	1.01000000e-04	1.23270254e-05	9.80000000e-05	1.35000000e-04	1.71290000e-03	1.67700000e-03	9.44980305e-05	1.60700000e-03	1.90200000e-03	5.50301000e-02	5.51460000e-02	2.37436754e-03	5.15050000e-02	5.85990000e-02
4.70000000e+01	1.59200000e-03	5.67130000e-02	1.12000000e-04	1.68300000e-03	1.43489600e+00	1.88333972e-02	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	B	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03	1.44660000e-03	1.40200000e-03	1.01454095e-04	1.32000000e-03	1.64200000e-03	5.27687000e-02	5.30805000e-02	2.04510190e-03	4.92700000e-02	5.67130000e-02	1.28200000e-04	1.22000000e-04	1.73256393e-05	1.12000000e-04	1.67000000e-04	1.75160000e-03	1.70150000e-03	1.27002362e-04	1.64600000e-03	2.04400000e-03	5.60951000e-02	5.64575000e-02	2.11109074e-03	5.24400000e-02	6.01000000e-02
5.50000000e+01	1.57800000e-03	5.50150000e-02	1.23000000e-04	1.83300000e-03	1.49344500e+00	1.65110138e-02	1.90849987e-03	3.94118159e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	B	7.34707983e-02	1.14464739e-03	7.34620640e-02	1.13284915e-03	1.49490000e-03	1.43900000e-03	1.14213689e-04	1.38900000e-03	1.73900000e-03	5.23132000e-02	5.18355000e-02	2.57254624e-03	4.89990000e-02	5.72420000e-02	1.48200000e-04	1.41500000e-04	1.84258273e-05	1.23000000e-04	1.86000000e-04	1.79280000e-03	1.77100000e-03	1.08243347e-04	1.66500000e-03	1.97000000e-03	5.57491000e-02	5.51120000e-02	2.56951844e-03	5.26490000e-02	6.08280000e-02
6.30000000e+01	1.66900000e-03	5.04750000e-02	1.31000000e-04	1.77400000e-03	1.54749400e+00	1.37776529e-02	1.91709834e-03	4.29465267e-03	0.00000000e+00	0.00000000e+00	1.29500738e-02	7.32566800e-02	B	7.32664599e-02	1.19707728e-03	7.32568572e-02	1.18617882e-03	1.51330000e-03	1.45500000e-03	1.09013812e-04	1.38200000e-03	1.68600000e-03	5.24578000e-02	5.09495000e-02	3.17989461e-03	4.93050000e-02	5.94110000e-02	1.52600000e-04	1.53000000e-04	1.35990196e-05	1.31000000e-04	1.74000000e-04	1.83840000e-03	1.78850000e-03	1.25638105e-04	1.72600000e-03	2.08500000e-03	5.59621000e-02	5.46230000e-02	3.16385726e-03	5.26400000e-02	6.29800000e-02
7.50000000e+01	2.27900000e-03	8.56350000e-02	1.55000000e-04	1.91900000e-03	1.63748200e+00	1.14677085e-02	1.92321775e-03	4.94019954e-03	0.00000000e+00	0.00000000e+00	1.01687757e-02	7.26375983e-02	B	7.26495475e-02	1.31759443e-03	7.26377771e-02	1.30769888e-03	2.14090000e-03	2.11600000e-03	1.11414591e-04	2.01200000e-03	2.27900000e-03	8.80800000e-02	8.68380000e-02	4.53299246e-03	8.18540000e-02	9.64750000e-02	1.87100000e-04	1.81500000e-04	2.06152586e-05	1.55000000e-04	2.33000000e-04	1.95860000e-03	1.90650000e-03	1.34031671e-04	1.83500000e-03	2.24900000e-03	9.23666000e-02	9.10020000e-02	4.67372186e-03	8.59140000e-02	1.01201000e-01
7.90000000e+01	9.50000000e-04	8.52690000e-02	1.62000000e-04	1.93000000e-03	1.72579300e+00	1.05575742e-02	1.92526773e-03	5.07791183e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	B	7.24428441e-02	1.36080794e-03	7.24302471e-02	1.35091223e-03	9.29500000e-04	8.94500000e-04	9.49494017e-05	8.37000000e-04	1.12300000e-03	9.50926000e-02	9.00905000e-02	1.34748397e-02	8.47980000e-02	1.23922000e-01	1.95600000e-04	1.93500000e-04	1.68140153e-05	1.62000000e-04	2.24000000e-04	1.94170000e-03	1.91800000e-03	1.32275008e-04	1.80200000e-03	2.27700000e-03	9.81594000e-02	9.32075000e-02	1.34065338e-02	8.78030000e-02	1.26823000e-01
8.70000000e+01	1.68200000e-03	8.91660000e-02	1.82000000e-04	1.99300000e-03	1.81881600e+00	9.71048421e-03	1.92810984e-03	5.48076979e-03	0.00000000e+00	0.00000000e+00	7.78055645e-03	7.15939004e-02	B	7.16079831e-02	1.42009224e-03	7.15940848e-02	1.41076758e-03	1.56830000e-03	1.52950000e-03	1.15650863e-04	1.46400000e-03	1.83700000e-03	8.90759000e-02	8.80900000e-02	4.46555418e-03	8.28400000e-02	9.75200000e-02	2.23200000e-04	2.15500000e-04	2.83658637e-05	1.82000000e-04	2.74000000e-04	2.01770000e-03	1.98600000e-03	1.68560606e-04	1.84500000e-03	2.37100000e-03	9.28851000e-02	9.19000000e-02	4.56494054e-03	8.66860000e-02	1.01154000e-01
9.50000000e+01	1.75800000e-03	8.59330000e-02	1.97000000e-04	2.06800000e-03	1.90877200e+00	8.67455791e-03	1.93129595e-03	5.69337007e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	B	7.07634662e-02	1.48622579e-03	7.07480455e-02	1.47722915e-03	1.64240000e-03	1.61550000e-03	1.31664726e-04	1.47900000e-03	1.90100000e-03	9.12572000e-02	8.60610000e-02	1.34673946e-02	8.20440000e-02	1.27482000e-01	2.37300000e-04	2.31000000e-04	2.61110875e-05	1.97000000e-04	2.85000000e-04	2.03500000e-03	2.00100000e-03	1.71230838e-04	1.86600000e-03	2.39400000e-03	9.51719000e-02	9.00295000e-02	1.36283283e-02	8.56320000e-02	1.31652000e-01
1.11000000e+02	3.13700000e-03	1.26542000e-01	2.60000000e-04	2.43800000e-03	2.04114900e+00	7.80786349e-03	1.93497340e-03	6.28875922e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	B	6.72766094e-02	1.60998362e-03	6.72575406e-02	1.60168530e-03	2.84600000e-03	2.74800000e-03	1.95847446e-04	2.60900000e-03	3.16800000e-03	1.25461300e-01	1.24325000e-01	5.75406170e-03	1.19367000e-01	1.35426000e-01	2.71000000e-04	2.65500000e-04	2.33761512e-05	2.46000000e-04	3.23000000e-04	2.24990000e-03	2.15050000e-03	2.72030002e-04	2.00000000e-03	2.82700000e-03	1.30828200e-01	1.29348500e-01	6.06122100e-03	1.24539000e-01	1.41264000e-01
1.27000000e+02	3.39500000e-03	1.28240000e-01	2.68000000e-04	2.45200000e-03	2.17550400e+00	7.55916674e-03	1.93720802e-03	6.81431174e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96916872e-02	1.72212742e-03	5.96670626e-02	1.71439759e-03	2.93040000e-03	2.87200000e-03	2.18424765e-04	2.75500000e-03	3.39500000e-03	1.26367500e-01	1.24840000e-01	5.72300846e-03	1.20342000e-01	1.36648000e-01	3.03600000e-04	2.77500000e-04	7.33699908e-05	2.68000000e-04	5.10000000e-04	2.35970000e-03	2.26650000e-03	3.43470215e-04	2.07500000e-03	3.27100000e-03	1.31961200e-01	1.30122000e-01	5.78354952e-03	1.25858000e-01	1.42110000e-01
1.63000000e+02	7.54400000e-03	1.54707000e-01	3.05000000e-04	2.45800000e-03	2.34051800e+00	7.37637767e-03	1.84612823e-03	7.00415402e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46572288e-02	1.73591751e-03	4.46236613e-02	1.73116464e-03	6.07430000e-03	5.70400000e-03	9.07990339e-04	5.37500000e-03	7.98200000e-03	1.63337600e-01	1.59145500e-01	1.69122904e-02	1.50165000e-01	2.08844000e-01	3.35600000e-04	3.28000000e-04	2.48381427e-05	3.05000000e-04	3.89000000e-04	2.73220000e-03	2.39350000e-03	1.02298754e-03	2.23600000e-03	5.61000000e-03	1.72479700e-01	1.67375000e-01	1.77743796e-02	1.58102000e-01	2.19996000e-01
2.29000000e+02	1.01940000e-02	1.54086000e-01	3.95000000e-04	2.66100000e-03	2.50785400e+00	6.65737308e-03	1.45918821e-03	6.44306871e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36589229e-02	1.61064652e-03	3.36204843e-02	1.60814442e-03	9.65850000e-03	9.56800000e-03	3.84194757e-04	9.11800000e-03	1.03960000e-02	1.58701300e-01	1.57841000e-01	5.72801802e-03	1.51378000e-01	1.68493000e-01	4.56800000e-04	4.63500000e-04	2.87510386e-05	3.95000000e-04	4.92000000e-04	2.64720000e-03	2.59400000e-03	2.01981737e-04	2.47300000e-03	3.13900000e-03	1.71463800e-01	1.70255500e-01	6.10873724e-03	1.63838000e-01	1.82190000e-01
3.49000000e+02	1.83680000e-02	2.06878000e-01	6.17000000e-04	3.81600000e-03	2.73753300e+00	5.21246832e-03	1.45948448e-03	4.93573494e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36461234e-02	1.31632548e-03	3.36204280e-02	1.31470331e-03	1.72971000e-02	1.73215000e-02	4.78099118e-04	1.65460000e-02	1.83680000e-02	2.07633300e-01	2.03422500e-01	1.22410563e-02	1.93608000e-01	2.28170000e-01	7.69600000e-04	6.90000000e-04	1.60899693e-04	6.17000000e-04	1.08800000e-03	3.59500000e-03	3.56000000e-03	3.26440398e-04	3.08600000e-03	4.19500000e-03	2.29295000e-01	2.25091000e-01	1.24958183e-02	2.14506000e-01	2.50546000e-01
4.05000000e+02	9.96500000e-03	2.07647000e-01	8.75000000e-04	3.77700000e-03	2.95979700e+00	4.55910708e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03	9.21690000e-03	8.82450000e-03	6.75308234e-04	8.64600000e-03	1.04090000e-02	2.05215000e-01	2.01301500e-01	1.17044643e-02	1.94436000e-01	2.29075000e-01	8.55600000e-04	7.83000000e-04	1.35030202e-04	7.50000000e-04	1.10000000e-03	3.88460000e-03	3.74800000e-03	7.49996770e-04	3.38700000e-03	5.96500000e-03	2.19172100e-01	2.14446000e-01	1.20439732e-02	2.08445000e-01	2.44546000e-01
4.99000000e+02	1.55770000e-02	2.34625000e-01	1.92600000e-03	4.82400000e-03	3.21674900e+00	4.14687983e-03	1.06468633e-03	3.97804858e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	B	2.91100444e-02	1.07462468e-03	2.90902324e-02	1.07381056e-03	1.40357000e-02	1.36350000e-02	9.26640533e-04	1.32190000e-02	1.59080000e-02	2.11211400e-01	2.08104000e-01	1.29486108e-02	1.96522000e-01	2.34625000e-01	1.15910000e-03	9.98500000e-04	3.78015417e-04	9.41000000e-04	1.92600000e-03	4.46200000e-03	4.11550000e-03	1.07963903e-03	3.68500000e-03	7.38600000e-03	2.30868200e-01	2.27037000e-01	1.40029549e-02	2.14921000e-01	2.56952000e-01
6.19000000e+02	2.10010000e-02	2.49178000e-01	1.11200000e-03	5.50500000e-03	3.49354500e+00	3.77576245e-03	7.55110055e-04	3.67936928e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	B	2.90276903e-02	9.80241391e-04	2.90111618e-02	9.79436188e-04	1.82919000e-02	1.79600000e-02	1.17665897e-03	1.70990000e-02	2.10010000e-02	2.42002000e-01	2.41585500e-01	1.09936302e-02	2.25182000e-01	2.57421000e-01	1.12740000e-03	1.10200000e-03	1.03696352e-04	1.06500000e-03	1.41900000e-03	4.81450000e-03	4.62600000e-03	4.00274697e-04	4.49800000e-03	5.50500000e-03	2.66235800e-01	2.65362000e-01	1.18523893e-02	2.47895000e-01	2.82390000e-01
8.13000000e+02	2.83590000e-02	2.07358000e-01	1.29700000e-03	6.54000000e-03	3.73709900e+00	3.29964297e-03	7.55149457e-04	3.18888075e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	B	2.90236428e-02	8.52001050e-04	2.90111554e-02	8.51294900e-04	2.65182000e-02	2.65150000e-02	7.64005934e-04	2.56510000e-02	2.83590000e-02	2.11677600e-01	2.06386500e-01	1.10281932e-02	2.00798000e-01	2.31324000e-01	1.50330000e-03	1.40700000e-03	2.60810297e-04	1.29700000e-03	2.07200000e-03	6.10220000e-03	6.11700000e-03	7.09840170e-04	5.37100000e-03	7.42800000e-03	2.45801300e-01	2.41664500e-01	1.15754129e-02	2.33319000e-01	2.66313000e-01
1.02500000e+03	3.08450000e-02	2.35972000e-01	1.68000000e-03	7.28900000e-03	4.01288500e+00	2.92765314e-03	7.55177501e-04	2.80804774e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	B	2.87026099e-02	7.54737448e-04	2.86927001e-02	7.54172516e-04	2.92201000e-02	2.89075000e-02	1.03057260e-03	2.77410000e-02	3.08810000e-02	2.37795200e-01	2.34343500e-01	1.35284992e-02	2.26549000e-01	2.66342000e-01	1.73120000e-03	1.71200000e-03	6.76704432e-05	1.67000000e-03	1.89000000e-03	6.89970000e-03	6.72700000e-03	1.05330475e-03	5.79900000e-03	8.71500000e-03	2.75646200e-01	2.71861000e-01	1.47576980e-02	2.61759000e-01	3.06729000e-01
1.30100000e+03	4.00220000e-02	2.35375000e-01	2.19300000e-03	9.12200000e-03	4.29959700e+00	2.61289103e-03	6.71658255e-04	2.50533419e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	B	2.85401750e-02	6.77700440e-04	2.85321348e-02	6.77405104e-04	3.98284000e-02	3.81560000e-02	5.06804291e-03	3.65630000e-02	5.38470000e-02	2.42861800e-01	2.35438000e-01	2.02466728e-02	2.28512000e-01	2.91082000e-01	2.31500000e-03	2.29700000e-03	7.95319642e-05	2.19300000e-03	2.47800000e-03	7.79030000e-03	7.75400000e-03	1.22948879e-03	6.23100000e-03	9.25200000e-03	2.92795500e-01	2.84036000e-01	2.57962699e-02	2.73939000e-01	3.56396000e-01
1.61100000e+03	4.85080000e-02	2.43983000e-01	3.05200000e-03	9.46100000e-03	4.60460100e+00	2.35314615e-03	5.49047631e-04	2.28088601e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34017521e-02	6.12800879e-04	2.33937336e-02	6.12560835e-04	4.49170000e-02	4.34205000e-02	4.62321108e-03	4.13610000e-02	5.67320000e-02	2.43317600e-01	2.38690500e-01	1.81513822e-02	2.30003000e-01	2.93023000e-01	3.02690000e-03	3.00600000e-03	9.92823695e-05	2.91400000e-03	3.28400000e-03	8.42120000e-03	8.40150000e-03	1.02291857e-03	7.15300000e-03	9.59000000e-03	2.99682700e-01	2.94371500e-01	2.32121475e-02	2.81520000e-01	3.62357000e-01
1.98100000e+03	5.33950000e-02	2.40907000e-01	3.67300000e-03	1.10740000e-02	4.91365000e+00	2.11860280e-03	5.49055571e-04	2.03804154e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34002260e-02	5.51451430e-04	2.33937329e-02	5.51212278e-04	5.17482000e-02	5.03670000e-02	4.91095326e-03	4.81730000e-02	6.50980000e-02	2.42262200e-01	2.38235500e-01	1.61980213e-02	2.30042000e-01	2.87063000e-01	3.70710000e-03	3.70150000e-03	6.11018276e-05	3.60300000e-03	3.81300000e-03	9.80370000e-03	9.71050000e-03	1.18486399e-03	8.51900000e-03	1.12370000e-02	3.07521200e-01	3.02379000e-01	2.18038259e-02	2.90570000e-01	3.67211000e-01
2.55100000e+03	8.13970000e-02	2.43551000e-01	4.62100000e-03	1.11460000e-02	5.25436500e+00	1.87561415e-03	4.93765334e-04	1.80272911e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	B	2.17715512e-02	4.86776106e-04	2.17661119e-02	4.86637442e-04	7.96241000e-02	7.73230000e-02	7.33868471e-03	7.33680000e-02	9.90380000e-02	2.46121000e-01	2.41265500e-01	1.67719757e-02	2.31236000e-01	2.91288000e-01	4.81580000e-03	4.62150000e-03	6.64072084e-04	4.53400000e-03	6.70200000e-03	1.21522000e-02	1.10880000e-02	1.73188983e-03	1.06720000e-02	1.56330000e-02	3.42713100e-01	3.35269000e-01	2.51192592e-02	3.19955000e-01	4.08667000e-01
3.16500000e+03	8.71850000e-02	2.45516000e-01	6.21400000e-03	1.18170000e-02	5.60509700e+00	1.68729175e-03	3.95403686e-04	1.63567351e-03	0.00000000e+00	0.00000000e+00	1.23213330e-04	2.00065116e-02	B	2.00113659e-02	4.40750132e-04	2.00065138e-02	4.40648808e-04	8.94760000e-02	8.43435000e-02	1.22237461e-02	8.06520000e-02	1.15732000e-01	2.54930900e-01	2.46793500e-01	2.20442695e-02	2.34112000e-01	2.96748000e-01	6.21800000e-03	6.22600000e-03	1.49357141e-04	5.99900000e-03	6.54500000e-03	1.30441000e-02	1.22520000e-02	1.58162212e-03	1.17310000e-02	1.58790000e-02	3.63669000e-01	3.50960000e-01	3.48979872e-02	3.32757000e-01	4.31745000e-01
3.98300000e+03	1.12305000e-01	2.47857000e-01	1.20030000e-02	1.38560000e-02	5.99111800e+00	1.50998339e-03	3.94460691e-04	1.45418490e-03	0.00000000e+00	0.00000000e+00	9.89791735e-05	1.84118252e-02	B	1.84160267e-02	3.93357583e-04	1.84118270e-02	3.93276382e-04	1.11978900e-01	1.08765500e-01	1.02340975e-02	1.04445000e-01	1.39983000e-01	2.57370900e-01	2.48607000e-01	1.96904081e-02	2.43001000e-01	2.97816000e-01	1.30530000e-02	1.30645000e-02	6.46405446e-04	1.20030000e-02	1.44190000e-02	1.50497000e-02	1.38855000e-02	1.88028846e-03	1.32820000e-02	1.78230000e-02	3.97452500e-01	3.86330000e-01	3.03121682e-02	3.74915000e-01	4.68745000e-01
5.08900000e+03	1.53179000e-01	2.90072000e-01	1.39960000e-02	1.56460000e-02	6.46401100e+00	1.34130598e-03	3.37832897e-04	1.29547970e-03	0.00000000e+00	0.00000000e+00	8.18718964e-05	1.69635459e-02	B	1.69671786e-02	3.51082864e-04	1.69635469e-02	3.51034181e-04	1.61193300e-01	1.52249500e-01	1.88225337e-02	1.44506000e-01	1.95002000e-01	3.04191700e-01	2.90510000e-01	2.98592356e-02	2.73331000e-01	3.50370000e-01	1.45992000e-02	1.46495000e-02	6.21469370e-04	1.36040000e-02	1.60190000e-02	1.73409000e-02	1.63000000e-02	2.21012114e-03	1.48540000e-02	2.10220000e-02	4.97325100e-01	4.74236000e-01	4.97449178e-02	4.47163000e-01	5.81014000e-01
6.32100000e+03	1.68950000e-01	2.98223000e-01	1.80120000e-02	1.75550000e-02	6.96675100e+00	1.19692514e-03	2.83041428e-04	1.16142507e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	B	1.53826893e-02	3.14100842e-04	1.53794830e-02	3.14060098e-04	1.76786000e-01	1.68626500e-01	2.04185720e-02	1.60919000e-01	2.15397000e-01	3.07720400e-01	2.97809500e-01	2.49382395e-02	2.88949000e-01	3.55120000e-01	1.85543000e-02	1.82670000e-02	9.37913530e-04	1.77300000e-02	2.08190000e-02	2.03068000e-02	1.90165000e-02	2.74360946e-03	1.75550000e-02	2.45130000e-02	5.23367500e-01	5.02618000e-01	4.71096478e-02	4.91456000e-01	6.13412000e-01
7.80700000e+03	1.96901000e-01	3.00438000e-01	2.47370000e-02	1.96090000e-02	7.50843600e+00	1.07781866e-03	2.80537207e-04	1.03913380e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	B	1.52379721e-02	2.81668372e-04	1.52353691e-02	2.81640727e-04	2.06182900e-01	1.95699500e-01	2.37170234e-02	1.91776000e-01	2.51087000e-01	3.08511400e-01	2.98122500e-01	2.72485738e-02	2.87875000e-01	3.62035000e-01	2.32442000e-02	2.30700000e-02	1.28610219e-03	2.15140000e-02	2.54760000e-02	2.22923000e-02	2.10590000e-02	2.84615183e-03	1.96090000e-02	2.68860000e-02	5.60230800e-01	5.40262000e-01	5.31189838e-02	5.21367000e-01	6.63094000e-01
9.76300000e+03	2.67609000e-01	3.03756000e-01	2.93120000e-02	2.18240000e-02	8.13093700e+00	9.68639245e-04	2.49877820e-04	9.34280777e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	B	1.50920098e-02	2.53614000e-04	1.50898790e-02	2.53595148e-04	2.80862500e-01	2.66762000e-01	3.27265034e-02	2.57974000e-01	3.42870000e-01	3.14151700e-01	3.04916500e-01	2.38677034e-02	2.95404000e-01	3.62709000e-01	2.96020000e-02	2.93105000e-02	1.43736789e-03	2.78440000e-02	3.24190000e-02	2.39212000e-02	2.29320000e-02	2.17536361e-03	2.18240000e-02	2.76270000e-02	6.48537400e-01	6.23535500e-01	5.80954980e-02	6.03753000e-01	7.62183000e-01
1.19270000e+04	2.98518000e-01	3.12821000e-01	3.44140000e-02	2.54430000e-02	8.80213300e+00	8.73912042e-04	2.00894279e-04	8.49242661e-04	0.00000000e+00	0.00000000e+00	4.63750948e-05	1.47198640e-02	B	1.47216507e-02	2.29350711e-04	1.47198643e-02	2.29335330e-04	2.97344800e-01	2.94970000e-01	7.79881006e-03	2.88869000e-01	3.17980000e-01	3.14039200e-01	3.12534500e-01	1.09765942e-02	3.00718000e-01	3.36850000e-01	3.40741000e-02	3.34430000e-02	2.66004354e-03	3.12990000e-02	3.94090000e-02	2.69796000e-02	2.57450000e-02	2.32742133e-03	2.49410000e-02	3.13130000e-02	6.72437700e-01	6.70187000e-01	1.81370087e-02	6.52521000e-01	7.13921000e-01
1.46170000e+04	3.55003000e-01	3.24359000e-01	4.43570000e-02	2.89900000e-02	9.55484200e+00	7.89301651e-04	1.99669435e-04	7.62657524e-04	0.00000000e+00	0.00000000e+00	3.85060374e-05	1.43438807e-02	B	1.43453680e-02	2.06561695e-04	1.43438809e-02	2.06550545e-04	3.49495900e-01	3.51212500e-01	6.10126702e-03	3.40282000e-01	3.57349000e-01	3.27794000e-01	3.27778000e-01	8.85009152e-03	3.09404000e-01	3.40347000e-01	4.24346000e-02	4.25325000e-02	2.21821025e-03	3.95170000e-02	4.53910000e-02	3.13106000e-02	3.12950000e-02	2.67714181e-03	2.82510000e-02	3.45470000e-02	7.51035100e-01	7.52972500e-01	1.39707170e-02	7.22939000e-01	7.69029000e-01
1.79730000e+04	4.50284000e-01	3.60182000e-01	5.40220000e-02	3.25770000e-02	1.04519070e+01	7.15340403e-04	1.90441011e-04	6.88533080e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	B	1.40760286e-02	1.86980613e-04	1.40747867e-02	1.86972873e-04	4.42990300e-01	4.43993000e-01	7.75467962e-03	4.32172000e-01	4.52470000e-01	3.52738900e-01	3.54699000e-01	1.29280635e-02	3.32532000e-01	3.77349000e-01	5.19527000e-02	5.17575000e-02	3.26829803e-03	4.74760000e-02	5.83700000e-02	3.53648000e-02	3.53270000e-02	2.78764101e-03	3.18760000e-02	3.97800000e-02	8.83046700e-01	8.83433000e-01	1.79424630e-02	8.53054000e-01	9.16648000e-01
2.19370000e+04	5.38140000e-01	3.67276000e-01	6.53600000e-02	3.69390000e-02	1.14596220e+01	6.45610174e-04	1.44258888e-04	6.28478138e-04	0.00000000e+00	0.00000000e+00	3.18920064e-05	1.32347168e-02	B	1.32358084e-02	1.69984363e-04	1.32347169e-02	1.69978209e-04	5.59374400e-01	5.40249000e-01	5.45401471e-02	5.32322000e-01	7.12952000e-01	3.71099100e-01	3.65354000e-01	1.91957133e-02	3.51719000e-01	4.13048000e-01	6.55032000e-02	6.49010000e-02	4.60364877e-03	6.02950000e-02	7.50560000e-02	3.97082000e-02	3.92565000e-02	2.58218709e-03	3.69390000e-02	4.38190000e-02	1.03568490e+00	1.01035150e+00	6.41240368e-02	9.88534000e-01	1.20396800e+00
2.63610000e+04	5.59847000e-01	4.13453000e-01	8.39420000e-02	4.14160000e-02	1.25582800e+01	5.87400163e-04	1.42756645e-04	5.69352248e-04	0.00000000e+00	0.00000000e+00	2.23049187e-05	1.14650687e-02	B	1.14661063e-02	1.54250317e-04	1.14650688e-02	1.54245594e-04	5.69325900e-01	5.65759500e-01	1.03410815e-02	5.58055000e-01	5.86860000e-01	3.96148400e-01	3.92262500e-01	1.64835576e-02	3.67638000e-01	4.26529000e-01	7.72623000e-02	7.72375000e-02	3.66004111e-03	7.18300000e-02	8.39420000e-02	4.45993000e-02	4.43155000e-02	3.16481483e-03	4.14160000e-02	4.90560000e-02	1.08733590e+00	1.08466950e+00	2.37206465e-02	1.04550000e+00	1.12966000e+00
3.19070000e+04	6.98076000e-01	4.05553000e-01	8.93410000e-02	4.96890000e-02	1.38009390e+01	5.35397367e-04	1.40186940e-04	5.16289326e-04	0.00000000e+00	0.00000000e+00	2.10545567e-05	1.08778241e-02	B	1.08787257e-02	1.40053245e-04	1.08778242e-02	1.40049864e-04	7.18416300e-01	7.12881500e-01	1.39226801e-02	6.98076000e-01	7.36764000e-01	4.22824700e-01	4.19017000e-01	1.55117610e-02	4.05300000e-01	4.47344000e-01	9.46116000e-02	9.24650000e-02	7.31716969e-03	8.67140000e-02	1.10681000e-01	5.12334000e-02	5.00590000e-02	2.80364379e-03	4.83700000e-02	5.62020000e-02	1.28708600e+00	1.29243650e+00	2.49114970e-02	1.24265900e+00	1.32479900e+00
3.87550000e+04	8.98919000e-01	4.58571000e-01	1.12412000e-01	5.48590000e-02	1.53257000e+01	4.87783274e-04	1.22698742e-04	4.71687079e-04	0.00000000e+00	0.00000000e+00	1.97190292e-05	1.02570130e-02	B	1.02578122e-02	1.28040170e-04	1.02570130e-02	1.28037683e-04	9.23281700e-01	9.24238500e-01	1.60483986e-02	8.98919000e-01	9.44595000e-01	4.85423300e-01	4.80175500e-01	2.25761407e-02	4.58571000e-01	5.40013000e-01	1.16360200e-01	1.14982500e-01	9.02513462e-03	1.05449000e-01	1.34587000e-01	5.85105000e-02	5.71265000e-02	3.38833510e-03	5.48590000e-02	6.52690000e-02	1.58357570e+00	1.58025050e+00	3.80073178e-02	1.52476100e+00	1.65663000e+00
4.63810000e+04	9.98882000e-01	4.96612000e-01	1.30811000e-01	6.32750000e-02	1.70152800e+01	4.44116492e-04	1.02054251e-04	4.31908037e-04	0.00000000e+00	0.00000000e+00	1.67283051e-05	8.88201279e-03	B	8.88278248e-03	1.16933559e-04	8.88201281e-03	1.16931523e-04	1.01082520e+00	1.00736050e+00	1.24441057e-02	9.98882000e-01	1.03237600e+00	5.23979800e-01	5.24191500e-01	3.12099084e-02	4.68193000e-01	5.59004000e-01	1.39194800e-01	1.35833000e-01	8.24327431e-03	1.30811000e-01	1.57329000e-01	6.79960000e-02	6.63400000e-02	4.80152728e-03	6.20290000e-02	7.62890000e-02	1.74199580e+00	1.73487800e+00	4.40132390e-02	1.67427900e+00	1.81373600e+00
5.56050000e+04	1.16136400e+00	5.48569000e-01	1.68392000e-01	7.60900000e-02	1.89696950e+01	4.06234430e-04	1.01503522e-04	3.93304776e-04	0.00000000e+00	0.00000000e+00	5.89919637e-06	4.43817453e-03	B	4.43945721e-03	1.06710553e-04	4.43817457e-03	1.06709035e-04	1.22304000e+00	1.18726100e+00	1.17998871e-01	1.16136400e+00	1.55184800e+00	5.69855400e-01	5.61686000e-01	3.47201478e-02	5.27796000e-01	6.58204000e-01	1.72268100e-01	1.70964500e-01	1.05958618e-02	1.55252000e-01	1.96203000e-01	7.71914000e-02	7.55950000e-02	4.02478743e-03	7.38040000e-02	8.60640000e-02	2.04235490e+00	1.99775150e+00	1.54862334e-01	1.93261200e+00	2.47129500e+00
6.70950000e+04	1.45559200e+00	6.58488000e-01	2.00769000e-01	8.80810000e-02	2.13726250e+01	3.71492127e-04	9.90063503e-05	3.58013451e-04	0.00000000e+00	0.00000000e+00	5.52373252e-06	4.40437936e-03	B	4.40545440e-03	9.73186629e-05	4.40437939e-03	9.73175259e-05	1.54870380e+00	1.51342300e+00	1.44361172e-01	1.45559200e+00	1.95268500e+00	6.66063800e-01	6.64998500e-01	1.92695273e-02	6.26859000e-01	6.96571000e-01	2.03311700e-01	2.05056500e-01	6.42856654e-03	1.92009000e-01	2.12490000e-01	8.96208000e-02	8.80035000e-02	4.47415253e-03	8.63730000e-02	1.00451000e-01	2.50770010e+00	2.46412450e+00	1.60289796e-01	2.40293000e+00	2.95413800e+00
8.12650000e+04	1.89059100e+00	7.99061000e-01	2.50918000e-01	1.06435000e-01	2.44196300e+01	3.37555947e-04	8.05792250e-05	3.27770966e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	B	4.30232249e-03	8.90388313e-05	4.30140105e-03	8.90379756e-05	2.00105520e+00	1.95853900e+00	1.91477845e-01	1.89059100e+00	2.53909300e+00	7.53657600e-01	7.52154500e-01	2.63422917e-02	7.11764000e-01	7.99061000e-01	2.57893900e-01	2.52089500e-01	1.12662548e-02	2.44546000e-01	2.75075000e-01	1.05228600e-01	1.04624000e-01	4.71213392e-03	9.93140000e-02	1.12951000e-01	3.11783530e+00	3.05646800e+00	1.98025740e-01	3.03514200e+00	3.68063000e+00
9.64030000e+04	1.94350600e+00	8.20241000e-01	2.91020000e-01	1.23920000e-01	2.75983170e+01	3.08324777e-04	7.21286305e-05	2.99741379e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	B	4.30215617e-03	8.13121513e-05	4.30138770e-03	8.13114634e-05	2.05790130e+00	2.01415050e+00	1.90909452e-01	1.94350600e+00	2.59148300e+00	8.07442900e-01	7.96084000e-01	3.72577342e-02	7.66040000e-01	8.70248000e-01	3.06556600e-01	3.05733000e-01	1.37984558e-02	2.88581000e-01	3.35893000e-01	1.23047300e-01	1.21304000e-01	5.31259317e-03	1.17660000e-01	1.34046000e-01	3.29494810e+00	3.23723000e+00	2.15689478e-01	3.17868700e+00	3.90291600e+00
1.15115000e+05	2.35705900e+00	9.59285000e-01	3.59426000e-01	1.44864000e-01	3.14189510e+01	2.82285748e-04	7.15348716e-05	2.73042488e-04	0.00000000e+00	0.00000000e+00	3.97557751e-06	4.30136098e-03	B	4.30200024e-03	7.41600048e-05	4.30136099e-03	7.41595002e-05	2.47350070e+00	2.39968500e+00	2.36308911e-01	2.34813100e+00	3.13270500e+00	8.99587600e-01	9.01028000e-01	3.00179342e-02	8.66911000e-01	9.59285000e-01	3.68619100e-01	3.69137500e-01	9.68747848e-03	3.55276000e-01	3.90761000e-01	1.41616900e-01	1.42166500e-01	3.17680848e-03	1.36450000e-01	1.44864000e-01	3.88332430e+00	3.80868700e+00	2.53904736e-01	3.71940200e+00	4.59214800e+00
1.38587000e+05	3.15168400e+00	1.09692000e+00	4.55537000e-01	1.76227000e-01	3.62993190e+01	2.58356302e-04	6.86523807e-05	2.49040179e-04	0.00000000e+00	0.00000000e+00	3.71732828e-06	4.29361086e-03	B	4.29414491e-03	6.77219251e-05	4.29361087e-03	6.77215458e-05	3.08562740e+00	3.09128800e+00	5.71514716e-02	3.01428300e+00	3.15168400e+00	1.05707140e+00	1.06184300e+00	2.83501284e-02	1.00735700e+00	1.09692000e+00	4.48734000e-01	4.43777000e-01	2.65623673e-02	4.25166000e-01	5.20175000e-01	1.66364300e-01	1.64847500e-01	4.59105689e-03	1.61767000e-01	1.76227000e-01	4.75779710e+00	4.72876150e+00	8.51156765e-02	4.64589900e+00	4.88036800e+00
1.66055000e+05	3.69385400e+00	1.31378500e+00	5.71292000e-01	2.09900000e-01	4.20881500e+01	2.35907692e-04	5.28382878e-05	2.29895204e-04	0.00000000e+00	0.00000000e+00	2.95792747e-06	4.29349384e-03	B	4.29394746e-03	6.24139087e-05	4.29349384e-03	6.24135973e-05	3.78598080e+00	3.78390700e+00	8.12066408e-02	3.69385400e+00	3.90025900e+00	1.24588380e+00	1.22764350e+00	6.84402551e-02	1.15686500e+00	1.34675900e+00	5.76941500e-01	5.69453000e-01	1.71819933e-02	5.59785000e-01	6.09482000e-01	1.98627500e-01	1.96865500e-01	7.29483495e-03	1.89769000e-01	2.11375000e-01	5.80743360e+00	5.78459500e+00	1.18687612e-01	5.65684100e+00	6.05920400e+00
1.96149000e+05	3.80658600e+00	1.40010400e+00	7.10457000e-01	2.36661000e-01	4.82419580e+01	2.16141963e-04	5.09918689e-05	2.10020826e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	B	4.27837449e-03	5.70072618e-05	4.27799467e-03	5.70070239e-05	3.98131280e+00	3.84450050e+00	3.87297968e-01	3.80310100e+00	5.06956000e+00	1.49589130e+00	1.49758000e+00	6.61212285e-02	1.40010400e+00	1.63307100e+00	7.19824900e-01	7.14904000e-01	2.84055700e-02	6.85706000e-01	7.81174000e-01	2.38585600e-01	2.35109000e-01	1.20540946e-02	2.25953000e-01	2.61638000e-01	6.43561460e+00	6.29022800e+00	4.28842422e-01	6.15380800e+00	7.61143900e+00
2.33361000e+05	4.67465100e+00	1.77179800e+00	8.72136000e-01	2.93727000e-01	5.58542700e+01	1.98387186e-04	5.05905273e-05	1.91807643e-04	0.00000000e+00	0.00000000e+00	2.81112616e-06	4.24690102e-03	B	4.24722099e-03	5.21330141e-05	4.24690102e-03	5.21328328e-05	4.93036060e+00	4.80112500e+00	4.71059506e-01	4.67465100e+00	6.24763700e+00	1.76156720e+00	1.76585100e+00	6.45551343e-02	1.65508200e+00	1.88404100e+00	8.48119000e-01	8.44453000e-01	1.91275467e-02	8.18000000e-01	8.76463000e-01	2.79498700e-01	2.76122500e-01	1.02136733e-02	2.68900000e-01	3.01072000e-01	7.81954550e+00	7.63592150e+00	5.10199729e-01	7.52234700e+00	9.23031400e+00
2.79695000e+05	6.19383400e+00	2.23744100e+00	1.14326400e+00	3.47209000e-01	6.57760180e+01	1.82049408e-04	4.86682991e-05	1.75404055e-04	0.00000000e+00	0.00000000e+00	2.60790153e-06	4.18402055e-03	B	4.18429322e-03	4.77677964e-05	4.18402055e-03	4.77676606e-05	6.12173260e+00	6.12431850e+00	1.27277490e-01	5.96134800e+00	6.28258900e+00	2.16242540e+00	2.16638100e+00	4.87340958e-02	2.07908300e+00	2.23744100e+00	1.06048360e+00	1.04579700e+00	4.57549015e-02	1.00943700e+00	1.14326400e+00	3.37802200e-01	3.32293000e-01	1.67071138e-02	3.21284000e-01	3.74225000e-01	9.68244380e+00	9.71168100e+00	1.81118631e-01	9.42270000e+00	9.92174800e+00
3.33803000e+05	7.69554600e+00	2.71933300e+00	1.35787000e+00	4.01466000e-01	7.79502330e+01	1.66331847e-04	3.66600393e-05	1.62229466e-04	0.00000000e+00	0.00000000e+00	1.98119202e-06	4.00802317e-03	B	4.00826497e-03	4.40270553e-05	4.00802317e-03	4.40269411e-05	7.69230150e+00	7.40229100e+00	7.74312572e-01	7.32701700e+00	9.86361500e+00	2.66640520e+00	2.63182300e+00	8.13811005e-02	2.56925200e+00	2.81224500e+00	1.29026900e+00	1.28975550e+00	3.93953461e-02	1.22856000e+00	1.35787000e+00	4.00893900e-01	3.98006500e-01	1.74472439e-02	3.85125000e-01	4.47060000e-01	1.20498696e+01	1.17834995e+01	7.99699433e-01	1.15521920e+01	1.42647230e+01
3.93183000e+05	7.75514900e+00	3.49110600e+00	1.64045000e+00	4.89552000e-01	9.13264900e+01	1.52656825e-04	3.60486804e-05	1.48327136e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	B	3.99776415e-03	4.02708012e-05	3.99756132e-03	4.02707129e-05	7.63324370e+00	7.57779200e+00	1.46904891e-01	7.46087000e+00	7.84325500e+00	3.17509660e+00	3.18643600e+00	1.78245357e-01	2.92475900e+00	3.49110600e+00	1.54493260e+00	1.52902750e+00	5.64684119e-02	1.47042400e+00	1.64045000e+00	4.75084500e-01	4.62491500e-01	2.78191649e-02	4.57248000e-01	5.47118000e-01	1.28283574e+01	1.27989335e+01	2.94728010e-01	1.25076230e+01	1.33762570e+01
4.66917000e+05	9.28754500e+00	3.83666400e+00	2.01129600e+00	6.80870000e-01	1.07142865e+02	1.40216265e-04	3.57273680e-05	1.35575431e-04	0.00000000e+00	0.00000000e+00	1.85972639e-06	3.99733148e-03	B	3.99750128e-03	3.68448743e-05	3.99733148e-03	3.68448030e-05	9.84991150e+00	9.65408150e+00	9.18649303e-01	9.22153100e+00	1.24166140e+01	3.90906140e+00	3.91850000e+00	1.04319622e-01	3.71163300e+00	4.05840000e+00	1.92594910e+00	1.92372250e+00	8.71395646e-02	1.81733500e+00	2.08524000e+00	6.91531300e-01	6.84557000e-01	3.17477936e-02	6.57849000e-01	7.56586000e-01	1.63764533e+01	1.61597600e+01	9.80949381e-01	1.56496290e+01	1.91061230e+01
5.58715000e+05	1.22786340e+01	4.94639300e+00	2.46740600e+00	7.86044000e-01	1.27621342e+02	1.28731583e-04	3.39574946e-05	1.24159480e-04	0.00000000e+00	0.00000000e+00	1.76995163e-06	3.99053074e-03	B	3.99067378e-03	3.37873082e-05	3.99053075e-03	3.37872505e-05	1.21781826e+01	1.22685455e+01	2.13569371e-01	1.18736510e+01	1.24082820e+01	4.90815590e+00	4.92932250e+00	8.52439466e-02	4.74852800e+00	5.04954900e+00	2.35019900e+00	2.32625650e+00	5.32582221e-02	2.29947700e+00	2.46740600e+00	8.13780600e-01	8.04862000e-01	2.53021510e-02	7.86044000e-01	8.68494000e-01	2.02503181e+01	2.03640140e+01	2.84922133e-01	1.97669700e+01	2.06059550e+01
6.64207000e+05	1.42439200e+01	6.08357200e+00	3.03881900e+00	1.03048900e+00	1.52018142e+02	1.17963272e-04	2.63097246e-05	1.14981386e-04	0.00000000e+00	0.00000000e+00	1.55336629e-06	3.97706766e-03	B	3.97719027e-03	3.12282922e-05	3.97706766e-03	3.12282402e-05	1.45930117e+01	1.46161375e+01	2.72728115e-01	1.42439200e+01	1.49300040e+01	5.88508340e+00	5.86678750e+00	1.39586481e-01	5.64921800e+00	6.08357200e+00	2.84663320e+00	2.82294200e+00	7.76713306e-02	2.78631300e+00	3.03881900e+00	1.01211410e+00	1.01109200e+00	3.49112135e-02	9.62635000e-01	1.08277200e+00	2.43368424e+01	2.43743910e+01	2.74276525e-01	2.38980820e+01	2.47976150e+01
7.80961000e+05	1.47638000e+01	7.21049900e+00	3.52538200e+00	1.23982800e+00	1.78757651e+02	1.08336081e-04	2.54895017e-05	1.05286186e-04	0.00000000e+00	0.00000000e+00	1.34569102e-06	3.95707740e-03	B	3.95718069e-03	2.85918320e-05	3.95707740e-03	2.85917857e-05	1.55002854e+01	1.51195560e+01	1.49845932e+00	1.47452340e+01	1.96973570e+01	7.13006540e+00	7.17798150e+00	1.55227321e-01	6.89146800e+00	7.32068700e+00	3.41729100e+00	3.39292150e+00	8.01612575e-02	3.29924800e+00	3.52538200e+00	1.25005720e+00	1.23458300e+00	4.06414179e-02	1.20542100e+00	1.32113400e+00	2.72976990e+01	2.68068595e+01	1.61133677e+00	2.62885250e+01	3.18050900e+01
9.24981000e+05	1.89487950e+01	8.44667500e+00	4.24317800e+00	1.60625000e+00	2.12002549e+02	9.96499845e-05	2.52967797e-05	9.63768962e-05	0.00000000e+00	0.00000000e+00	1.29854571e-06	3.90507377e-03	B	3.90516169e-03	2.62031275e-05	3.90507378e-03	2.62030836e-05	1.91177757e+01	1.87121640e+01	1.73852716e+00	1.81309660e+01	2.39855960e+01	8.49605130e+00	8.58370500e+00	2.47846626e-01	8.08721400e+00	8.76239300e+00	4.09841050e+00	4.06304800e+00	8.40153649e-02	3.99731000e+00	4.24317800e+00	1.52746560e+00	1.51359700e+00	4.34018968e-02	1.47511100e+00	1.60625000e+00	3.32397031e+01	3.27888050e+01	1.85293126e+00	3.17822970e+01	3.83633740e+01
1.10268900e+06	2.69692460e+01	1.07234010e+01	5.09943600e+00	1.81957400e+00	2.56614206e+02	9.16807274e-05	2.44259051e-05	8.83587442e-05	0.00000000e+00	0.00000000e+00	1.20965287e-06	3.81211988e-03	B	3.81219585e-03	2.40669553e-05	3.81211988e-03	2.40669102e-05	2.40185263e+01	2.36286385e+01	1.43784215e+00	2.27258660e+01	2.69692460e+01	1.05699247e+01	1.05022130e+01	2.74687652e-01	1.00988950e+01	1.11494000e+01	4.99761740e+00	5.00873200e+00	7.50319784e-02	4.85892200e+00	5.09943600e+00	1.82349430e+00	1.81555900e+00	2.74550178e-02	1.79433800e+00	1.87491100e+00	4.14095627e+01	4.09540700e+01	1.56401920e+00	3.95804340e+01	4.46116570e+01
        }\tablecollective;

        % SEPARATE
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_timing.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	refinementTimeMean	refinementTimeMedian	refinementTimeStd	refinementTimeMin	refinementTimeMax	setupTimeMean	setupTimeMedian	setupTimeStd	setupTimeMin	setupTimeMax	solutionTimeMean	solutionTimeMedian	solutionTimeStd	solutionTimeMin	solutionTimeMax	estimatorTimeMean	estimatorTimeMedian	estimatorTimeStd	estimatorTimeMin	estimatorTimeMax	totalTimeMean	totalTimeMedian	totalTimeStd	totalTimeMin	totalTimeMax
1.30000000e+01	0.00000000e+00	9.10156000e-01	1.18000000e-04	1.10200000e-02	9.21294000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	1.36634500e-01	4.86980000e-02	2.71854930e-01	4.59470000e-02	9.10156000e-01	8.41000000e-05	8.05000000e-05	1.21422129e-05	7.60000000e-05	1.18000000e-04	2.75730000e-03	1.85600000e-03	2.90362402e-03	1.75500000e-03	1.10200000e-02	1.39475900e-01	5.05830000e-02	2.74768593e-01	4.79200000e-02	9.21294000e-01
3.41000000e+02	2.43256000e-01	3.61862000e-01	6.74000000e-04	3.71700000e-03	1.53080300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03	7.63975000e-02	5.79270000e-02	5.86605697e-02	5.40680000e-02	2.43256000e-01	2.25087800e-01	2.10584500e-01	4.89334583e-02	1.93275000e-01	3.61862000e-01	6.81500000e-04	6.49000000e-04	7.26211631e-05	6.32000000e-04	8.59000000e-04	3.29630000e-03	3.23800000e-03	1.95415824e-04	3.06300000e-03	3.71700000e-03	3.05463100e-01	2.70604500e-01	1.07212174e-01	2.54975000e-01	6.09509000e-01
3.89000000e+02	2.26190000e-02	2.05422000e-01	8.39000000e-04	3.64000000e-03	1.76332300e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03	1.26614000e-02	1.15115000e-02	3.51495011e-03	1.10770000e-02	2.26190000e-02	2.10989300e-01	2.11106000e-01	9.60112888e-03	1.97717000e-01	2.27112000e-01	8.27000000e-04	8.04000000e-04	1.14329932e-04	7.40000000e-04	1.12800000e-03	3.45210000e-03	3.44400000e-03	1.16176542e-04	3.29400000e-03	3.64000000e-03	2.27929800e-01	2.27711000e-01	9.63794016e-03	2.13615000e-01	2.42490000e-01
9.01000000e+02	9.68420000e-02	2.46949000e-01	2.00800000e-03	5.78000000e-03	2.11490200e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03	8.49365000e-02	8.34115000e-02	4.45766335e-03	8.20120000e-02	9.68420000e-02	2.45153700e-01	2.51729000e-01	1.77595202e-02	2.22515000e-01	2.67699000e-01	1.99180000e-03	1.76650000e-03	6.06755451e-04	1.71100000e-03	3.68700000e-03	5.67760000e-03	5.63050000e-03	1.43144993e-04	5.45800000e-03	5.95700000e-03	3.37759600e-01	3.49005000e-01	1.99060363e-02	3.12019000e-01	3.61353000e-01
1.74900000e+03	1.59667000e-01	2.45175000e-01	6.18700000e-03	8.62800000e-03	2.53455900e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04	1.47830900e-01	1.46670500e-01	5.12712509e-03	1.43107000e-01	1.59667000e-01	2.43848600e-01	2.40654000e-01	1.71957712e-02	2.26462000e-01	2.79925000e-01	5.84630000e-03	5.79300000e-03	2.13025846e-04	5.63300000e-03	6.24300000e-03	8.24390000e-03	8.27000000e-03	3.83510524e-04	7.55700000e-03	8.65700000e-03	4.05769700e-01	4.03441000e-01	1.96867900e-02	3.83266000e-01	4.44838000e-01
2.88500000e+03	2.14231000e-01	2.47215000e-01	6.35200000e-03	1.22810000e-02	3.01463800e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04	1.92606100e-01	1.88673000e-01	8.35392450e-03	1.87047000e-01	2.14231000e-01	2.43492000e-01	2.39692500e-01	1.27038655e-02	2.32820000e-01	2.74823000e-01	6.27450000e-03	6.09750000e-03	5.97731870e-04	5.85100000e-03	7.93400000e-03	1.18590000e-02	1.19335000e-02	3.65571698e-04	1.10880000e-02	1.23630000e-02	4.54231600e-01	4.48437500e-01	1.76577312e-02	4.36968000e-01	4.88866000e-01
3.71700000e+03	1.54963000e-01	2.54412000e-01	1.23730000e-02	1.33700000e-02	3.44975600e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04	1.49414700e-01	1.47588500e-01	3.29183053e-03	1.46327000e-01	1.54963000e-01	2.47515000e-01	2.39741000e-01	1.38387494e-02	2.35139000e-01	2.72676000e-01	1.20319000e-02	1.21760000e-02	7.59053424e-04	1.08060000e-02	1.31750000e-02	1.32516000e-02	1.29415000e-02	1.16230835e-03	1.22670000e-02	1.63840000e-02	4.22213200e-01	4.11872500e-01	1.75107136e-02	4.05664000e-01	4.50496000e-01
4.10100000e+03	8.78100000e-02	2.52202000e-01	1.26680000e-02	1.42860000e-02	3.81672200e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04	8.42439000e-02	8.29040000e-02	2.26309760e-03	8.22920000e-02	8.79400000e-02	2.42618600e-01	2.40423500e-01	7.73781225e-03	2.33941000e-01	2.58303000e-01	1.24530000e-02	1.24275000e-02	5.15710082e-04	1.17280000e-02	1.36230000e-02	1.40181000e-02	1.39060000e-02	3.78644791e-04	1.36290000e-02	1.48260000e-02	3.53333600e-01	3.49689000e-01	9.92636058e-03	3.41921000e-01	3.71181000e-01
2.12850000e+04	2.81923600e+00	3.79487000e-01	6.90070000e-02	4.06450000e-02	7.12509700e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04	2.73764140e+00	2.71760250e+00	5.02758899e-02	2.68957400e+00	2.82096400e+00	3.83662300e-01	3.81402500e-01	2.28762378e-02	3.51554000e-01	4.22498000e-01	6.90116000e-02	6.96730000e-02	4.21607454e-03	6.23180000e-02	7.55690000e-02	3.85406000e-02	3.82255000e-02	2.58618579e-03	3.49100000e-02	4.21650000e-02	3.22885590e+00	3.21149950e+00	6.46244653e-02	3.15744000e+00	3.34059100e+00
2.13510000e+04	1.00680000e-02	3.67426000e-01	6.07010000e-02	3.76590000e-02	7.60095100e+00	3.31475987e-03	4.42386891e-04	3.28510682e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.66012128e-03	8.71205466e-04	3.55515959e-03	8.70245998e-04	9.80430000e-03	9.82750000e-03	3.23897120e-04	9.32500000e-03	1.04070000e-02	3.65663800e-01	3.65063500e-01	1.29828058e-02	3.47569000e-01	3.89918000e-01	6.45814000e-02	6.34265000e-02	3.87668717e-03	5.98500000e-02	7.17750000e-02	3.61046000e-02	3.54645000e-02	2.03364048e-03	3.44040000e-02	4.13050000e-02	4.76154100e-01	4.72567500e-01	1.61281746e-02	4.59967000e-01	5.13052000e-01
4.17350000e+04	3.28258500e+00	5.25645000e-01	1.26193000e-01	6.92950000e-02	1.16046690e+01	3.31474636e-03	4.42380725e-04	3.28509402e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.83292806e-03	8.71202333e-04	2.69595229e-03	8.70242860e-04	3.31850310e+00	3.27804600e+00	6.64359424e-02	3.25778600e+00	3.40787500e+00	5.10603800e-01	5.14166500e-01	2.24745445e-02	4.72724000e-01	5.37135000e-01	1.27059000e-01	1.25473000e-01	8.72969413e-03	1.19502000e-01	1.50846000e-01	6.05463000e-02	5.87020000e-02	4.07229638e-03	5.64230000e-02	6.92950000e-02	4.01671220e+00	3.99271200e+00	6.55996430e-02	3.93915500e+00	4.13559300e+00
4.18650000e+04	1.87630000e-02	5.11967000e-01	1.22033000e-01	6.87960000e-02	1.23262280e+01	2.92228146e-03	4.42393719e-04	2.88860117e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.80207050e-03	7.64925598e-04	2.69585138e-03	7.64188711e-04	1.81390000e-02	1.81430000e-02	3.99668474e-04	1.75700000e-02	1.87630000e-02	5.00652100e-01	4.97946000e-01	2.58392313e-02	4.69417000e-01	5.54079000e-01	1.21285600e-01	1.21625000e-01	4.04186580e-03	1.16343000e-01	1.30216000e-01	6.05513000e-02	5.88210000e-02	3.93233790e-03	5.74560000e-02	6.87960000e-02	7.00628000e-01	7.01069000e-01	2.83791837e-02	6.64228000e-01	7.46300000e-01
4.20250000e+04	2.30780000e-02	5.12417000e-01	1.26982000e-01	6.12730000e-02	1.30499780e+01	2.58672121e-03	4.42401582e-04	2.54860893e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.78002371e-03	6.79738117e-04	2.69579685e-03	6.79125282e-04	2.24200000e-02	2.20060000e-02	7.01475746e-04	2.18510000e-02	2.35900000e-02	4.92809200e-01	4.89378000e-01	1.16817507e-02	4.80541000e-01	5.15270000e-01	1.24221900e-01	1.25353000e-01	5.41823689e-03	1.15478000e-01	1.31882000e-01	5.94244000e-02	5.83565000e-02	2.66422547e-03	5.61430000e-02	6.33920000e-02	6.98875500e-01	6.96484500e-01	1.19830042e-02	6.79958000e-01	7.23750000e-01
1.16857000e+05	1.27060040e+01	1.02445400e+00	3.81314000e-01	1.48633000e-01	2.73103830e+01	2.58667858e-03	4.42301993e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.80975257e-03	6.79731871e-04	1.67749865e-03	6.79119030e-04	1.25055953e+01	1.24706095e+01	2.33008153e-01	1.22732390e+01	1.28881890e+01	9.95377000e-01	9.93919000e-01	4.13297189e-02	9.25284000e-01	1.07412700e+00	3.78282800e-01	3.79469000e-01	7.19165388e-03	3.67738000e-01	3.87791000e-01	1.41218200e-01	1.39896500e-01	3.66576503e-03	1.37392000e-01	1.48633000e-01	1.40204733e+01	1.39480735e+01	2.42628759e-01	1.37674420e+01	1.44205040e+01
1.17089000e+05	3.37320000e-02	9.65112000e-01	3.70369000e-01	1.46042000e-01	2.88256380e+01	2.29597984e-03	3.68826057e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.78318206e-03	6.05449652e-04	1.67736107e-03	6.05143038e-04	3.33158000e-02	3.33640000e-02	6.34142255e-04	3.23280000e-02	3.43710000e-02	9.45382600e-01	9.50221500e-01	2.27234073e-02	9.18292000e-01	9.79463000e-01	3.77514600e-01	3.73400000e-01	1.35756086e-02	3.58120000e-01	3.98811000e-01	1.39477300e-01	1.38640500e-01	3.05760713e-03	1.35696000e-01	1.46042000e-01	1.49569030e+00	1.50302850e+00	2.47408753e-02	1.45110700e+00	1.52415500e+00
1.17393000e+05	4.12710000e-02	9.61154000e-01	3.56454000e-01	1.48261000e-01	3.03327780e+01	2.05570814e-03	3.68829862e-04	2.02235024e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.76267841e-03	5.42094292e-04	1.67733170e-03	5.41842741e-04	4.12462000e-02	4.11250000e-02	6.61850906e-04	4.03370000e-02	4.26320000e-02	9.12336000e-01	9.16673000e-01	3.30641997e-02	8.34657000e-01	9.61154000e-01	3.77283100e-01	3.76609500e-01	1.60360128e-02	3.56454000e-01	4.06815000e-01	1.41930900e-01	1.40939000e-01	3.78823945e-03	1.37732000e-01	1.48261000e-01	1.47279620e+00	1.48862300e+00	3.95011048e-02	1.37287200e+00	1.50714000e+00
1.17789000e+05	5.38920000e-02	1.03520100e+00	3.67971000e-01	1.53324000e-01	3.19431660e+01	1.84058542e-03	3.68832729e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.74563689e-03	4.83817310e-04	1.67730143e-03	4.83640416e-04	5.41862000e-02	5.42520000e-02	7.06531559e-04	5.31040000e-02	5.50060000e-02	9.28919200e-01	9.16046000e-01	4.25200016e-02	8.97810000e-01	1.03520100e+00	3.72986400e-01	3.70134500e-01	1.12358721e-02	3.62532000e-01	3.98924000e-01	1.43983100e-01	1.43846000e-01	4.97844301e-03	1.36987000e-01	1.53324000e-01	1.50007490e+00	1.48927650e+00	4.38180358e-02	1.45260300e+00	1.61038800e+00
1.18313000e+05	7.42760000e-02	1.02716100e+00	3.66871000e-01	1.60124000e-01	3.35715980e+01	1.64094657e-03	3.02221225e-04	1.61287569e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.73228077e-03	4.33160154e-04	1.67727883e-03	4.33050117e-04	7.26127000e-02	7.18095000e-02	1.95169630e-03	7.06270000e-02	7.70870000e-02	9.50184900e-01	9.43028000e-01	5.46286962e-02	8.84507000e-01	1.02716100e+00	3.69703200e-01	3.71450000e-01	9.22213720e-03	3.49335000e-01	3.80754000e-01	1.45101400e-01	1.44144500e-01	6.88458970e-03	1.38355000e-01	1.60124000e-01	1.53760220e+00	1.53804000e+00	5.97670853e-02	1.46020300e+00	1.62843200e+00
2.60361000e+05	2.72472440e+01	2.23457000e+00	9.32107000e-01	3.08009000e-01	6.42935280e+01	1.64094647e-03	3.02221059e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.14152767e-03	4.33160132e-04	1.05619744e-03	4.33050096e-04	2.66576773e+01	2.67821740e+01	3.67055582e-01	2.60210240e+01	2.72472440e+01	2.11407140e+00	2.11407750e+00	7.28962789e-02	2.00186900e+00	2.23457000e+00	9.24401100e-01	9.26379000e-01	1.89247018e-02	8.96567000e-01	9.57771000e-01	3.01217200e-01	2.99538500e-01	5.84445883e-03	2.93142000e-01	3.09759000e-01	2.99973670e+01	3.01158085e+01	3.89830204e-01	2.94024680e+01	3.07219300e+01
2.61103000e+05	9.91450000e-02	2.08194600e+00	9.03443000e-01	3.07581000e-01	6.76856430e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234136e-04	1.05618289e-03	3.84150078e-04	9.96089000e-02	9.92925000e-02	1.65014703e-03	9.76740000e-02	1.02228000e-01	2.13936190e+00	2.13998250e+00	8.69179935e-02	2.00237000e+00	2.25718600e+00	9.17103100e-01	9.09131500e-01	1.92169481e-02	8.96267000e-01	9.61276000e-01	3.00284600e-01	2.98761500e-01	7.67400197e-03	2.93494000e-01	3.18621000e-01	3.45635850e+00	3.43555650e+00	1.03377274e-01	3.30638100e+00	3.60720600e+00
2.61947000e+05	1.12009000e-01	1.98494800e+00	9.17542000e-01	3.00053000e-01	7.10001950e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040645e-04	1.05616928e-03	3.43988565e-04	1.14494700e-01	1.14632500e-01	2.17073843e-03	1.12009000e-01	1.17608000e-01	2.09450710e+00	2.08919150e+00	6.65666727e-02	1.98494800e+00	2.19860100e+00	9.28630500e-01	9.18367000e-01	2.47539177e-02	8.93134000e-01	9.77660000e-01	2.98692300e-01	2.97489000e-01	4.60122387e-03	2.93765000e-01	3.05988000e-01	3.43632460e+00	3.42762400e+00	7.37908827e-02	3.31455200e+00	3.56111800e+00
2.62965000e+05	1.39858000e-01	2.11805700e+00	9.33418000e-01	2.99413000e-01	7.44909410e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04	1.40469700e-01	1.40283000e-01	1.94718538e-03	1.37306000e-01	1.42993000e-01	2.11402930e+00	2.10980200e+00	7.42076085e-02	2.02496100e+00	2.21749000e+00	9.43102700e-01	9.36421000e-01	1.92463673e-02	9.20891000e-01	9.75559000e-01	3.00254200e-01	2.99598000e-01	3.58163091e-03	2.95322000e-01	3.08346000e-01	3.49785590e+00	3.50116950e+00	8.27301740e-02	3.39714400e+00	3.61744300e+00
2.64219000e+05	1.63820000e-01	2.15735000e+00	1.00400600e+00	3.04946000e-01	7.81210630e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04	1.67755200e-01	1.68670500e-01	2.62796384e-03	1.63820000e-01	1.71538000e-01	2.14473280e+00	2.12625000e+00	1.03557258e-01	2.04449100e+00	2.35916400e+00	9.40507700e-01	9.33059500e-01	2.43971824e-02	9.23119000e-01	1.00400600e+00	3.05613500e-01	3.05209000e-01	4.22601439e-03	2.99541000e-01	3.11869000e-01	3.55860920e+00	3.53236800e+00	1.10412906e-01	3.43948300e+00	3.77283400e+00
2.65851000e+05	2.22526000e-01	2.13300700e+00	9.29011000e-01	3.00548000e-01	8.17061550e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04	2.19336200e-01	2.20129500e-01	3.38648017e-03	2.12589000e-01	2.22978000e-01	2.17167390e+00	2.15352550e+00	9.00962867e-02	2.01010200e+00	2.30922500e+00	9.47807000e-01	9.49416500e-01	1.53908513e-02	9.26343000e-01	9.72178000e-01	3.03208100e-01	3.03671000e-01	4.58418144e-03	2.95681000e-01	3.11168000e-01	3.64202520e+00	3.62170600e+00	8.64049226e-02	3.48770500e+00	3.78123200e+00
8.76219000e+05	1.19329618e+02	8.55893800e+00	4.22386200e+00	1.31251100e+00	2.15131084e+02	9.62033055e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.12571048e-04	2.52717100e-04	6.66259888e-04	2.52695982e-04	1.21857962e+02	1.21904010e+02	3.02188669e+00	1.18273840e+02	1.25546579e+02	8.31841250e+00	8.21794250e+00	3.11194649e-01	7.89856000e+00	8.94796900e+00	4.21597230e+00	4.19343950e+00	1.06250042e-01	4.10722600e+00	4.49465700e+00	1.34058760e+00	1.33087250e+00	3.90150843e-02	1.31251100e+00	1.44945100e+00	1.35732935e+02	1.35613396e+02	3.15208941e+00	1.32028949e+02	1.40377446e+02
8.78173000e+05	2.83387000e-01	8.58572100e+00	4.26800000e+00	1.30860800e+00	2.29576800e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.04595970e-04	2.29268219e-04	6.66257810e-04	2.29250980e-04	2.79131900e-01	2.80677500e-01	5.21860972e-03	2.71006000e-01	2.85288000e-01	8.31403830e+00	8.31285600e+00	2.75302157e-01	7.90343100e+00	8.66535100e+00	4.21741050e+00	4.20268050e+00	9.16702734e-02	4.09294800e+00	4.39649600e+00	1.36056990e+00	1.34320400e+00	4.63931620e-02	1.30860800e+00	1.46053400e+00	1.41711506e+01	1.42966980e+01	3.02819400e-01	1.36094740e+01	1.44503510e+01
8.80647000e+05	3.41668000e-01	8.56851400e+00	4.21915300e+00	1.29090100e+00	2.43997036e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.97379363e-04	2.06025267e-04	6.66255596e-04	2.06013244e-04	3.51709200e-01	3.42900500e-01	3.56938672e-02	3.30869000e-01	4.51840000e-01	8.30543230e+00	8.15966200e+00	2.90329074e-01	8.02756900e+00	8.86550000e+00	4.21671970e+00	4.19034500e+00	8.82593874e-02	4.11602000e+00	4.37536400e+00	1.36036430e+00	1.36253750e+00	2.76962126e-02	1.29090100e+00	1.39445600e+00	1.42342255e+01	1.41132000e+01	3.75544090e-01	1.38698940e+01	1.50564720e+01
8.83729000e+05	4.11582000e-01	8.18920400e+00	4.16030400e+00	1.31146200e+00	2.58069588e+02	7.08399985e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.91624751e-04	1.85615816e-04	6.66254240e-04	1.85607340e-04	4.17064900e-01	4.11260500e-01	8.51062627e-03	4.09328000e-01	4.28907000e-01	8.35616870e+00	8.31443000e+00	1.88787663e-01	8.12643800e+00	8.74326700e+00	4.19720520e+00	4.17816700e+00	8.86740343e-02	4.08077900e+00	4.35593500e+00	1.37196110e+00	1.37954700e+00	2.34998503e-02	1.31146200e+00	1.39783000e+00	1.43423999e+01	1.42955735e+01	1.84703847e-01	1.40725520e+01	1.47098030e+01
8.87399000e+05	5.18764000e-01	8.72570300e+00	4.19579400e+00	1.36075900e+00	2.72870608e+02	6.40458143e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.87442851e-04	1.69369739e-04	6.66253497e-04	1.69363371e-04	5.18041300e-01	5.17492000e-01	8.13303515e-03	5.08458000e-01	5.30689000e-01	8.41741160e+00	8.39169000e+00	3.05236772e-01	7.99342400e+00	8.77424100e+00	4.22213050e+00	4.22089150e+00	3.84539843e-02	4.16442400e+00	4.30052000e+00	1.40317750e+00	1.40468500e+00	2.42362296e-02	1.36075900e+00	1.43524300e+00	1.45607609e+01	1.45312230e+01	3.28165135e-01	1.41097240e+01	1.50125750e+01
1.71251900e+06	2.71994153e+02	1.88391040e+01	8.56943200e+00	3.42975800e+00	5.75703055e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04	2.71051548e+02	2.69791357e+02	4.61232286e+00	2.65423421e+02	2.77543838e+02	1.78049618e+01	1.77260055e+01	5.39215698e-01	1.70911100e+01	1.88391040e+01	8.48345050e+00	8.47076600e+00	7.90229138e-02	8.33685800e+00	8.60417200e+00	3.46990900e+00	3.45545450e+00	4.53666565e-02	3.41623900e+00	3.54493600e+00	3.00809870e+02	2.99785843e+02	4.69203101e+00	2.94836634e+02	3.07571131e+02
        }\tableseparate;

        % \addlegendimage{time};
        % \addlegendentry{\(LS(f;p_\LS,u_\LS)^{1/2}\)};
        %
        % \addlegendimage{empty legend};
        % \addlegendentry{\vphantom{x}};
        \addlegendimage{time,natural};
        \addlegendentry{NALSFEM};
        \addlegendimage{time,collective};
        \addlegendentry{CALSFEM};
        \addlegendimage{time,separate};
        \addlegendentry{SALSFEM};

        % Plot data
        \addplot+ [%
            time,%
            natural,%
            forget plot,%
            forget plot,%
            error bars/y dir=both,%
            error bars/y explicit,%
        ]
        table [x=ndof, y=totalTimeMean,
        y error plus expr=(\thisrow{totalTimeMax} -
        \thisrow{totalTimeMean}),
        y error minus expr=(\thisrow{totalTimeMean} -
        \thisrow{totalTimeMin})]
        {\tablenatural};

        \addplot+ [%
            time,%
            collective,%
            forget plot,%
            forget plot,%
            error bars/y dir=both,%
            error bars/y explicit,%
        ]
        table [x=ndof, y=totalTimeMean,
        y error plus expr=(\thisrow{totalTimeMax} -
        \thisrow{totalTimeMean}),
        y error minus expr=(\thisrow{totalTimeMean} -
        \thisrow{totalTimeMin})]
        {\tablecollective};

        \addplot+ [%
            time,%
            separate,%
            forget plot,%
            forget plot,%
            error bars/y dir=both,%
            error bars/y explicit,%
        ]
        table [x=ndof, y=totalTimeMean,
        y error plus expr=(\thisrow{totalTimeMax} -
        \thisrow{totalTimeMean}),
        y error minus expr=(\thisrow{totalTimeMean} -
        \thisrow{totalTimeMin})]
        {\tableseparate};

        \addplot+ [cases, separate, forget plot] table
        [%
            x=ndof,%
            y expr={ifthenelse(\strequal{\thisrow{case}}{A}, 0.026, 0.01)}%
        ]
        {\tableseparate};
        \draw (axis cs:10,0.026)
        node[HUgreen,font=\footnotesize,anchor=east]
        {Case A:};
        \draw (axis cs:10,0.01)
        node[HUgreen,font=\footnotesize,anchor=east]
        {Case B:};
        \draw[HUgreen]
        (axis cs:0.3,0.016) -- (axis cs:2e6,0.016);


        \drawslopetriangleup[ST1]{1}{2e5}{1.7e0}

    \end{loglogaxis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_adaptivity.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
        point meta min=-6.62265990,%
        point meta max=-1.05360498,%
        % point meta min=1.349e-06,%
        % point meta max=2.5e-01,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            ytick={-1,-2,-3,-4,-5,-6,-7},%
        },%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_10000000dofs_mesh_Adaptivity.png};

    \end{axis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_10000000dofs_mesh_Mesh.png};

    \end{axis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_rho.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.78\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {estimator \(LS(f; \sigma_\ell, u_\ell)\)},%
            font             = \footnotesize,%
            ymajorgrids      = true,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        %% LEGEND
        \addlegendimage{res,uniform};
        \addlegendentry{uniform};
        \addlegendimage{res, separate, mark=pentagon};
        \addlegendentry{\(\rho = 0.9\)};
        \addlegendimage{res, separate, mark=triangle};
        \addlegendentry{\(\rho = 0.7\)};
        \addlegendimage{res, separate, mark=x};
        \addlegendentry{\(\rho = 0.5\)};
        \addlegendimage{res, separate, mark=+};
        \addlegendentry{\(\rho = 0.3\)};
        \addlegendimage{res, separate, mark=Mercedes star};
        \addlegendentry{\(\rho = 0.1\)};

        %% PLOT DATA

        % UNIF
        % data/Poisson_LshapeMicrostructure_LS_unif_10000000dofs_theta.dat
        \addplot+ [res, uniform, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	1.81173500e+00	7.21000000e-03	5.92020000e-02	1.87814700e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00
2.50000000e+01	4.36130000e-02	9.86234000e-01	1.20000000e-04	2.59340000e-02	2.93404800e+00	8.12381945e-03	4.65864958e-03	6.65533068e-03	0.00000000e+00	0.00000000e+00	3.92109424e-02	7.84218848e-02	B	7.83032441e-02	1.96796284e-03	7.82801143e-02	1.90308723e-03
4.90000000e+01	2.40220000e-02	9.99900000e-01	2.29000000e-04	1.62590000e-02	3.97445800e+00	6.49772667e-03	4.07374579e-03	5.06211883e-03	0.00000000e+00	0.00000000e+00	2.66531394e-02	7.53864623e-02	B	7.49991422e-02	1.88233563e-03	7.49763601e-02	1.84844671e-03
9.70000000e+01	1.20490000e-02	1.91601000e-01	2.16000000e-04	7.58200000e-03	4.18590600e+00	6.41049068e-03	3.20268528e-03	5.55312505e-03	0.00000000e+00	0.00000000e+00	1.79985797e-02	7.19943187e-02	B	7.19350589e-02	1.58141135e-03	7.19179970e-02	1.56665184e-03
1.93000000e+02	2.33850000e-02	2.25848000e-01	7.36000000e-04	2.44580000e-02	4.46033300e+00	3.66981152e-03	1.90753773e-03	3.13509432e-03	0.00000000e+00	0.00000000e+00	1.23552354e-02	6.98917660e-02	B	7.08013443e-02	9.64315300e-04	7.07948374e-02	9.59876566e-04
3.85000000e+02	5.20590000e-02	1.48574000e-01	6.57000000e-04	5.40800000e-03	4.66703100e+00	6.56183871e-03	3.21921864e-03	5.71789809e-03	0.00000000e+00	0.00000000e+00	8.69412423e-03	6.95529939e-02	B	6.93627043e-02	1.55072375e-03	6.93454443e-02	1.54728546e-03
7.69000000e+02	9.81630000e-02	1.34098000e-01	1.55400000e-03	4.97800000e-03	4.90582400e+00	6.40049334e-03	3.29490017e-03	5.48725321e-03	0.00000000e+00	0.00000000e+00	5.71937013e-03	6.47072865e-02	B	6.33908385e-02	1.65478283e-03	6.33692855e-02	1.65289316e-03
1.53700000e+03	2.02888000e-01	1.57573000e-01	2.26400000e-03	7.81000000e-03	5.27635900e+00	6.28328572e-03	3.08383747e-03	5.47445211e-03	0.00000000e+00	0.00000000e+00	3.41680115e-03	5.46688183e-02	B	5.48394369e-02	1.51615656e-03	5.48184977e-02	1.51530649e-03
3.07300000e+03	3.81852000e-01	2.12438000e-01	5.59700000e-03	1.63480000e-02	5.89259400e+00	5.62586672e-03	2.85742390e-03	4.84618459e-03	0.00000000e+00	0.00000000e+00	1.52966235e-03	3.46123078e-02	B	3.46437030e-02	1.46377956e-03	3.46127830e-02	1.46335603e-03
6.14500000e+03	7.86080000e-01	2.42909000e-01	9.39900000e-03	2.43530000e-02	6.95533500e+00	4.32601810e-03	2.09185253e-03	3.78663249e-03	0.00000000e+00	0.00000000e+00	1.02334123e-03	3.27469195e-02	B	3.20001259e-02	1.12893730e-03	3.19802119e-02	1.12876115e-03
1.22890000e+04	1.46101400e+00	4.54845000e-01	1.39729000e-01	3.27280000e-02	9.04365100e+00	3.11628837e-03	1.47888918e-03	2.74301659e-03	0.00000000e+00	0.00000000e+00	7.18491189e-04	3.25151995e-02	B	3.18651461e-02	7.86646337e-04	3.18554363e-02	7.86586293e-04
2.45770000e+04	2.90309400e+00	5.32435000e-01	7.50800000e-02	4.21060000e-02	1.25963660e+01	2.31457515e-03	1.07146812e-03	2.05163696e-03	0.00000000e+00	0.00000000e+00	4.38727987e-04	2.80785912e-02	B	2.79357128e-02	5.90171757e-04	2.79294786e-02	5.90148417e-04
4.91530000e+04	5.84025500e+00	9.86831000e-01	1.14609000e-01	8.28320000e-02	1.96208930e+01	1.67366570e-03	7.62533639e-04	1.48986554e-03	0.00000000e+00	0.00000000e+00	2.93616149e-04	2.65751002e-02	B	2.60554360e-02	4.17911846e-04	2.60520845e-02	4.17903465e-04
9.83050000e+04	1.19174650e+01	1.87656100e+00	2.90197000e-01	1.46053000e-01	3.38511690e+01	1.20993614e-03	5.49834282e-04	1.07778835e-03	0.00000000e+00	0.00000000e+00	1.75342766e-04	2.24438740e-02	B	2.30255153e-02	3.00667622e-04	2.30235522e-02	3.00664561e-04
1.96609000e+05	2.38601820e+01	4.17230700e+00	5.98196000e-01	2.61926000e-01	6.27437800e+01	8.86386387e-04	3.97813632e-04	7.92101724e-04	0.00000000e+00	0.00000000e+00	9.69208228e-05	1.75445430e-02	B	1.78947790e-02	2.19560596e-04	1.78934320e-02	2.19559439e-04
3.93217000e+05	4.87713500e+01	9.60068100e+00	1.12885800e+00	5.94914000e-01	1.22839583e+02	6.31748231e-04	2.83909624e-04	5.64359063e-04	0.00000000e+00	0.00000000e+00	5.59041867e-05	1.43114718e-02	B	1.42738912e-02	1.56751865e-04	1.42730305e-02	1.56751430e-04
7.86433000e+05	9.78022730e+01	2.91850680e+01	2.66311400e+00	1.04256800e+00	2.53532606e+02	4.53445898e-04	2.02461795e-04	4.05736865e-04	0.00000000e+00	0.00000000e+00	3.40693149e-05	1.23344095e-02	B	1.03090575e-02	1.12356620e-04	1.03084452e-02	1.12356452e-04
1.57286500e+06	1.94928387e+02	5.71409020e+01	4.99477400e+00	2.47059800e+00	5.13067267e+02	3.20778360e-04	1.43399132e-04	2.86941536e-04	0.00000000e+00	0.00000000e+00	2.00026715e-05	1.02413678e-02	B	9.95454712e-03	7.95181718e-05	9.95422951e-03	7.95181014e-05
3.14572900e+06	3.91393392e+02	1.17520676e+02	1.09529980e+01	5.38918500e+00	1.03832352e+03	2.27737146e-04	1.01414189e-04	2.03910200e-04	0.00000000e+00	0.00000000e+00	1.42366522e-05	1.03084373e-02	B	9.70526479e-03	5.63547657e-05	9.70510117e-03	5.63547245e-05
6.29145700e+06	7.84632110e+02	2.38525324e+02	2.38644090e+01	1.07806550e+01	2.09612602e+03	1.61451391e-04	7.19097994e-05	1.44552870e-04	0.00000000e+00	0.00000000e+00	7.94132535e-06	8.13191716e-03	B	8.01358089e-03	3.99431312e-05	8.01348134e-03	3.99430784e-05
1.25829130e+07	1.57491544e+03	4.66638943e+02	5.25798030e+01	2.06564670e+01	4.21091666e+03	1.14838973e-04	5.09465666e-05	1.02919566e-04	0.00000000e+00	0.00000000e+00	4.75908707e-06	6.89189425e-03	B	6.45147634e-03	2.84423223e-05	6.45141364e-03	2.84422006e-05
        };

        % RHO 0.9
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_rho90.dat
        \addplot+ [res, mark=pentagon, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	1.96970000e-01	8.30000000e-05	6.22100000e-03	2.03274000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
2.93000000e+02	3.44090000e-02	1.47547000e-01	8.84000000e-04	2.27000000e-03	3.88384000e-01	4.94881430e-03	1.93842422e-03	4.55338056e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96795991e-02	1.23399953e-03	5.96668772e-02	1.23219918e-03
3.41000000e+02	7.51400000e-03	1.49030000e-01	4.79000000e-04	2.53500000e-03	5.47942000e-01	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	8.10900000e-03	1.40962000e-01	5.58000000e-04	2.72000000e-03	7.00291000e-01	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
6.77000000e+02	3.07100000e-02	1.45878000e-01	1.85100000e-03	4.45400000e-03	8.83184000e-01	3.99941344e-03	1.06473640e-03	3.85508032e-03	0.00000000e+00	0.00000000e+00	4.15662223e-04	2.86926852e-02	B	2.87119284e-02	1.05102072e-03	2.86927541e-02	1.04913826e-03
9.01000000e+02	2.72430000e-02	1.80973000e-01	2.77800000e-03	4.59800000e-03	1.09877600e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.43830000e-02	1.69805000e-01	6.26700000e-03	9.90700000e-03	1.37913800e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.26604000e-01	1.77006000e-01	4.34400000e-03	1.47460000e-02	1.70183800e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.65800000e-02	1.79768000e-01	1.07300000e-02	1.43730000e-02	2.00328900e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
3.95700000e+03	4.02290000e-02	1.77491000e-01	1.14340000e-02	1.38570000e-02	2.24630000e+00	3.68242992e-03	4.45539915e-04	3.65537745e-03	0.00000000e+00	0.00000000e+00	1.09178835e-05	6.29306003e-03	B	6.36891007e-03	9.80005588e-04	6.29337169e-03	9.78002193e-04
4.10100000e+03	3.36990000e-02	1.73271000e-01	1.20740000e-02	1.34690000e-02	2.47881300e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
1.32850000e+04	9.41446000e-01	2.68076000e-01	3.19970000e-02	2.65250000e-02	3.74685700e+00	3.68176979e-03	4.44307294e-04	3.65486249e-03	0.00000000e+00	0.00000000e+00	1.27556816e-06	3.59099793e-03	A	3.72228436e-03	9.79864661e-04	3.59154406e-03	9.77860986e-04
1.33510000e+04	6.65900000e-03	2.49831000e-01	3.33550000e-02	2.59890000e-02	4.06269100e+00	3.31542549e-03	4.44251469e-04	3.28552687e-03	0.00000000e+00	0.00000000e+00	1.27556816e-06	3.59099793e-03	B	3.69519763e-03	8.71331983e-04	3.59123057e-03	8.70372635e-04
2.84550000e+04	1.54610400e+00	3.27115000e-01	6.63170000e-02	4.48850000e-02	6.04711200e+00	3.31474782e-03	4.42381036e-04	3.28509546e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	3.02794542e-03	8.71202695e-04	2.90019485e-03	8.70243223e-04
2.85850000e+04	1.18560000e-02	3.16201000e-01	6.84710000e-02	4.16810000e-02	6.48532100e+00	2.92228312e-03	4.42394030e-04	2.88860281e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.99909505e-03	7.64926010e-04	2.90010105e-03	7.64189125e-04
2.87450000e+04	1.43350000e-02	3.21111000e-01	6.68450000e-02	4.45530000e-02	6.93216500e+00	2.58672310e-03	4.42401894e-04	2.54861079e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	B	2.97850699e-03	6.79738582e-04	2.90005036e-03	6.79125747e-04
7.79130000e+04	5.08920200e+00	6.07823000e-01	1.92969000e-01	8.83690000e-02	1.29105280e+01	2.58667887e-03	4.42302049e-04	2.54858323e-03	0.00000000e+00	0.00000000e+00	1.26723316e-07	2.07623482e-03	A	2.18467080e-03	6.79731939e-04	2.07643535e-03	6.79119099e-04
7.81450000e+04	2.09430000e-02	5.92284000e-01	2.07398000e-01	8.11230000e-02	1.38122760e+01	2.29598017e-03	3.68826125e-04	2.26616244e-03	0.00000000e+00	0.00000000e+00	1.26723316e-07	2.07623482e-03	A	2.16271135e-03	6.05449729e-04	2.07632420e-03	6.05143115e-04
7.84490000e+04	2.59190000e-02	6.02062000e-01	2.11246000e-01	8.33060000e-02	1.47348090e+01	2.05570850e-03	3.68829930e-04	2.02235059e-03	0.00000000e+00	0.00000000e+00	1.26723316e-07	2.07623482e-03	B	2.14583721e-03	5.42094378e-04	2.07630048e-03	5.41842827e-04
1.30769000e+05	5.56421900e+00	8.12924000e-01	3.29787000e-01	1.34167000e-01	2.15759060e+01	2.05570813e-03	3.68829843e-04	2.02235023e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.58996516e-03	5.42094290e-04	1.49478951e-03	5.41842740e-04
1.31165000e+05	3.73980000e-02	7.91593000e-01	3.38683000e-01	1.26702000e-01	2.28702820e+01	1.84058541e-03	3.68832711e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.57105130e-03	4.83817308e-04	1.49475555e-03	4.83640415e-04
1.31689000e+05	4.76110000e-02	7.85154000e-01	3.35877000e-01	1.26365000e-01	2.41652890e+01	1.64094656e-03	3.02221203e-04	1.61287568e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.55619752e-03	4.33160152e-04	1.49473018e-03	4.33050115e-04
1.32431000e+05	6.28450000e-02	7.79734000e-01	3.24274000e-01	1.26556000e-01	2.54586980e+01	1.46049499e-03	3.02223209e-04	1.42888304e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	B	1.54329482e-03	3.84234158e-04	1.49471990e-03	3.84150100e-04
2.61103000e+05	1.44669060e+01	1.49777800e+00	7.33359000e-01	2.54195000e-01	4.24109360e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234136e-04	1.05618289e-03	3.84150078e-04
2.61947000e+05	7.31220000e-02	1.47551500e+00	7.50835000e-01	2.48348000e-01	4.49587560e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040645e-04	1.05616928e-03	3.43988565e-04
2.62965000e+05	9.10550000e-02	1.47363400e+00	7.34382000e-01	2.47893000e-01	4.75057200e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04
2.64219000e+05	1.06884000e-01	1.46978700e+00	7.57782000e-01	2.57337000e-01	5.00975100e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04
2.65851000e+05	1.36155000e-01	1.48643600e+00	7.62758000e-01	2.47138000e-01	5.27299970e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04
5.36651000e+05	3.09064250e+01	3.23264500e+00	1.84212400e+00	5.80305000e-01	8.92914960e+01	9.62033058e-04	2.32570651e-04	9.33497990e-04	0.00000000e+00	0.00000000e+00	8.98578753e-09	7.48814729e-04	A	7.90309706e-04	2.52717100e-04	7.48821856e-04	2.52695983e-04
5.38605000e+05	1.71952000e-01	3.24467500e+00	1.76699500e+00	5.77378000e-01	9.50524960e+01	8.67769055e-04	1.78151720e-04	8.49285050e-04	0.00000000e+00	0.00000000e+00	8.98578753e-09	7.48814729e-04	A	7.83126691e-04	2.29268219e-04	7.48820007e-04	2.29250981e-04
5.41079000e+05	2.04839000e-01	3.18542600e+00	1.81294200e+00	5.75314000e-01	1.00831017e+02	7.82948793e-04	1.78152013e-04	7.62411091e-04	0.00000000e+00	0.00000000e+00	8.98578753e-09	7.48814729e-04	A	7.76640141e-04	2.06025266e-04	7.48818036e-04	2.06013245e-04
5.44161000e+05	2.52140000e-01	3.27502700e+00	1.79561400e+00	5.87938000e-01	1.06741736e+02	7.08399989e-04	1.76840533e-04	6.85972281e-04	0.00000000e+00	0.00000000e+00	8.98578753e-09	7.48814729e-04	B	7.71476979e-04	1.85615816e-04	7.48816829e-04	1.85607341e-04
9.84561000e+05	5.39826570e+01	6.07158400e+00	3.15658200e+00	1.12603800e+00	1.71078597e+02	7.08399984e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	6.81389269e-04	1.85615817e-04	6.55622796e-04	1.85607340e-04
9.88231000e+05	3.25113000e-01	6.02431000e+00	3.19790100e+00	1.12049700e+00	1.81746418e+02	6.40458142e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	B	6.77144160e-04	1.69369740e-04	6.55622042e-04	1.69363371e-04
1.71251900e+06	1.13207511e+02	1.15627120e+01	5.84090100e+00	2.10151300e+00	3.14459055e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04
        };

        % RHO 0.7
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_rho70.dat
        \addplot+ [res, mark=triangle, separate, forget plot] table [x=ndof,
        y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.13636000e-01	1.03000000e-04	2.15800000e-03	7.15897000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.40130000e-02	7.87000000e-01	4.70000000e-04	2.25300000e-03	1.53963300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
6.77000000e+02	3.48150000e-02	1.64567000e-01	8.72000000e-04	3.60200000e-03	1.74348900e+00	3.99941344e-03	1.06473640e-03	3.85508032e-03	0.00000000e+00	0.00000000e+00	4.15662223e-04	2.86926852e-02	B	2.87119284e-02	1.05102072e-03	2.86927541e-02	1.04913826e-03
1.74900000e+03	1.13914000e-01	1.62037000e-01	7.30200000e-03	7.84900000e-03	2.03459100e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
3.71700000e+03	2.02411000e-01	1.93846000e-01	8.19300000e-03	1.32800000e-02	2.45232100e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.84600000e-02	1.76829000e-01	1.27670000e-02	1.27170000e-02	2.71309400e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.83890000e+04	2.43570100e+00	3.13275000e-01	6.23650000e-02	4.01820000e-02	5.56461700e+00	3.68115955e-03	4.42437234e-04	3.65447464e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	3.06094246e-03	9.79749685e-04	2.90058303e-03	9.77745796e-04
2.84550000e+04	6.88200000e-03	3.16337000e-01	6.26100000e-02	4.03350000e-02	5.99078100e+00	3.31474782e-03	4.42381036e-04	3.28509546e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	3.02794542e-03	8.71202695e-04	2.90019485e-03	8.70243223e-04
2.85850000e+04	1.15960000e-02	3.19343000e-01	6.56160000e-02	4.28210000e-02	6.43015700e+00	2.92228312e-03	4.42394030e-04	2.88860281e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.99909505e-03	7.64926010e-04	2.90010105e-03	7.64189125e-04
2.87450000e+04	1.44070000e-02	3.19122000e-01	6.59960000e-02	4.00960000e-02	6.86977800e+00	2.58672310e-03	4.42401894e-04	2.54861079e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	B	2.97850699e-03	6.79738582e-04	2.90005036e-03	6.79125747e-04
1.16857000e+05	8.87043400e+00	7.08926000e-01	2.65223000e-01	1.18391000e-01	1.68327520e+01	2.58667858e-03	4.42301993e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.80975257e-03	6.79731871e-04	1.67749865e-03	6.79119030e-04
1.17089000e+05	2.12500000e-02	6.98033000e-01	2.86547000e-01	1.19578000e-01	1.79581600e+01	2.29597984e-03	3.68826057e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.78318206e-03	6.05449652e-04	1.67736107e-03	6.05143038e-04
1.17393000e+05	2.67770000e-02	7.14465000e-01	2.78085000e-01	1.16566000e-01	1.90940530e+01	2.05570814e-03	3.68829862e-04	2.02235024e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.76267841e-03	5.42094292e-04	1.67733170e-03	5.41842741e-04
1.17789000e+05	3.47430000e-02	6.98740000e-01	2.88353000e-01	1.27461000e-01	2.02433500e+01	1.84058542e-03	3.68832729e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.74563689e-03	4.83817310e-04	1.67730143e-03	4.83640416e-04
1.18313000e+05	5.05080000e-02	7.07872000e-01	3.02501000e-01	1.26433000e-01	2.14306640e+01	1.64094657e-03	3.02221225e-04	1.61287569e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.73228077e-03	4.33160154e-04	1.67727883e-03	4.33050117e-04
2.60361000e+05	1.58305710e+01	1.44092100e+00	7.09330000e-01	2.40195000e-01	3.96516810e+01	1.64094647e-03	3.02221059e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.14152767e-03	4.33160132e-04	1.05619744e-03	4.33050096e-04
2.61103000e+05	6.50500000e-02	1.44982800e+00	7.11373000e-01	2.39789000e-01	4.21177210e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234136e-04	1.05618289e-03	3.84150078e-04
2.61947000e+05	7.37900000e-02	1.46826300e+00	7.41831000e-01	2.51987000e-01	4.46535920e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040645e-04	1.05616928e-03	3.43988565e-04
2.62965000e+05	9.07680000e-02	1.47158500e+00	7.43140000e-01	2.40221000e-01	4.71993060e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04
2.64219000e+05	1.05692000e-01	1.47978200e+00	7.38763000e-01	2.54921000e-01	4.97784640e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04
2.65851000e+05	1.35533000e-01	1.47646200e+00	7.61375000e-01	2.56511000e-01	5.24083450e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04
8.76219000e+05	6.79656850e+01	5.39929300e+00	2.87931600e+00	8.96974000e-01	1.29549613e+02	9.62033055e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.12571048e-04	2.52717100e-04	6.66259888e-04	2.52695982e-04
8.78173000e+05	1.77385000e-01	5.37095500e+00	2.94902500e+00	9.03060000e-01	1.38950038e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.04595970e-04	2.29268219e-04	6.66257810e-04	2.29250980e-04
8.80647000e+05	2.09838000e-01	5.41035300e+00	2.97433700e+00	9.00766000e-01	1.48445332e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.97379363e-04	2.06025267e-04	6.66255596e-04	2.06013244e-04
8.83729000e+05	2.56379000e-01	5.53956800e+00	3.03380400e+00	9.29585000e-01	1.58204668e+02	7.08399985e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.91624751e-04	1.85615816e-04	6.66254239e-04	1.85607340e-04
8.87399000e+05	3.22649000e-01	5.48114100e+00	3.09177100e+00	9.49177000e-01	1.68049406e+02	6.40458143e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.87442851e-04	1.69369739e-04	6.66253497e-04	1.69363371e-04
1.71251900e+06	1.23052810e+02	1.14617300e+01	5.67990500e+00	2.11093900e+00	3.10354790e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04
        };

        % RHO 0.5
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_rho50.dat
        \addplot+ [res, mark=x, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.99748000e-01	1.07000000e-04	2.24800000e-03	7.02103000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.89000000e+02	3.94520000e-02	1.15961800e+00	5.32000000e-04	2.29300000e-03	1.90399800e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
1.92500000e+03	1.58128000e-01	1.86175000e-01	2.86000000e-03	8.61600000e-03	2.25977700e+00	3.69220392e-03	4.54225439e-04	3.66415734e-03	0.00000000e+00	0.00000000e+00	5.02617601e-05	1.49429723e-02	B	1.49752326e-02	9.82430585e-04	1.49431036e-02	9.80432092e-04
3.95700000e+03	2.11744000e-01	2.00180000e-01	1.18670000e-02	1.21260000e-02	2.69569400e+00	3.68242992e-03	4.45539915e-04	3.65537745e-03	0.00000000e+00	0.00000000e+00	1.09178835e-05	6.29306003e-03	B	6.36891007e-03	9.80005588e-04	6.29337169e-03	9.78002193e-04
2.83890000e+04	2.44484600e+00	3.18442000e-01	6.55180000e-02	4.31770000e-02	5.56767700e+00	3.68115955e-03	4.42437234e-04	3.65447464e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	3.06094246e-03	9.79749685e-04	2.90058303e-03	9.77745796e-04
2.84550000e+04	6.61900000e-03	3.08525000e-01	6.79550000e-02	4.14620000e-02	5.99223800e+00	3.31474782e-03	4.42381036e-04	3.28509546e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	3.02794542e-03	8.71202695e-04	2.90019485e-03	8.70243223e-04
2.85850000e+04	1.14360000e-02	3.20632000e-01	6.35360000e-02	3.97160000e-02	6.42755800e+00	2.92228312e-03	4.42394030e-04	2.88860281e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.99909505e-03	7.64926010e-04	2.90010105e-03	7.64189125e-04
2.87450000e+04	1.40670000e-02	2.98567000e-01	6.15140000e-02	3.89620000e-02	6.84066800e+00	2.58672310e-03	4.42401894e-04	2.54861079e-03	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	B	2.97850699e-03	6.79738582e-04	2.90005036e-03	6.79125747e-04
2.17049000e+05	1.95866010e+01	1.23061800e+00	5.73580000e-01	2.02953000e-01	2.84344200e+01	2.58667852e-03	4.42301882e-04	2.54858290e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	A	1.51492237e-03	6.79731858e-04	1.35417397e-03	6.79119017e-04
2.17281000e+05	2.81340000e-02	1.22276600e+00	5.86943000e-01	2.04699000e-01	3.04769620e+01	2.29597977e-03	3.68825925e-04	2.26616207e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	A	1.48307911e-03	6.05449637e-04	1.35400353e-03	6.05143023e-04
2.17585000e+05	3.09070000e-02	1.25248100e+00	5.77282000e-01	2.02252000e-01	3.25398840e+01	2.05570806e-03	3.68829730e-04	2.02235018e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	A	1.45836230e-03	5.42094275e-04	1.35396715e-03	5.41842725e-04
2.17981000e+05	4.17550000e-02	1.23044800e+00	5.73759000e-01	2.01679000e-01	3.45875250e+01	1.84058533e-03	3.68832597e-04	1.80325175e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	A	1.43771818e-03	4.83817291e-04	1.35392966e-03	4.83640398e-04
2.18505000e+05	4.97960000e-02	1.23710000e+00	5.79616000e-01	2.05649000e-01	3.66596860e+01	1.64094647e-03	3.02221064e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	A	1.42147180e-03	4.33160133e-04	1.35390166e-03	4.33050096e-04
2.19247000e+05	6.47910000e-02	1.25669600e+00	6.02748000e-01	2.02168000e-01	3.87860890e+01	1.46049489e-03	3.02223070e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	A	1.40733445e-03	3.84234136e-04	1.35389031e-03	3.84150079e-04
2.20091000e+05	7.38930000e-02	1.26422700e+00	5.95969000e-01	2.05090000e-01	4.09252680e+01	1.31132633e-03	3.02224068e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	4.39220768e-08	1.35386646e-03	B	1.39689597e-03	3.44040646e-04	1.35387969e-03	3.43988566e-04
9.73147000e+05	8.52079800e+01	6.13725600e+00	3.13822700e+00	1.11903900e+00	1.36527770e+02	1.31132629e-03	3.02224026e-04	1.27602401e-03	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	7.40406690e-04	3.44040640e-04	6.55647724e-04	3.43988557e-04
9.74165000e+05	1.06331000e-01	6.01136600e+00	3.14511800e+00	1.11634700e+00	1.46906932e+02	1.18129252e-03	2.40444754e-04	1.15656316e-03	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	7.26049536e-04	3.11945225e-04	6.55640188e-04	3.11903627e-04
9.75419000e+05	1.22003000e-01	6.10516100e+00	3.26725200e+00	1.14198600e+00	1.57543334e+02	1.06729938e-03	2.40445442e-04	1.03986247e-03	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	7.13327985e-04	2.81067092e-04	6.55633116e-04	2.81037420e-04
9.77051000e+05	1.54586000e-01	6.07838200e+00	3.19990200e+00	1.12062600e+00	1.68096830e+02	9.62033054e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	7.02640760e-04	2.52717100e-04	6.55628537e-04	2.52695982e-04
9.79005000e+05	1.83291000e-01	6.04603100e+00	3.39870800e+00	1.11223000e+00	1.78837090e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	6.94551669e-04	2.29268220e-04	6.55626425e-04	2.29250980e-04
9.81479000e+05	2.09859000e-01	6.23313000e+00	3.77427500e+00	1.12272100e+00	1.90177075e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	6.87229594e-04	2.06025267e-04	6.55624175e-04	2.06013244e-04
9.84561000e+05	2.63765000e-01	6.15999900e+00	3.40643400e+00	1.13709300e+00	2.01144366e+02	7.08399984e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	A	6.81389269e-04	1.85615817e-04	6.55622796e-04	1.85607340e-04
9.88231000e+05	3.30463000e-01	6.17112000e+00	3.41890900e+00	1.16521400e+00	2.12230072e+02	6.40458142e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	3.94089855e-09	6.55620397e-04	B	6.77144160e-04	1.69369739e-04	6.55622042e-04	1.69363371e-04
1.94949500e+06	1.50079138e+02	1.30325840e+01	6.58010700e+00	2.26707700e+00	3.84188978e+02	6.40458142e-04	1.29758598e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	3.29411709e-04	1.69369743e-04	2.82538710e-04	1.69363371e-04
        };


        % RHO 0.3
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_rho30.dat
        \addplot+ [res, mark=+, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.07210000e-01	1.05000000e-04	2.29000000e-03	7.09605000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.06100000e+03	1.06427000e-01	1.05105200e+00	1.51200000e-03	6.08600000e-03	1.87468200e+00	3.74558151e-03	5.52565731e-04	3.70459876e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	B	2.17887883e-02	9.93884255e-04	2.17661990e-02	9.91906884e-04
3.95700000e+03	2.93695000e-01	1.93537000e-01	1.21100000e-02	1.66980000e-02	2.39072200e+00	3.68242992e-03	4.45539915e-04	3.65537745e-03	0.00000000e+00	0.00000000e+00	1.09178835e-05	6.29306003e-03	B	6.36891007e-03	9.80005588e-04	6.29337169e-03	9.78002193e-04
1.29877000e+05	1.27499340e+01	7.61678000e-01	3.00578000e-01	1.27168000e-01	1.63300800e+01	3.68112823e-03	4.42337344e-04	3.65445519e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.78718307e-03	9.79745023e-04	1.49600990e-03	9.77741126e-04
1.29943000e+05	1.25480000e-02	7.83945000e-01	3.07834000e-01	1.22340000e-01	1.75567470e+01	3.31471305e-03	4.42281126e-04	3.28507382e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.73006012e-03	8.71197453e-04	1.49525713e-03	8.70237976e-04
1.30073000e+05	1.86750000e-02	7.65085000e-01	3.20602000e-01	1.27576000e-01	1.87886850e+01	2.92224371e-03	4.42294116e-04	2.88857823e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.67905500e-03	7.64920045e-04	1.49507518e-03	7.64183154e-04
1.30233000e+05	1.61480000e-02	7.62716000e-01	3.11061000e-01	1.24318000e-01	2.00029280e+01	2.58667857e-03	4.42301977e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.64199830e-03	6.79731870e-04	1.49497684e-03	6.79119029e-04
1.30465000e+05	2.26850000e-02	7.68223000e-01	3.25757000e-01	1.26846000e-01	2.12464390e+01	2.29597983e-03	3.68826039e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.61266620e-03	6.05449650e-04	1.49482246e-03	6.05143037e-04
1.30769000e+05	3.24510000e-02	7.61157000e-01	3.25621000e-01	1.36452000e-01	2.25021200e+01	2.05570813e-03	3.68829843e-04	2.02235023e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.58996516e-03	5.42094290e-04	1.49478951e-03	5.41842740e-04
1.31165000e+05	4.00390000e-02	7.66384000e-01	3.23914000e-01	1.36387000e-01	2.37688440e+01	1.84058541e-03	3.68832711e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.57105130e-03	4.83817308e-04	1.49475555e-03	4.83640415e-04
1.31689000e+05	4.78430000e-02	7.79514000e-01	3.29400000e-01	1.32560000e-01	2.50581610e+01	1.64094656e-03	3.02221203e-04	1.61287568e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	A	1.55619752e-03	4.33160152e-04	1.49473018e-03	4.33050115e-04
1.32431000e+05	6.47620000e-02	7.64367000e-01	3.31078000e-01	1.31470000e-01	2.63498380e+01	1.46049499e-03	3.02223209e-04	1.42888304e-03	0.00000000e+00	0.00000000e+00	6.66954987e-08	1.49469830e-03	B	1.54329482e-03	3.84234158e-04	1.49471990e-03	3.84150100e-04
1.69659100e+06	1.94480439e+02	1.16697950e+01	5.68453300e+00	2.07518400e+00	2.40259789e+02	1.46049485e-03	3.02223028e-04	1.42888293e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	5.82075238e-04	3.84234131e-04	4.37310308e-04	3.84150072e-04
        };

        % RHO 0.1
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_1000000dofs_rho10.dat
        \addplot+ [res, mark=Mercedes star, separate, forget plot] table
        [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.17790000e-02	7.90000000e-05	1.60400000e-03	7.34620000e-02	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.95700000e+03	3.94094000e-01	1.49810500e+00	1.01620000e-02	1.39040000e-02	1.98972700e+00	3.68242992e-03	4.45539915e-04	3.65537745e-03	0.00000000e+00	0.00000000e+00	1.09178835e-05	6.29306003e-03	B	6.36891007e-03	9.80005588e-04	6.29337169e-03	9.78002193e-04
1.09486900e+06	1.22878343e+02	7.30533500e+00	3.95774200e+00	1.21509800e+00	1.37346245e+02	3.68112818e-03	4.42337220e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	2.87465468e-09	5.73764211e-04	A	1.13538789e-03	9.79745013e-04	5.77172395e-04	9.77741114e-04
        };

        % SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1.7e4}{8e-4}
        \drawswappedslopetriangle[ST3]{0.25}{2e5}{4.3e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}

    \begin{axis}[%
        width=0.46\textwidth,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.0005, zmax=0.0025,%
        font=\footnotesize%
        % colorbar,%
        % point meta min=0,%
        % point meta max=0.00205,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,1,0) => (0,360-269)
                (-1,-1,0) => (156,0)
                (-0.5,0.5,0.00205) => (90,360-111)
                (1,0,0) => (282,360-245)
            }
            ]
            {figures/Poisson_LshapeMicrostructure_LS_adap30_sep1_100000dofs_epsilon2-5_Solution.png};
    \end{axis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_LS_adap30_sep_kappa.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            ymajorgrids      = true,%
            % ymin             = 1e-4,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        %% LEGEND
        % \addlegendimage{eta,uniform};
        % \addlegendentry{uniform};
        % \addlegendimage{eta, separate, mark=pentagon};
        % \addlegendentry{\(\kappa = 10^4\phantom{{}^{-}}\)};
        % \addlegendimage{eta, separate, mark=diamond};
        % \addlegendentry{\(\kappa = 10^3\phantom{{}^{-}}\)};
        % \addlegendimage{eta, separate, mark=triangle};
        % \addlegendentry{\(\kappa = 10^2\phantom{{}^{-}}\)};
        % \addlegendimage{eta, separate, mark=x};
        % \addlegendentry{\(\kappa = 10\phantom{{}^{-1}}\)};
        % \addlegendimage{eta, separate, mark=+};
        % \addlegendentry{\(\kappa = \phantom{0}1\phantom{{}^{-1}}\)};
        % \addlegendimage{eta, separate, mark=Mercedes star};
        % \addlegendentry{\(\kappa = 10^{-1}\)};
        % \addlegendimage{eta, separate, mark=Mercedes star flipped};
        % \addlegendentry{\(\kappa = 10^{-2}\)};

        %% PLOT DATA

        % UNIF
        % data/Poisson_LshapeMicrostructure_LS_unif_10000000dofs_theta.dat
        \addplot+ [eta, uniform, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	1.81173500e+00	7.21000000e-03	5.92020000e-02	1.87814700e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00
2.50000000e+01	4.36130000e-02	9.86234000e-01	1.20000000e-04	2.59340000e-02	2.93404800e+00	8.12381945e-03	4.65864958e-03	6.65533068e-03	0.00000000e+00	0.00000000e+00	3.92109424e-02	7.84218848e-02	B	7.83032441e-02	1.96796284e-03	7.82801143e-02	1.90308723e-03
4.90000000e+01	2.40220000e-02	9.99900000e-01	2.29000000e-04	1.62590000e-02	3.97445800e+00	6.49772667e-03	4.07374579e-03	5.06211883e-03	0.00000000e+00	0.00000000e+00	2.66531394e-02	7.53864623e-02	B	7.49991422e-02	1.88233563e-03	7.49763601e-02	1.84844671e-03
9.70000000e+01	1.20490000e-02	1.91601000e-01	2.16000000e-04	7.58200000e-03	4.18590600e+00	6.41049068e-03	3.20268528e-03	5.55312505e-03	0.00000000e+00	0.00000000e+00	1.79985797e-02	7.19943187e-02	B	7.19350589e-02	1.58141135e-03	7.19179970e-02	1.56665184e-03
1.93000000e+02	2.33850000e-02	2.25848000e-01	7.36000000e-04	2.44580000e-02	4.46033300e+00	3.66981152e-03	1.90753773e-03	3.13509432e-03	0.00000000e+00	0.00000000e+00	1.23552354e-02	6.98917660e-02	B	7.08013443e-02	9.64315300e-04	7.07948374e-02	9.59876566e-04
3.85000000e+02	5.20590000e-02	1.48574000e-01	6.57000000e-04	5.40800000e-03	4.66703100e+00	6.56183871e-03	3.21921864e-03	5.71789809e-03	0.00000000e+00	0.00000000e+00	8.69412423e-03	6.95529939e-02	B	6.93627043e-02	1.55072375e-03	6.93454443e-02	1.54728546e-03
7.69000000e+02	9.81630000e-02	1.34098000e-01	1.55400000e-03	4.97800000e-03	4.90582400e+00	6.40049334e-03	3.29490017e-03	5.48725321e-03	0.00000000e+00	0.00000000e+00	5.71937013e-03	6.47072865e-02	B	6.33908385e-02	1.65478283e-03	6.33692855e-02	1.65289316e-03
1.53700000e+03	2.02888000e-01	1.57573000e-01	2.26400000e-03	7.81000000e-03	5.27635900e+00	6.28328572e-03	3.08383747e-03	5.47445211e-03	0.00000000e+00	0.00000000e+00	3.41680115e-03	5.46688183e-02	B	5.48394369e-02	1.51615656e-03	5.48184977e-02	1.51530649e-03
3.07300000e+03	3.81852000e-01	2.12438000e-01	5.59700000e-03	1.63480000e-02	5.89259400e+00	5.62586672e-03	2.85742390e-03	4.84618459e-03	0.00000000e+00	0.00000000e+00	1.52966235e-03	3.46123078e-02	B	3.46437030e-02	1.46377956e-03	3.46127830e-02	1.46335603e-03
6.14500000e+03	7.86080000e-01	2.42909000e-01	9.39900000e-03	2.43530000e-02	6.95533500e+00	4.32601810e-03	2.09185253e-03	3.78663249e-03	0.00000000e+00	0.00000000e+00	1.02334123e-03	3.27469195e-02	B	3.20001259e-02	1.12893730e-03	3.19802119e-02	1.12876115e-03
1.22890000e+04	1.46101400e+00	4.54845000e-01	1.39729000e-01	3.27280000e-02	9.04365100e+00	3.11628837e-03	1.47888918e-03	2.74301659e-03	0.00000000e+00	0.00000000e+00	7.18491189e-04	3.25151995e-02	B	3.18651461e-02	7.86646337e-04	3.18554363e-02	7.86586293e-04
2.45770000e+04	2.90309400e+00	5.32435000e-01	7.50800000e-02	4.21060000e-02	1.25963660e+01	2.31457515e-03	1.07146812e-03	2.05163696e-03	0.00000000e+00	0.00000000e+00	4.38727987e-04	2.80785912e-02	B	2.79357128e-02	5.90171757e-04	2.79294786e-02	5.90148417e-04
4.91530000e+04	5.84025500e+00	9.86831000e-01	1.14609000e-01	8.28320000e-02	1.96208930e+01	1.67366570e-03	7.62533639e-04	1.48986554e-03	0.00000000e+00	0.00000000e+00	2.93616149e-04	2.65751002e-02	B	2.60554360e-02	4.17911846e-04	2.60520845e-02	4.17903465e-04
9.83050000e+04	1.19174650e+01	1.87656100e+00	2.90197000e-01	1.46053000e-01	3.38511690e+01	1.20993614e-03	5.49834282e-04	1.07778835e-03	0.00000000e+00	0.00000000e+00	1.75342766e-04	2.24438740e-02	B	2.30255153e-02	3.00667622e-04	2.30235522e-02	3.00664561e-04
1.96609000e+05	2.38601820e+01	4.17230700e+00	5.98196000e-01	2.61926000e-01	6.27437800e+01	8.86386387e-04	3.97813632e-04	7.92101724e-04	0.00000000e+00	0.00000000e+00	9.69208228e-05	1.75445430e-02	B	1.78947790e-02	2.19560596e-04	1.78934320e-02	2.19559439e-04
3.93217000e+05	4.87713500e+01	9.60068100e+00	1.12885800e+00	5.94914000e-01	1.22839583e+02	6.31748231e-04	2.83909624e-04	5.64359063e-04	0.00000000e+00	0.00000000e+00	5.59041867e-05	1.43114718e-02	B	1.42738912e-02	1.56751865e-04	1.42730305e-02	1.56751430e-04
7.86433000e+05	9.78022730e+01	2.91850680e+01	2.66311400e+00	1.04256800e+00	2.53532606e+02	4.53445898e-04	2.02461795e-04	4.05736865e-04	0.00000000e+00	0.00000000e+00	3.40693149e-05	1.23344095e-02	B	1.03090575e-02	1.12356620e-04	1.03084452e-02	1.12356452e-04
1.57286500e+06	1.94928387e+02	5.71409020e+01	4.99477400e+00	2.47059800e+00	5.13067267e+02	3.20778360e-04	1.43399132e-04	2.86941536e-04	0.00000000e+00	0.00000000e+00	2.00026715e-05	1.02413678e-02	B	9.95454712e-03	7.95181718e-05	9.95422951e-03	7.95181014e-05
3.14572900e+06	3.91393392e+02	1.17520676e+02	1.09529980e+01	5.38918500e+00	1.03832352e+03	2.27737146e-04	1.01414189e-04	2.03910200e-04	0.00000000e+00	0.00000000e+00	1.42366522e-05	1.03084373e-02	B	9.70526479e-03	5.63547657e-05	9.70510117e-03	5.63547245e-05
6.29145700e+06	7.84632110e+02	2.38525324e+02	2.38644090e+01	1.07806550e+01	2.09612602e+03	1.61451391e-04	7.19097994e-05	1.44552870e-04	0.00000000e+00	0.00000000e+00	7.94132535e-06	8.13191716e-03	B	8.01358089e-03	3.99431312e-05	8.01348134e-03	3.99430784e-05
1.25829130e+07	1.57491544e+03	4.66638943e+02	5.25798030e+01	2.06564670e+01	4.21091666e+03	1.14838973e-04	5.09465666e-05	1.02919566e-04	0.00000000e+00	0.00000000e+00	4.75908707e-06	6.89189425e-03	B	6.45147634e-03	2.84423223e-05	6.45141364e-03	2.84422006e-05
        };
        \label{leg:sep:eta:unif}

        % KAPPA 10^4
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e4_10000000dofs_kappa.dat
        \addplot+ [eta, mark=pentagon, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	9.43257000e-01	1.44000000e-04	1.85100000e-03	9.45252000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	A	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.70000000e+01	1.60600000e-03	1.06553000e-01	9.30000000e-05	2.01600000e-03	1.05552000e+00	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	A	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04
2.70000000e+01	1.97400000e-03	6.52950000e-02	1.07000000e-04	1.80600000e-03	1.12470200e+00	3.52278261e-03	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	A	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04
2.90000000e+01	6.88000000e-04	6.24610000e-02	1.11000000e-04	1.82400000e-03	1.18978600e+00	3.28261570e-03	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	A	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04
3.10000000e+01	9.53000000e-04	7.83540000e-02	1.07000000e-04	1.79100000e-03	1.27099100e+00	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	A	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04
3.90000000e+01	1.90300000e-03	8.81910000e-02	1.41000000e-04	1.78800000e-03	1.36301400e+00	3.51932394e-03	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	A	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03
4.70000000e+01	1.39300000e-03	1.30623000e-01	1.60000000e-04	1.61500000e-03	1.49680500e+00	3.94013653e-03	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	A	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03
6.70000000e+01	2.39600000e-03	2.31595000e-01	2.52000000e-04	1.70400000e-03	1.73275200e+00	4.31897085e-03	1.90898463e-03	3.87418210e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	A	7.34706131e-02	1.13269859e-03	7.34620485e-02	1.12178974e-03
9.70000000e+01	4.21800000e-03	2.37998000e-01	3.25000000e-04	2.16000000e-03	1.97745300e+00	4.82248609e-03	1.92332789e-03	4.42235027e-03	0.00000000e+00	0.00000000e+00	1.11730690e-02	7.28445435e-02	A	7.28545296e-02	1.20621976e-03	7.28446637e-02	1.19893776e-03
1.13000000e+02	2.69700000e-03	2.42370000e-01	2.04000000e-04	2.40900000e-03	2.22513300e+00	4.87149076e-03	1.92860733e-03	4.47346577e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	A	7.24397953e-02	1.18746408e-03	7.24301413e-02	1.18260852e-03
1.37000000e+02	3.71100000e-03	3.63106000e-01	3.78000000e-04	2.85200000e-03	2.59518000e+00	5.35808378e-03	1.93318943e-03	4.99718324e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	A	7.07597433e-02	1.29691403e-03	7.07479284e-02	1.29301825e-03
2.05000000e+02	1.10880000e-02	5.26088000e-01	6.44000000e-04	4.14600000e-03	3.13714600e+00	5.34975207e-03	1.93654289e-03	4.98694785e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	A	6.72699562e-02	1.30264453e-03	6.72573902e-02	1.30018003e-03
2.41000000e+02	8.48300000e-03	4.71066000e-01	9.01000000e-04	1.43690000e-02	3.63196500e+00	5.68993098e-03	1.93803271e-03	5.34970502e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	A	5.96828603e-02	1.38275785e-03	5.96668856e-02	1.38078735e-03
2.97000000e+02	1.08140000e-02	5.06257000e-01	8.04000000e-04	5.32700000e-03	4.15516700e+00	5.63286896e-03	1.84664275e-03	5.32157151e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	A	4.46451417e-02	1.39068555e-03	4.46235292e-02	1.38899981e-03
3.53000000e+02	9.92600000e-03	6.17161000e-01	9.19000000e-04	1.78120000e-02	4.80098500e+00	5.05792340e-03	1.56533965e-03	4.80960506e-03	0.00000000e+00	0.00000000e+00	9.97414112e-04	3.66818804e-02	A	3.67044089e-02	1.28580086e-03	3.66819372e-02	1.28417982e-03
4.05000000e+02	1.04240000e-02	4.64613000e-01	1.24600000e-03	5.35000000e-03	5.28261800e+00	4.49817063e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	A	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03
5.03000000e+02	1.54170000e-02	4.97284000e-01	1.37100000e-03	3.57240000e-02	5.83241400e+00	4.10297588e-03	1.06468838e-03	3.96242978e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	A	2.91098925e-02	1.07050107e-03	2.90902319e-02	1.06969598e-03
6.23000000e+02	4.10320000e-02	7.05590000e-01	1.64300000e-03	2.11210000e-02	6.60180000e+00	3.74373098e-03	7.55111114e-04	3.66678727e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90275866e-02	9.77165051e-04	2.90111619e-02	9.76354885e-04
8.17000000e+02	2.18520000e-02	3.97060000e-01	1.77200000e-03	8.02700000e-03	7.03051100e+00	3.27126797e-03	7.55149856e-04	3.18291421e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90236032e-02	8.50653898e-04	2.90111553e-02	8.49947697e-04
1.02900000e+03	2.99710000e-02	7.83626000e-01	2.17000000e-03	9.91900000e-03	7.85619700e+00	2.90242082e-03	7.55177831e-04	2.80245483e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	A	2.87025759e-02	7.53442623e-04	2.86927001e-02	7.52876328e-04
1.29700000e+03	6.58730000e-02	5.35877000e-01	2.95200000e-03	8.56620000e-02	8.54656100e+00	2.59740700e-03	6.71658075e-04	2.50906328e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	A	2.85401957e-02	6.78571276e-04	2.85321348e-02	6.78276469e-04
1.64500000e+03	4.73210000e-02	5.65047000e-01	1.69690000e-02	1.09391000e-01	9.28528900e+00	2.32208098e-03	5.49048517e-04	2.25623709e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34015919e-02	6.06653092e-04	2.33937336e-02	6.06410507e-04
2.00300000e+03	7.24680000e-02	6.63515000e-01	4.87000000e-03	7.24560000e-02	1.00985980e+01	2.10113756e-03	5.49055902e-04	2.02813133e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34001650e-02	5.48859616e-04	2.33937328e-02	5.48625775e-04
2.59900000e+03	7.79710000e-02	7.72847000e-01	6.19400000e-03	1.17592000e-01	1.10732020e+01	1.85129007e-03	4.93765780e-04	1.78422820e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	A	2.17714512e-02	4.82282713e-04	2.17661119e-02	4.82142599e-04
3.22100000e+03	1.66267000e-01	5.43201000e-01	1.05919000e-01	4.64220000e-02	1.19350110e+01	1.65932355e-03	3.95403531e-04	1.61152434e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17704328e-02	4.33880689e-04	2.17661108e-02	4.33781844e-04
4.04700000e+03	8.71430000e-02	4.51608000e-01	1.93621000e-01	4.14070000e-02	1.27087900e+01	1.48444976e-03	3.94460451e-04	1.43108073e-03	0.00000000e+00	0.00000000e+00	1.48530155e-04	2.11955134e-02	A	2.11990340e-02	3.86337366e-04	2.11955149e-02	3.86254887e-04
5.14500000e+03	1.18197000e-01	4.80122000e-01	3.24523000e-01	9.25470000e-02	1.37241790e+01	1.33339264e-03	3.31902569e-04	1.29142426e-03	0.00000000e+00	0.00000000e+00	7.18057988e-05	1.61908981e-02	A	1.61946825e-02	3.50083651e-04	1.61908991e-02	3.50035250e-04
6.35700000e+03	1.61167000e-01	5.86680000e-01	1.74994000e-01	1.74340000e-01	1.48213600e+01	1.19209969e-03	2.83041459e-04	1.15801088e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	A	1.53826706e-02	3.13181881e-04	1.53794830e-02	3.13141513e-04
7.86300000e+03	1.55199000e-01	6.45052000e-01	2.98935000e-01	1.77074000e-01	1.60976200e+01	1.07272534e-03	2.80537236e-04	1.03539293e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	A	1.52379535e-02	2.80661718e-04	1.52353691e-02	2.80634379e-04
9.79100000e+03	1.59895000e-01	2.65566000e-01	6.46310000e-02	3.34620000e-02	1.66211740e+01	9.65987654e-04	2.49877828e-04	9.33109436e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	A	1.50920040e-02	2.53270355e-04	1.50898790e-02	2.53251416e-04
1.19810000e+04	1.93509000e-01	2.58758000e-01	4.49820000e-02	3.33450000e-02	1.71517680e+01	8.70119916e-04	2.05915630e-04	8.45403703e-04	0.00000000e+00	0.00000000e+00	5.02617601e-05	1.49429723e-02	A	1.49447202e-02	2.28560293e-04	1.49429726e-02	2.28545076e-04
1.47250000e+04	2.17385000e-01	2.72118000e-01	5.14130000e-02	2.94850000e-02	1.77221690e+01	7.85461820e-04	1.99905510e-04	7.59597300e-04	0.00000000e+00	0.00000000e+00	3.98066347e-05	1.45752633e-02	A	1.45767166e-02	2.05832671e-04	1.45752634e-02	2.05821699e-04
1.81310000e+04	2.70216000e-01	2.88964000e-01	4.04050000e-02	3.74760000e-02	1.83592300e+01	7.11422067e-04	1.89214500e-04	6.85798243e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	A	1.40760189e-02	1.86249872e-04	1.40747867e-02	1.86242108e-04
2.21430000e+04	3.31827000e-01	3.01350000e-01	4.84860000e-02	4.43580000e-02	1.90852510e+01	6.41457166e-04	1.44632054e-04	6.24939089e-04	0.00000000e+00	0.00000000e+00	3.36675479e-05	1.35205409e-02	A	1.35215969e-02	1.68986598e-04	1.35205409e-02	1.68980531e-04
2.66410000e+04	3.49198000e-01	3.18453000e-01	6.68410000e-02	4.96450000e-02	1.98693880e+01	5.84003388e-04	1.42348891e-04	5.66389221e-04	0.00000000e+00	0.00000000e+00	2.23031312e-05	1.14650687e-02	A	1.14660953e-02	1.53429667e-04	1.14650688e-02	1.53425046e-04
3.22790000e+04	4.36138000e-01	3.32391000e-01	9.87570000e-02	4.90930000e-02	2.07857670e+01	5.31822129e-04	1.39458432e-04	5.13211577e-04	0.00000000e+00	0.00000000e+00	2.22995558e-05	1.14650687e-02	A	1.14659136e-02	1.39188372e-04	1.14650687e-02	1.39185032e-04
3.92270000e+04	5.64394000e-01	3.62343000e-01	1.23730000e-01	5.76300000e-02	2.18938640e+01	4.84158898e-04	1.20182384e-04	4.69005366e-04	0.00000000e+00	0.00000000e+00	2.10431923e-05	1.08778241e-02	A	1.08785685e-02	1.27258589e-04	1.08778242e-02	1.27256121e-04
4.68450000e+04	6.20865000e-01	3.85425000e-01	1.35583000e-01	5.98560000e-02	2.30955930e+01	4.41009984e-04	1.02054252e-04	4.29039318e-04	0.00000000e+00	0.00000000e+00	1.96923297e-05	1.02533719e-02	A	1.02540299e-02	1.16161080e-04	1.02533719e-02	1.16159089e-04
5.62270000e+04	7.22742000e-01	4.71565000e-01	1.63369000e-01	7.42720000e-02	2.45275410e+01	4.02933705e-04	1.01503522e-04	3.89939233e-04	0.00000000e+00	0.00000000e+00	1.66640855e-05	8.87359754e-03	A	8.87422781e-03	1.05762847e-04	8.87359756e-03	1.05761353e-04
6.79670000e+04	9.20040000e-01	5.51406000e-01	1.80442000e-01	7.83180000e-02	2.62577470e+01	3.68949350e-04	9.82796481e-05	3.55618803e-04	0.00000000e+00	0.00000000e+00	7.51181143e-06	5.08765367e-03	A	5.08857194e-03	9.66672193e-05	5.08765369e-03	9.66661024e-05
8.21170000e+04	1.17350700e+00	7.01721000e-01	4.60221000e-01	1.64417000e-01	2.87576130e+01	3.35707101e-04	7.79166694e-05	3.26539814e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	A	4.30231536e-03	8.86940498e-05	4.30140105e-03	8.86932038e-05
9.73730000e+04	1.22013500e+00	6.39576000e-01	3.83047300e+00	1.60583000e-01	3.46083800e+01	3.06727680e-04	7.21286314e-05	2.98126366e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	A	4.30214802e-03	8.08799051e-05	4.30138770e-03	8.08792323e-05
1.16449000e+05	1.88324300e+00	1.18181400e+00	4.20620400e+00	3.13445000e-01	4.21930860e+01	2.80668471e-04	7.15535604e-05	2.71394324e-04	0.00000000e+00	0.00000000e+00	4.03115045e-06	4.30136098e-03	A	4.30199264e-03	7.37181698e-05	4.30136099e-03	7.37176715e-05
1.40071000e+05	3.00327800e+00	1.88822500e+00	9.87667500e+00	2.05901000e-01	5.71671650e+01	2.57033193e-04	6.81400324e-05	2.47836637e-04	0.00000000e+00	0.00000000e+00	3.77670319e-06	4.29361086e-03	A	4.29413991e-03	6.74044438e-05	4.29361087e-03	6.74040685e-05
1.67427000e+05	3.83487500e+00	2.73775700e+00	1.30589750e+01	3.06401000e-01	7.71051730e+01	2.34813665e-04	5.17905474e-05	2.29030995e-04	0.00000000e+00	0.00000000e+00	2.96045706e-06	4.29350387e-03	A	4.29395359e-03	6.21446474e-05	4.29350387e-03	6.21443399e-05
1.97709000e+05	3.95569400e+00	2.96493600e+00	1.67655500e+01	6.93302000e-01	1.01484655e+02	2.15257188e-04	5.09918692e-05	2.09130309e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	A	4.27837129e-03	5.67666480e-05	4.27799467e-03	5.67664130e-05
2.35285000e+05	4.06192900e+00	2.74720600e+00	1.96140390e+01	7.29469000e-01	1.28637298e+02	1.97599665e-04	5.05032006e-05	1.91036788e-04	0.00000000e+00	0.00000000e+00	2.78754884e-06	4.23909197e-03	A	4.23941000e-03	5.19268880e-05	4.23909197e-03	5.19267080e-05
2.82123000e+05	7.91169700e+00	3.92102300e+00	2.27521790e+01	1.44146400e+00	1.64663661e+02	1.81281359e-04	4.84228097e-05	1.74694484e-04	0.00000000e+00	0.00000000e+00	2.58246948e-06	4.17609392e-03	A	4.17636497e-03	4.75806695e-05	4.17609392e-03	4.75805352e-05
3.35889000e+05	1.07555490e+01	4.75054700e+00	2.46352340e+01	3.50514000e-01	2.05155505e+02	1.65757754e-04	3.63701174e-05	1.61718421e-04	0.00000000e+00	0.00000000e+00	1.95604716e-06	4.00181822e-03	A	4.00205876e-03	4.38782014e-05	4.00181822e-03	4.38780888e-05
3.95645000e+05	6.33719700e+00	4.60553100e+00	2.81343770e+01	1.09478000e+00	2.45327390e+02	1.52160809e-04	3.60423725e-05	1.47830509e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	A	3.99776282e-03	4.01376944e-05	3.99756132e-03	4.01376067e-05
4.70227000e+05	8.39007300e+00	4.56483000e+00	1.50601300e+00	6.73456000e-01	2.60461762e+02	1.39726796e-04	3.57163137e-05	1.35084871e-04	0.00000000e+00	0.00000000e+00	1.87185686e-06	3.99733148e-03	A	3.99750007e-03	3.67130376e-05	3.99733148e-03	3.67129669e-05
5.62233000e+05	7.25907000e+00	3.15963500e+00	1.71820900e+00	6.80812000e-01	2.73279488e+02	1.28331260e-04	3.38176090e-05	1.23795321e-04	0.00000000e+00	0.00000000e+00	1.79534412e-06	3.99053074e-03	A	3.99067296e-03	3.36903772e-05	3.99053075e-03	3.36903202e-05
6.67393000e+05	8.75793000e+00	4.03828100e+00	2.54836600e+00	8.45021000e-01	2.89469086e+02	1.17635796e-04	2.60170017e-05	1.14722692e-04	0.00000000e+00	0.00000000e+00	1.68946411e-06	3.97706766e-03	A	3.97718960e-03	3.11440025e-05	3.97706766e-03	3.11439512e-05
7.84643000e+05	9.05907200e+00	4.73743900e+00	2.34212800e+00	8.88995000e-01	3.06496720e+02	1.08070295e-04	2.54872716e-05	1.05021844e-04	0.00000000e+00	0.00000000e+00	1.34569102e-06	3.95707740e-03	A	3.95718018e-03	2.85208043e-05	3.95707740e-03	2.85207585e-05
9.29811000e+05	1.12739390e+01	5.47957700e+00	3.24829200e+00	1.15571500e+00	3.27654243e+02	9.93960689e-05	2.52830127e-05	9.61267277e-05	0.00000000e+00	0.00000000e+00	1.29854571e-06	3.90507377e-03	A	3.90516124e-03	2.61367875e-05	3.90507378e-03	2.61367435e-05
1.10876500e+06	1.62772770e+01	7.79568200e+00	5.65452700e+00	1.64768600e+00	3.59029415e+02	9.14306152e-05	2.43653234e-05	8.81242782e-05	0.00000000e+00	0.00000000e+00	1.20965287e-06	3.81211988e-03	A	3.81219546e-03	2.40047969e-05	3.81211988e-03	2.40047513e-05
1.31865100e+06	1.78281250e+01	1.11636120e+01	6.15990700e+00	2.06256200e+00	3.96243621e+02	8.37414383e-05	1.88380935e-05	8.15950655e-05	0.00000000e+00	0.00000000e+00	1.00265035e-06	3.61198893e-03	A	3.61205699e-03	2.21736449e-05	3.61198893e-03	2.21735945e-05
1.54782900e+06	1.79327210e+01	1.29060350e+01	8.97468800e+00	2.21616400e+00	4.38273229e+02	7.69520311e-05	1.80345834e-05	7.48088824e-05	0.00000000e+00	0.00000000e+00	8.33565991e-07	3.47417731e-03	A	3.47423671e-03	2.03166126e-05	3.47417731e-03	2.03165584e-05
1.83031100e+06	2.25005390e+01	1.29301800e+01	6.56422200e+00	2.50883200e+00	4.82777002e+02	7.08006986e-05	1.79005107e-05	6.85004426e-05	0.00000000e+00	0.00000000e+00	8.16739879e-07	3.46860261e-03	A	3.46865258e-03	1.86190779e-05	3.46860261e-03	1.86190119e-05
2.18274500e+06	2.76122810e+01	1.80698010e+01	8.36173200e+00	2.97121100e+00	5.39792027e+02	6.51016739e-05	1.71992168e-05	6.27886526e-05	0.00000000e+00	0.00000000e+00	7.91883766e-07	3.45769198e-03	A	3.45773419e-03	1.70864966e-05	3.45769198e-03	1.70864131e-05
2.59366300e+06	3.42260220e+01	2.42262700e+01	2.14664409e+02	5.44238600e+00	8.18351114e+02	5.97525520e-05	1.39747648e-05	5.80953821e-05	0.00000000e+00	0.00000000e+00	7.59861319e-07	3.44996077e-03	A	3.44999699e-03	1.58085276e-05	3.44996077e-03	1.58084248e-05
3.04311900e+06	3.69456600e+01	2.44777670e+01	1.48819340e+01	4.62365100e+00	8.99280126e+02	5.49002006e-05	1.27598488e-05	5.33968003e-05	0.00000000e+00	0.00000000e+00	6.71328280e-07	3.41168155e-03	A	3.41171237e-03	1.45020062e-05	3.41168155e-03	1.45018827e-05
3.59081700e+06	4.41292340e+01	3.27461590e+01	1.60074960e+01	5.57568300e+00	9.97738698e+02	5.05557324e-05	1.26812160e-05	4.89394405e-05	0.00000000e+00	0.00000000e+00	5.67887408e-07	3.36978278e-03	A	3.36980905e-03	1.33060443e-05	3.36978278e-03	1.33058826e-05
4.26937300e+06	5.52864250e+01	3.36283650e+01	1.61982140e+01	7.03161600e+00	1.10988332e+03	4.65674141e-05	1.23399998e-05	4.49026554e-05	0.00000000e+00	0.00000000e+00	5.41784356e-07	3.29391458e-03	A	3.29393728e-03	1.22285002e-05	3.29391458e-03	1.22282828e-05
5.07772100e+06	7.15071280e+01	6.55989630e+01	2.12733758e+02	8.27733700e+00	1.46800050e+03	4.27333714e-05	1.03910513e-05	4.14507791e-05	0.00000000e+00	0.00000000e+00	4.87015096e-07	3.14108680e-03	A	3.14110708e-03	1.12867134e-05	3.14108680e-03	1.12864312e-05
5.95182100e+06	6.96167070e+01	4.77851070e+01	2.03877030e+01	1.06852150e+01	1.61647524e+03	3.92677548e-05	9.02579204e-06	3.82163793e-05	0.00000000e+00	0.00000000e+00	3.33913467e-07	2.76961267e-03	A	2.76963211e-03	1.03791270e-05	2.76961267e-03	1.03787962e-05
7.01144300e+06	8.09568270e+01	5.66910750e+01	2.47155760e+01	1.24471650e+01	1.79128588e+03	3.61603643e-05	8.98057625e-06	3.50274349e-05	0.00000000e+00	0.00000000e+00	3.27944662e-07	2.75734647e-03	A	2.75736290e-03	9.52042463e-06	2.75734647e-03	9.52000550e-06
8.33658100e+06	1.02497194e+02	6.65625810e+01	3.02579340e+01	1.44289900e+01	2.00503258e+03	3.32818770e-05	8.73460952e-06	3.21152601e-05	0.00000000e+00	0.00000000e+00	3.16535756e-07	2.73040727e-03	A	2.73042125e-03	8.73753923e-06	2.73040727e-03	8.73695389e-06
9.90095100e+06	1.25914506e+02	7.78957410e+01	3.53462190e+01	1.68122020e+01	2.26100125e+03	3.06162514e-05	7.68095043e-06	2.96371026e-05	0.00000000e+00	0.00000000e+00	3.04574001e-07	2.70246858e-03	A	2.70248064e-03	8.07480665e-06	2.70246858e-03	8.07406902e-06
1.16045090e+07	1.37548109e+02	9.36469240e+01	4.09465970e+01	2.12853770e+01	2.55442825e+03	2.81381195e-05	6.39065072e-06	2.74027983e-05	0.00000000e+00	0.00000000e+00	2.78198139e-07	2.64655747e-03	A	2.64656793e-03	7.44302766e-06	2.64655747e-03	7.44211554e-06
        };
        \label{leg:sep:eta:kappa10_4}

        % KAPPA 10^3
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e3_10000000dofs_kappa.dat
        \addplot+ [eta, mark=diamond, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	1.41155000e+00	1.09000000e-04	1.58800000e-03	1.41324700e+00	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	A	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.70000000e+01	1.29400000e-03	1.09716000e-01	9.90000000e-05	2.11600000e-03	1.52647200e+00	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	A	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04
2.70000000e+01	1.98900000e-03	1.08216000e-01	1.20000000e-04	1.67300000e-03	1.63847000e+00	3.52278261e-03	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	A	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04
2.90000000e+01	6.84000000e-04	5.80690000e-02	1.46000000e-04	1.73400000e-03	1.69910300e+00	3.28261570e-03	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	A	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04
3.10000000e+01	6.81000000e-04	5.73130000e-02	1.33000000e-04	1.75800000e-03	1.75898800e+00	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	A	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04
3.90000000e+01	1.68000000e-03	6.23910000e-02	1.43000000e-04	1.78900000e-03	1.82499100e+00	3.51932394e-03	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	A	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03
4.70000000e+01	1.55400000e-03	5.87690000e-02	1.50000000e-04	1.75400000e-03	1.88721800e+00	3.94013653e-03	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	A	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03
6.70000000e+01	2.90100000e-03	7.80090000e-02	1.73000000e-04	1.75200000e-03	1.97005300e+00	4.31897085e-03	1.90898463e-03	3.87418210e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	A	7.34706131e-02	1.13269859e-03	7.34620485e-02	1.12178974e-03
9.70000000e+01	3.96800000e-03	1.07554000e-01	2.31000000e-04	1.90800000e-03	2.08371400e+00	4.82248609e-03	1.92332789e-03	4.42235027e-03	0.00000000e+00	0.00000000e+00	1.11730690e-02	7.28445435e-02	A	7.28545296e-02	1.20621976e-03	7.28446637e-02	1.19893776e-03
1.13000000e+02	2.45000000e-03	1.13070000e-01	2.60000000e-04	1.95100000e-03	2.20144500e+00	4.87149076e-03	1.92860733e-03	4.47346577e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	A	7.24397953e-02	1.18746408e-03	7.24301413e-02	1.18260852e-03
1.37000000e+02	3.36600000e-03	1.23738000e-01	2.71000000e-04	2.23600000e-03	2.33105600e+00	5.35808378e-03	1.93318943e-03	4.99718324e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	A	7.07597433e-02	1.29691403e-03	7.07479284e-02	1.29301825e-03
2.05000000e+02	8.33900000e-03	1.58111000e-01	3.85000000e-04	2.29300000e-03	2.50018400e+00	5.34975207e-03	1.93654289e-03	4.98694785e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	A	6.72699562e-02	1.30264453e-03	6.72573902e-02	1.30018003e-03
2.41000000e+02	4.59800000e-03	1.80947000e-01	4.29000000e-04	3.36600000e-03	2.68952400e+00	5.68993098e-03	1.93803271e-03	5.34970502e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	A	5.96828603e-02	1.38275785e-03	5.96668856e-02	1.38078735e-03
2.97000000e+02	7.19000000e-03	3.49737000e-01	5.28000000e-04	7.79800000e-03	3.05477700e+00	5.63286896e-03	1.84664275e-03	5.32157151e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	A	4.46451417e-02	1.39068555e-03	4.46235292e-02	1.38899981e-03
3.53000000e+02	6.91500000e-03	3.56216000e-01	6.29000000e-04	3.71400000e-03	3.42225100e+00	5.05792340e-03	1.56533965e-03	4.80960506e-03	0.00000000e+00	0.00000000e+00	9.97414112e-04	3.66818804e-02	A	3.67044089e-02	1.28580086e-03	3.66819372e-02	1.28417982e-03
4.05000000e+02	6.95500000e-03	1.63389000e-01	7.27000000e-04	5.35200000e-03	3.59867400e+00	4.49817063e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	A	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03
5.03000000e+02	1.16590000e-02	1.60430000e-01	8.79000000e-04	5.78900000e-03	3.77743100e+00	4.10297588e-03	1.06468838e-03	3.96242978e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	A	2.91098925e-02	1.07050107e-03	2.90902319e-02	1.06969598e-03
6.23000000e+02	1.41990000e-02	2.04211000e-01	1.03900000e-03	3.40790000e-02	4.03095900e+00	3.74373098e-03	7.55111114e-04	3.66678727e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90275866e-02	9.77165051e-04	2.90111619e-02	9.76354885e-04
8.17000000e+02	2.17170000e-02	3.77890000e-01	2.25900000e-03	3.35900000e-02	4.46641500e+00	3.27126797e-03	7.55149856e-04	3.18291421e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90236032e-02	8.50653898e-04	2.90111553e-02	8.49947697e-04
1.02900000e+03	8.40760000e-02	6.10102000e-01	2.23500000e-03	1.41150000e-02	5.17694300e+00	2.90242082e-03	7.55177831e-04	2.80245483e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	A	2.87025759e-02	7.53442623e-04	2.86927001e-02	7.52876328e-04
1.29700000e+03	3.57210000e-02	4.91326000e-01	2.88000000e-03	2.82820000e-02	5.73515200e+00	2.59740700e-03	6.71658075e-04	2.50906328e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	A	2.85401957e-02	6.78571276e-04	2.85321348e-02	6.78276469e-04
1.64500000e+03	3.94050000e-02	6.78839000e-01	2.65400000e-03	3.17770000e-02	6.48782700e+00	2.32208098e-03	5.49048517e-04	2.25623709e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34015919e-02	6.06653092e-04	2.33937336e-02	6.06410507e-04
2.00300000e+03	4.69670000e-02	5.75352000e-01	4.74600000e-03	4.88450000e-02	7.16373700e+00	2.10113756e-03	5.49055902e-04	2.02813133e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34001650e-02	5.48859616e-04	2.33937328e-02	5.48625775e-04
2.59900000e+03	1.02542000e-01	5.99575000e-01	5.73600000e-03	6.61300000e-02	7.93772000e+00	1.85129007e-03	4.93765780e-04	1.78422820e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	A	2.17714512e-02	4.82282713e-04	2.17661119e-02	4.82142599e-04
3.22100000e+03	8.28960000e-02	7.03746000e-01	2.70524000e-01	8.95440000e-02	9.08443000e+00	1.65932355e-03	3.95403531e-04	1.61152434e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17704328e-02	4.33880689e-04	2.17661108e-02	4.33781844e-04
4.04700000e+03	1.02350000e-01	7.59902000e-01	3.32254000e-01	6.00890000e-02	1.03390250e+01	1.48444976e-03	3.94460451e-04	1.43108073e-03	0.00000000e+00	0.00000000e+00	1.48530155e-04	2.11955134e-02	A	2.11990340e-02	3.86337366e-04	2.11955149e-02	3.86254887e-04
5.14500000e+03	1.42811000e-01	7.31821000e-01	2.91151000e-01	5.23260000e-02	1.15571340e+01	1.33339264e-03	3.31902569e-04	1.29142426e-03	0.00000000e+00	0.00000000e+00	7.18057988e-05	1.61908981e-02	A	1.61946825e-02	3.50083651e-04	1.61908991e-02	3.50035250e-04
6.35700000e+03	2.73474000e-01	5.97959000e-01	3.83481000e-01	2.78030000e-02	1.28398510e+01	1.19209969e-03	2.83041459e-04	1.15801088e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	A	1.53826706e-02	3.13181881e-04	1.53794830e-02	3.13141513e-04
7.86300000e+03	1.51185000e-01	4.26598000e-01	4.43742000e-01	7.84250000e-02	1.39398010e+01	1.07272534e-03	2.80537236e-04	1.03539293e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	A	1.52379535e-02	2.80661718e-04	1.52353691e-02	2.80634379e-04
9.79100000e+03	2.01177000e-01	6.00977000e-01	5.15841000e-01	4.13600000e-02	1.52991560e+01	9.65987654e-04	2.49877828e-04	9.33109436e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	A	1.50920040e-02	2.53270355e-04	1.50898790e-02	2.53251416e-04
1.19810000e+04	2.28898000e-01	5.35334000e-01	4.34934000e-01	5.07160000e-02	1.65490380e+01	8.70119916e-04	2.05915630e-04	8.45403703e-04	0.00000000e+00	0.00000000e+00	5.02617601e-05	1.49429723e-02	A	1.49447202e-02	2.28560293e-04	1.49429726e-02	2.28545076e-04
1.47250000e+04	2.73923000e-01	4.53836000e-01	7.89336000e-01	9.60700000e-02	1.81622030e+01	7.85461820e-04	1.99905510e-04	7.59597300e-04	0.00000000e+00	0.00000000e+00	3.98066347e-05	1.45752633e-02	A	1.45767166e-02	2.05832671e-04	1.45752634e-02	2.05821699e-04
1.81310000e+04	4.14576000e-01	6.07759000e-01	6.78272000e-01	4.32870000e-02	1.99060970e+01	7.11422067e-04	1.89214500e-04	6.85798243e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	A	1.40760189e-02	1.86249872e-04	1.40747867e-02	1.86242108e-04
2.21430000e+04	4.27963000e-01	6.30486000e-01	1.34632800e+00	9.41540000e-02	2.24050280e+01	6.41457166e-04	1.44632054e-04	6.24939089e-04	0.00000000e+00	0.00000000e+00	3.36675479e-05	1.35205409e-02	A	1.35215969e-02	1.68986598e-04	1.35205409e-02	1.68980531e-04
2.66410000e+04	4.50728000e-01	7.03992000e-01	1.88270100e+00	1.42172000e-01	2.55846210e+01	5.84003388e-04	1.42348891e-04	5.66389221e-04	0.00000000e+00	0.00000000e+00	2.23031312e-05	1.14650687e-02	A	1.14660953e-02	1.53429667e-04	1.14650688e-02	1.53425046e-04
3.22790000e+04	6.77194000e-01	1.11847700e+00	2.59560500e+00	1.30862000e-01	3.01067590e+01	5.31822129e-04	1.39458432e-04	5.13211577e-04	0.00000000e+00	0.00000000e+00	2.22995558e-05	1.14650687e-02	A	1.14659136e-02	1.39188372e-04	1.14650687e-02	1.39185032e-04
3.92270000e+04	1.34619500e+00	1.47461500e+00	3.09964900e+00	1.56389000e-01	3.61836070e+01	4.84158898e-04	1.20182384e-04	4.69005366e-04	0.00000000e+00	0.00000000e+00	2.10431923e-05	1.08778241e-02	A	1.08785685e-02	1.27258589e-04	1.08778242e-02	1.27256121e-04
4.68450000e+04	7.87993000e-01	8.99754000e-01	2.99082800e+00	1.52319000e-01	4.10145010e+01	4.41009984e-04	1.02054252e-04	4.29039318e-04	0.00000000e+00	0.00000000e+00	1.96923297e-05	1.02533719e-02	A	1.02540299e-02	1.16161080e-04	1.02533719e-02	1.16159089e-04
5.62270000e+04	1.71522900e+00	1.11833100e+00	3.04005800e+00	1.88225000e-01	4.70763440e+01	4.02933705e-04	1.01503522e-04	3.89939233e-04	0.00000000e+00	0.00000000e+00	1.66640855e-05	8.87359754e-03	A	8.87422781e-03	1.05762847e-04	8.87359756e-03	1.05761353e-04
6.79670000e+04	1.37629400e+00	1.03124500e+00	4.72796300e+00	1.07274000e-01	5.43191200e+01	3.68949350e-04	9.82796481e-05	3.55618803e-04	0.00000000e+00	0.00000000e+00	7.51181143e-06	5.08765367e-03	A	5.08857194e-03	9.66672193e-05	5.08765369e-03	9.66661024e-05
8.21170000e+04	1.55898700e+00	1.16392800e+00	5.99113800e+00	1.12755000e-01	6.31459280e+01	3.35707101e-04	7.79166694e-05	3.26539814e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	A	4.30231536e-03	8.86940498e-05	4.30140105e-03	8.86932038e-05
9.73730000e+04	1.62565000e+00	1.33788400e+00	6.73809900e+00	2.97249000e-01	7.31448100e+01	3.06727680e-04	7.21286314e-05	2.98126366e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	A	4.30214802e-03	8.08799051e-05	4.30138770e-03	8.08792323e-05
1.16449000e+05	1.88824200e+00	1.64532400e+00	8.71481300e+00	4.09268000e-01	8.58024570e+01	2.80668471e-04	7.15535604e-05	2.71394324e-04	0.00000000e+00	0.00000000e+00	4.03115045e-06	4.30136098e-03	A	4.30199264e-03	7.37181698e-05	4.30136099e-03	7.37176715e-05
1.40071000e+05	3.47004600e+00	3.04548000e+00	1.16109260e+01	2.35023000e-01	1.04163932e+02	2.57033193e-04	6.81400324e-05	2.47836637e-04	0.00000000e+00	0.00000000e+00	3.77670319e-06	4.29361086e-03	A	4.29413991e-03	6.74044438e-05	4.29361087e-03	6.74040685e-05
1.67427000e+05	2.98004200e+00	2.29758000e+00	1.16417210e+01	4.52372000e-01	1.21535647e+02	2.34813665e-04	5.17905474e-05	2.29030995e-04	0.00000000e+00	0.00000000e+00	2.96045706e-06	4.29350387e-03	A	4.29395359e-03	6.21446474e-05	4.29350387e-03	6.21443399e-05
1.97709000e+05	4.72656500e+00	3.97180400e+00	1.70542340e+01	3.40271000e-01	1.47628521e+02	2.15257188e-04	5.09918692e-05	2.09130309e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	A	4.27837129e-03	5.67666480e-05	4.27799467e-03	5.67664130e-05
2.35285000e+05	5.32575200e+00	2.69719300e+00	1.52327910e+01	3.16545000e-01	1.71200802e+02	1.97599665e-04	5.05032006e-05	1.91036788e-04	0.00000000e+00	0.00000000e+00	2.78754884e-06	4.23909197e-03	A	4.23941000e-03	5.19268880e-05	4.23909197e-03	5.19267080e-05
2.82123000e+05	6.14383600e+00	4.97065200e+00	2.49429460e+01	7.73283000e-01	2.08031519e+02	1.81281359e-04	4.84228097e-05	1.74694484e-04	0.00000000e+00	0.00000000e+00	2.58246948e-06	4.17609392e-03	A	4.17636497e-03	4.75806695e-05	4.17609392e-03	4.75805352e-05
3.35889000e+05	6.39147700e+00	4.30407000e+00	2.72514610e+01	5.75270000e-01	2.46553797e+02	1.65757754e-04	3.63701174e-05	1.61718421e-04	0.00000000e+00	0.00000000e+00	1.95604716e-06	4.00181822e-03	A	4.00205876e-03	4.38782014e-05	4.00181822e-03	4.38780888e-05
3.95645000e+05	5.87927700e+00	4.74280600e+00	3.43341280e+01	7.33906000e-01	2.92243914e+02	1.52160809e-04	3.60423725e-05	1.47830509e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	A	3.99776282e-03	4.01376944e-05	3.99756132e-03	4.01376067e-05
4.70227000e+05	7.41515200e+00	8.12940600e+00	3.94069780e+01	1.68927900e+00	3.48884729e+02	1.39726796e-04	3.57163137e-05	1.35084871e-04	0.00000000e+00	0.00000000e+00	1.87185686e-06	3.99733148e-03	A	3.99750007e-03	3.67130376e-05	3.99733148e-03	3.67129669e-05
5.62233000e+05	1.21542840e+01	6.29155500e+00	4.36913530e+01	1.57098300e+00	4.12592904e+02	1.28331260e-04	3.38176090e-05	1.23795321e-04	0.00000000e+00	0.00000000e+00	1.79534412e-06	3.99053074e-03	A	3.99067296e-03	3.36903772e-05	3.99053075e-03	3.36903202e-05
6.67393000e+05	1.70224610e+01	1.06151740e+01	5.04536230e+01	1.23397100e+00	4.91918133e+02	1.17635796e-04	2.60170017e-05	1.14722692e-04	0.00000000e+00	0.00000000e+00	1.68946411e-06	3.97706766e-03	B	3.97718960e-03	3.11440025e-05	3.97706766e-03	3.11439512e-05
6.81913000e+05	2.26789400e+00	1.06710670e+01	5.63263740e+01	1.14717600e+00	5.62330644e+02	1.17359219e-04	2.57062890e-05	1.14509271e-04	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.90007330e-03	3.10776972e-05	2.89990678e-03	3.10776455e-05
7.98649000e+05	1.36449430e+01	9.88889700e+00	6.15810180e+01	1.86414300e+00	6.49309645e+02	1.07845697e-04	2.53230962e-05	1.04830507e-04	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.90004643e-03	2.84601552e-05	2.89990678e-03	2.84601100e-05
9.43407000e+05	1.50730630e+01	1.39988590e+01	8.19776240e+01	3.90782300e+00	7.64267014e+02	9.91923212e-05	2.51304399e-05	9.59561232e-05	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.90002406e-03	2.60816221e-05	2.89990678e-03	2.60815779e-05
1.12173300e+06	1.81106590e+01	1.73130490e+01	1.00070433e+02	4.13872300e+00	9.03899878e+02	9.12457839e-05	2.42161017e-05	8.79737091e-05	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	B	2.90000572e-03	2.39556417e-05	2.89990678e-03	2.39555956e-05
1.20618100e+06	1.44657430e+01	1.83109650e+01	1.04888477e+02	4.39444300e+00	1.04595951e+03	9.10965739e-05	2.40605527e-05	8.78616844e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67742104e-03	2.39245472e-05	1.67725042e-03	2.39244994e-05
1.41368700e+06	2.61278360e+01	2.19050050e+01	1.18301317e+02	2.24711800e+00	1.21454078e+03	8.34706517e-05	1.85193800e-05	8.13903081e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67739613e-03	2.21090929e-05	1.67725042e-03	2.21090405e-05
1.64172100e+06	3.82474880e+01	2.20664990e+01	1.43639313e+02	4.71583900e+00	1.42320992e+03	7.67245642e-05	1.78631804e-05	7.46161211e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67737280e-03	2.02619535e-05	1.67725042e-03	2.02618988e-05
1.92370100e+06	3.04897060e+01	2.40709460e+01	7.05615120e+01	3.69159200e+00	1.55202368e+03	7.05872643e-05	1.77400443e-05	6.83216855e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67735320e-03	1.85683086e-05	1.67725042e-03	1.85682385e-05
2.27475700e+06	4.76807070e+01	3.41367040e+01	2.55006277e+02	4.71055700e+00	1.89355792e+03	6.49081690e-05	1.70599239e-05	6.26261079e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67733697e-03	1.70399554e-05	1.67725042e-03	1.70398688e-05
2.68473100e+06	5.35656360e+01	4.51071760e+01	9.40987940e+01	3.53614800e+00	2.08986568e+03	5.95693101e-05	1.37245132e-05	5.79667184e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67732454e-03	1.57685094e-05	1.67725042e-03	1.57684046e-05
3.13299500e+06	3.48900950e+01	2.39158250e+01	1.07377850e+01	4.41464800e+00	2.16382403e+03	5.47414768e-05	1.26747515e-05	5.32539196e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67731277e-03	1.44623351e-05	1.67725042e-03	1.44622086e-05
3.68001100e+06	4.31065360e+01	2.96995980e+01	3.28101800e+01	5.54287900e+00	2.27498322e+03	5.04165756e-05	1.26042003e-05	4.88156249e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.67730292e-03	1.32707495e-05	1.67725042e-03	1.32705851e-05
3.82205900e+06	1.61920190e+01	3.57881720e+01	2.09323580e+01	6.62022000e+00	2.35451599e+03	5.04131589e-05	1.26002091e-05	4.88131266e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05623568e-03	1.32700620e-05	1.05615232e-03	1.32698888e-05
4.49940500e+06	5.52042490e+01	4.27500390e+01	2.27932840e+01	8.03311400e+00	2.48329668e+03	4.64388076e-05	1.22704816e-05	4.47883705e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05622273e-03	1.21958257e-05	1.05615232e-03	1.21956025e-05
5.30499300e+06	6.98122960e+01	4.15897020e+01	1.84787870e+01	8.45866000e+00	2.62163612e+03	4.26208822e-05	1.02797195e-05	4.13626277e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05621235e-03	1.12610850e-05	1.05615232e-03	1.12607910e-05
6.17858700e+06	6.93202140e+01	5.56710270e+01	5.04443380e+02	1.82931220e+01	3.26936386e+03	3.91676388e-05	8.98936849e-06	3.81221088e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05620306e-03	1.03534303e-05	1.05615232e-03	1.03530907e-05
7.24045100e+06	1.00315131e+02	5.67833030e+01	2.47831190e+01	1.18736710e+01	3.46311909e+03	3.60675038e-05	8.94508204e-06	3.49406688e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05619501e-03	9.49677358e-06	1.05615232e-03	9.49633869e-06
8.56824500e+06	1.03615198e+02	6.75654020e+01	6.86540400e+01	1.99851860e+01	3.72293891e+03	3.31955166e-05	8.69611701e-06	3.20362275e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.05618828e-03	8.71609164e-06	1.05615232e-03	8.71549252e-06
9.17861300e+06	1.09182620e+02	1.56503895e+02	8.43207263e+02	3.58854210e+01	4.86771811e+03	3.31940378e-05	8.69483538e-06	3.20350430e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66308886e-04	8.71584161e-06	6.66251887e-04	8.71519901e-06
1.07441810e+07	2.05941862e+02	1.65589459e+02	9.49966918e+02	3.23452740e+01	6.22156163e+03	3.05325002e-05	7.61606593e-06	2.95673656e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66300575e-04	8.05551691e-06	6.66251888e-04	8.05471288e-06
        };
        \label{leg:sep:eta:kappa10_3}

        % KAPPA 10^2
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e2_10000000dofs_kappa.dat
        \addplot+ [eta, mark=triangle, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.01825000e-01	1.37000000e-04	3.76300000e-03	7.05725000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.63140000e-02	9.08475000e-01	4.77000000e-04	2.33000000e-03	1.65332100e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	A	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.69000000e+02	6.60900000e-03	1.84947000e-01	1.12800000e-03	2.25600000e-03	1.84826100e+00	4.90244777e-03	1.45934488e-03	4.68020370e-03	0.00000000e+00	0.00000000e+00	8.13916464e-04	3.36203645e-02	A	3.36438356e-02	1.25648884e-03	3.36204136e-02	1.25517495e-03
4.25000000e+02	5.78200000e-03	1.47520000e-01	1.22100000e-03	2.38800000e-03	2.00517200e+00	4.37895626e-03	1.07615764e-03	4.24466049e-03	0.00000000e+00	0.00000000e+00	6.58990382e-04	3.19968048e-02	A	3.20175187e-02	1.15151454e-03	3.19968539e-02	1.15014888e-03
5.51000000e+02	1.09950000e-02	1.61985000e-01	1.55600000e-03	3.27500000e-03	2.18298300e+00	3.97480253e-03	9.85413618e-04	3.85071619e-03	0.00000000e+00	0.00000000e+00	4.30270268e-04	2.90309217e-02	A	2.90493800e-02	1.03540297e-03	2.90309499e-02	1.03461323e-03
6.81000000e+02	1.13420000e-02	1.40943000e-01	1.98500000e-03	5.06900000e-03	2.34232200e+00	3.59167890e-03	7.55123720e-04	3.51140221e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90262291e-02	9.35971175e-04	2.90111588e-02	9.35221971e-04
8.85000000e+02	1.71390000e-02	1.64997000e-01	2.34300000e-03	5.34900000e-03	2.53215000e+00	3.14245498e-03	7.55159473e-04	3.05037006e-03	0.00000000e+00	0.00000000e+00	3.79926958e-04	2.89715199e-02	A	2.89830230e-02	8.16491142e-04	2.89715376e-02	8.15861718e-04
1.11900000e+03	1.97050000e-02	1.82631000e-01	1.34300000e-03	6.17000000e-03	2.74199900e+00	2.78585436e-03	7.55182914e-04	2.68154495e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	B	2.85412919e-02	7.23208975e-04	2.85321392e-02	7.22757873e-04
1.47100000e+03	4.26250000e-02	1.68389000e-01	1.90100000e-03	7.21200000e-03	2.96212600e+00	2.59755039e-03	5.52557379e-04	2.53809937e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17766864e-02	6.78658781e-04	2.17661236e-02	6.78183586e-04
1.74900000e+03	2.21950000e-02	1.62710000e-01	3.84100000e-03	1.04660000e-02	3.16133800e+00	2.30949781e-03	4.95711770e-04	2.25567063e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17745058e-02	6.04658285e-04	2.17661156e-02	6.04412582e-04
2.10500000e+03	2.88810000e-02	2.00832000e-01	6.05800000e-03	1.16680000e-02	3.40877700e+00	2.08110758e-03	4.95718687e-04	2.02120552e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	B	2.17729189e-02	5.44524484e-04	2.17661146e-02	5.44290923e-04
2.79300000e+03	7.69360000e-02	1.70450000e-01	9.67800000e-03	1.16370000e-02	3.67747800e+00	1.99389536e-03	3.85885451e-04	1.95619813e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	A	1.58900645e-02	5.25361515e-04	1.58813852e-02	5.25120704e-04
3.31100000e+03	4.15440000e-02	2.09797000e-01	5.39400000e-03	1.93300000e-02	3.95354300e+00	1.76178998e-03	3.85886383e-04	1.71901007e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	A	1.58881237e-02	4.62959386e-04	1.58813814e-02	4.62816108e-04
3.93100000e+03	5.61220000e-02	2.19290000e-01	1.19430000e-02	2.01750000e-02	4.26107300e+00	1.58161072e-03	3.22815458e-04	1.54831607e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.58868266e-02	4.16070650e-04	1.58813797e-02	4.15975735e-04
5.06700000e+03	1.38179000e-01	2.23591000e-01	1.29180000e-02	2.15420000e-02	4.65730300e+00	1.55465999e-03	3.11525865e-04	1.52312813e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	A	1.21211762e-02	4.09598057e-04	1.21142569e-02	4.09501750e-04
5.89900000e+03	7.38930000e-02	2.20010000e-01	1.54440000e-02	2.00960000e-02	4.98674600e+00	1.38825426e-03	3.11527422e-04	1.35284905e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	A	1.21197378e-02	3.64556967e-04	1.21142556e-02	3.64492656e-04
6.86100000e+03	9.02860000e-02	2.43418000e-01	2.62170000e-02	2.14070000e-02	5.36807400e+00	1.24609328e-03	2.52039442e-04	1.22033789e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	A	1.21187153e-02	3.28815361e-04	1.21142549e-02	3.28770536e-04
8.24900000e+03	1.08759000e-01	2.56427000e-01	3.81910000e-02	2.30480000e-02	5.79449900e+00	1.10745375e-03	2.52040388e-04	1.07839206e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21177588e-02	2.91437588e-04	1.21142544e-02	2.91404800e-04
9.06500000e+03	1.07612000e-01	2.59765000e-01	3.15360000e-02	2.47760000e-02	6.21818800e+00	1.09854818e-03	2.47450834e-04	1.07031593e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77523176e-03	2.89111716e-04	7.76985601e-03	2.89078681e-04
1.06830000e+04	1.41864000e-01	2.45217000e-01	4.12140000e-02	2.92540000e-02	6.67573700e+00	9.88379417e-04	2.43658906e-04	9.57874840e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77417180e-03	2.59044182e-04	7.76985552e-03	2.59022170e-04
1.25130000e+04	1.73739000e-01	2.83642000e-01	6.42340000e-02	3.34670000e-02	7.23081900e+00	8.94630641e-04	1.87499403e-04	8.74761657e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77344302e-03	2.36163205e-04	7.76985532e-03	2.36145569e-04
1.48590000e+04	2.09703000e-01	2.91885000e-01	9.38910000e-02	3.00030000e-02	7.85630100e+00	8.08239873e-04	1.87499740e-04	7.86190524e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77275968e-03	2.12484698e-04	7.76985513e-03	2.12471776e-04
1.78290000e+04	7.83057000e-01	1.17900500e+00	7.72056000e-01	2.16983000e-01	1.08074020e+01	7.31773899e-04	1.87033788e-04	7.07468304e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.77221384e-03	1.91480114e-04	7.76985501e-03	1.91470869e-04
1.81970000e+04	1.05521000e-01	7.90839000e-01	6.00206000e-01	1.80921000e-01	1.24848890e+01	7.29442056e-04	1.84551955e-04	7.05709777e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46743393e-03	1.90983712e-04	4.46335016e-03	1.90974446e-04
2.20110000e+04	7.48422000e-01	9.59236000e-01	1.45141900e+00	5.75150000e-02	1.57014810e+01	6.56439011e-04	1.45587605e-04	6.40090951e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46671125e-03	1.73257807e-04	4.46335002e-03	1.73251174e-04
2.61970000e+04	5.58675000e-01	8.88212000e-01	1.91376900e+00	1.61928000e-01	1.92240650e+01	5.96018230e-04	1.39043751e-04	5.79572744e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46610753e-03	1.56924749e-04	4.46334994e-03	1.56919759e-04
3.14590000e+04	7.79153000e-01	1.03823200e+00	1.60094300e+00	1.38610000e-01	2.27810030e+01	5.42501871e-04	1.38204072e-04	5.24602626e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46561696e-03	1.42280522e-04	4.46334988e-03	1.42276883e-04
3.80810000e+04	7.00695000e-01	7.02207000e-01	1.92852300e+00	7.81020000e-02	2.61905300e+01	4.93939464e-04	1.27810571e-04	4.77117021e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46523033e-03	1.29579173e-04	4.46334984e-03	1.29576573e-04
4.54950000e+04	7.84232000e-01	7.15108000e-01	2.46651500e+00	1.89763000e-01	3.03461480e+01	4.49509517e-04	1.02054249e-04	4.37771329e-04	0.00000000e+00	0.00000000e+00	6.07823709e-06	4.45497598e-03	A	4.45655337e-03	1.18562066e-04	4.45497603e-03	1.18559946e-04
5.44170000e+04	9.01793000e-01	9.42544000e-01	3.84193600e+00	7.63461000e-01	3.67958820e+01	4.10599569e-04	1.01503518e-04	3.97855554e-04	0.00000000e+00	0.00000000e+00	5.89919637e-06	4.43817453e-03	B	4.43948631e-03	1.07914565e-04	4.43817457e-03	1.07913027e-04
7.19850000e+04	2.69270900e+00	1.71006100e+00	6.07792800e+00	3.46406000e-01	4.76229860e+01	4.04877992e-04	9.48506474e-05	3.93610903e-04	0.00000000e+00	0.00000000e+00	6.72907189e-07	3.46729448e-03	A	3.46893371e-03	1.06630493e-04	3.46729453e-03	1.06628939e-04
8.28510000e+04	1.85372700e+00	2.90431700e+00	5.66673400e+00	2.93789000e-01	5.83415530e+01	3.70176878e-04	9.36929751e-05	3.58123648e-04	0.00000000e+00	0.00000000e+00	6.72907189e-07	3.46729448e-03	A	3.46865569e-03	9.71661208e-05	3.46729452e-03	9.71649338e-05
9.61990000e+04	2.25059500e+00	1.78955900e+00	8.99128400e+00	3.51632000e-01	7.17246230e+01	3.37414493e-04	8.04933686e-05	3.27672638e-04	0.00000000e+00	0.00000000e+00	6.72907189e-07	3.46729448e-03	B	3.46843680e-03	8.90099818e-05	3.46729451e-03	8.90091078e-05
1.15719000e+05	3.45718200e+00	3.67265500e+00	1.26941770e+01	2.71573000e-01	9.18202100e+01	3.37376767e-04	8.04824187e-05	3.27636480e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.69711123e-03	8.90004638e-05	2.69564242e-03	8.89995894e-05
1.30523000e+05	1.19883600e+00	1.74945000e+00	9.23735900e+00	4.96928000e-01	1.04502783e+02	3.07826274e-04	6.93105829e-05	2.99921753e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.69686779e-03	8.12894245e-05	2.69564241e-03	8.12887202e-05
1.48697000e+05	2.35313700e+00	4.40624300e+00	1.02528180e+01	7.59884000e-01	1.22274865e+02	2.81670728e-04	6.91529538e-05	2.73049937e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.69666053e-03	7.40952981e-05	2.69564241e-03	7.40947775e-05
1.71407000e+05	3.08009600e+00	4.19730000e+00	1.63962750e+01	4.51183000e-01	1.46399719e+02	2.57814238e-04	6.72324220e-05	2.48893517e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.69649005e-03	6.76067461e-05	2.69564240e-03	6.76063563e-05
2.46239000e+05	1.72396890e+01	3.36472700e+00	2.32907210e+01	1.49007600e+00	1.91784932e+02	2.57388096e-04	6.65738437e-05	2.48629353e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67860982e-03	6.75422498e-05	1.67725043e-03	6.75418593e-05
2.72985000e+05	4.46778300e+00	3.70155700e+00	2.41977150e+01	1.83298900e+00	2.25984976e+02	2.35225274e-04	5.19303799e-05	2.29421370e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67840608e-03	6.22735436e-05	1.67725043e-03	6.22732286e-05
3.02619000e+05	3.48269700e+00	7.34991000e+00	3.08129800e+01	6.24954000e-01	2.68255517e+02	2.15347097e-04	4.92332909e-05	2.09643639e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67821387e-03	5.68579843e-05	1.67725043e-03	5.68577419e-05
3.39037000e+05	3.61964900e+00	3.89723600e+00	3.47460570e+01	2.54075800e+00	3.13059217e+02	1.97613567e-04	4.89832733e-05	1.91446495e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67805578e-03	5.19830546e-05	1.67725042e-03	5.19828695e-05
3.84143000e+05	5.58721300e+00	4.34489500e+00	3.44135030e+01	2.86739300e+00	3.60272221e+02	1.81400063e-04	4.74938038e-05	1.75072332e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67792644e-03	4.76252857e-05	1.67725042e-03	4.76251466e-05
4.36919000e+05	6.89413200e+00	5.11147700e+00	4.28559060e+01	1.17525100e+00	4.16308987e+02	1.65926543e-04	3.61281108e-05	1.61945599e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.67782606e-03	4.39467002e-05	1.67725042e-03	4.39465841e-05
5.78967000e+05	3.01200230e+01	1.29173610e+01	5.28468430e+01	2.60549000e+00	5.14798704e+02	1.65925504e-04	3.61267186e-05	1.61944845e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05706623e-03	4.39464910e-05	1.05615232e-03	4.39463732e-05
6.37549000e+05	6.96106600e+00	7.42823100e+00	6.36725260e+01	2.33447100e+00	5.95194998e+02	1.52255719e-04	3.52668271e-05	1.48115005e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05691709e-03	4.01997832e-05	1.05615232e-03	4.01996902e-05
7.10017000e+05	8.78091200e+00	8.49002900e+00	6.23126310e+01	2.91192100e+00	6.77690491e+02	1.39865125e-04	3.50436932e-05	1.35403814e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05679272e-03	3.67850862e-05	1.05615232e-03	3.67850113e-05
8.00411000e+05	1.19901970e+01	1.26626320e+01	6.79052240e+01	1.83220700e+00	7.72080751e+02	1.28400781e-04	3.35393764e-05	1.23943015e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05669020e-03	3.37114342e-05	1.05615232e-03	3.37113720e-05
9.04891000e+05	1.30714500e+01	9.34836900e+00	7.48687420e+01	3.27959000e+00	8.72648902e+02	1.17663037e-04	2.58475586e-05	1.14788910e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05661202e-03	3.11650012e-05	1.05615232e-03	3.11649452e-05
1.02044500e+06	1.44086470e+01	1.98747970e+01	8.49434760e+01	2.63309000e+00	9.94508912e+02	1.08079755e-04	2.50977600e-05	1.05125335e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05653781e-03	2.85383078e-05	1.05615232e-03	2.85382575e-05
1.16282900e+06	1.95294690e+01	2.35557160e+01	8.62350640e+01	1.77732300e+00	1.12560648e+03	9.94225857e-05	2.49398547e-05	9.62437228e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.05647616e-03	2.61565345e-05	1.05615232e-03	2.61564847e-05
1.77319700e+06	1.14989084e+02	2.00860990e+01	1.56131948e+02	3.19284100e+00	1.42000646e+03	9.94220909e-05	2.49394079e-05	9.62433275e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66765120e-04	2.61564554e-05	6.66251881e-04	2.61563905e-05
1.94884900e+06	2.19749840e+01	2.86861480e+01	1.60811014e+02	3.24204700e+00	1.63472065e+03	9.14806473e-05	2.41617369e-05	8.82321897e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66684791e-04	2.40217721e-05	6.66251881e-04	2.40217064e-05
2.15603100e+06	2.81378040e+01	2.26712110e+01	1.75047774e+02	5.74340400e+00	1.86632084e+03	8.38246397e-05	1.89207114e-05	8.16613550e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66621512e-04	2.21962958e-05	6.66251881e-04	2.21962242e-05
2.38301500e+06	2.58432160e+01	3.50349380e+01	1.97055755e+02	8.19359100e+00	2.13244834e+03	7.70055592e-05	1.78605361e-05	7.49056567e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66562280e-04	2.03398012e-05	6.66251881e-04	2.03397232e-05
2.66233500e+06	4.26415970e+01	3.22353170e+01	2.04563499e+02	5.97363700e+00	2.41786239e+03	7.08436430e-05	1.77511967e-05	6.85836479e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66512541e-04	1.86387209e-05	6.66251881e-04	1.86386292e-05
3.01060700e+06	4.30410270e+01	4.51093750e+01	2.63979644e+02	5.52798000e+00	2.77552042e+03	6.51426018e-05	1.71221198e-05	6.28521406e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.66471285e-04	1.70999420e-05	6.66251881e-04	1.70998276e-05
3.83572700e+06	2.39937749e+02	6.47899220e+01	1.41317563e+02	5.63258900e+00	3.22719824e+03	6.51425952e-05	1.71221128e-05	6.28521357e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37570708e-04	1.70999648e-05	4.37236458e-04	1.70998262e-05
4.24320900e+06	3.34535000e+01	3.42465540e+01	1.51113570e+01	7.92991100e+00	3.31793956e+03	5.98000857e-05	1.40560981e-05	5.81246622e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37522468e-04	1.58175312e-05	4.37236459e-04	1.58173636e-05
4.68832900e+06	3.67503890e+01	4.54763420e+01	2.09409050e+01	8.60040900e+00	3.42970761e+03	5.49432985e-05	1.26708749e-05	5.34622762e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37477428e-04	1.45184088e-05	4.37236459e-04	1.45182180e-05
5.23008100e+06	4.28338100e+01	4.85910290e+01	2.50719640e+01	8.39725400e+00	3.55460167e+03	5.06003711e-05	1.26057637e-05	4.90050230e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37439344e-04	1.33215453e-05	4.37236460e-04	1.33213143e-05
5.90142500e+06	5.70492940e+01	6.23032640e+01	2.99855440e+01	9.06768100e+00	3.71300745e+03	4.66138194e-05	1.22852258e-05	4.49657802e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37407835e-04	1.22433036e-05	4.37236461e-04	1.22430046e-05
6.70149100e+06	6.63363880e+01	5.34767920e+01	2.25305040e+01	1.11122000e+01	3.86646333e+03	4.27934859e-05	1.04438515e-05	4.14994988e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.37382467e-04	1.13007544e-05	4.37236462e-04	1.13003973e-05
6.93846700e+06	1.04374117e+02	9.28785560e+01	3.21325599e+02	1.19265670e+01	4.39696817e+03	4.27934852e-05	1.04438510e-05	4.14994982e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82760803e-04	1.13007789e-05	2.82534906e-04	1.13003972e-05
7.80582300e+06	6.89511510e+01	6.21399070e+01	2.68594290e+01	1.30072840e+01	4.56792594e+03	3.93209850e-05	8.98876957e-06	3.82797843e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82726090e-04	1.03960348e-05	2.82534907e-04	1.03955873e-05
8.85648500e+06	8.13423110e+01	7.82760760e+01	5.65260496e+02	2.35938400e+01	5.31639867e+03	3.62093833e-05	8.94784328e-06	3.50864011e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82695777e-04	9.53614064e-06	2.82534909e-04	9.53560176e-06
1.01699870e+07	1.51963310e+02	1.49344908e+02	8.91722317e+02	2.33978440e+01	6.53282704e+03	3.33276127e-05	8.71777469e-06	3.21672221e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82670390e-04	8.75127742e-06	2.82534913e-04	8.75055976e-06
        };
        \label{leg:sep:eta:kappa10_2}

        % KAPPA 10
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e1_10000000dofs_kappa.dat
        \addplot+ [eta, mark=x, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.67482000e-01	9.80000000e-05	2.07600000e-03	7.69656000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	4.51920000e-02	2.29264000e-01	5.04000000e-04	2.79700000e-03	1.04741300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	8.32100000e-03	2.23925000e-01	5.52000000e-04	3.19100000e-03	1.28340200e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.76610000e-02	2.54058000e-01	1.53000000e-03	4.81200000e-03	1.60146300e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	1.15522000e-01	2.35215000e-01	1.32090000e-02	9.04900000e-03	1.97445800e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.47264000e-01	2.21795000e-01	8.12400000e-03	1.22070000e-02	2.36384800e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	1.18383000e-01	2.24259000e-01	3.25960000e-02	1.40780000e-02	2.75316400e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
3.78300000e+03	9.67800000e-03	2.38119000e-01	1.75320000e-02	3.04130000e-02	3.04890600e+00	3.31682530e-03	4.46127269e-04	3.28668534e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.81859213e-03	8.71630376e-04	7.76996231e-03	8.70671346e-04
3.91300000e+03	1.14280000e-02	2.37538000e-01	1.59600000e-02	1.34600000e-02	3.32729200e+00	2.92463914e-03	4.46140410e-04	2.89041050e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.80746439e-03	7.65412859e-04	7.76992729e-03	7.64676416e-04
4.07300000e+03	1.55240000e-02	2.06720000e-01	1.65320000e-02	1.95310000e-02	3.58559900e+00	2.58938392e-03	4.46148390e-04	2.55065887e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.79957900e-03	6.80286180e-04	7.76990837e-03	6.79673816e-04
4.30500000e+03	2.09370000e-02	2.30418000e-01	1.40770000e-02	2.34580000e-02	3.87448900e+00	2.29903868e-03	3.73430219e-04	2.26850804e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.79345690e-03	6.06075246e-04	7.76987867e-03	6.05768928e-04
4.68900000e+03	5.85020000e-02	2.54601000e-01	1.65670000e-02	2.68540000e-02	4.23101300e+00	2.29789385e-03	3.72193590e-04	2.26755112e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.50428018e-03	6.05845537e-04	4.46339135e-03	6.05539105e-04
4.99300000e+03	2.49380000e-02	2.32622000e-01	2.10710000e-02	1.65200000e-02	4.52616400e+00	2.05784404e-03	3.72197450e-04	2.02390492e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.49620246e-03	5.42536104e-04	4.46338031e-03	5.42284742e-04
5.38900000e+03	3.70620000e-02	2.56948000e-01	2.57400000e-02	1.89710000e-02	4.86488500e+00	1.84296903e-03	3.72200365e-04	1.80499355e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.48954891e-03	4.84312186e-04	4.46336894e-03	4.84135459e-04
5.91700000e+03	4.52970000e-02	2.34207000e-01	3.31770000e-02	1.74700000e-02	5.19503600e+00	1.64244843e-03	3.06322134e-04	1.61363056e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.48434320e-03	4.33408314e-04	4.46336045e-03	4.33298313e-04
6.66700000e+03	6.15470000e-02	3.09497000e-01	3.57080000e-02	3.38130000e-02	5.63560100e+00	1.46088260e-03	3.06324189e-04	1.42840592e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.47985496e-03	3.84199567e-04	4.46335700e-03	3.84115468e-04
7.51900000e+03	7.05630000e-02	2.72167000e-01	5.15860000e-02	3.53620000e-02	6.06527900e+00	1.31177342e-03	3.00183268e-04	1.27696497e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.47662346e-03	3.44480021e-04	4.46335379e-03	3.44427903e-04
2.47030000e+04	1.83777000e+00	4.10509000e-01	1.28458000e-01	5.82150000e-02	8.50023100e+00	1.30854005e-03	2.96155254e-04	1.27458587e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.57151091e-03	3.43804216e-04	3.55492964e-03	3.43752006e-04
2.57570000e+04	9.06970000e-02	3.99271000e-01	1.12547000e-01	4.98490000e-02	9.15259500e+00	1.17567277e-03	2.40639563e-04	1.15078194e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.56845174e-03	3.10417417e-04	3.55492823e-03	3.10375798e-04
2.69870000e+04	1.07350000e-01	4.33717000e-01	1.03389000e-01	6.39990000e-02	9.86105000e+00	1.06527711e-03	2.40640224e-04	1.03774159e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.56597317e-03	2.80492045e-04	3.55492691e-03	2.80462626e-04
4.73710000e+04	2.18820900e+00	5.62030000e-01	1.80489000e-01	9.11200000e-02	1.28828980e+01	1.06523358e-03	2.40628884e-04	1.03769953e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.71019522e-03	2.80482105e-04	2.69564545e-03	2.80452686e-04
4.90190000e+04	1.42600000e-01	5.36222000e-01	1.97328000e-01	9.54270000e-02	1.38544750e+01	9.59456876e-04	2.32760301e-04	9.30795433e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.70739178e-03	2.51957005e-04	2.69564436e-03	2.51935900e-04
5.09570000e+04	1.67674000e-01	5.58426000e-01	2.20571000e-01	9.84570000e-02	1.48996030e+01	8.66599061e-04	1.78399215e-04	8.48037530e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.70534502e-03	2.28918769e-04	2.69564384e-03	2.28901653e-04
5.34490000e+04	2.05477000e-01	6.24648000e-01	1.83221000e-01	1.00941000e-01	1.60138900e+01	7.81527789e-04	1.78399509e-04	7.60893751e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.70347460e-03	2.05638091e-04	2.69564330e-03	2.05626170e-04
1.28281000e+05	8.25195200e+00	1.08305600e+00	5.33753000e-01	2.29551000e-01	2.61122020e+01	7.81386949e-04	1.78152362e-04	7.60807006e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68980695e-03	2.05617491e-04	1.67725188e-03	2.05605568e-04
1.31365000e+05	2.62133000e-01	1.11365900e+00	5.64094000e-01	2.06918000e-01	2.82590060e+01	7.07328940e-04	1.76840882e-04	6.84866068e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68745652e-03	1.85312061e-04	1.67725135e-03	1.85303637e-04
1.35059000e+05	3.22494000e-01	1.12948600e+00	5.10936000e-01	2.21169000e-01	3.04430910e+01	6.39245322e-04	1.29759075e-04	6.25937029e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68574766e-03	1.69045021e-04	1.67725106e-03	1.69038673e-04
1.39223000e+05	3.48655000e-01	1.10968500e+00	5.60051000e-01	1.72221000e-01	3.26337030e+01	5.81591473e-04	1.29759192e-04	5.66931383e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68424860e-03	1.53376580e-04	1.67725086e-03	1.53371729e-04
1.44395000e+05	4.08747000e-01	8.93027000e-01	4.06627000e-01	1.52242000e-01	3.44943460e+01	5.30350885e-04	1.29759284e-04	5.14232038e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.68302644e-03	1.39316331e-04	1.67725071e-03	1.39312798e-04
2.86443000e+05	1.76812750e+01	1.92167400e+00	1.08965000e+00	3.27769000e-01	5.55147140e+01	5.30350557e-04	1.29758896e-04	5.14231798e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06530124e-03	1.39316265e-04	1.05615278e-03	1.39312731e-04
2.92999000e+05	5.89164000e-01	1.92822800e+00	1.23066500e+00	3.38824000e-01	5.96015950e+01	4.82999236e-04	1.16960011e-04	4.68624176e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06377224e-03	1.27097094e-04	1.05615262e-03	1.27094526e-04
3.00325000e+05	6.49251000e-01	1.93742200e+00	1.21764600e+00	3.45591000e-01	6.37515050e+01	4.39827753e-04	9.44521328e-05	4.29566348e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06253138e-03	1.16254946e-04	1.05615255e-03	1.16252850e-04
3.09185000e+05	7.63000000e-01	2.01689600e+00	1.17540500e+00	3.27938000e-01	6.80347440e+01	4.01538458e-04	9.44521720e-05	3.90271599e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06143306e-03	1.05746986e-04	1.05615247e-03	1.05745450e-04
3.20267000e+05	9.59527000e-01	2.06474100e+00	1.23674200e+00	3.61223000e-01	7.26569770e+01	3.67094582e-04	9.28987704e-05	3.55145394e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06054162e-03	9.63888968e-05	1.05615242e-03	9.63877350e-05
3.33781000e+05	1.24887700e+00	2.22000000e+00	1.32539600e+00	3.85764000e-01	7.78370140e+01	3.34343115e-04	7.68699279e-05	3.25386436e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05984105e-03	8.83477942e-05	1.05615239e-03	8.83469332e-05
3.48627000e+05	1.30255500e+00	2.44029900e+00	1.53888400e+00	3.91424000e-01	8.35101760e+01	3.05409715e-04	6.86712067e-05	2.97589247e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.05922901e-03	8.06745085e-05	1.05615237e-03	8.06738138e-05
9.58995000e+05	6.86849570e+01	6.06067900e+00	3.54196800e+00	1.22253000e+00	1.63020310e+02	3.05409554e-04	6.86710444e-05	2.97589118e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.71118423e-04	8.06744821e-05	6.66251963e-04	8.06737832e-05
9.77271000e+05	1.41640700e+00	5.98987000e+00	3.69262800e+00	1.15033200e+00	1.75269547e+02	2.79666844e-04	6.84588229e-05	2.71158502e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.70304430e-04	7.35966327e-05	6.66251935e-04	7.35961184e-05
1.00031500e+06	1.82222800e+00	6.17441100e+00	3.73154400e+00	1.18550500e+00	1.88183235e+02	2.55893408e-04	6.60792733e-05	2.47214413e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.69628830e-04	6.71655059e-05	6.66251917e-04	6.71651168e-05
1.02701500e+06	2.22280900e+00	6.32055600e+00	4.04362100e+00	1.27793500e+00	2.02048156e+02	2.33920989e-04	5.04185248e-05	2.28422856e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.69126070e-04	6.19526602e-05	6.66251908e-04	6.19523430e-05
1.05680100e+06	2.30385400e+00	7.21393300e+00	3.84398200e+00	1.29501800e+00	2.16704943e+02	2.14345990e-04	4.92320432e-05	2.08615458e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.68650189e-04	5.65818909e-05	6.66251899e-04	5.65816448e-05
1.09364900e+06	2.84264600e+00	7.40613100e+00	4.08542700e+00	1.36703300e+00	2.32406180e+02	1.96700191e-04	4.89727343e-05	1.90506263e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.68257269e-04	5.17321174e-05	6.66251893e-04	5.17319271e-05
1.91876900e+06	2.06625570e+02	2.66138670e+01	1.12885444e+02	3.84483500e+00	5.82375896e+02	1.96700189e-04	4.89727319e-05	1.90506262e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.40286189e-04	5.17321264e-05	4.37236476e-04	5.17319267e-05
1.96443500e+06	5.71373500e+00	2.62599610e+01	4.63547080e+01	2.22842400e+00	6.62932724e+02	1.80526749e-04	4.73198415e-05	1.74214637e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.39797935e-04	4.73973429e-05	4.37236470e-04	4.73971858e-05
2.01705300e+06	4.40166100e+00	1.34746730e+01	8.03595400e+00	2.60735700e+00	6.91452369e+02	1.65196797e-04	3.55170602e-05	1.61333568e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.39420683e-04	4.37586635e-05	4.37236467e-04	4.37585271e-05
2.07605300e+06	4.55851900e+00	1.43112410e+01	7.74545500e+00	2.95322400e+00	7.21020808e+02	1.51659356e-04	3.52600599e-05	1.47503521e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.39065583e-04	4.00358622e-05	4.37236463e-04	4.00357488e-05
2.14951900e+06	5.69833600e+00	1.48460530e+01	8.05939200e+00	3.11642300e+00	7.52741012e+02	1.39281331e-04	3.50076678e-05	1.34810060e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.38767773e-04	3.66257140e-05	4.37236461e-04	3.66256149e-05
2.24051700e+06	7.20063500e+00	1.82913640e+01	8.28659000e+00	3.08980200e+00	7.89609403e+02	1.27890742e-04	3.33478257e-05	1.23466451e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.38524496e-04	3.35859778e-05	4.37236460e-04	3.35858897e-05
2.47749300e+06	8.07712590e+01	1.93567290e+01	8.72688700e+00	3.19274300e+00	9.01657021e+02	1.27890742e-04	3.33478256e-05	1.23466451e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.84524134e-04	3.35859828e-05	2.82534902e-04	3.35858897e-05
2.58178900e+06	8.81263500e+00	1.98335940e+01	8.90850200e+00	3.28567300e+00	9.42497425e+02	1.17225511e-04	2.54838992e-05	1.14421988e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.84236319e-04	3.10535092e-05	2.82534901e-04	3.10534180e-05
2.69809900e+06	9.41618800e+00	2.53107250e+01	2.50882680e+01	5.15521100e+00	1.00746782e+03	1.07714311e-04	2.50882498e-05	1.04751862e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.83962494e-04	2.84382429e-05	2.82534899e-04	2.84381561e-05
2.84212300e+06	1.76111970e+01	4.86209780e+01	9.12076710e+01	1.21381520e+01	1.17704581e+03	9.90699970e-05	2.49234430e-05	9.58837124e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.83734236e-04	2.60605516e-05	2.82534899e-04	2.60604599e-05
3.01916100e+06	2.57938010e+01	5.31719310e+01	1.79992866e+02	1.07484220e+01	1.44675284e+03	9.11524322e-05	2.40916397e-05	8.79110846e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.83547083e-04	2.39370816e-05	2.82534899e-04	2.39369869e-05
3.22657500e+06	3.08883280e+01	5.39100520e+01	2.85094270e+02	9.47391200e+00	1.82611940e+03	8.35268024e-05	1.85800301e-05	8.14340789e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	2.83399723e-04	2.21232617e-05	2.82534899e-04	2.21231574e-05
3.31489500e+06	1.38452211e+02	5.45429230e+01	2.92828314e+02	1.18203000e+01	2.32376314e+03	8.35268023e-05	1.85800300e-05	8.14340788e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.98402120e-04	2.21232636e-05	1.97164822e-04	2.21231574e-05
3.54280100e+06	4.20779420e+01	4.98306910e+01	2.90392941e+02	6.53541900e+00	2.71260014e+03	7.67661869e-05	1.78597334e-05	7.46597440e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.98204403e-04	2.02737009e-05	1.97164822e-04	2.02735891e-05
3.82415500e+06	3.51230080e+01	5.21618420e+01	3.15407045e+02	7.74263200e+00	3.12303466e+03	7.06284968e-05	1.77392774e-05	6.83644835e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.98038315e-04	1.85798759e-05	1.97164823e-04	1.85797453e-05
4.17472900e+06	4.41928220e+01	5.34304400e+01	3.58075165e+02	8.42194400e+00	3.58715504e+03	6.49454308e-05	1.70694320e-05	6.26621374e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.97900605e-04	1.70495484e-05	1.97164824e-04	1.70493893e-05
4.58446300e+06	4.92064300e+01	5.53158500e+01	3.74858434e+02	1.08620550e+01	4.07739781e+03	5.96032810e-05	1.37795193e-05	5.79885846e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	1.97794973e-04	1.57762157e-05	1.97164825e-04	1.57760358e-05
9.73552700e+06	1.61674943e+03	1.01763843e+02	3.71398140e+01	1.76760610e+01	5.85072696e+03	5.96032876e-05	1.37795191e-05	5.79885915e-05	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.55574519e-04	1.57763986e-05	1.54772567e-04	1.57760416e-05
1.01836510e+07	3.52247440e+01	8.47800390e+01	3.82270990e+01	1.62863450e+01	6.02524518e+03	5.47673222e-05	1.26698928e-05	5.32816422e-05	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.55447480e-04	1.44700734e-05	1.54772568e-04	1.44696678e-05
        };
        \label{leg:sep:eta:kappa10}

        % KAPPA 1
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_10000000dofs_kappa.dat
        \addplot+ [eta, mark=+, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.95136000e-01	1.11000000e-04	2.50400000e-03	6.97751000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.49900000e-02	5.89236000e-01	9.68000000e-04	2.30400000e-03	1.32524900e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	1.27200000e-02	1.37745000e-01	1.12200000e-03	2.34600000e-03	1.47918200e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.24000000e-02	1.54743000e-01	2.59600000e-03	5.59700000e-03	1.69451800e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.24950000e-02	1.63082000e-01	8.76000000e-03	1.01850000e-02	1.96904000e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.19830000e-01	1.68986000e-01	6.49000000e-03	1.22360000e-02	2.27658200e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.50020000e-02	1.74451000e-01	1.32780000e-02	1.26490000e-02	2.57196200e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.98240000e-02	1.75313000e-01	1.18600000e-02	1.55500000e-02	2.83450900e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.69847100e+00	2.90415000e-01	4.29450000e-02	3.50860000e-02	4.90142600e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
2.13510000e+04	8.65400000e-03	2.74266000e-01	5.46370000e-02	3.69270000e-02	5.27591000e+00	3.31475987e-03	4.42386891e-04	3.28510682e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.66012128e-03	8.71205466e-04	3.55515959e-03	8.70245998e-04
4.17350000e+04	2.04860100e+00	3.92806000e-01	8.33500000e-02	5.43770000e-02	7.85504400e+00	3.31474636e-03	4.42380725e-04	3.28509402e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.83292806e-03	8.71202333e-04	2.69595229e-03	8.70242860e-04
4.18650000e+04	1.16830000e-02	3.88512000e-01	9.27410000e-02	5.06450000e-02	8.39862500e+00	2.92228146e-03	4.42393719e-04	2.88860117e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.80207050e-03	7.64925598e-04	2.69585138e-03	7.64188711e-04
4.20250000e+04	1.44270000e-02	3.91775000e-01	9.10760000e-02	5.09700000e-02	8.94687300e+00	2.58672121e-03	4.42401582e-04	2.54860893e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.78002371e-03	6.79738117e-04	2.69579685e-03	6.79125282e-04
1.16857000e+05	7.66495200e+00	7.17875000e-01	2.83813000e-01	1.14392000e-01	1.77279050e+01	2.58667858e-03	4.42301993e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.80975257e-03	6.79731871e-04	1.67749865e-03	6.79119030e-04
1.17089000e+05	2.43450000e-02	6.98602000e-01	2.76981000e-01	1.19120000e-01	1.88469530e+01	2.29597984e-03	3.68826057e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.78318206e-03	6.05449652e-04	1.67736107e-03	6.05143038e-04
1.17393000e+05	3.11390000e-02	7.05239000e-01	2.79109000e-01	1.16881000e-01	1.99793210e+01	2.05570814e-03	3.68829862e-04	2.02235024e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.76267841e-03	5.42094292e-04	1.67733170e-03	5.41842741e-04
1.17789000e+05	4.02180000e-02	6.98938000e-01	2.82370000e-01	1.16023000e-01	2.11168700e+01	1.84058542e-03	3.68832729e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.74563689e-03	4.83817310e-04	1.67730143e-03	4.83640416e-04
1.18313000e+05	4.55870000e-02	6.99951000e-01	2.99078000e-01	1.17579000e-01	2.22790650e+01	1.64094657e-03	3.02221225e-04	1.61287569e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.73228077e-03	4.33160154e-04	1.67727883e-03	4.33050117e-04
2.60361000e+05	1.58056320e+01	1.47377700e+00	7.31558000e-01	2.50443000e-01	4.05404750e+01	1.64094647e-03	3.02221059e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.14152767e-03	4.33160132e-04	1.05619744e-03	4.33050096e-04
2.61103000e+05	6.50050000e-02	1.45089700e+00	7.25322000e-01	2.36083000e-01	4.30177820e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234135e-04	1.05618289e-03	3.84150078e-04
2.61947000e+05	7.42950000e-02	1.45862100e+00	7.41128000e-01	2.44727000e-01	4.55365530e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040646e-04	1.05616928e-03	3.43988565e-04
2.62965000e+05	8.93200000e-02	1.45970400e+00	7.63387000e-01	2.43277000e-01	4.80922410e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04
2.64219000e+05	1.05766000e-01	1.46869500e+00	7.77536000e-01	2.41255000e-01	5.06854930e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04
2.65851000e+05	1.35255000e-01	1.48095600e+00	7.73623000e-01	2.50318000e-01	5.33256450e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04
8.76219000e+05	6.78068120e+01	5.29238100e+00	2.89721000e+00	9.23942000e-01	1.30245990e+02	9.62033055e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.12571048e-04	2.52717100e-04	6.66259888e-04	2.52695982e-04
8.78173000e+05	1.78789000e-01	5.31889400e+00	2.89598900e+00	9.61086000e-01	1.39600748e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.04595970e-04	2.29268219e-04	6.66257810e-04	2.29250980e-04
8.80647000e+05	2.15389000e-01	5.31585400e+00	2.96608000e+00	9.42720000e-01	1.49040791e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.97379363e-04	2.06025266e-04	6.66255596e-04	2.06013244e-04
8.83729000e+05	2.61908000e-01	5.35418800e+00	3.01543400e+00	9.40252000e-01	1.58612573e+02	7.08399985e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.91624751e-04	1.85615816e-04	6.66254239e-04	1.85607340e-04
8.87399000e+05	3.18927000e-01	5.38525900e+00	3.04382500e+00	9.33776000e-01	1.68294360e+02	6.40458143e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.87442851e-04	1.69369739e-04	6.66253497e-04	1.69363371e-04
1.71251900e+06	1.22862341e+02	1.15350020e+01	5.55122500e+00	2.10425500e+00	3.10347183e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04
1.71669900e+06	3.59399000e-01	1.13195930e+01	5.90721500e+00	2.12115800e+00	3.30054548e+02	5.82299142e-04	1.29758716e-04	5.67657438e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.63419104e-04	1.53562853e-04	4.37238167e-04	1.53557971e-04
1.72181500e+06	4.31558000e-01	1.13114730e+01	5.88806800e+00	2.17056100e+00	3.49856208e+02	5.31341031e-04	1.29758808e-04	5.15253280e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.58976683e-04	1.39584670e-04	4.37237587e-04	1.39581118e-04
1.72840100e+06	5.60350000e-01	1.13997880e+01	6.05413700e+00	2.16396600e+00	3.70034449e+02	4.83565296e-04	1.17022106e-04	4.69192095e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.55376476e-04	1.27247866e-04	4.37237214e-04	1.27245252e-04
1.73570500e+06	6.22031000e-01	1.14547790e+01	6.04177800e+00	2.13077600e+00	3.90283813e+02	4.40371532e-04	9.44520129e-05	4.30123126e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.52466034e-04	1.16403591e-04	4.37237017e-04	1.16401470e-04
1.74454700e+06	7.13513000e-01	1.14821390e+01	6.14604900e+00	2.19117500e+00	4.10816689e+02	4.02004646e-04	9.44520523e-05	3.90751258e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.49871793e-04	1.05872159e-04	4.37236827e-04	1.05870612e-04
1.98152300e+06	7.07608430e+01	1.31629270e+01	6.63665200e+00	2.67083300e+00	5.04047944e+02	4.02004646e-04	9.44520522e-05	3.90751258e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.01719868e-04	1.05872160e-04	2.82535471e-04	1.05870612e-04
1.99257100e+06	8.91395000e-01	1.32349850e+01	6.59640100e+00	2.59034800e+00	5.27361073e+02	3.67527590e-04	9.28986487e-05	3.55592985e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.98563289e-04	9.65094464e-05	2.82535292e-04	9.65082700e-05
2.00611700e+06	1.14105400e+00	1.31618780e+01	6.67825300e+00	2.59385200e+00	5.50936110e+02	3.34617041e-04	7.73415969e-05	3.25556203e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.96038865e-04	8.83914334e-05	2.82535164e-04	8.83905595e-05
2.02093500e+06	1.20133000e+00	1.34237740e+01	6.57417600e+00	2.61806300e+00	5.74753453e+02	3.05672988e-04	6.86710425e-05	2.97859470e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.93846844e-04	8.07465367e-05	2.82535093e-04	8.07458274e-05
2.03919500e+06	1.44075000e+00	1.34264120e+01	7.01059000e+00	2.78844000e+00	5.99419645e+02	2.79874711e-04	6.84588209e-05	2.71372887e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	2.91977420e-04	7.36535763e-05	2.82535028e-04	7.36530499e-05
2.12751500e+06	6.16360030e+01	1.41919990e+01	7.44219000e+00	2.66137100e+00	6.85351208e+02	2.79874711e-04	6.84588209e-05	2.71372887e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.10472829e-04	7.36535778e-05	1.97165007e-04	7.36530499e-05
2.15050700e+06	1.82510600e+00	1.43384770e+01	7.72659000e+00	2.67265500e+00	7.11914036e+02	2.56092077e-04	6.62167649e-05	2.47383290e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.08305602e-04	6.72105744e-05	1.97164947e-04	6.72101731e-05
2.17723900e+06	2.24830000e+00	1.45310450e+01	7.53311700e+00	2.71436900e+00	7.38940867e+02	2.34061394e-04	5.05806116e-05	2.28530824e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.06679599e-04	6.19878571e-05	1.97164914e-04	6.19875257e-05
2.20701900e+06	2.33395600e+00	1.77694930e+01	7.64440600e+00	2.81863500e+00	7.69507357e+02	2.14458522e-04	4.92320406e-05	2.08731080e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.05131684e-04	5.66131187e-05	1.97164885e-04	5.66128585e-05
2.24375700e+06	2.84410100e+00	1.78565050e+01	7.81381700e+00	2.88068800e+00	8.00902468e+02	1.96825790e-04	4.89820166e-05	1.90633558e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	2.03847060e-04	5.17654458e-05	1.97164864e-04	5.17652415e-05
7.39482100e+06	1.08217909e+03	5.91850620e+01	2.68761680e+01	1.14011220e+01	1.98054391e+03	1.96825792e-04	4.89820165e-05	1.90633560e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.63199888e-04	5.17655046e-05	1.54772618e-04	5.17652433e-05
7.44034700e+06	3.71511600e+00	5.93153950e+01	2.70438620e+01	1.15354950e+01	2.08215378e+03	1.80670810e-04	4.73582659e-05	1.74353480e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.61878475e-04	4.74352675e-05	1.54772598e-04	4.74350453e-05
7.49302900e+06	4.52847900e+00	5.98533760e+01	2.73151030e+01	1.16203220e+01	2.18547106e+03	1.65303493e-04	3.55810204e-05	1.61428733e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.60847193e-04	4.37867941e-05	1.54772588e-04	4.37865881e-05
7.55202100e+06	4.70527200e+00	6.02873750e+01	2.69040020e+01	1.18053680e+01	2.28917308e+03	1.51737160e-04	3.52600596e-05	1.47583515e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	1.59872228e-04	4.00573758e-05	1.54772580e-04	4.00571847e-05
2.25807730e+07	9.59341973e+03	2.01168311e+02	1.06124699e+02	5.31627490e+01	1.22430486e+04	1.51737223e-04	3.52600596e-05	1.47583580e-04	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	1.25417137e-04	4.00576169e-05	1.18848128e-04	4.00572177e-05
        };
        \label{leg:sep:eta:kappa1}

        % KAPPA 10^(-1)
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e-1_10000000dofs_kappa.dat
        \addplot+ [eta, mark=Mercedes star, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.48228000e-01	6.90000000e-05	1.69500000e-03	7.49992000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.48620000e-02	7.99085000e-01	4.90000000e-04	2.53400000e-03	1.58696300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	8.00600000e-03	1.75833000e-01	5.62000000e-04	2.56200000e-03	1.77392600e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.56740000e-02	1.63344000e-01	2.60500000e-03	5.61600000e-03	2.00116500e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.23990000e-02	1.68138000e-01	8.31000000e-03	1.08350000e-02	2.28084700e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.20697000e-01	1.93209000e-01	4.88400000e-03	1.35830000e-02	2.61322000e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.62770000e-02	1.80857000e-01	1.14180000e-02	1.31560000e-02	2.91492800e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.57850000e-02	1.75909000e-01	8.90600000e-03	1.27700000e-02	3.16829800e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.70678800e+00	2.95696000e-01	4.51750000e-02	3.89500000e-02	5.25490700e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
4.16690000e+04	2.04813300e+00	3.86622000e-01	8.57600000e-02	5.07620000e-02	7.82618400e+00	3.68115823e-03	4.42436923e-04	3.65447335e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.86816958e-03	9.79749363e-04	2.69636988e-03	9.77745473e-04
1.16501000e+05	7.65683700e+00	7.20411000e-01	2.82491000e-01	1.14932000e-01	1.66008550e+01	3.68112824e-03	4.42337359e-04	3.65445519e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.94243900e-03	9.79745024e-04	1.67841936e-03	9.77741126e-04
2.58549000e+05	1.57766490e+01	1.41110200e+00	7.33378000e-01	2.47469000e-01	3.47694530e+01	3.68112819e-03	4.42337246e-04	3.65445516e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.44061029e-03	9.79745015e-04	1.05800771e-03	9.77741117e-04
2.58615000e+05	1.53300000e-02	1.45902500e+00	7.31322000e-01	2.36127000e-01	3.72112570e+01	3.31471301e-03	4.42281028e-04	3.28507379e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.36910288e-03	8.71197444e-04	1.05694304e-03	8.70237967e-04
8.68983000e+05	6.79249470e+01	5.36443300e+00	2.89780200e+00	9.17847000e-01	1.14316286e+02	3.31471299e-03	4.42281002e-04	3.28507378e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	1.09675729e-03	8.71197441e-04	6.67504632e-04	8.70237964e-04
8.69113000e+05	3.34720000e-02	5.30816300e+00	3.35316000e+00	9.12450000e-01	1.23923531e+02	2.92224364e-03	4.42293993e-04	2.88857818e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	1.01439352e-03	7.64920031e-04	6.67096956e-04	7.64183140e-04
8.69273000e+05	4.07840000e-02	5.35551500e+00	3.02585400e+00	9.31093000e-01	1.33276777e+02	2.58667849e-03	4.42301854e-04	2.54858288e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	9.51801953e-04	6.79731854e-04	6.66876544e-04	6.79119013e-04
8.69505000e+05	4.10680000e-02	5.33893300e+00	3.00482300e+00	9.06133000e-01	1.42567734e+02	2.29597974e-03	3.68825891e-04	2.26616205e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	9.00255976e-04	6.05449633e-04	6.66530382e-04	6.05143019e-04
8.69809000e+05	4.50240000e-02	5.46247500e+00	3.41145100e+00	8.99686000e-01	1.52386370e+02	2.05570803e-03	3.68829695e-04	2.02235016e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	8.58928264e-04	5.42094271e-04	6.66456473e-04	5.41842720e-04
1.69492900e+06	1.21124123e+02	1.12918500e+01	5.49168300e+00	2.09782300e+00	2.92391849e+02	2.05570803e-03	3.68829695e-04	2.02235016e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	6.96449506e-04	5.42094272e-04	4.37548148e-04	5.41842720e-04
1.69532500e+06	6.78730000e-02	1.11610250e+01	6.04429400e+00	2.01730700e+00	3.11682348e+02	1.84058530e-03	3.68832563e-04	1.80325172e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	6.52115698e-04	4.83817287e-04	4.37432114e-04	4.83640392e-04
1.69584900e+06	8.38390000e-02	1.11113190e+01	6.46202500e+00	2.07945300e+00	3.31418984e+02	1.64094644e-03	3.02221021e-04	1.61287559e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	6.15470074e-04	4.33160128e-04	4.37345438e-04	4.33050090e-04
1.69659100e+06	9.65550000e-02	1.11052620e+01	5.91858100e+00	2.05757100e+00	3.50596953e+02	1.46049485e-03	3.02223028e-04	1.42888293e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	5.82075238e-04	3.84234131e-04	4.37310308e-04	3.84150072e-04
1.69743500e+06	1.12404000e-01	1.13747780e+01	5.82768500e+00	2.07949400e+00	3.69991314e+02	1.31132629e-03	3.02224026e-04	1.27602401e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	5.56362901e-04	3.44040640e-04	4.37277430e-04	3.43988557e-04
1.93441100e+06	6.92236840e+01	1.29352230e+01	6.27338600e+00	2.33730600e+00	4.60760913e+02	1.31132629e-03	3.02224026e-04	1.27602401e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	4.45185273e-04	3.44040641e-04	2.82598301e-04	3.43988557e-04
1.93542900e+06	1.23779000e-01	1.28489620e+01	6.55847500e+00	2.30908700e+00	4.82601216e+02	1.18129252e-03	2.40444754e-04	1.15656316e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	4.20875028e-04	3.11945227e-04	2.82580815e-04	3.11903627e-04
1.93668300e+06	1.46799000e-01	1.27727000e+01	6.57511000e+00	2.33676000e+00	5.04432585e+02	1.06729938e-03	2.40445442e-04	1.03986247e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.98528137e-04	2.81067094e-04	2.82564407e-04	2.81037420e-04
1.93831500e+06	1.90129000e-01	1.26373610e+01	6.63008000e+00	2.32172800e+00	5.26211883e+02	9.62033054e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.79067142e-04	2.52717103e-04	2.82553781e-04	2.52695982e-04
1.94026900e+06	1.96926000e-01	1.27303100e+01	6.63876100e+00	2.36072500e+00	5.48138605e+02	8.67769050e-04	1.78151717e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	3.63854204e-04	2.29268222e-04	2.82548881e-04	2.29250980e-04
2.02858900e+06	6.02353670e+01	1.33303910e+01	6.86443700e+00	2.41468300e+00	6.30983483e+02	8.67769051e-04	1.78151717e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	3.02386971e-04	2.29268222e-04	1.97184859e-04	2.29250980e-04
2.03106300e+06	2.32568000e-01	1.33090920e+01	6.94057200e+00	2.46255500e+00	6.53928270e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.85167274e-04	2.06025270e-04	1.97177376e-04	2.06013244e-04
2.03414500e+06	2.87116000e-01	1.36269610e+01	6.93072000e+00	2.48632200e+00	6.77259389e+02	7.08399984e-04	1.76840530e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.70789946e-04	1.85615820e-04	1.97172793e-04	1.85607340e-04
2.03781500e+06	3.52955000e-01	1.36763080e+01	7.01741600e+00	2.51687700e+00	7.00822945e+02	6.40458142e-04	1.29758598e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.59923205e-04	1.69369743e-04	1.97170285e-04	1.69363371e-04
2.04199500e+06	3.70029000e-01	1.34374960e+01	7.01901800e+00	2.51349000e+00	7.24162978e+02	5.82299142e-04	1.29758716e-04	5.67657438e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	2.49911009e-04	1.53562854e-04	1.97168613e-04	1.53557971e-04
7.19305900e+06	1.05845863e+03	5.78638300e+01	2.58026690e+01	1.12993160e+01	1.87758742e+03	5.82299142e-04	1.29758716e-04	5.67657437e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	2.18027733e-04	1.53562873e-04	1.54777393e-04	1.53557972e-04
7.19817500e+06	5.26487000e-01	5.80055640e+01	2.59017560e+01	1.13036140e+01	1.97332484e+03	5.31341031e-04	1.29758808e-04	5.15253280e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	2.08418863e-04	1.39584692e-04	1.54775753e-04	1.39581118e-04
7.20476100e+06	7.17177000e-01	5.77074340e+01	2.56685420e+01	1.12544440e+01	2.06867244e+03	4.83565295e-04	1.17022106e-04	4.69192095e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	2.00366068e-04	1.27247889e-04	1.54774697e-04	1.27245253e-04
2.22335130e+07	9.54083349e+03	1.81039159e+02	7.43088690e+01	3.58094080e+01	1.19006634e+04	4.83565315e-04	1.17022106e-04	4.69192115e-04	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	1.74117460e-04	1.27247964e-04	1.18850885e-04	1.27245263e-04
        };
        \label{leg:sep:eta:kappa10_-1}

        % KAPPA 10^(-2)
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e-2_10000000dofs_kappa.dat
        \addplot+ [eta, mark=Mercedes star flipped, separate, forget plot] table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{mu}^2]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.90252000e-01	1.28000000e-04	2.57300000e-03	6.92953000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	4.64390000e-02	1.63237000e-01	4.77000000e-04	2.25000000e-03	9.05356000e-01	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	7.89400000e-03	1.41226000e-01	1.10400000e-03	2.30800000e-03	1.05788800e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.22710000e-02	1.61596000e-01	2.58500000e-03	5.28000000e-03	1.27962000e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.21320000e-02	1.65577000e-01	7.80700000e-03	1.01530000e-02	1.55528900e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.20946000e-01	1.68707000e-01	7.39800000e-03	1.32270000e-02	1.86556700e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.45970000e-02	2.11142000e-01	1.13310000e-02	1.23440000e-02	2.19498100e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.85210000e-02	1.95581000e-01	8.94300000e-03	1.29490000e-02	2.47097500e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.69894100e+00	2.86302000e-01	4.19690000e-02	3.31910000e-02	4.53137800e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
4.16690000e+04	2.04807800e+00	4.10555000e-01	9.48040000e-02	4.92720000e-02	7.13408700e+00	3.68115823e-03	4.42436923e-04	3.65447335e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.86816958e-03	9.79749363e-04	2.69636988e-03	9.77745473e-04
1.16501000e+05	7.64236800e+00	6.99942000e-01	2.62830000e-01	1.14818000e-01	1.58540450e+01	3.68112824e-03	4.42337359e-04	3.65445519e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.94243900e-03	9.79745024e-04	1.67841936e-03	9.77741126e-04
2.58549000e+05	1.57518800e+01	1.44398400e+00	7.09522000e-01	2.34755000e-01	3.39941860e+01	3.68112819e-03	4.42337246e-04	3.65445516e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.44061029e-03	9.79745015e-04	1.05800771e-03	9.77741117e-04
8.68917000e+05	6.79875030e+01	5.25362100e+00	3.00458300e+00	8.92937000e-01	1.11132830e+02	3.68112818e-03	4.42337221e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	1.18481722e-03	9.79745013e-04	6.69189187e-04	9.77741114e-04
1.69403700e+06	1.21842857e+02	1.11870880e+01	5.66563400e+00	1.99167700e+00	2.51820086e+02	3.68112818e-03	4.42337220e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	1.07288210e-03	9.79745013e-04	4.41699355e-04	9.77741114e-04
1.93101300e+06	7.03083570e+01	1.27384190e+01	6.32479200e+00	2.33198300e+00	3.43523637e+02	3.68112818e-03	4.42337220e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	1.01966968e-03	9.79745013e-04	2.89393450e-04	9.77741114e-04
1.93107900e+06	4.60600000e-02	1.27872040e+01	6.35452800e+00	2.32722100e+00	3.65038650e+02	3.31471299e-03	4.42281002e-04	3.28507378e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	9.15866228e-04	8.71197442e-04	2.85476503e-04	8.70237964e-04
1.93120900e+06	5.09250000e-02	1.28159650e+01	6.51872400e+00	2.34421000e+00	3.86768474e+02	2.92224364e-03	4.42293993e-04	2.88857818e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	8.15431554e-04	7.64920032e-04	2.84521965e-04	7.64183140e-04
1.93136900e+06	6.26740000e-02	1.27174100e+01	6.54614500e+00	2.37253900e+00	4.08467242e+02	2.58667849e-03	4.42301854e-04	2.54858288e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	7.36112328e-04	6.79731855e-04	2.84004798e-04	6.79119013e-04
2.01968900e+06	6.00320200e+01	1.32911810e+01	6.97511500e+00	2.41156000e+00	4.91177118e+02	2.58667849e-03	4.42301854e-04	2.54858288e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	7.07749502e-04	6.79731855e-04	1.99265459e-04	6.79119013e-04
2.01992100e+06	6.83130000e-02	1.33007330e+01	6.88655700e+00	2.41608400e+00	5.13848805e+02	2.29597974e-03	3.68825890e-04	2.26616205e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	6.36744236e-04	6.05449634e-04	1.98103883e-04	6.05143019e-04
2.02022500e+06	6.50040000e-02	1.33625020e+01	7.08546400e+00	2.48801500e+00	5.36849790e+02	2.05570803e-03	3.68829695e-04	2.02235016e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	5.76836339e-04	5.42094272e-04	1.97855071e-04	5.41842720e-04
2.02062100e+06	7.65960000e-02	1.32038080e+01	6.93181000e+00	2.52579100e+00	5.59587795e+02	1.84058530e-03	3.68832563e-04	1.80325172e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	5.22449165e-04	4.83817287e-04	1.97598333e-04	4.83640392e-04
7.17168500e+06	1.06510321e+03	5.75165920e+01	2.64192890e+01	1.12817640e+01	1.71990865e+03	1.84058529e-03	3.68832563e-04	1.80325172e-03	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	5.07970185e-04	4.83817292e-04	1.55324433e-04	4.83640392e-04
7.17220900e+06	1.81701000e-01	5.78891010e+01	2.70503020e+01	1.13614890e+01	1.81639124e+03	1.64094643e-03	3.02221021e-04	1.61287558e-03	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	4.59980694e-04	4.33160135e-04	1.55080167e-04	4.33050090e-04
7.17295100e+06	2.01406000e-01	5.78945680e+01	2.65103010e+01	1.11515390e+01	1.91214905e+03	1.46049484e-03	3.02223028e-04	1.42888293e-03	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	4.14234727e-04	3.84234138e-04	1.54981068e-04	3.84150072e-04
2.22017030e+07	9.42706326e+03	1.81226343e+02	7.42097570e+01	3.61118640e+01	1.16307603e+04	1.46049485e-03	3.02223028e-04	1.42888294e-03	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	4.02194898e-04	3.84234161e-04	1.19119503e-04	3.84150075e-04
        };
        \label{leg:sep:eta:kappa10_-2}

        % SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{6e4}{4e-4}
        \drawswappedslopetriangle[ST2]{0.1}{2e6}{7.0e-3}
        \drawswappedslopetriangle[ST3]{0.25}{3e5}{4.3e-2}
    \end{loglogaxis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_sep_kappa_quotient.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }

    % define marker for the two cases
    % \pgfdeclareplotmark{A}{\pgfuseplotmark{o}}
    % \pgfdeclareplotmark{B}{\pgfuseplotmark{*}}
    % \pgfplotsset{%
    %     visualization depends on = {value \thisrow{case} \as \Case},
    %     scatter/@pre marker code/.append style = {/tikz/mark=\Case}
    % }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = {quotient \(q_\ell^2\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            % ytick            = {5, 10, 20, 30, 40, 50},%
            ymin             = 1e-4,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        %% LEGEND
        % \addlegendimage{res, separate, uniform};
        % \addlegendentry{uniform};
        % \addlegendimage{res, separate, mark=pentagon};
        % \addlegendentry{\(\kappa = 10^4\phantom{{}^{-}}\)};
        % \addlegendimage{res, separate, mark=diamond};
        % \addlegendentry{\(\kappa = 10^3\phantom{{}^{-}}\)};
        % \addlegendimage{res, separate, mark=triangle};
        % \addlegendentry{\(\kappa = 10^2\phantom{{}^{-}}\)};
        % \addlegendimage{res, separate, mark=x};
        % \addlegendentry{\(\kappa = 10\phantom{{}^{-1}}\)};
        % \addlegendimage{res, separate, mark=+};
        % \addlegendentry{\(\kappa = \phantom{0}1\phantom{{}^{-1}}\)};
        % \addlegendimage{res, separate, mark=Mercedes star};
        % \addlegendentry{\(\kappa = 10^{-1}\)};
        % \addlegendimage{res, separate, mark=Mercedes star flipped};
        % \addlegendentry{\(\kappa = 10^{-2}\)};

        %% PLOT DATA

        % UNIF
        % data/Poisson_LshapeMicrostructure_LS_unif_10000000dofs_theta.dat
        \addplot+ [res, uniform, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	1.81173500e+00	7.21000000e-03	5.92020000e-02	1.87814700e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00
2.50000000e+01	4.36130000e-02	9.86234000e-01	1.20000000e-04	2.59340000e-02	2.93404800e+00	8.12381945e-03	4.65864958e-03	6.65533068e-03	0.00000000e+00	0.00000000e+00	3.92109424e-02	7.84218848e-02	B	7.83032441e-02	1.96796284e-03	7.82801143e-02	1.90308723e-03
4.90000000e+01	2.40220000e-02	9.99900000e-01	2.29000000e-04	1.62590000e-02	3.97445800e+00	6.49772667e-03	4.07374579e-03	5.06211883e-03	0.00000000e+00	0.00000000e+00	2.66531394e-02	7.53864623e-02	B	7.49991422e-02	1.88233563e-03	7.49763601e-02	1.84844671e-03
9.70000000e+01	1.20490000e-02	1.91601000e-01	2.16000000e-04	7.58200000e-03	4.18590600e+00	6.41049068e-03	3.20268528e-03	5.55312505e-03	0.00000000e+00	0.00000000e+00	1.79985797e-02	7.19943187e-02	B	7.19350589e-02	1.58141135e-03	7.19179970e-02	1.56665184e-03
1.93000000e+02	2.33850000e-02	2.25848000e-01	7.36000000e-04	2.44580000e-02	4.46033300e+00	3.66981152e-03	1.90753773e-03	3.13509432e-03	0.00000000e+00	0.00000000e+00	1.23552354e-02	6.98917660e-02	B	7.08013443e-02	9.64315300e-04	7.07948374e-02	9.59876566e-04
3.85000000e+02	5.20590000e-02	1.48574000e-01	6.57000000e-04	5.40800000e-03	4.66703100e+00	6.56183871e-03	3.21921864e-03	5.71789809e-03	0.00000000e+00	0.00000000e+00	8.69412423e-03	6.95529939e-02	B	6.93627043e-02	1.55072375e-03	6.93454443e-02	1.54728546e-03
7.69000000e+02	9.81630000e-02	1.34098000e-01	1.55400000e-03	4.97800000e-03	4.90582400e+00	6.40049334e-03	3.29490017e-03	5.48725321e-03	0.00000000e+00	0.00000000e+00	5.71937013e-03	6.47072865e-02	B	6.33908385e-02	1.65478283e-03	6.33692855e-02	1.65289316e-03
1.53700000e+03	2.02888000e-01	1.57573000e-01	2.26400000e-03	7.81000000e-03	5.27635900e+00	6.28328572e-03	3.08383747e-03	5.47445211e-03	0.00000000e+00	0.00000000e+00	3.41680115e-03	5.46688183e-02	B	5.48394369e-02	1.51615656e-03	5.48184977e-02	1.51530649e-03
3.07300000e+03	3.81852000e-01	2.12438000e-01	5.59700000e-03	1.63480000e-02	5.89259400e+00	5.62586672e-03	2.85742390e-03	4.84618459e-03	0.00000000e+00	0.00000000e+00	1.52966235e-03	3.46123078e-02	B	3.46437030e-02	1.46377956e-03	3.46127830e-02	1.46335603e-03
6.14500000e+03	7.86080000e-01	2.42909000e-01	9.39900000e-03	2.43530000e-02	6.95533500e+00	4.32601810e-03	2.09185253e-03	3.78663249e-03	0.00000000e+00	0.00000000e+00	1.02334123e-03	3.27469195e-02	B	3.20001259e-02	1.12893730e-03	3.19802119e-02	1.12876115e-03
1.22890000e+04	1.46101400e+00	4.54845000e-01	1.39729000e-01	3.27280000e-02	9.04365100e+00	3.11628837e-03	1.47888918e-03	2.74301659e-03	0.00000000e+00	0.00000000e+00	7.18491189e-04	3.25151995e-02	B	3.18651461e-02	7.86646337e-04	3.18554363e-02	7.86586293e-04
2.45770000e+04	2.90309400e+00	5.32435000e-01	7.50800000e-02	4.21060000e-02	1.25963660e+01	2.31457515e-03	1.07146812e-03	2.05163696e-03	0.00000000e+00	0.00000000e+00	4.38727987e-04	2.80785912e-02	B	2.79357128e-02	5.90171757e-04	2.79294786e-02	5.90148417e-04
4.91530000e+04	5.84025500e+00	9.86831000e-01	1.14609000e-01	8.28320000e-02	1.96208930e+01	1.67366570e-03	7.62533639e-04	1.48986554e-03	0.00000000e+00	0.00000000e+00	2.93616149e-04	2.65751002e-02	B	2.60554360e-02	4.17911846e-04	2.60520845e-02	4.17903465e-04
9.83050000e+04	1.19174650e+01	1.87656100e+00	2.90197000e-01	1.46053000e-01	3.38511690e+01	1.20993614e-03	5.49834282e-04	1.07778835e-03	0.00000000e+00	0.00000000e+00	1.75342766e-04	2.24438740e-02	B	2.30255153e-02	3.00667622e-04	2.30235522e-02	3.00664561e-04
1.96609000e+05	2.38601820e+01	4.17230700e+00	5.98196000e-01	2.61926000e-01	6.27437800e+01	8.86386387e-04	3.97813632e-04	7.92101724e-04	0.00000000e+00	0.00000000e+00	9.69208228e-05	1.75445430e-02	B	1.78947790e-02	2.19560596e-04	1.78934320e-02	2.19559439e-04
3.93217000e+05	4.87713500e+01	9.60068100e+00	1.12885800e+00	5.94914000e-01	1.22839583e+02	6.31748231e-04	2.83909624e-04	5.64359063e-04	0.00000000e+00	0.00000000e+00	5.59041867e-05	1.43114718e-02	B	1.42738912e-02	1.56751865e-04	1.42730305e-02	1.56751430e-04
7.86433000e+05	9.78022730e+01	2.91850680e+01	2.66311400e+00	1.04256800e+00	2.53532606e+02	4.53445898e-04	2.02461795e-04	4.05736865e-04	0.00000000e+00	0.00000000e+00	3.40693149e-05	1.23344095e-02	B	1.03090575e-02	1.12356620e-04	1.03084452e-02	1.12356452e-04
1.57286500e+06	1.94928387e+02	5.71409020e+01	4.99477400e+00	2.47059800e+00	5.13067267e+02	3.20778360e-04	1.43399132e-04	2.86941536e-04	0.00000000e+00	0.00000000e+00	2.00026715e-05	1.02413678e-02	B	9.95454712e-03	7.95181718e-05	9.95422951e-03	7.95181014e-05
3.14572900e+06	3.91393392e+02	1.17520676e+02	1.09529980e+01	5.38918500e+00	1.03832352e+03	2.27737146e-04	1.01414189e-04	2.03910200e-04	0.00000000e+00	0.00000000e+00	1.42366522e-05	1.03084373e-02	B	9.70526479e-03	5.63547657e-05	9.70510117e-03	5.63547245e-05
6.29145700e+06	7.84632110e+02	2.38525324e+02	2.38644090e+01	1.07806550e+01	2.09612602e+03	1.61451391e-04	7.19097994e-05	1.44552870e-04	0.00000000e+00	0.00000000e+00	7.94132535e-06	8.13191716e-03	B	8.01358089e-03	3.99431312e-05	8.01348134e-03	3.99430784e-05
1.25829130e+07	1.57491544e+03	4.66638943e+02	5.25798030e+01	2.06564670e+01	4.21091666e+03	1.14838973e-04	5.09465666e-05	1.02919566e-04	0.00000000e+00	0.00000000e+00	4.75908707e-06	6.89189425e-03	B	6.45147634e-03	2.84423223e-05	6.45141364e-03	2.84422006e-05
        };

        % KAPPA 10^4
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e4_10000000dofs_kappa.dat
        \addplot+ [res, mark=pentagon, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	9.43257000e-01	1.44000000e-04	1.85100000e-03	9.45252000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	A	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.70000000e+01	1.60600000e-03	1.06553000e-01	9.30000000e-05	2.01600000e-03	1.05552000e+00	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	A	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04
2.70000000e+01	1.97400000e-03	6.52950000e-02	1.07000000e-04	1.80600000e-03	1.12470200e+00	3.52278261e-03	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	A	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04
2.90000000e+01	6.88000000e-04	6.24610000e-02	1.11000000e-04	1.82400000e-03	1.18978600e+00	3.28261570e-03	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	A	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04
3.10000000e+01	9.53000000e-04	7.83540000e-02	1.07000000e-04	1.79100000e-03	1.27099100e+00	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	A	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04
3.90000000e+01	1.90300000e-03	8.81910000e-02	1.41000000e-04	1.78800000e-03	1.36301400e+00	3.51932394e-03	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	A	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03
4.70000000e+01	1.39300000e-03	1.30623000e-01	1.60000000e-04	1.61500000e-03	1.49680500e+00	3.94013653e-03	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	A	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03
6.70000000e+01	2.39600000e-03	2.31595000e-01	2.52000000e-04	1.70400000e-03	1.73275200e+00	4.31897085e-03	1.90898463e-03	3.87418210e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	A	7.34706131e-02	1.13269859e-03	7.34620485e-02	1.12178974e-03
9.70000000e+01	4.21800000e-03	2.37998000e-01	3.25000000e-04	2.16000000e-03	1.97745300e+00	4.82248609e-03	1.92332789e-03	4.42235027e-03	0.00000000e+00	0.00000000e+00	1.11730690e-02	7.28445435e-02	A	7.28545296e-02	1.20621976e-03	7.28446637e-02	1.19893776e-03
1.13000000e+02	2.69700000e-03	2.42370000e-01	2.04000000e-04	2.40900000e-03	2.22513300e+00	4.87149076e-03	1.92860733e-03	4.47346577e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	A	7.24397953e-02	1.18746408e-03	7.24301413e-02	1.18260852e-03
1.37000000e+02	3.71100000e-03	3.63106000e-01	3.78000000e-04	2.85200000e-03	2.59518000e+00	5.35808378e-03	1.93318943e-03	4.99718324e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	A	7.07597433e-02	1.29691403e-03	7.07479284e-02	1.29301825e-03
2.05000000e+02	1.10880000e-02	5.26088000e-01	6.44000000e-04	4.14600000e-03	3.13714600e+00	5.34975207e-03	1.93654289e-03	4.98694785e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	A	6.72699562e-02	1.30264453e-03	6.72573902e-02	1.30018003e-03
2.41000000e+02	8.48300000e-03	4.71066000e-01	9.01000000e-04	1.43690000e-02	3.63196500e+00	5.68993098e-03	1.93803271e-03	5.34970502e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	A	5.96828603e-02	1.38275785e-03	5.96668856e-02	1.38078735e-03
2.97000000e+02	1.08140000e-02	5.06257000e-01	8.04000000e-04	5.32700000e-03	4.15516700e+00	5.63286896e-03	1.84664275e-03	5.32157151e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	A	4.46451417e-02	1.39068555e-03	4.46235292e-02	1.38899981e-03
3.53000000e+02	9.92600000e-03	6.17161000e-01	9.19000000e-04	1.78120000e-02	4.80098500e+00	5.05792340e-03	1.56533965e-03	4.80960506e-03	0.00000000e+00	0.00000000e+00	9.97414112e-04	3.66818804e-02	A	3.67044089e-02	1.28580086e-03	3.66819372e-02	1.28417982e-03
4.05000000e+02	1.04240000e-02	4.64613000e-01	1.24600000e-03	5.35000000e-03	5.28261800e+00	4.49817063e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	A	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03
5.03000000e+02	1.54170000e-02	4.97284000e-01	1.37100000e-03	3.57240000e-02	5.83241400e+00	4.10297588e-03	1.06468838e-03	3.96242978e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	A	2.91098925e-02	1.07050107e-03	2.90902319e-02	1.06969598e-03
6.23000000e+02	4.10320000e-02	7.05590000e-01	1.64300000e-03	2.11210000e-02	6.60180000e+00	3.74373098e-03	7.55111114e-04	3.66678727e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90275866e-02	9.77165051e-04	2.90111619e-02	9.76354885e-04
8.17000000e+02	2.18520000e-02	3.97060000e-01	1.77200000e-03	8.02700000e-03	7.03051100e+00	3.27126797e-03	7.55149856e-04	3.18291421e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90236032e-02	8.50653898e-04	2.90111553e-02	8.49947697e-04
1.02900000e+03	2.99710000e-02	7.83626000e-01	2.17000000e-03	9.91900000e-03	7.85619700e+00	2.90242082e-03	7.55177831e-04	2.80245483e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	A	2.87025759e-02	7.53442623e-04	2.86927001e-02	7.52876328e-04
1.29700000e+03	6.58730000e-02	5.35877000e-01	2.95200000e-03	8.56620000e-02	8.54656100e+00	2.59740700e-03	6.71658075e-04	2.50906328e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	A	2.85401957e-02	6.78571276e-04	2.85321348e-02	6.78276469e-04
1.64500000e+03	4.73210000e-02	5.65047000e-01	1.69690000e-02	1.09391000e-01	9.28528900e+00	2.32208098e-03	5.49048517e-04	2.25623709e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34015919e-02	6.06653092e-04	2.33937336e-02	6.06410507e-04
2.00300000e+03	7.24680000e-02	6.63515000e-01	4.87000000e-03	7.24560000e-02	1.00985980e+01	2.10113756e-03	5.49055902e-04	2.02813133e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34001650e-02	5.48859616e-04	2.33937328e-02	5.48625775e-04
2.59900000e+03	7.79710000e-02	7.72847000e-01	6.19400000e-03	1.17592000e-01	1.10732020e+01	1.85129007e-03	4.93765780e-04	1.78422820e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	A	2.17714512e-02	4.82282713e-04	2.17661119e-02	4.82142599e-04
3.22100000e+03	1.66267000e-01	5.43201000e-01	1.05919000e-01	4.64220000e-02	1.19350110e+01	1.65932355e-03	3.95403531e-04	1.61152434e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17704328e-02	4.33880689e-04	2.17661108e-02	4.33781844e-04
4.04700000e+03	8.71430000e-02	4.51608000e-01	1.93621000e-01	4.14070000e-02	1.27087900e+01	1.48444976e-03	3.94460451e-04	1.43108073e-03	0.00000000e+00	0.00000000e+00	1.48530155e-04	2.11955134e-02	A	2.11990340e-02	3.86337366e-04	2.11955149e-02	3.86254887e-04
5.14500000e+03	1.18197000e-01	4.80122000e-01	3.24523000e-01	9.25470000e-02	1.37241790e+01	1.33339264e-03	3.31902569e-04	1.29142426e-03	0.00000000e+00	0.00000000e+00	7.18057988e-05	1.61908981e-02	A	1.61946825e-02	3.50083651e-04	1.61908991e-02	3.50035250e-04
6.35700000e+03	1.61167000e-01	5.86680000e-01	1.74994000e-01	1.74340000e-01	1.48213600e+01	1.19209969e-03	2.83041459e-04	1.15801088e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	A	1.53826706e-02	3.13181881e-04	1.53794830e-02	3.13141513e-04
7.86300000e+03	1.55199000e-01	6.45052000e-01	2.98935000e-01	1.77074000e-01	1.60976200e+01	1.07272534e-03	2.80537236e-04	1.03539293e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	A	1.52379535e-02	2.80661718e-04	1.52353691e-02	2.80634379e-04
9.79100000e+03	1.59895000e-01	2.65566000e-01	6.46310000e-02	3.34620000e-02	1.66211740e+01	9.65987654e-04	2.49877828e-04	9.33109436e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	A	1.50920040e-02	2.53270355e-04	1.50898790e-02	2.53251416e-04
1.19810000e+04	1.93509000e-01	2.58758000e-01	4.49820000e-02	3.33450000e-02	1.71517680e+01	8.70119916e-04	2.05915630e-04	8.45403703e-04	0.00000000e+00	0.00000000e+00	5.02617601e-05	1.49429723e-02	A	1.49447202e-02	2.28560293e-04	1.49429726e-02	2.28545076e-04
1.47250000e+04	2.17385000e-01	2.72118000e-01	5.14130000e-02	2.94850000e-02	1.77221690e+01	7.85461820e-04	1.99905510e-04	7.59597300e-04	0.00000000e+00	0.00000000e+00	3.98066347e-05	1.45752633e-02	A	1.45767166e-02	2.05832671e-04	1.45752634e-02	2.05821699e-04
1.81310000e+04	2.70216000e-01	2.88964000e-01	4.04050000e-02	3.74760000e-02	1.83592300e+01	7.11422067e-04	1.89214500e-04	6.85798243e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	A	1.40760189e-02	1.86249872e-04	1.40747867e-02	1.86242108e-04
2.21430000e+04	3.31827000e-01	3.01350000e-01	4.84860000e-02	4.43580000e-02	1.90852510e+01	6.41457166e-04	1.44632054e-04	6.24939089e-04	0.00000000e+00	0.00000000e+00	3.36675479e-05	1.35205409e-02	A	1.35215969e-02	1.68986598e-04	1.35205409e-02	1.68980531e-04
2.66410000e+04	3.49198000e-01	3.18453000e-01	6.68410000e-02	4.96450000e-02	1.98693880e+01	5.84003388e-04	1.42348891e-04	5.66389221e-04	0.00000000e+00	0.00000000e+00	2.23031312e-05	1.14650687e-02	A	1.14660953e-02	1.53429667e-04	1.14650688e-02	1.53425046e-04
3.22790000e+04	4.36138000e-01	3.32391000e-01	9.87570000e-02	4.90930000e-02	2.07857670e+01	5.31822129e-04	1.39458432e-04	5.13211577e-04	0.00000000e+00	0.00000000e+00	2.22995558e-05	1.14650687e-02	A	1.14659136e-02	1.39188372e-04	1.14650687e-02	1.39185032e-04
3.92270000e+04	5.64394000e-01	3.62343000e-01	1.23730000e-01	5.76300000e-02	2.18938640e+01	4.84158898e-04	1.20182384e-04	4.69005366e-04	0.00000000e+00	0.00000000e+00	2.10431923e-05	1.08778241e-02	A	1.08785685e-02	1.27258589e-04	1.08778242e-02	1.27256121e-04
4.68450000e+04	6.20865000e-01	3.85425000e-01	1.35583000e-01	5.98560000e-02	2.30955930e+01	4.41009984e-04	1.02054252e-04	4.29039318e-04	0.00000000e+00	0.00000000e+00	1.96923297e-05	1.02533719e-02	A	1.02540299e-02	1.16161080e-04	1.02533719e-02	1.16159089e-04
5.62270000e+04	7.22742000e-01	4.71565000e-01	1.63369000e-01	7.42720000e-02	2.45275410e+01	4.02933705e-04	1.01503522e-04	3.89939233e-04	0.00000000e+00	0.00000000e+00	1.66640855e-05	8.87359754e-03	A	8.87422781e-03	1.05762847e-04	8.87359756e-03	1.05761353e-04
6.79670000e+04	9.20040000e-01	5.51406000e-01	1.80442000e-01	7.83180000e-02	2.62577470e+01	3.68949350e-04	9.82796481e-05	3.55618803e-04	0.00000000e+00	0.00000000e+00	7.51181143e-06	5.08765367e-03	A	5.08857194e-03	9.66672193e-05	5.08765369e-03	9.66661024e-05
8.21170000e+04	1.17350700e+00	7.01721000e-01	4.60221000e-01	1.64417000e-01	2.87576130e+01	3.35707101e-04	7.79166694e-05	3.26539814e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	A	4.30231536e-03	8.86940498e-05	4.30140105e-03	8.86932038e-05
9.73730000e+04	1.22013500e+00	6.39576000e-01	3.83047300e+00	1.60583000e-01	3.46083800e+01	3.06727680e-04	7.21286314e-05	2.98126366e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	A	4.30214802e-03	8.08799051e-05	4.30138770e-03	8.08792323e-05
1.16449000e+05	1.88324300e+00	1.18181400e+00	4.20620400e+00	3.13445000e-01	4.21930860e+01	2.80668471e-04	7.15535604e-05	2.71394324e-04	0.00000000e+00	0.00000000e+00	4.03115045e-06	4.30136098e-03	A	4.30199264e-03	7.37181698e-05	4.30136099e-03	7.37176715e-05
1.40071000e+05	3.00327800e+00	1.88822500e+00	9.87667500e+00	2.05901000e-01	5.71671650e+01	2.57033193e-04	6.81400324e-05	2.47836637e-04	0.00000000e+00	0.00000000e+00	3.77670319e-06	4.29361086e-03	A	4.29413991e-03	6.74044438e-05	4.29361087e-03	6.74040685e-05
1.67427000e+05	3.83487500e+00	2.73775700e+00	1.30589750e+01	3.06401000e-01	7.71051730e+01	2.34813665e-04	5.17905474e-05	2.29030995e-04	0.00000000e+00	0.00000000e+00	2.96045706e-06	4.29350387e-03	A	4.29395359e-03	6.21446474e-05	4.29350387e-03	6.21443399e-05
1.97709000e+05	3.95569400e+00	2.96493600e+00	1.67655500e+01	6.93302000e-01	1.01484655e+02	2.15257188e-04	5.09918692e-05	2.09130309e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	A	4.27837129e-03	5.67666480e-05	4.27799467e-03	5.67664130e-05
2.35285000e+05	4.06192900e+00	2.74720600e+00	1.96140390e+01	7.29469000e-01	1.28637298e+02	1.97599665e-04	5.05032006e-05	1.91036788e-04	0.00000000e+00	0.00000000e+00	2.78754884e-06	4.23909197e-03	A	4.23941000e-03	5.19268880e-05	4.23909197e-03	5.19267080e-05
2.82123000e+05	7.91169700e+00	3.92102300e+00	2.27521790e+01	1.44146400e+00	1.64663661e+02	1.81281359e-04	4.84228097e-05	1.74694484e-04	0.00000000e+00	0.00000000e+00	2.58246948e-06	4.17609392e-03	A	4.17636497e-03	4.75806695e-05	4.17609392e-03	4.75805352e-05
3.35889000e+05	1.07555490e+01	4.75054700e+00	2.46352340e+01	3.50514000e-01	2.05155505e+02	1.65757754e-04	3.63701174e-05	1.61718421e-04	0.00000000e+00	0.00000000e+00	1.95604716e-06	4.00181822e-03	A	4.00205876e-03	4.38782014e-05	4.00181822e-03	4.38780888e-05
3.95645000e+05	6.33719700e+00	4.60553100e+00	2.81343770e+01	1.09478000e+00	2.45327390e+02	1.52160809e-04	3.60423725e-05	1.47830509e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	A	3.99776282e-03	4.01376944e-05	3.99756132e-03	4.01376067e-05
4.70227000e+05	8.39007300e+00	4.56483000e+00	1.50601300e+00	6.73456000e-01	2.60461762e+02	1.39726796e-04	3.57163137e-05	1.35084871e-04	0.00000000e+00	0.00000000e+00	1.87185686e-06	3.99733148e-03	A	3.99750007e-03	3.67130376e-05	3.99733148e-03	3.67129669e-05
5.62233000e+05	7.25907000e+00	3.15963500e+00	1.71820900e+00	6.80812000e-01	2.73279488e+02	1.28331260e-04	3.38176090e-05	1.23795321e-04	0.00000000e+00	0.00000000e+00	1.79534412e-06	3.99053074e-03	A	3.99067296e-03	3.36903772e-05	3.99053075e-03	3.36903202e-05
6.67393000e+05	8.75793000e+00	4.03828100e+00	2.54836600e+00	8.45021000e-01	2.89469086e+02	1.17635796e-04	2.60170017e-05	1.14722692e-04	0.00000000e+00	0.00000000e+00	1.68946411e-06	3.97706766e-03	A	3.97718960e-03	3.11440025e-05	3.97706766e-03	3.11439512e-05
7.84643000e+05	9.05907200e+00	4.73743900e+00	2.34212800e+00	8.88995000e-01	3.06496720e+02	1.08070295e-04	2.54872716e-05	1.05021844e-04	0.00000000e+00	0.00000000e+00	1.34569102e-06	3.95707740e-03	A	3.95718018e-03	2.85208043e-05	3.95707740e-03	2.85207585e-05
9.29811000e+05	1.12739390e+01	5.47957700e+00	3.24829200e+00	1.15571500e+00	3.27654243e+02	9.93960689e-05	2.52830127e-05	9.61267277e-05	0.00000000e+00	0.00000000e+00	1.29854571e-06	3.90507377e-03	A	3.90516124e-03	2.61367875e-05	3.90507378e-03	2.61367435e-05
1.10876500e+06	1.62772770e+01	7.79568200e+00	5.65452700e+00	1.64768600e+00	3.59029415e+02	9.14306152e-05	2.43653234e-05	8.81242782e-05	0.00000000e+00	0.00000000e+00	1.20965287e-06	3.81211988e-03	A	3.81219546e-03	2.40047969e-05	3.81211988e-03	2.40047513e-05
1.31865100e+06	1.78281250e+01	1.11636120e+01	6.15990700e+00	2.06256200e+00	3.96243621e+02	8.37414383e-05	1.88380935e-05	8.15950655e-05	0.00000000e+00	0.00000000e+00	1.00265035e-06	3.61198893e-03	A	3.61205699e-03	2.21736449e-05	3.61198893e-03	2.21735945e-05
1.54782900e+06	1.79327210e+01	1.29060350e+01	8.97468800e+00	2.21616400e+00	4.38273229e+02	7.69520311e-05	1.80345834e-05	7.48088824e-05	0.00000000e+00	0.00000000e+00	8.33565991e-07	3.47417731e-03	A	3.47423671e-03	2.03166126e-05	3.47417731e-03	2.03165584e-05
1.83031100e+06	2.25005390e+01	1.29301800e+01	6.56422200e+00	2.50883200e+00	4.82777002e+02	7.08006986e-05	1.79005107e-05	6.85004426e-05	0.00000000e+00	0.00000000e+00	8.16739879e-07	3.46860261e-03	A	3.46865258e-03	1.86190779e-05	3.46860261e-03	1.86190119e-05
2.18274500e+06	2.76122810e+01	1.80698010e+01	8.36173200e+00	2.97121100e+00	5.39792027e+02	6.51016739e-05	1.71992168e-05	6.27886526e-05	0.00000000e+00	0.00000000e+00	7.91883766e-07	3.45769198e-03	A	3.45773419e-03	1.70864966e-05	3.45769198e-03	1.70864131e-05
2.59366300e+06	3.42260220e+01	2.42262700e+01	2.14664409e+02	5.44238600e+00	8.18351114e+02	5.97525520e-05	1.39747648e-05	5.80953821e-05	0.00000000e+00	0.00000000e+00	7.59861319e-07	3.44996077e-03	A	3.44999699e-03	1.58085276e-05	3.44996077e-03	1.58084248e-05
3.04311900e+06	3.69456600e+01	2.44777670e+01	1.48819340e+01	4.62365100e+00	8.99280126e+02	5.49002006e-05	1.27598488e-05	5.33968003e-05	0.00000000e+00	0.00000000e+00	6.71328280e-07	3.41168155e-03	A	3.41171237e-03	1.45020062e-05	3.41168155e-03	1.45018827e-05
3.59081700e+06	4.41292340e+01	3.27461590e+01	1.60074960e+01	5.57568300e+00	9.97738698e+02	5.05557324e-05	1.26812160e-05	4.89394405e-05	0.00000000e+00	0.00000000e+00	5.67887408e-07	3.36978278e-03	A	3.36980905e-03	1.33060443e-05	3.36978278e-03	1.33058826e-05
4.26937300e+06	5.52864250e+01	3.36283650e+01	1.61982140e+01	7.03161600e+00	1.10988332e+03	4.65674141e-05	1.23399998e-05	4.49026554e-05	0.00000000e+00	0.00000000e+00	5.41784356e-07	3.29391458e-03	A	3.29393728e-03	1.22285002e-05	3.29391458e-03	1.22282828e-05
5.07772100e+06	7.15071280e+01	6.55989630e+01	2.12733758e+02	8.27733700e+00	1.46800050e+03	4.27333714e-05	1.03910513e-05	4.14507791e-05	0.00000000e+00	0.00000000e+00	4.87015096e-07	3.14108680e-03	A	3.14110708e-03	1.12867134e-05	3.14108680e-03	1.12864312e-05
5.95182100e+06	6.96167070e+01	4.77851070e+01	2.03877030e+01	1.06852150e+01	1.61647524e+03	3.92677548e-05	9.02579204e-06	3.82163793e-05	0.00000000e+00	0.00000000e+00	3.33913467e-07	2.76961267e-03	A	2.76963211e-03	1.03791270e-05	2.76961267e-03	1.03787962e-05
7.01144300e+06	8.09568270e+01	5.66910750e+01	2.47155760e+01	1.24471650e+01	1.79128588e+03	3.61603643e-05	8.98057625e-06	3.50274349e-05	0.00000000e+00	0.00000000e+00	3.27944662e-07	2.75734647e-03	A	2.75736290e-03	9.52042463e-06	2.75734647e-03	9.52000550e-06
8.33658100e+06	1.02497194e+02	6.65625810e+01	3.02579340e+01	1.44289900e+01	2.00503258e+03	3.32818770e-05	8.73460952e-06	3.21152601e-05	0.00000000e+00	0.00000000e+00	3.16535756e-07	2.73040727e-03	A	2.73042125e-03	8.73753923e-06	2.73040727e-03	8.73695389e-06
9.90095100e+06	1.25914506e+02	7.78957410e+01	3.53462190e+01	1.68122020e+01	2.26100125e+03	3.06162514e-05	7.68095043e-06	2.96371026e-05	0.00000000e+00	0.00000000e+00	3.04574001e-07	2.70246858e-03	A	2.70248064e-03	8.07480665e-06	2.70246858e-03	8.07406902e-06
1.16045090e+07	1.37548109e+02	9.36469240e+01	4.09465970e+01	2.12853770e+01	2.55442825e+03	2.81381195e-05	6.39065072e-06	2.74027983e-05	0.00000000e+00	0.00000000e+00	2.78198139e-07	2.64655747e-03	A	2.64656793e-03	7.44302766e-06	2.64655747e-03	7.44211554e-06
        };

        % KAPPA 10^3
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e3_10000000dofs_kappa.dat
        \addplot+ [res, mark=diamond, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	1.41155000e+00	1.09000000e-04	1.58800000e-03	1.41324700e+00	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	A	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.70000000e+01	1.29400000e-03	1.09716000e-01	9.90000000e-05	2.11600000e-03	1.52647200e+00	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	A	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04
2.70000000e+01	1.98900000e-03	1.08216000e-01	1.20000000e-04	1.67300000e-03	1.63847000e+00	3.52278261e-03	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	A	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04
2.90000000e+01	6.84000000e-04	5.80690000e-02	1.46000000e-04	1.73400000e-03	1.69910300e+00	3.28261570e-03	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	A	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04
3.10000000e+01	6.81000000e-04	5.73130000e-02	1.33000000e-04	1.75800000e-03	1.75898800e+00	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	A	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04
3.90000000e+01	1.68000000e-03	6.23910000e-02	1.43000000e-04	1.78900000e-03	1.82499100e+00	3.51932394e-03	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	A	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03
4.70000000e+01	1.55400000e-03	5.87690000e-02	1.50000000e-04	1.75400000e-03	1.88721800e+00	3.94013653e-03	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	A	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03
6.70000000e+01	2.90100000e-03	7.80090000e-02	1.73000000e-04	1.75200000e-03	1.97005300e+00	4.31897085e-03	1.90898463e-03	3.87418210e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	A	7.34706131e-02	1.13269859e-03	7.34620485e-02	1.12178974e-03
9.70000000e+01	3.96800000e-03	1.07554000e-01	2.31000000e-04	1.90800000e-03	2.08371400e+00	4.82248609e-03	1.92332789e-03	4.42235027e-03	0.00000000e+00	0.00000000e+00	1.11730690e-02	7.28445435e-02	A	7.28545296e-02	1.20621976e-03	7.28446637e-02	1.19893776e-03
1.13000000e+02	2.45000000e-03	1.13070000e-01	2.60000000e-04	1.95100000e-03	2.20144500e+00	4.87149076e-03	1.92860733e-03	4.47346577e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	A	7.24397953e-02	1.18746408e-03	7.24301413e-02	1.18260852e-03
1.37000000e+02	3.36600000e-03	1.23738000e-01	2.71000000e-04	2.23600000e-03	2.33105600e+00	5.35808378e-03	1.93318943e-03	4.99718324e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	A	7.07597433e-02	1.29691403e-03	7.07479284e-02	1.29301825e-03
2.05000000e+02	8.33900000e-03	1.58111000e-01	3.85000000e-04	2.29300000e-03	2.50018400e+00	5.34975207e-03	1.93654289e-03	4.98694785e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	A	6.72699562e-02	1.30264453e-03	6.72573902e-02	1.30018003e-03
2.41000000e+02	4.59800000e-03	1.80947000e-01	4.29000000e-04	3.36600000e-03	2.68952400e+00	5.68993098e-03	1.93803271e-03	5.34970502e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	A	5.96828603e-02	1.38275785e-03	5.96668856e-02	1.38078735e-03
2.97000000e+02	7.19000000e-03	3.49737000e-01	5.28000000e-04	7.79800000e-03	3.05477700e+00	5.63286896e-03	1.84664275e-03	5.32157151e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	A	4.46451417e-02	1.39068555e-03	4.46235292e-02	1.38899981e-03
3.53000000e+02	6.91500000e-03	3.56216000e-01	6.29000000e-04	3.71400000e-03	3.42225100e+00	5.05792340e-03	1.56533965e-03	4.80960506e-03	0.00000000e+00	0.00000000e+00	9.97414112e-04	3.66818804e-02	A	3.67044089e-02	1.28580086e-03	3.66819372e-02	1.28417982e-03
4.05000000e+02	6.95500000e-03	1.63389000e-01	7.27000000e-04	5.35200000e-03	3.59867400e+00	4.49817063e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	A	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03
5.03000000e+02	1.16590000e-02	1.60430000e-01	8.79000000e-04	5.78900000e-03	3.77743100e+00	4.10297588e-03	1.06468838e-03	3.96242978e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	A	2.91098925e-02	1.07050107e-03	2.90902319e-02	1.06969598e-03
6.23000000e+02	1.41990000e-02	2.04211000e-01	1.03900000e-03	3.40790000e-02	4.03095900e+00	3.74373098e-03	7.55111114e-04	3.66678727e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90275866e-02	9.77165051e-04	2.90111619e-02	9.76354885e-04
8.17000000e+02	2.17170000e-02	3.77890000e-01	2.25900000e-03	3.35900000e-02	4.46641500e+00	3.27126797e-03	7.55149856e-04	3.18291421e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90236032e-02	8.50653898e-04	2.90111553e-02	8.49947697e-04
1.02900000e+03	8.40760000e-02	6.10102000e-01	2.23500000e-03	1.41150000e-02	5.17694300e+00	2.90242082e-03	7.55177831e-04	2.80245483e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	A	2.87025759e-02	7.53442623e-04	2.86927001e-02	7.52876328e-04
1.29700000e+03	3.57210000e-02	4.91326000e-01	2.88000000e-03	2.82820000e-02	5.73515200e+00	2.59740700e-03	6.71658075e-04	2.50906328e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	A	2.85401957e-02	6.78571276e-04	2.85321348e-02	6.78276469e-04
1.64500000e+03	3.94050000e-02	6.78839000e-01	2.65400000e-03	3.17770000e-02	6.48782700e+00	2.32208098e-03	5.49048517e-04	2.25623709e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34015919e-02	6.06653092e-04	2.33937336e-02	6.06410507e-04
2.00300000e+03	4.69670000e-02	5.75352000e-01	4.74600000e-03	4.88450000e-02	7.16373700e+00	2.10113756e-03	5.49055902e-04	2.02813133e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	A	2.34001650e-02	5.48859616e-04	2.33937328e-02	5.48625775e-04
2.59900000e+03	1.02542000e-01	5.99575000e-01	5.73600000e-03	6.61300000e-02	7.93772000e+00	1.85129007e-03	4.93765780e-04	1.78422820e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	A	2.17714512e-02	4.82282713e-04	2.17661119e-02	4.82142599e-04
3.22100000e+03	8.28960000e-02	7.03746000e-01	2.70524000e-01	8.95440000e-02	9.08443000e+00	1.65932355e-03	3.95403531e-04	1.61152434e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17704328e-02	4.33880689e-04	2.17661108e-02	4.33781844e-04
4.04700000e+03	1.02350000e-01	7.59902000e-01	3.32254000e-01	6.00890000e-02	1.03390250e+01	1.48444976e-03	3.94460451e-04	1.43108073e-03	0.00000000e+00	0.00000000e+00	1.48530155e-04	2.11955134e-02	A	2.11990340e-02	3.86337366e-04	2.11955149e-02	3.86254887e-04
5.14500000e+03	1.42811000e-01	7.31821000e-01	2.91151000e-01	5.23260000e-02	1.15571340e+01	1.33339264e-03	3.31902569e-04	1.29142426e-03	0.00000000e+00	0.00000000e+00	7.18057988e-05	1.61908981e-02	A	1.61946825e-02	3.50083651e-04	1.61908991e-02	3.50035250e-04
6.35700000e+03	2.73474000e-01	5.97959000e-01	3.83481000e-01	2.78030000e-02	1.28398510e+01	1.19209969e-03	2.83041459e-04	1.15801088e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	A	1.53826706e-02	3.13181881e-04	1.53794830e-02	3.13141513e-04
7.86300000e+03	1.51185000e-01	4.26598000e-01	4.43742000e-01	7.84250000e-02	1.39398010e+01	1.07272534e-03	2.80537236e-04	1.03539293e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	A	1.52379535e-02	2.80661718e-04	1.52353691e-02	2.80634379e-04
9.79100000e+03	2.01177000e-01	6.00977000e-01	5.15841000e-01	4.13600000e-02	1.52991560e+01	9.65987654e-04	2.49877828e-04	9.33109436e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	A	1.50920040e-02	2.53270355e-04	1.50898790e-02	2.53251416e-04
1.19810000e+04	2.28898000e-01	5.35334000e-01	4.34934000e-01	5.07160000e-02	1.65490380e+01	8.70119916e-04	2.05915630e-04	8.45403703e-04	0.00000000e+00	0.00000000e+00	5.02617601e-05	1.49429723e-02	A	1.49447202e-02	2.28560293e-04	1.49429726e-02	2.28545076e-04
1.47250000e+04	2.73923000e-01	4.53836000e-01	7.89336000e-01	9.60700000e-02	1.81622030e+01	7.85461820e-04	1.99905510e-04	7.59597300e-04	0.00000000e+00	0.00000000e+00	3.98066347e-05	1.45752633e-02	A	1.45767166e-02	2.05832671e-04	1.45752634e-02	2.05821699e-04
1.81310000e+04	4.14576000e-01	6.07759000e-01	6.78272000e-01	4.32870000e-02	1.99060970e+01	7.11422067e-04	1.89214500e-04	6.85798243e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	A	1.40760189e-02	1.86249872e-04	1.40747867e-02	1.86242108e-04
2.21430000e+04	4.27963000e-01	6.30486000e-01	1.34632800e+00	9.41540000e-02	2.24050280e+01	6.41457166e-04	1.44632054e-04	6.24939089e-04	0.00000000e+00	0.00000000e+00	3.36675479e-05	1.35205409e-02	A	1.35215969e-02	1.68986598e-04	1.35205409e-02	1.68980531e-04
2.66410000e+04	4.50728000e-01	7.03992000e-01	1.88270100e+00	1.42172000e-01	2.55846210e+01	5.84003388e-04	1.42348891e-04	5.66389221e-04	0.00000000e+00	0.00000000e+00	2.23031312e-05	1.14650687e-02	A	1.14660953e-02	1.53429667e-04	1.14650688e-02	1.53425046e-04
3.22790000e+04	6.77194000e-01	1.11847700e+00	2.59560500e+00	1.30862000e-01	3.01067590e+01	5.31822129e-04	1.39458432e-04	5.13211577e-04	0.00000000e+00	0.00000000e+00	2.22995558e-05	1.14650687e-02	A	1.14659136e-02	1.39188372e-04	1.14650687e-02	1.39185032e-04
3.92270000e+04	1.34619500e+00	1.47461500e+00	3.09964900e+00	1.56389000e-01	3.61836070e+01	4.84158898e-04	1.20182384e-04	4.69005366e-04	0.00000000e+00	0.00000000e+00	2.10431923e-05	1.08778241e-02	A	1.08785685e-02	1.27258589e-04	1.08778242e-02	1.27256121e-04
4.68450000e+04	7.87993000e-01	8.99754000e-01	2.99082800e+00	1.52319000e-01	4.10145010e+01	4.41009984e-04	1.02054252e-04	4.29039318e-04	0.00000000e+00	0.00000000e+00	1.96923297e-05	1.02533719e-02	A	1.02540299e-02	1.16161080e-04	1.02533719e-02	1.16159089e-04
5.62270000e+04	1.71522900e+00	1.11833100e+00	3.04005800e+00	1.88225000e-01	4.70763440e+01	4.02933705e-04	1.01503522e-04	3.89939233e-04	0.00000000e+00	0.00000000e+00	1.66640855e-05	8.87359754e-03	A	8.87422781e-03	1.05762847e-04	8.87359756e-03	1.05761353e-04
6.79670000e+04	1.37629400e+00	1.03124500e+00	4.72796300e+00	1.07274000e-01	5.43191200e+01	3.68949350e-04	9.82796481e-05	3.55618803e-04	0.00000000e+00	0.00000000e+00	7.51181143e-06	5.08765367e-03	A	5.08857194e-03	9.66672193e-05	5.08765369e-03	9.66661024e-05
8.21170000e+04	1.55898700e+00	1.16392800e+00	5.99113800e+00	1.12755000e-01	6.31459280e+01	3.35707101e-04	7.79166694e-05	3.26539814e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	A	4.30231536e-03	8.86940498e-05	4.30140105e-03	8.86932038e-05
9.73730000e+04	1.62565000e+00	1.33788400e+00	6.73809900e+00	2.97249000e-01	7.31448100e+01	3.06727680e-04	7.21286314e-05	2.98126366e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	A	4.30214802e-03	8.08799051e-05	4.30138770e-03	8.08792323e-05
1.16449000e+05	1.88824200e+00	1.64532400e+00	8.71481300e+00	4.09268000e-01	8.58024570e+01	2.80668471e-04	7.15535604e-05	2.71394324e-04	0.00000000e+00	0.00000000e+00	4.03115045e-06	4.30136098e-03	A	4.30199264e-03	7.37181698e-05	4.30136099e-03	7.37176715e-05
1.40071000e+05	3.47004600e+00	3.04548000e+00	1.16109260e+01	2.35023000e-01	1.04163932e+02	2.57033193e-04	6.81400324e-05	2.47836637e-04	0.00000000e+00	0.00000000e+00	3.77670319e-06	4.29361086e-03	A	4.29413991e-03	6.74044438e-05	4.29361087e-03	6.74040685e-05
1.67427000e+05	2.98004200e+00	2.29758000e+00	1.16417210e+01	4.52372000e-01	1.21535647e+02	2.34813665e-04	5.17905474e-05	2.29030995e-04	0.00000000e+00	0.00000000e+00	2.96045706e-06	4.29350387e-03	A	4.29395359e-03	6.21446474e-05	4.29350387e-03	6.21443399e-05
1.97709000e+05	4.72656500e+00	3.97180400e+00	1.70542340e+01	3.40271000e-01	1.47628521e+02	2.15257188e-04	5.09918692e-05	2.09130309e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	A	4.27837129e-03	5.67666480e-05	4.27799467e-03	5.67664130e-05
2.35285000e+05	5.32575200e+00	2.69719300e+00	1.52327910e+01	3.16545000e-01	1.71200802e+02	1.97599665e-04	5.05032006e-05	1.91036788e-04	0.00000000e+00	0.00000000e+00	2.78754884e-06	4.23909197e-03	A	4.23941000e-03	5.19268880e-05	4.23909197e-03	5.19267080e-05
2.82123000e+05	6.14383600e+00	4.97065200e+00	2.49429460e+01	7.73283000e-01	2.08031519e+02	1.81281359e-04	4.84228097e-05	1.74694484e-04	0.00000000e+00	0.00000000e+00	2.58246948e-06	4.17609392e-03	A	4.17636497e-03	4.75806695e-05	4.17609392e-03	4.75805352e-05
3.35889000e+05	6.39147700e+00	4.30407000e+00	2.72514610e+01	5.75270000e-01	2.46553797e+02	1.65757754e-04	3.63701174e-05	1.61718421e-04	0.00000000e+00	0.00000000e+00	1.95604716e-06	4.00181822e-03	A	4.00205876e-03	4.38782014e-05	4.00181822e-03	4.38780888e-05
3.95645000e+05	5.87927700e+00	4.74280600e+00	3.43341280e+01	7.33906000e-01	2.92243914e+02	1.52160809e-04	3.60423725e-05	1.47830509e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	A	3.99776282e-03	4.01376944e-05	3.99756132e-03	4.01376067e-05
4.70227000e+05	7.41515200e+00	8.12940600e+00	3.94069780e+01	1.68927900e+00	3.48884729e+02	1.39726796e-04	3.57163137e-05	1.35084871e-04	0.00000000e+00	0.00000000e+00	1.87185686e-06	3.99733148e-03	A	3.99750007e-03	3.67130376e-05	3.99733148e-03	3.67129669e-05
5.62233000e+05	1.21542840e+01	6.29155500e+00	4.36913530e+01	1.57098300e+00	4.12592904e+02	1.28331260e-04	3.38176090e-05	1.23795321e-04	0.00000000e+00	0.00000000e+00	1.79534412e-06	3.99053074e-03	A	3.99067296e-03	3.36903772e-05	3.99053075e-03	3.36903202e-05
6.67393000e+05	1.70224610e+01	1.06151740e+01	5.04536230e+01	1.23397100e+00	4.91918133e+02	1.17635796e-04	2.60170017e-05	1.14722692e-04	0.00000000e+00	0.00000000e+00	1.68946411e-06	3.97706766e-03	B	3.97718960e-03	3.11440025e-05	3.97706766e-03	3.11439512e-05
6.81913000e+05	2.26789400e+00	1.06710670e+01	5.63263740e+01	1.14717600e+00	5.62330644e+02	1.17359219e-04	2.57062890e-05	1.14509271e-04	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.90007330e-03	3.10776972e-05	2.89990678e-03	3.10776455e-05
7.98649000e+05	1.36449430e+01	9.88889700e+00	6.15810180e+01	1.86414300e+00	6.49309645e+02	1.07845697e-04	2.53230962e-05	1.04830507e-04	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.90004643e-03	2.84601552e-05	2.89990678e-03	2.84601100e-05
9.43407000e+05	1.50730630e+01	1.39988590e+01	8.19776240e+01	3.90782300e+00	7.64267014e+02	9.91923212e-05	2.51304399e-05	9.59561232e-05	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	A	2.90002406e-03	2.60816221e-05	2.89990678e-03	2.60815779e-05
1.12173300e+06	1.81106590e+01	1.73130490e+01	1.00070433e+02	4.13872300e+00	9.03899878e+02	9.12457839e-05	2.42161017e-05	8.79737091e-05	0.00000000e+00	0.00000000e+00	3.98678262e-07	2.89990678e-03	B	2.90000572e-03	2.39556417e-05	2.89990678e-03	2.39555956e-05
1.20618100e+06	1.44657430e+01	1.83109650e+01	1.04888477e+02	4.39444300e+00	1.04595951e+03	9.10965739e-05	2.40605527e-05	8.78616844e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67742104e-03	2.39245472e-05	1.67725042e-03	2.39244994e-05
1.41368700e+06	2.61278360e+01	2.19050050e+01	1.18301317e+02	2.24711800e+00	1.21454078e+03	8.34706517e-05	1.85193800e-05	8.13903081e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67739613e-03	2.21090929e-05	1.67725042e-03	2.21090405e-05
1.64172100e+06	3.82474880e+01	2.20664990e+01	1.43639313e+02	4.71583900e+00	1.42320992e+03	7.67245642e-05	1.78631804e-05	7.46161211e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67737280e-03	2.02619535e-05	1.67725042e-03	2.02618988e-05
1.92370100e+06	3.04897060e+01	2.40709460e+01	7.05615120e+01	3.69159200e+00	1.55202368e+03	7.05872643e-05	1.77400443e-05	6.83216855e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67735320e-03	1.85683086e-05	1.67725042e-03	1.85682385e-05
2.27475700e+06	4.76807070e+01	3.41367040e+01	2.55006277e+02	4.71055700e+00	1.89355792e+03	6.49081690e-05	1.70599239e-05	6.26261079e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67733697e-03	1.70399554e-05	1.67725042e-03	1.70398688e-05
2.68473100e+06	5.35656360e+01	4.51071760e+01	9.40987940e+01	3.53614800e+00	2.08986568e+03	5.95693101e-05	1.37245132e-05	5.79667184e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67732454e-03	1.57685094e-05	1.67725042e-03	1.57684046e-05
3.13299500e+06	3.48900950e+01	2.39158250e+01	1.07377850e+01	4.41464800e+00	2.16382403e+03	5.47414768e-05	1.26747515e-05	5.32539196e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67731277e-03	1.44623351e-05	1.67725042e-03	1.44622086e-05
3.68001100e+06	4.31065360e+01	2.96995980e+01	3.28101800e+01	5.54287900e+00	2.27498322e+03	5.04165756e-05	1.26042003e-05	4.88156249e-05	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.67730292e-03	1.32707495e-05	1.67725042e-03	1.32705851e-05
3.82205900e+06	1.61920190e+01	3.57881720e+01	2.09323580e+01	6.62022000e+00	2.35451599e+03	5.04131589e-05	1.26002091e-05	4.88131266e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05623568e-03	1.32700620e-05	1.05615232e-03	1.32698888e-05
4.49940500e+06	5.52042490e+01	4.27500390e+01	2.27932840e+01	8.03311400e+00	2.48329668e+03	4.64388076e-05	1.22704816e-05	4.47883705e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05622273e-03	1.21958257e-05	1.05615232e-03	1.21956025e-05
5.30499300e+06	6.98122960e+01	4.15897020e+01	1.84787870e+01	8.45866000e+00	2.62163612e+03	4.26208822e-05	1.02797195e-05	4.13626277e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05621235e-03	1.12610850e-05	1.05615232e-03	1.12607910e-05
6.17858700e+06	6.93202140e+01	5.56710270e+01	5.04443380e+02	1.82931220e+01	3.26936386e+03	3.91676388e-05	8.98936849e-06	3.81221088e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05620306e-03	1.03534303e-05	1.05615232e-03	1.03530907e-05
7.24045100e+06	1.00315131e+02	5.67833030e+01	2.47831190e+01	1.18736710e+01	3.46311909e+03	3.60675038e-05	8.94508204e-06	3.49406688e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05619501e-03	9.49677358e-06	1.05615232e-03	9.49633869e-06
8.56824500e+06	1.03615198e+02	6.75654020e+01	6.86540400e+01	1.99851860e+01	3.72293891e+03	3.31955166e-05	8.69611701e-06	3.20362275e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.05618828e-03	8.71609164e-06	1.05615232e-03	8.71549252e-06
9.17861300e+06	1.09182620e+02	1.56503895e+02	8.43207263e+02	3.58854210e+01	4.86771811e+03	3.31940378e-05	8.69483538e-06	3.20350430e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66308886e-04	8.71584161e-06	6.66251887e-04	8.71519901e-06
1.07441810e+07	2.05941862e+02	1.65589459e+02	9.49966918e+02	3.23452740e+01	6.22156163e+03	3.05325002e-05	7.61606593e-06	2.95673656e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66300575e-04	8.05551691e-06	6.66251888e-04	8.05471288e-06
        };

        % KAPPA 10^2
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e2_10000000dofs_kappa.dat
        \addplot+ [res, mark=triangle, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.01825000e-01	1.37000000e-04	3.76300000e-03	7.05725000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.63140000e-02	9.08475000e-01	4.77000000e-04	2.33000000e-03	1.65332100e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	A	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.69000000e+02	6.60900000e-03	1.84947000e-01	1.12800000e-03	2.25600000e-03	1.84826100e+00	4.90244777e-03	1.45934488e-03	4.68020370e-03	0.00000000e+00	0.00000000e+00	8.13916464e-04	3.36203645e-02	A	3.36438356e-02	1.25648884e-03	3.36204136e-02	1.25517495e-03
4.25000000e+02	5.78200000e-03	1.47520000e-01	1.22100000e-03	2.38800000e-03	2.00517200e+00	4.37895626e-03	1.07615764e-03	4.24466049e-03	0.00000000e+00	0.00000000e+00	6.58990382e-04	3.19968048e-02	A	3.20175187e-02	1.15151454e-03	3.19968539e-02	1.15014888e-03
5.51000000e+02	1.09950000e-02	1.61985000e-01	1.55600000e-03	3.27500000e-03	2.18298300e+00	3.97480253e-03	9.85413618e-04	3.85071619e-03	0.00000000e+00	0.00000000e+00	4.30270268e-04	2.90309217e-02	A	2.90493800e-02	1.03540297e-03	2.90309499e-02	1.03461323e-03
6.81000000e+02	1.13420000e-02	1.40943000e-01	1.98500000e-03	5.06900000e-03	2.34232200e+00	3.59167890e-03	7.55123720e-04	3.51140221e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	A	2.90262291e-02	9.35971175e-04	2.90111588e-02	9.35221971e-04
8.85000000e+02	1.71390000e-02	1.64997000e-01	2.34300000e-03	5.34900000e-03	2.53215000e+00	3.14245498e-03	7.55159473e-04	3.05037006e-03	0.00000000e+00	0.00000000e+00	3.79926958e-04	2.89715199e-02	A	2.89830230e-02	8.16491142e-04	2.89715376e-02	8.15861718e-04
1.11900000e+03	1.97050000e-02	1.82631000e-01	1.34300000e-03	6.17000000e-03	2.74199900e+00	2.78585436e-03	7.55182914e-04	2.68154495e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	B	2.85412919e-02	7.23208975e-04	2.85321392e-02	7.22757873e-04
1.47100000e+03	4.26250000e-02	1.68389000e-01	1.90100000e-03	7.21200000e-03	2.96212600e+00	2.59755039e-03	5.52557379e-04	2.53809937e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17766864e-02	6.78658781e-04	2.17661236e-02	6.78183586e-04
1.74900000e+03	2.21950000e-02	1.62710000e-01	3.84100000e-03	1.04660000e-02	3.16133800e+00	2.30949781e-03	4.95711770e-04	2.25567063e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	A	2.17745058e-02	6.04658285e-04	2.17661156e-02	6.04412582e-04
2.10500000e+03	2.88810000e-02	2.00832000e-01	6.05800000e-03	1.16680000e-02	3.40877700e+00	2.08110758e-03	4.95718687e-04	2.02120552e-03	0.00000000e+00	0.00000000e+00	1.52832408e-04	2.17661088e-02	B	2.17729189e-02	5.44524484e-04	2.17661146e-02	5.44290923e-04
2.79300000e+03	7.69360000e-02	1.70450000e-01	9.67800000e-03	1.16370000e-02	3.67747800e+00	1.99389536e-03	3.85885451e-04	1.95619813e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	A	1.58900645e-02	5.25361515e-04	1.58813852e-02	5.25120704e-04
3.31100000e+03	4.15440000e-02	2.09797000e-01	5.39400000e-03	1.93300000e-02	3.95354300e+00	1.76178998e-03	3.85886383e-04	1.71901007e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	A	1.58881237e-02	4.62959386e-04	1.58813814e-02	4.62816108e-04
3.93100000e+03	5.61220000e-02	2.19290000e-01	1.19430000e-02	2.01750000e-02	4.26107300e+00	1.58161072e-03	3.22815458e-04	1.54831607e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.58868266e-02	4.16070650e-04	1.58813797e-02	4.15975735e-04
5.06700000e+03	1.38179000e-01	2.23591000e-01	1.29180000e-02	2.15420000e-02	4.65730300e+00	1.55465999e-03	3.11525865e-04	1.52312813e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	A	1.21211762e-02	4.09598057e-04	1.21142569e-02	4.09501750e-04
5.89900000e+03	7.38930000e-02	2.20010000e-01	1.54440000e-02	2.00960000e-02	4.98674600e+00	1.38825426e-03	3.11527422e-04	1.35284905e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	A	1.21197378e-02	3.64556967e-04	1.21142556e-02	3.64492656e-04
6.86100000e+03	9.02860000e-02	2.43418000e-01	2.62170000e-02	2.14070000e-02	5.36807400e+00	1.24609328e-03	2.52039442e-04	1.22033789e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	A	1.21187153e-02	3.28815361e-04	1.21142549e-02	3.28770536e-04
8.24900000e+03	1.08759000e-01	2.56427000e-01	3.81910000e-02	2.30480000e-02	5.79449900e+00	1.10745375e-03	2.52040388e-04	1.07839206e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21177588e-02	2.91437588e-04	1.21142544e-02	2.91404800e-04
9.06500000e+03	1.07612000e-01	2.59765000e-01	3.15360000e-02	2.47760000e-02	6.21818800e+00	1.09854818e-03	2.47450834e-04	1.07031593e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77523176e-03	2.89111716e-04	7.76985601e-03	2.89078681e-04
1.06830000e+04	1.41864000e-01	2.45217000e-01	4.12140000e-02	2.92540000e-02	6.67573700e+00	9.88379417e-04	2.43658906e-04	9.57874840e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77417180e-03	2.59044182e-04	7.76985552e-03	2.59022170e-04
1.25130000e+04	1.73739000e-01	2.83642000e-01	6.42340000e-02	3.34670000e-02	7.23081900e+00	8.94630641e-04	1.87499403e-04	8.74761657e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77344302e-03	2.36163205e-04	7.76985532e-03	2.36145569e-04
1.48590000e+04	2.09703000e-01	2.91885000e-01	9.38910000e-02	3.00030000e-02	7.85630100e+00	8.08239873e-04	1.87499740e-04	7.86190524e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.77275968e-03	2.12484698e-04	7.76985513e-03	2.12471776e-04
1.78290000e+04	7.83057000e-01	1.17900500e+00	7.72056000e-01	2.16983000e-01	1.08074020e+01	7.31773899e-04	1.87033788e-04	7.07468304e-04	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.77221384e-03	1.91480114e-04	7.76985501e-03	1.91470869e-04
1.81970000e+04	1.05521000e-01	7.90839000e-01	6.00206000e-01	1.80921000e-01	1.24848890e+01	7.29442056e-04	1.84551955e-04	7.05709777e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46743393e-03	1.90983712e-04	4.46335016e-03	1.90974446e-04
2.20110000e+04	7.48422000e-01	9.59236000e-01	1.45141900e+00	5.75150000e-02	1.57014810e+01	6.56439011e-04	1.45587605e-04	6.40090951e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46671125e-03	1.73257807e-04	4.46335002e-03	1.73251174e-04
2.61970000e+04	5.58675000e-01	8.88212000e-01	1.91376900e+00	1.61928000e-01	1.92240650e+01	5.96018230e-04	1.39043751e-04	5.79572744e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46610753e-03	1.56924749e-04	4.46334994e-03	1.56919759e-04
3.14590000e+04	7.79153000e-01	1.03823200e+00	1.60094300e+00	1.38610000e-01	2.27810030e+01	5.42501871e-04	1.38204072e-04	5.24602626e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46561696e-03	1.42280522e-04	4.46334988e-03	1.42276883e-04
3.80810000e+04	7.00695000e-01	7.02207000e-01	1.92852300e+00	7.81020000e-02	2.61905300e+01	4.93939464e-04	1.27810571e-04	4.77117021e-04	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.46523033e-03	1.29579173e-04	4.46334984e-03	1.29576573e-04
4.54950000e+04	7.84232000e-01	7.15108000e-01	2.46651500e+00	1.89763000e-01	3.03461480e+01	4.49509517e-04	1.02054249e-04	4.37771329e-04	0.00000000e+00	0.00000000e+00	6.07823709e-06	4.45497598e-03	A	4.45655337e-03	1.18562066e-04	4.45497603e-03	1.18559946e-04
5.44170000e+04	9.01793000e-01	9.42544000e-01	3.84193600e+00	7.63461000e-01	3.67958820e+01	4.10599569e-04	1.01503518e-04	3.97855554e-04	0.00000000e+00	0.00000000e+00	5.89919637e-06	4.43817453e-03	B	4.43948631e-03	1.07914565e-04	4.43817457e-03	1.07913027e-04
7.19850000e+04	2.69270900e+00	1.71006100e+00	6.07792800e+00	3.46406000e-01	4.76229860e+01	4.04877992e-04	9.48506474e-05	3.93610903e-04	0.00000000e+00	0.00000000e+00	6.72907189e-07	3.46729448e-03	A	3.46893371e-03	1.06630493e-04	3.46729453e-03	1.06628939e-04
8.28510000e+04	1.85372700e+00	2.90431700e+00	5.66673400e+00	2.93789000e-01	5.83415530e+01	3.70176878e-04	9.36929751e-05	3.58123648e-04	0.00000000e+00	0.00000000e+00	6.72907189e-07	3.46729448e-03	A	3.46865569e-03	9.71661208e-05	3.46729452e-03	9.71649338e-05
9.61990000e+04	2.25059500e+00	1.78955900e+00	8.99128400e+00	3.51632000e-01	7.17246230e+01	3.37414493e-04	8.04933686e-05	3.27672638e-04	0.00000000e+00	0.00000000e+00	6.72907189e-07	3.46729448e-03	B	3.46843680e-03	8.90099818e-05	3.46729451e-03	8.90091078e-05
1.15719000e+05	3.45718200e+00	3.67265500e+00	1.26941770e+01	2.71573000e-01	9.18202100e+01	3.37376767e-04	8.04824187e-05	3.27636480e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.69711123e-03	8.90004638e-05	2.69564242e-03	8.89995894e-05
1.30523000e+05	1.19883600e+00	1.74945000e+00	9.23735900e+00	4.96928000e-01	1.04502783e+02	3.07826274e-04	6.93105829e-05	2.99921753e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.69686779e-03	8.12894245e-05	2.69564241e-03	8.12887202e-05
1.48697000e+05	2.35313700e+00	4.40624300e+00	1.02528180e+01	7.59884000e-01	1.22274865e+02	2.81670728e-04	6.91529538e-05	2.73049937e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.69666053e-03	7.40952981e-05	2.69564241e-03	7.40947775e-05
1.71407000e+05	3.08009600e+00	4.19730000e+00	1.63962750e+01	4.51183000e-01	1.46399719e+02	2.57814238e-04	6.72324220e-05	2.48893517e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.69649005e-03	6.76067461e-05	2.69564240e-03	6.76063563e-05
2.46239000e+05	1.72396890e+01	3.36472700e+00	2.32907210e+01	1.49007600e+00	1.91784932e+02	2.57388096e-04	6.65738437e-05	2.48629353e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67860982e-03	6.75422498e-05	1.67725043e-03	6.75418593e-05
2.72985000e+05	4.46778300e+00	3.70155700e+00	2.41977150e+01	1.83298900e+00	2.25984976e+02	2.35225274e-04	5.19303799e-05	2.29421370e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67840608e-03	6.22735436e-05	1.67725043e-03	6.22732286e-05
3.02619000e+05	3.48269700e+00	7.34991000e+00	3.08129800e+01	6.24954000e-01	2.68255517e+02	2.15347097e-04	4.92332909e-05	2.09643639e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67821387e-03	5.68579843e-05	1.67725043e-03	5.68577419e-05
3.39037000e+05	3.61964900e+00	3.89723600e+00	3.47460570e+01	2.54075800e+00	3.13059217e+02	1.97613567e-04	4.89832733e-05	1.91446495e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67805578e-03	5.19830546e-05	1.67725042e-03	5.19828695e-05
3.84143000e+05	5.58721300e+00	4.34489500e+00	3.44135030e+01	2.86739300e+00	3.60272221e+02	1.81400063e-04	4.74938038e-05	1.75072332e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.67792644e-03	4.76252857e-05	1.67725042e-03	4.76251466e-05
4.36919000e+05	6.89413200e+00	5.11147700e+00	4.28559060e+01	1.17525100e+00	4.16308987e+02	1.65926543e-04	3.61281108e-05	1.61945599e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.67782606e-03	4.39467002e-05	1.67725042e-03	4.39465841e-05
5.78967000e+05	3.01200230e+01	1.29173610e+01	5.28468430e+01	2.60549000e+00	5.14798704e+02	1.65925504e-04	3.61267186e-05	1.61944845e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05706623e-03	4.39464910e-05	1.05615232e-03	4.39463732e-05
6.37549000e+05	6.96106600e+00	7.42823100e+00	6.36725260e+01	2.33447100e+00	5.95194998e+02	1.52255719e-04	3.52668271e-05	1.48115005e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05691709e-03	4.01997832e-05	1.05615232e-03	4.01996902e-05
7.10017000e+05	8.78091200e+00	8.49002900e+00	6.23126310e+01	2.91192100e+00	6.77690491e+02	1.39865125e-04	3.50436932e-05	1.35403814e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05679272e-03	3.67850862e-05	1.05615232e-03	3.67850113e-05
8.00411000e+05	1.19901970e+01	1.26626320e+01	6.79052240e+01	1.83220700e+00	7.72080751e+02	1.28400781e-04	3.35393764e-05	1.23943015e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05669020e-03	3.37114342e-05	1.05615232e-03	3.37113720e-05
9.04891000e+05	1.30714500e+01	9.34836900e+00	7.48687420e+01	3.27959000e+00	8.72648902e+02	1.17663037e-04	2.58475586e-05	1.14788910e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05661202e-03	3.11650012e-05	1.05615232e-03	3.11649452e-05
1.02044500e+06	1.44086470e+01	1.98747970e+01	8.49434760e+01	2.63309000e+00	9.94508912e+02	1.08079755e-04	2.50977600e-05	1.05125335e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05653781e-03	2.85383078e-05	1.05615232e-03	2.85382575e-05
1.16282900e+06	1.95294690e+01	2.35557160e+01	8.62350640e+01	1.77732300e+00	1.12560648e+03	9.94225857e-05	2.49398547e-05	9.62437228e-05	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.05647616e-03	2.61565345e-05	1.05615232e-03	2.61564847e-05
1.77319700e+06	1.14989084e+02	2.00860990e+01	1.56131948e+02	3.19284100e+00	1.42000646e+03	9.94220909e-05	2.49394079e-05	9.62433275e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66765120e-04	2.61564554e-05	6.66251881e-04	2.61563905e-05
1.94884900e+06	2.19749840e+01	2.86861480e+01	1.60811014e+02	3.24204700e+00	1.63472065e+03	9.14806473e-05	2.41617369e-05	8.82321897e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66684791e-04	2.40217721e-05	6.66251881e-04	2.40217064e-05
2.15603100e+06	2.81378040e+01	2.26712110e+01	1.75047774e+02	5.74340400e+00	1.86632084e+03	8.38246397e-05	1.89207114e-05	8.16613550e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66621512e-04	2.21962958e-05	6.66251881e-04	2.21962242e-05
2.38301500e+06	2.58432160e+01	3.50349380e+01	1.97055755e+02	8.19359100e+00	2.13244834e+03	7.70055592e-05	1.78605361e-05	7.49056567e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66562280e-04	2.03398012e-05	6.66251881e-04	2.03397232e-05
2.66233500e+06	4.26415970e+01	3.22353170e+01	2.04563499e+02	5.97363700e+00	2.41786239e+03	7.08436430e-05	1.77511967e-05	6.85836479e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.66512541e-04	1.86387209e-05	6.66251881e-04	1.86386292e-05
3.01060700e+06	4.30410270e+01	4.51093750e+01	2.63979644e+02	5.52798000e+00	2.77552042e+03	6.51426018e-05	1.71221198e-05	6.28521406e-05	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.66471285e-04	1.70999420e-05	6.66251881e-04	1.70998276e-05
3.83572700e+06	2.39937749e+02	6.47899220e+01	1.41317563e+02	5.63258900e+00	3.22719824e+03	6.51425952e-05	1.71221128e-05	6.28521357e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37570708e-04	1.70999648e-05	4.37236458e-04	1.70998262e-05
4.24320900e+06	3.34535000e+01	3.42465540e+01	1.51113570e+01	7.92991100e+00	3.31793956e+03	5.98000857e-05	1.40560981e-05	5.81246622e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37522468e-04	1.58175312e-05	4.37236459e-04	1.58173636e-05
4.68832900e+06	3.67503890e+01	4.54763420e+01	2.09409050e+01	8.60040900e+00	3.42970761e+03	5.49432985e-05	1.26708749e-05	5.34622762e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37477428e-04	1.45184088e-05	4.37236459e-04	1.45182180e-05
5.23008100e+06	4.28338100e+01	4.85910290e+01	2.50719640e+01	8.39725400e+00	3.55460167e+03	5.06003711e-05	1.26057637e-05	4.90050230e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37439344e-04	1.33215453e-05	4.37236460e-04	1.33213143e-05
5.90142500e+06	5.70492940e+01	6.23032640e+01	2.99855440e+01	9.06768100e+00	3.71300745e+03	4.66138194e-05	1.22852258e-05	4.49657802e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.37407835e-04	1.22433036e-05	4.37236461e-04	1.22430046e-05
6.70149100e+06	6.63363880e+01	5.34767920e+01	2.25305040e+01	1.11122000e+01	3.86646333e+03	4.27934859e-05	1.04438515e-05	4.14994988e-05	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.37382467e-04	1.13007544e-05	4.37236462e-04	1.13003973e-05
6.93846700e+06	1.04374117e+02	9.28785560e+01	3.21325599e+02	1.19265670e+01	4.39696817e+03	4.27934852e-05	1.04438510e-05	4.14994982e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82760803e-04	1.13007789e-05	2.82534906e-04	1.13003972e-05
7.80582300e+06	6.89511510e+01	6.21399070e+01	2.68594290e+01	1.30072840e+01	4.56792594e+03	3.93209850e-05	8.98876957e-06	3.82797843e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82726090e-04	1.03960348e-05	2.82534907e-04	1.03955873e-05
8.85648500e+06	8.13423110e+01	7.82760760e+01	5.65260496e+02	2.35938400e+01	5.31639867e+03	3.62093833e-05	8.94784328e-06	3.50864011e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82695777e-04	9.53614064e-06	2.82534909e-04	9.53560176e-06
1.01699870e+07	1.51963310e+02	1.49344908e+02	8.91722317e+02	2.33978440e+01	6.53282704e+03	3.33276127e-05	8.71777469e-06	3.21672221e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534890e-04	A	2.82670390e-04	8.75127742e-06	2.82534913e-04	8.75055976e-06
        };

        % KAPPA 10
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e1_10000000dofs_kappa.dat
        \addplot+ [res, mark=x, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.67482000e-01	9.80000000e-05	2.07600000e-03	7.69656000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	4.51920000e-02	2.29264000e-01	5.04000000e-04	2.79700000e-03	1.04741300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	8.32100000e-03	2.23925000e-01	5.52000000e-04	3.19100000e-03	1.28340200e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.76610000e-02	2.54058000e-01	1.53000000e-03	4.81200000e-03	1.60146300e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	1.15522000e-01	2.35215000e-01	1.32090000e-02	9.04900000e-03	1.97445800e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.47264000e-01	2.21795000e-01	8.12400000e-03	1.22070000e-02	2.36384800e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	1.18383000e-01	2.24259000e-01	3.25960000e-02	1.40780000e-02	2.75316400e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
3.78300000e+03	9.67800000e-03	2.38119000e-01	1.75320000e-02	3.04130000e-02	3.04890600e+00	3.31682530e-03	4.46127269e-04	3.28668534e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.81859213e-03	8.71630376e-04	7.76996231e-03	8.70671346e-04
3.91300000e+03	1.14280000e-02	2.37538000e-01	1.59600000e-02	1.34600000e-02	3.32729200e+00	2.92463914e-03	4.46140410e-04	2.89041050e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.80746439e-03	7.65412859e-04	7.76992729e-03	7.64676416e-04
4.07300000e+03	1.55240000e-02	2.06720000e-01	1.65320000e-02	1.95310000e-02	3.58559900e+00	2.58938392e-03	4.46148390e-04	2.55065887e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	A	7.79957900e-03	6.80286180e-04	7.76990837e-03	6.79673816e-04
4.30500000e+03	2.09370000e-02	2.30418000e-01	1.40770000e-02	2.34580000e-02	3.87448900e+00	2.29903868e-03	3.73430219e-04	2.26850804e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.79345690e-03	6.06075246e-04	7.76987867e-03	6.05768928e-04
4.68900000e+03	5.85020000e-02	2.54601000e-01	1.65670000e-02	2.68540000e-02	4.23101300e+00	2.29789385e-03	3.72193590e-04	2.26755112e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.50428018e-03	6.05845537e-04	4.46339135e-03	6.05539105e-04
4.99300000e+03	2.49380000e-02	2.32622000e-01	2.10710000e-02	1.65200000e-02	4.52616400e+00	2.05784404e-03	3.72197450e-04	2.02390492e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.49620246e-03	5.42536104e-04	4.46338031e-03	5.42284742e-04
5.38900000e+03	3.70620000e-02	2.56948000e-01	2.57400000e-02	1.89710000e-02	4.86488500e+00	1.84296903e-03	3.72200365e-04	1.80499355e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.48954891e-03	4.84312186e-04	4.46336894e-03	4.84135459e-04
5.91700000e+03	4.52970000e-02	2.34207000e-01	3.31770000e-02	1.74700000e-02	5.19503600e+00	1.64244843e-03	3.06322134e-04	1.61363056e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.48434320e-03	4.33408314e-04	4.46336045e-03	4.33298313e-04
6.66700000e+03	6.15470000e-02	3.09497000e-01	3.57080000e-02	3.38130000e-02	5.63560100e+00	1.46088260e-03	3.06324189e-04	1.42840592e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	A	4.47985496e-03	3.84199567e-04	4.46335700e-03	3.84115468e-04
7.51900000e+03	7.05630000e-02	2.72167000e-01	5.15860000e-02	3.53620000e-02	6.06527900e+00	1.31177342e-03	3.00183268e-04	1.27696497e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.47662346e-03	3.44480021e-04	4.46335379e-03	3.44427903e-04
2.47030000e+04	1.83777000e+00	4.10509000e-01	1.28458000e-01	5.82150000e-02	8.50023100e+00	1.30854005e-03	2.96155254e-04	1.27458587e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.57151091e-03	3.43804216e-04	3.55492964e-03	3.43752006e-04
2.57570000e+04	9.06970000e-02	3.99271000e-01	1.12547000e-01	4.98490000e-02	9.15259500e+00	1.17567277e-03	2.40639563e-04	1.15078194e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.56845174e-03	3.10417417e-04	3.55492823e-03	3.10375798e-04
2.69870000e+04	1.07350000e-01	4.33717000e-01	1.03389000e-01	6.39990000e-02	9.86105000e+00	1.06527711e-03	2.40640224e-04	1.03774159e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.56597317e-03	2.80492045e-04	3.55492691e-03	2.80462626e-04
4.73710000e+04	2.18820900e+00	5.62030000e-01	1.80489000e-01	9.11200000e-02	1.28828980e+01	1.06523358e-03	2.40628884e-04	1.03769953e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.71019522e-03	2.80482105e-04	2.69564545e-03	2.80452686e-04
4.90190000e+04	1.42600000e-01	5.36222000e-01	1.97328000e-01	9.54270000e-02	1.38544750e+01	9.59456876e-04	2.32760301e-04	9.30795433e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.70739178e-03	2.51957005e-04	2.69564436e-03	2.51935900e-04
5.09570000e+04	1.67674000e-01	5.58426000e-01	2.20571000e-01	9.84570000e-02	1.48996030e+01	8.66599061e-04	1.78399215e-04	8.48037530e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.70534502e-03	2.28918769e-04	2.69564384e-03	2.28901653e-04
5.34490000e+04	2.05477000e-01	6.24648000e-01	1.83221000e-01	1.00941000e-01	1.60138900e+01	7.81527789e-04	1.78399509e-04	7.60893751e-04	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.70347460e-03	2.05638091e-04	2.69564330e-03	2.05626170e-04
1.28281000e+05	8.25195200e+00	1.08305600e+00	5.33753000e-01	2.29551000e-01	2.61122020e+01	7.81386949e-04	1.78152362e-04	7.60807006e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68980695e-03	2.05617491e-04	1.67725188e-03	2.05605568e-04
1.31365000e+05	2.62133000e-01	1.11365900e+00	5.64094000e-01	2.06918000e-01	2.82590060e+01	7.07328940e-04	1.76840882e-04	6.84866068e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68745652e-03	1.85312061e-04	1.67725135e-03	1.85303637e-04
1.35059000e+05	3.22494000e-01	1.12948600e+00	5.10936000e-01	2.21169000e-01	3.04430910e+01	6.39245322e-04	1.29759075e-04	6.25937029e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68574766e-03	1.69045021e-04	1.67725106e-03	1.69038673e-04
1.39223000e+05	3.48655000e-01	1.10968500e+00	5.60051000e-01	1.72221000e-01	3.26337030e+01	5.81591473e-04	1.29759192e-04	5.66931383e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.68424860e-03	1.53376580e-04	1.67725086e-03	1.53371729e-04
1.44395000e+05	4.08747000e-01	8.93027000e-01	4.06627000e-01	1.52242000e-01	3.44943460e+01	5.30350885e-04	1.29759284e-04	5.14232038e-04	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.68302644e-03	1.39316331e-04	1.67725071e-03	1.39312798e-04
2.86443000e+05	1.76812750e+01	1.92167400e+00	1.08965000e+00	3.27769000e-01	5.55147140e+01	5.30350557e-04	1.29758896e-04	5.14231798e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06530124e-03	1.39316265e-04	1.05615278e-03	1.39312731e-04
2.92999000e+05	5.89164000e-01	1.92822800e+00	1.23066500e+00	3.38824000e-01	5.96015950e+01	4.82999236e-04	1.16960011e-04	4.68624176e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06377224e-03	1.27097094e-04	1.05615262e-03	1.27094526e-04
3.00325000e+05	6.49251000e-01	1.93742200e+00	1.21764600e+00	3.45591000e-01	6.37515050e+01	4.39827753e-04	9.44521328e-05	4.29566348e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06253138e-03	1.16254946e-04	1.05615255e-03	1.16252850e-04
3.09185000e+05	7.63000000e-01	2.01689600e+00	1.17540500e+00	3.27938000e-01	6.80347440e+01	4.01538458e-04	9.44521720e-05	3.90271599e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06143306e-03	1.05746986e-04	1.05615247e-03	1.05745450e-04
3.20267000e+05	9.59527000e-01	2.06474100e+00	1.23674200e+00	3.61223000e-01	7.26569770e+01	3.67094582e-04	9.28987704e-05	3.55145394e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.06054162e-03	9.63888968e-05	1.05615242e-03	9.63877350e-05
3.33781000e+05	1.24887700e+00	2.22000000e+00	1.32539600e+00	3.85764000e-01	7.78370140e+01	3.34343115e-04	7.68699279e-05	3.25386436e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.05984105e-03	8.83477942e-05	1.05615239e-03	8.83469332e-05
3.48627000e+05	1.30255500e+00	2.44029900e+00	1.53888400e+00	3.91424000e-01	8.35101760e+01	3.05409715e-04	6.86712067e-05	2.97589247e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.05922901e-03	8.06745085e-05	1.05615237e-03	8.06738138e-05
9.58995000e+05	6.86849570e+01	6.06067900e+00	3.54196800e+00	1.22253000e+00	1.63020310e+02	3.05409554e-04	6.86710444e-05	2.97589118e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.71118423e-04	8.06744821e-05	6.66251963e-04	8.06737832e-05
9.77271000e+05	1.41640700e+00	5.98987000e+00	3.69262800e+00	1.15033200e+00	1.75269547e+02	2.79666844e-04	6.84588229e-05	2.71158502e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.70304430e-04	7.35966327e-05	6.66251935e-04	7.35961184e-05
1.00031500e+06	1.82222800e+00	6.17441100e+00	3.73154400e+00	1.18550500e+00	1.88183235e+02	2.55893408e-04	6.60792733e-05	2.47214413e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.69628830e-04	6.71655059e-05	6.66251917e-04	6.71651168e-05
1.02701500e+06	2.22280900e+00	6.32055600e+00	4.04362100e+00	1.27793500e+00	2.02048156e+02	2.33920989e-04	5.04185248e-05	2.28422856e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.69126070e-04	6.19526602e-05	6.66251908e-04	6.19523430e-05
1.05680100e+06	2.30385400e+00	7.21393300e+00	3.84398200e+00	1.29501800e+00	2.16704943e+02	2.14345990e-04	4.92320432e-05	2.08615458e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.68650189e-04	5.65818909e-05	6.66251899e-04	5.65816448e-05
1.09364900e+06	2.84264600e+00	7.40613100e+00	4.08542700e+00	1.36703300e+00	2.32406180e+02	1.96700191e-04	4.89727343e-05	1.90506263e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.68257269e-04	5.17321174e-05	6.66251893e-04	5.17319271e-05
1.91876900e+06	2.06625570e+02	2.66138670e+01	1.12885444e+02	3.84483500e+00	5.82375896e+02	1.96700189e-04	4.89727319e-05	1.90506262e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.40286189e-04	5.17321264e-05	4.37236476e-04	5.17319267e-05
1.96443500e+06	5.71373500e+00	2.62599610e+01	4.63547080e+01	2.22842400e+00	6.62932724e+02	1.80526749e-04	4.73198415e-05	1.74214637e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.39797935e-04	4.73973429e-05	4.37236470e-04	4.73971858e-05
2.01705300e+06	4.40166100e+00	1.34746730e+01	8.03595400e+00	2.60735700e+00	6.91452369e+02	1.65196797e-04	3.55170602e-05	1.61333568e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.39420683e-04	4.37586635e-05	4.37236467e-04	4.37585271e-05
2.07605300e+06	4.55851900e+00	1.43112410e+01	7.74545500e+00	2.95322400e+00	7.21020808e+02	1.51659356e-04	3.52600599e-05	1.47503521e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.39065583e-04	4.00358622e-05	4.37236463e-04	4.00357488e-05
2.14951900e+06	5.69833600e+00	1.48460530e+01	8.05939200e+00	3.11642300e+00	7.52741012e+02	1.39281331e-04	3.50076678e-05	1.34810060e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.38767773e-04	3.66257140e-05	4.37236461e-04	3.66256149e-05
2.24051700e+06	7.20063500e+00	1.82913640e+01	8.28659000e+00	3.08980200e+00	7.89609403e+02	1.27890742e-04	3.33478257e-05	1.23466451e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.38524496e-04	3.35859778e-05	4.37236460e-04	3.35858897e-05
2.47749300e+06	8.07712590e+01	1.93567290e+01	8.72688700e+00	3.19274300e+00	9.01657021e+02	1.27890742e-04	3.33478256e-05	1.23466451e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.84524134e-04	3.35859828e-05	2.82534902e-04	3.35858897e-05
2.58178900e+06	8.81263500e+00	1.98335940e+01	8.90850200e+00	3.28567300e+00	9.42497425e+02	1.17225511e-04	2.54838992e-05	1.14421988e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.84236319e-04	3.10535092e-05	2.82534901e-04	3.10534180e-05
2.69809900e+06	9.41618800e+00	2.53107250e+01	2.50882680e+01	5.15521100e+00	1.00746782e+03	1.07714311e-04	2.50882498e-05	1.04751862e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.83962494e-04	2.84382429e-05	2.82534899e-04	2.84381561e-05
2.84212300e+06	1.76111970e+01	4.86209780e+01	9.12076710e+01	1.21381520e+01	1.17704581e+03	9.90699970e-05	2.49234430e-05	9.58837124e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.83734236e-04	2.60605516e-05	2.82534899e-04	2.60604599e-05
3.01916100e+06	2.57938010e+01	5.31719310e+01	1.79992866e+02	1.07484220e+01	1.44675284e+03	9.11524322e-05	2.40916397e-05	8.79110846e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.83547083e-04	2.39370816e-05	2.82534899e-04	2.39369869e-05
3.22657500e+06	3.08883280e+01	5.39100520e+01	2.85094270e+02	9.47391200e+00	1.82611940e+03	8.35268024e-05	1.85800301e-05	8.14340789e-05	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	2.83399723e-04	2.21232617e-05	2.82534899e-04	2.21231574e-05
3.31489500e+06	1.38452211e+02	5.45429230e+01	2.92828314e+02	1.18203000e+01	2.32376314e+03	8.35268023e-05	1.85800300e-05	8.14340788e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.98402120e-04	2.21232636e-05	1.97164822e-04	2.21231574e-05
3.54280100e+06	4.20779420e+01	4.98306910e+01	2.90392941e+02	6.53541900e+00	2.71260014e+03	7.67661869e-05	1.78597334e-05	7.46597440e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.98204403e-04	2.02737009e-05	1.97164822e-04	2.02735891e-05
3.82415500e+06	3.51230080e+01	5.21618420e+01	3.15407045e+02	7.74263200e+00	3.12303466e+03	7.06284968e-05	1.77392774e-05	6.83644835e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.98038315e-04	1.85798759e-05	1.97164823e-04	1.85797453e-05
4.17472900e+06	4.41928220e+01	5.34304400e+01	3.58075165e+02	8.42194400e+00	3.58715504e+03	6.49454308e-05	1.70694320e-05	6.26621374e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	1.97900605e-04	1.70495484e-05	1.97164824e-04	1.70493893e-05
4.58446300e+06	4.92064300e+01	5.53158500e+01	3.74858434e+02	1.08620550e+01	4.07739781e+03	5.96032810e-05	1.37795193e-05	5.79885846e-05	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	1.97794973e-04	1.57762157e-05	1.97164825e-04	1.57760358e-05
9.73552700e+06	1.61674943e+03	1.01763843e+02	3.71398140e+01	1.76760610e+01	5.85072696e+03	5.96032876e-05	1.37795191e-05	5.79885915e-05	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.55574519e-04	1.57763986e-05	1.54772567e-04	1.57760416e-05
1.01836510e+07	3.52247440e+01	8.47800390e+01	3.82270990e+01	1.62863450e+01	6.02524518e+03	5.47673222e-05	1.26698928e-05	5.32816422e-05	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.55447480e-04	1.44700734e-05	1.54772568e-04	1.44696678e-05
        };

        % KAPPA 1
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_10000000dofs_kappa.dat
        \addplot+ [res, mark=+, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.95136000e-01	1.11000000e-04	2.50400000e-03	6.97751000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.49900000e-02	5.89236000e-01	9.68000000e-04	2.30400000e-03	1.32524900e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	1.27200000e-02	1.37745000e-01	1.12200000e-03	2.34600000e-03	1.47918200e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.24000000e-02	1.54743000e-01	2.59600000e-03	5.59700000e-03	1.69451800e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.24950000e-02	1.63082000e-01	8.76000000e-03	1.01850000e-02	1.96904000e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.19830000e-01	1.68986000e-01	6.49000000e-03	1.22360000e-02	2.27658200e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.50020000e-02	1.74451000e-01	1.32780000e-02	1.26490000e-02	2.57196200e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.98240000e-02	1.75313000e-01	1.18600000e-02	1.55500000e-02	2.83450900e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.69847100e+00	2.90415000e-01	4.29450000e-02	3.50860000e-02	4.90142600e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
2.13510000e+04	8.65400000e-03	2.74266000e-01	5.46370000e-02	3.69270000e-02	5.27591000e+00	3.31475987e-03	4.42386891e-04	3.28510682e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.66012128e-03	8.71205466e-04	3.55515959e-03	8.70245998e-04
4.17350000e+04	2.04860100e+00	3.92806000e-01	8.33500000e-02	5.43770000e-02	7.85504400e+00	3.31474636e-03	4.42380725e-04	3.28509402e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.83292806e-03	8.71202333e-04	2.69595229e-03	8.70242860e-04
4.18650000e+04	1.16830000e-02	3.88512000e-01	9.27410000e-02	5.06450000e-02	8.39862500e+00	2.92228146e-03	4.42393719e-04	2.88860117e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.80207050e-03	7.64925598e-04	2.69585138e-03	7.64188711e-04
4.20250000e+04	1.44270000e-02	3.91775000e-01	9.10760000e-02	5.09700000e-02	8.94687300e+00	2.58672121e-03	4.42401582e-04	2.54860893e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.78002371e-03	6.79738117e-04	2.69579685e-03	6.79125282e-04
1.16857000e+05	7.66495200e+00	7.17875000e-01	2.83813000e-01	1.14392000e-01	1.77279050e+01	2.58667858e-03	4.42301993e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.80975257e-03	6.79731871e-04	1.67749865e-03	6.79119030e-04
1.17089000e+05	2.43450000e-02	6.98602000e-01	2.76981000e-01	1.19120000e-01	1.88469530e+01	2.29597984e-03	3.68826057e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.78318206e-03	6.05449652e-04	1.67736107e-03	6.05143038e-04
1.17393000e+05	3.11390000e-02	7.05239000e-01	2.79109000e-01	1.16881000e-01	1.99793210e+01	2.05570814e-03	3.68829862e-04	2.02235024e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.76267841e-03	5.42094292e-04	1.67733170e-03	5.41842741e-04
1.17789000e+05	4.02180000e-02	6.98938000e-01	2.82370000e-01	1.16023000e-01	2.11168700e+01	1.84058542e-03	3.68832729e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.74563689e-03	4.83817310e-04	1.67730143e-03	4.83640416e-04
1.18313000e+05	4.55870000e-02	6.99951000e-01	2.99078000e-01	1.17579000e-01	2.22790650e+01	1.64094657e-03	3.02221225e-04	1.61287569e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.73228077e-03	4.33160154e-04	1.67727883e-03	4.33050117e-04
2.60361000e+05	1.58056320e+01	1.47377700e+00	7.31558000e-01	2.50443000e-01	4.05404750e+01	1.64094647e-03	3.02221059e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.14152767e-03	4.33160132e-04	1.05619744e-03	4.33050096e-04
2.61103000e+05	6.50050000e-02	1.45089700e+00	7.25322000e-01	2.36083000e-01	4.30177820e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234135e-04	1.05618289e-03	3.84150078e-04
2.61947000e+05	7.42950000e-02	1.45862100e+00	7.41128000e-01	2.44727000e-01	4.55365530e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040646e-04	1.05616928e-03	3.43988565e-04
2.62965000e+05	8.93200000e-02	1.45970400e+00	7.63387000e-01	2.43277000e-01	4.80922410e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04
2.64219000e+05	1.05766000e-01	1.46869500e+00	7.77536000e-01	2.41255000e-01	5.06854930e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04
2.65851000e+05	1.35255000e-01	1.48095600e+00	7.73623000e-01	2.50318000e-01	5.33256450e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04
8.76219000e+05	6.78068120e+01	5.29238100e+00	2.89721000e+00	9.23942000e-01	1.30245990e+02	9.62033055e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.12571048e-04	2.52717100e-04	6.66259888e-04	2.52695982e-04
8.78173000e+05	1.78789000e-01	5.31889400e+00	2.89598900e+00	9.61086000e-01	1.39600748e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.04595970e-04	2.29268219e-04	6.66257810e-04	2.29250980e-04
8.80647000e+05	2.15389000e-01	5.31585400e+00	2.96608000e+00	9.42720000e-01	1.49040791e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.97379363e-04	2.06025266e-04	6.66255596e-04	2.06013244e-04
8.83729000e+05	2.61908000e-01	5.35418800e+00	3.01543400e+00	9.40252000e-01	1.58612573e+02	7.08399985e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.91624751e-04	1.85615816e-04	6.66254239e-04	1.85607340e-04
8.87399000e+05	3.18927000e-01	5.38525900e+00	3.04382500e+00	9.33776000e-01	1.68294360e+02	6.40458143e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.87442851e-04	1.69369739e-04	6.66253497e-04	1.69363371e-04
1.71251900e+06	1.22862341e+02	1.15350020e+01	5.55122500e+00	2.10425500e+00	3.10347183e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04
1.71669900e+06	3.59399000e-01	1.13195930e+01	5.90721500e+00	2.12115800e+00	3.30054548e+02	5.82299142e-04	1.29758716e-04	5.67657438e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.63419104e-04	1.53562853e-04	4.37238167e-04	1.53557971e-04
1.72181500e+06	4.31558000e-01	1.13114730e+01	5.88806800e+00	2.17056100e+00	3.49856208e+02	5.31341031e-04	1.29758808e-04	5.15253280e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.58976683e-04	1.39584670e-04	4.37237587e-04	1.39581118e-04
1.72840100e+06	5.60350000e-01	1.13997880e+01	6.05413700e+00	2.16396600e+00	3.70034449e+02	4.83565296e-04	1.17022106e-04	4.69192095e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.55376476e-04	1.27247866e-04	4.37237214e-04	1.27245252e-04
1.73570500e+06	6.22031000e-01	1.14547790e+01	6.04177800e+00	2.13077600e+00	3.90283813e+02	4.40371532e-04	9.44520129e-05	4.30123126e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.52466034e-04	1.16403591e-04	4.37237017e-04	1.16401470e-04
1.74454700e+06	7.13513000e-01	1.14821390e+01	6.14604900e+00	2.19117500e+00	4.10816689e+02	4.02004646e-04	9.44520523e-05	3.90751258e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.49871793e-04	1.05872159e-04	4.37236827e-04	1.05870612e-04
1.98152300e+06	7.07608430e+01	1.31629270e+01	6.63665200e+00	2.67083300e+00	5.04047944e+02	4.02004646e-04	9.44520522e-05	3.90751258e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.01719868e-04	1.05872160e-04	2.82535471e-04	1.05870612e-04
1.99257100e+06	8.91395000e-01	1.32349850e+01	6.59640100e+00	2.59034800e+00	5.27361073e+02	3.67527590e-04	9.28986487e-05	3.55592985e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.98563289e-04	9.65094464e-05	2.82535292e-04	9.65082700e-05
2.00611700e+06	1.14105400e+00	1.31618780e+01	6.67825300e+00	2.59385200e+00	5.50936110e+02	3.34617041e-04	7.73415969e-05	3.25556203e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.96038865e-04	8.83914334e-05	2.82535164e-04	8.83905595e-05
2.02093500e+06	1.20133000e+00	1.34237740e+01	6.57417600e+00	2.61806300e+00	5.74753453e+02	3.05672988e-04	6.86710425e-05	2.97859470e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.93846844e-04	8.07465367e-05	2.82535093e-04	8.07458274e-05
2.03919500e+06	1.44075000e+00	1.34264120e+01	7.01059000e+00	2.78844000e+00	5.99419645e+02	2.79874711e-04	6.84588209e-05	2.71372887e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	2.91977420e-04	7.36535763e-05	2.82535028e-04	7.36530499e-05
2.12751500e+06	6.16360030e+01	1.41919990e+01	7.44219000e+00	2.66137100e+00	6.85351208e+02	2.79874711e-04	6.84588209e-05	2.71372887e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.10472829e-04	7.36535778e-05	1.97165007e-04	7.36530499e-05
2.15050700e+06	1.82510600e+00	1.43384770e+01	7.72659000e+00	2.67265500e+00	7.11914036e+02	2.56092077e-04	6.62167649e-05	2.47383290e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.08305602e-04	6.72105744e-05	1.97164947e-04	6.72101731e-05
2.17723900e+06	2.24830000e+00	1.45310450e+01	7.53311700e+00	2.71436900e+00	7.38940867e+02	2.34061394e-04	5.05806116e-05	2.28530824e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.06679599e-04	6.19878571e-05	1.97164914e-04	6.19875257e-05
2.20701900e+06	2.33395600e+00	1.77694930e+01	7.64440600e+00	2.81863500e+00	7.69507357e+02	2.14458522e-04	4.92320406e-05	2.08731080e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.05131684e-04	5.66131187e-05	1.97164885e-04	5.66128585e-05
2.24375700e+06	2.84410100e+00	1.78565050e+01	7.81381700e+00	2.88068800e+00	8.00902468e+02	1.96825790e-04	4.89820166e-05	1.90633558e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	2.03847060e-04	5.17654458e-05	1.97164864e-04	5.17652415e-05
7.39482100e+06	1.08217909e+03	5.91850620e+01	2.68761680e+01	1.14011220e+01	1.98054391e+03	1.96825792e-04	4.89820165e-05	1.90633560e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.63199888e-04	5.17655046e-05	1.54772618e-04	5.17652433e-05
7.44034700e+06	3.71511600e+00	5.93153950e+01	2.70438620e+01	1.15354950e+01	2.08215378e+03	1.80670810e-04	4.73582659e-05	1.74353480e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.61878475e-04	4.74352675e-05	1.54772598e-04	4.74350453e-05
7.49302900e+06	4.52847900e+00	5.98533760e+01	2.73151030e+01	1.16203220e+01	2.18547106e+03	1.65303493e-04	3.55810204e-05	1.61428733e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.60847193e-04	4.37867941e-05	1.54772588e-04	4.37865881e-05
7.55202100e+06	4.70527200e+00	6.02873750e+01	2.69040020e+01	1.18053680e+01	2.28917308e+03	1.51737160e-04	3.52600596e-05	1.47583515e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	1.59872228e-04	4.00573758e-05	1.54772580e-04	4.00571847e-05
2.25807730e+07	9.59341973e+03	2.01168311e+02	1.06124699e+02	5.31627490e+01	1.22430486e+04	1.51737223e-04	3.52600596e-05	1.47583580e-04	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	1.25417137e-04	4.00576169e-05	1.18848128e-04	4.00572177e-05
        };

        % KAPPA 10^(-1)
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e-1_10000000dofs_kappa.dat
        \addplot+ [res, mark=Mercedes star, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.48228000e-01	6.90000000e-05	1.69500000e-03	7.49992000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.48620000e-02	7.99085000e-01	4.90000000e-04	2.53400000e-03	1.58696300e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	8.00600000e-03	1.75833000e-01	5.62000000e-04	2.56200000e-03	1.77392600e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.56740000e-02	1.63344000e-01	2.60500000e-03	5.61600000e-03	2.00116500e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.23990000e-02	1.68138000e-01	8.31000000e-03	1.08350000e-02	2.28084700e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.20697000e-01	1.93209000e-01	4.88400000e-03	1.35830000e-02	2.61322000e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.62770000e-02	1.80857000e-01	1.14180000e-02	1.31560000e-02	2.91492800e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.57850000e-02	1.75909000e-01	8.90600000e-03	1.27700000e-02	3.16829800e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.70678800e+00	2.95696000e-01	4.51750000e-02	3.89500000e-02	5.25490700e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
4.16690000e+04	2.04813300e+00	3.86622000e-01	8.57600000e-02	5.07620000e-02	7.82618400e+00	3.68115823e-03	4.42436923e-04	3.65447335e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.86816958e-03	9.79749363e-04	2.69636988e-03	9.77745473e-04
1.16501000e+05	7.65683700e+00	7.20411000e-01	2.82491000e-01	1.14932000e-01	1.66008550e+01	3.68112824e-03	4.42337359e-04	3.65445519e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.94243900e-03	9.79745024e-04	1.67841936e-03	9.77741126e-04
2.58549000e+05	1.57766490e+01	1.41110200e+00	7.33378000e-01	2.47469000e-01	3.47694530e+01	3.68112819e-03	4.42337246e-04	3.65445516e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.44061029e-03	9.79745015e-04	1.05800771e-03	9.77741117e-04
2.58615000e+05	1.53300000e-02	1.45902500e+00	7.31322000e-01	2.36127000e-01	3.72112570e+01	3.31471301e-03	4.42281028e-04	3.28507379e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.36910288e-03	8.71197444e-04	1.05694304e-03	8.70237967e-04
8.68983000e+05	6.79249470e+01	5.36443300e+00	2.89780200e+00	9.17847000e-01	1.14316286e+02	3.31471299e-03	4.42281002e-04	3.28507378e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	1.09675729e-03	8.71197441e-04	6.67504632e-04	8.70237964e-04
8.69113000e+05	3.34720000e-02	5.30816300e+00	3.35316000e+00	9.12450000e-01	1.23923531e+02	2.92224364e-03	4.42293993e-04	2.88857818e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	1.01439352e-03	7.64920031e-04	6.67096956e-04	7.64183140e-04
8.69273000e+05	4.07840000e-02	5.35551500e+00	3.02585400e+00	9.31093000e-01	1.33276777e+02	2.58667849e-03	4.42301854e-04	2.54858288e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	9.51801953e-04	6.79731854e-04	6.66876544e-04	6.79119013e-04
8.69505000e+05	4.10680000e-02	5.33893300e+00	3.00482300e+00	9.06133000e-01	1.42567734e+02	2.29597974e-03	3.68825891e-04	2.26616205e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	9.00255976e-04	6.05449633e-04	6.66530382e-04	6.05143019e-04
8.69809000e+05	4.50240000e-02	5.46247500e+00	3.41145100e+00	8.99686000e-01	1.52386370e+02	2.05570803e-03	3.68829695e-04	2.02235016e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	8.58928264e-04	5.42094271e-04	6.66456473e-04	5.41842720e-04
1.69492900e+06	1.21124123e+02	1.12918500e+01	5.49168300e+00	2.09782300e+00	2.92391849e+02	2.05570803e-03	3.68829695e-04	2.02235016e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	6.96449506e-04	5.42094272e-04	4.37548148e-04	5.41842720e-04
1.69532500e+06	6.78730000e-02	1.11610250e+01	6.04429400e+00	2.01730700e+00	3.11682348e+02	1.84058530e-03	3.68832563e-04	1.80325172e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	6.52115698e-04	4.83817287e-04	4.37432114e-04	4.83640392e-04
1.69584900e+06	8.38390000e-02	1.11113190e+01	6.46202500e+00	2.07945300e+00	3.31418984e+02	1.64094644e-03	3.02221021e-04	1.61287559e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	6.15470074e-04	4.33160128e-04	4.37345438e-04	4.33050090e-04
1.69659100e+06	9.65550000e-02	1.11052620e+01	5.91858100e+00	2.05757100e+00	3.50596953e+02	1.46049485e-03	3.02223028e-04	1.42888293e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	5.82075238e-04	3.84234131e-04	4.37310308e-04	3.84150072e-04
1.69743500e+06	1.12404000e-01	1.13747780e+01	5.82768500e+00	2.07949400e+00	3.69991314e+02	1.31132629e-03	3.02224026e-04	1.27602401e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	5.56362901e-04	3.44040640e-04	4.37277430e-04	3.43988557e-04
1.93441100e+06	6.92236840e+01	1.29352230e+01	6.27338600e+00	2.33730600e+00	4.60760913e+02	1.31132629e-03	3.02224026e-04	1.27602401e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	4.45185273e-04	3.44040641e-04	2.82598301e-04	3.43988557e-04
1.93542900e+06	1.23779000e-01	1.28489620e+01	6.55847500e+00	2.30908700e+00	4.82601216e+02	1.18129252e-03	2.40444754e-04	1.15656316e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	4.20875028e-04	3.11945227e-04	2.82580815e-04	3.11903627e-04
1.93668300e+06	1.46799000e-01	1.27727000e+01	6.57511000e+00	2.33676000e+00	5.04432585e+02	1.06729938e-03	2.40445442e-04	1.03986247e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.98528137e-04	2.81067094e-04	2.82564407e-04	2.81037420e-04
1.93831500e+06	1.90129000e-01	1.26373610e+01	6.63008000e+00	2.32172800e+00	5.26211883e+02	9.62033054e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.79067142e-04	2.52717103e-04	2.82553781e-04	2.52695982e-04
1.94026900e+06	1.96926000e-01	1.27303100e+01	6.63876100e+00	2.36072500e+00	5.48138605e+02	8.67769050e-04	1.78151717e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	3.63854204e-04	2.29268222e-04	2.82548881e-04	2.29250980e-04
2.02858900e+06	6.02353670e+01	1.33303910e+01	6.86443700e+00	2.41468300e+00	6.30983483e+02	8.67769051e-04	1.78151717e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	3.02386971e-04	2.29268222e-04	1.97184859e-04	2.29250980e-04
2.03106300e+06	2.32568000e-01	1.33090920e+01	6.94057200e+00	2.46255500e+00	6.53928270e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.85167274e-04	2.06025270e-04	1.97177376e-04	2.06013244e-04
2.03414500e+06	2.87116000e-01	1.36269610e+01	6.93072000e+00	2.48632200e+00	6.77259389e+02	7.08399984e-04	1.76840530e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.70789946e-04	1.85615820e-04	1.97172793e-04	1.85607340e-04
2.03781500e+06	3.52955000e-01	1.36763080e+01	7.01741600e+00	2.51687700e+00	7.00822945e+02	6.40458142e-04	1.29758598e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.59923205e-04	1.69369743e-04	1.97170285e-04	1.69363371e-04
2.04199500e+06	3.70029000e-01	1.34374960e+01	7.01901800e+00	2.51349000e+00	7.24162978e+02	5.82299142e-04	1.29758716e-04	5.67657438e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	2.49911009e-04	1.53562854e-04	1.97168613e-04	1.53557971e-04
7.19305900e+06	1.05845863e+03	5.78638300e+01	2.58026690e+01	1.12993160e+01	1.87758742e+03	5.82299142e-04	1.29758716e-04	5.67657437e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	2.18027733e-04	1.53562873e-04	1.54777393e-04	1.53557972e-04
7.19817500e+06	5.26487000e-01	5.80055640e+01	2.59017560e+01	1.13036140e+01	1.97332484e+03	5.31341031e-04	1.29758808e-04	5.15253280e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	2.08418863e-04	1.39584692e-04	1.54775753e-04	1.39581118e-04
7.20476100e+06	7.17177000e-01	5.77074340e+01	2.56685420e+01	1.12544440e+01	2.06867244e+03	4.83565295e-04	1.17022106e-04	4.69192095e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	2.00366068e-04	1.27247889e-04	1.54774697e-04	1.27245253e-04
2.22335130e+07	9.54083349e+03	1.81039159e+02	7.43088690e+01	3.58094080e+01	1.19006634e+04	4.83565315e-04	1.17022106e-04	4.69192115e-04	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	1.74117460e-04	1.27247964e-04	1.18850885e-04	1.27245263e-04
        };

        % KAPPA 10^(-2)
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1e-2_10000000dofs_kappa.dat
        \addplot+ [res, mark=Mercedes star flipped, separate, forget plot]
        table [x=ndof, y expr={(\thisrow{mu}^2) / (\thisrow{eta}^2)}]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.90252000e-01	1.28000000e-04	2.57300000e-03	6.92953000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	4.64390000e-02	1.63237000e-01	4.77000000e-04	2.25000000e-03	9.05356000e-01	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	7.89400000e-03	1.41226000e-01	1.10400000e-03	2.30800000e-03	1.05788800e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	5.22710000e-02	1.61596000e-01	2.58500000e-03	5.28000000e-03	1.27962000e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.21320000e-02	1.65577000e-01	7.80700000e-03	1.01530000e-02	1.55528900e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.20946000e-01	1.68707000e-01	7.39800000e-03	1.32270000e-02	1.86556700e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.45970000e-02	2.11142000e-01	1.13310000e-02	1.23440000e-02	2.19498100e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.85210000e-02	1.95581000e-01	8.94300000e-03	1.29490000e-02	2.47097500e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.69894100e+00	2.86302000e-01	4.19690000e-02	3.31910000e-02	4.53137800e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
4.16690000e+04	2.04807800e+00	4.10555000e-01	9.48040000e-02	4.92720000e-02	7.13408700e+00	3.68115823e-03	4.42436923e-04	3.65447335e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.86816958e-03	9.79749363e-04	2.69636988e-03	9.77745473e-04
1.16501000e+05	7.64236800e+00	6.99942000e-01	2.62830000e-01	1.14818000e-01	1.58540450e+01	3.68112824e-03	4.42337359e-04	3.65445519e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.94243900e-03	9.79745024e-04	1.67841936e-03	9.77741126e-04
2.58549000e+05	1.57518800e+01	1.44398400e+00	7.09522000e-01	2.34755000e-01	3.39941860e+01	3.68112819e-03	4.42337246e-04	3.65445516e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.44061029e-03	9.79745015e-04	1.05800771e-03	9.77741117e-04
8.68917000e+05	6.79875030e+01	5.25362100e+00	3.00458300e+00	8.92937000e-01	1.11132830e+02	3.68112818e-03	4.42337221e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	1.18481722e-03	9.79745013e-04	6.69189187e-04	9.77741114e-04
1.69403700e+06	1.21842857e+02	1.11870880e+01	5.66563400e+00	1.99167700e+00	2.51820086e+02	3.68112818e-03	4.42337220e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	1.07288210e-03	9.79745013e-04	4.41699355e-04	9.77741114e-04
1.93101300e+06	7.03083570e+01	1.27384190e+01	6.32479200e+00	2.33198300e+00	3.43523637e+02	3.68112818e-03	4.42337220e-04	3.65445515e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	1.01966968e-03	9.79745013e-04	2.89393450e-04	9.77741114e-04
1.93107900e+06	4.60600000e-02	1.27872040e+01	6.35452800e+00	2.32722100e+00	3.65038650e+02	3.31471299e-03	4.42281002e-04	3.28507378e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	9.15866228e-04	8.71197442e-04	2.85476503e-04	8.70237964e-04
1.93120900e+06	5.09250000e-02	1.28159650e+01	6.51872400e+00	2.34421000e+00	3.86768474e+02	2.92224364e-03	4.42293993e-04	2.88857818e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	8.15431554e-04	7.64920032e-04	2.84521965e-04	7.64183140e-04
1.93136900e+06	6.26740000e-02	1.27174100e+01	6.54614500e+00	2.37253900e+00	4.08467242e+02	2.58667849e-03	4.42301854e-04	2.54858288e-03	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	7.36112328e-04	6.79731855e-04	2.84004798e-04	6.79119013e-04
2.01968900e+06	6.00320200e+01	1.32911810e+01	6.97511500e+00	2.41156000e+00	4.91177118e+02	2.58667849e-03	4.42301854e-04	2.54858288e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	7.07749502e-04	6.79731855e-04	1.99265459e-04	6.79119013e-04
2.01992100e+06	6.83130000e-02	1.33007330e+01	6.88655700e+00	2.41608400e+00	5.13848805e+02	2.29597974e-03	3.68825890e-04	2.26616205e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	6.36744236e-04	6.05449634e-04	1.98103883e-04	6.05143019e-04
2.02022500e+06	6.50040000e-02	1.33625020e+01	7.08546400e+00	2.48801500e+00	5.36849790e+02	2.05570803e-03	3.68829695e-04	2.02235016e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	5.76836339e-04	5.42094272e-04	1.97855071e-04	5.41842720e-04
2.02062100e+06	7.65960000e-02	1.32038080e+01	6.93181000e+00	2.52579100e+00	5.59587795e+02	1.84058530e-03	3.68832563e-04	1.80325172e-03	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	5.22449165e-04	4.83817287e-04	1.97598333e-04	4.83640392e-04
7.17168500e+06	1.06510321e+03	5.75165920e+01	2.64192890e+01	1.12817640e+01	1.71990865e+03	1.84058529e-03	3.68832563e-04	1.80325172e-03	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	5.07970185e-04	4.83817292e-04	1.55324433e-04	4.83640392e-04
7.17220900e+06	1.81701000e-01	5.78891010e+01	2.70503020e+01	1.13614890e+01	1.81639124e+03	1.64094643e-03	3.02221021e-04	1.61287558e-03	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	4.59980694e-04	4.33160135e-04	1.55080167e-04	4.33050090e-04
7.17295100e+06	2.01406000e-01	5.78945680e+01	2.65103010e+01	1.11515390e+01	1.91214905e+03	1.46049484e-03	3.02223028e-04	1.42888293e-03	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	4.14234727e-04	3.84234138e-04	1.54981068e-04	3.84150072e-04
2.22017030e+07	9.42706326e+03	1.81226343e+02	7.42097570e+01	3.61118640e+01	1.16307603e+04	1.46049485e-03	3.02223028e-04	1.42888294e-03	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	4.02194898e-04	3.84234161e-04	1.19119503e-04	3.84150075e-04
        };

    \end{loglogaxis}
\end{tikzpicture}



==> figures/Poisson_LshapeMicrostructure_LS_adap30_strategies.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=*,%
            only marks,%
            HUgreen,%
            every mark/.append style={%
                solid,%
                scale=0.5,%
            }%
        },%
        casesLetters/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.429\textwidth,%
            xlabel           = ndof,%
            % ylabel           = estimators,%
            xmin             = 0.2,%
            ymin             = 2e-6,%
            ymax             = 1,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Poisson_LshapeMicrostructure_LS_adap30_nat_10000000dofs_comparison_exact.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.89433000e-01	3.27000000e-04	1.82000000e-03	7.91580000e-01	3.22770966e-03	2.60149424e-03	1.91058561e-03	0.00000000e+00	0.00000000e+00	4.41077726e-02	6.23778102e-02	B	6.23849709e-02	9.45189141e-04	6.23783194e-02	9.10967636e-04
1.70000000e+01	9.55400000e-03	7.47347000e-01	1.68000000e-04	3.44300000e-03	1.55209200e+00	2.96655744e-03	1.89492183e-03	2.28248423e-03	0.00000000e+00	0.00000000e+00	3.11889051e-02	6.23778102e-02	B	6.23815281e-02	6.81053687e-04	6.23780108e-02	6.62427689e-04
2.70000000e+01	2.81400000e-03	2.92542000e-01	2.07000000e-04	1.28300000e-03	1.84893800e+00	2.50791848e-03	1.65895861e-03	1.88082733e-03	0.00000000e+00	0.00000000e+00	2.70103842e-02	6.23778102e-02	B	6.23804024e-02	5.68676474e-04	6.23779012e-02	5.58605403e-04
3.10000000e+01	1.49900000e-03	1.06872000e-01	2.05000000e-04	1.78200000e-03	1.95929600e+00	2.13693990e-03	1.35282208e-03	1.65420210e-03	0.00000000e+00	0.00000000e+00	2.20538863e-02	6.23778102e-02	B	6.23803354e-02	5.61277339e-04	6.23778934e-02	5.51963716e-04
4.30000000e+01	2.33400000e-03	1.03256000e-01	5.06000000e-04	1.78000000e-03	2.06717200e+00	2.67917641e-03	1.35126819e-03	2.31345208e-03	0.00000000e+00	0.00000000e+00	1.74146040e-02	6.22860106e-02	B	6.22904901e-02	7.47022982e-04	6.22861249e-02	7.37432662e-04
5.10000000e+01	1.63000000e-03	5.90530000e-02	1.74000000e-04	1.81000000e-03	2.12983900e+00	2.93643629e-03	1.35606930e-03	2.60456026e-03	0.00000000e+00	0.00000000e+00	1.45504535e-02	6.21940755e-02	B	6.21992815e-02	8.04732014e-04	6.21941874e-02	7.96037546e-04
5.90000000e+01	1.24200000e-03	5.57640000e-02	1.50000000e-04	2.55400000e-03	2.18954900e+00	3.25239016e-03	1.36179873e-03	2.95356496e-03	0.00000000e+00	0.00000000e+00	1.22752003e-02	6.20712835e-02	B	6.20769196e-02	8.36482389e-04	6.20713909e-02	8.28472635e-04
6.70000000e+01	1.21900000e-03	1.75217000e-01	1.17000000e-04	1.38700000e-03	2.36748900e+00	3.53989474e-03	1.36601371e-03	3.26570992e-03	0.00000000e+00	0.00000000e+00	1.02422739e-02	6.18866387e-02	B	6.18929789e-02	8.85876344e-04	6.18867481e-02	8.78202042e-04
7.90000000e+01	1.63600000e-03	1.75759000e-01	1.36000000e-04	1.46300000e-03	2.54648300e+00	3.86614857e-03	1.37062517e-03	3.61503684e-03	0.00000000e+00	0.00000000e+00	7.68946081e-03	6.15156865e-02	B	6.15233144e-02	9.68778311e-04	6.15157971e-02	9.61733416e-04
8.70000000e+01	1.22400000e-03	1.35528000e-01	2.84000000e-04	1.38100000e-03	2.68490000e+00	4.10842769e-03	1.37273354e-03	3.87230948e-03	0.00000000e+00	0.00000000e+00	6.62336912e-03	6.10175756e-02	B	6.10260076e-02	1.01442954e-03	6.10176850e-02	1.00782970e-03
9.50000000e+01	1.24500000e-03	1.35932000e-01	1.64000000e-04	1.50400000e-03	2.82374500e+00	4.28004053e-03	1.37491675e-03	4.05319021e-03	0.00000000e+00	0.00000000e+00	5.34885310e-03	6.05153648e-02	B	6.05246138e-02	1.05806504e-03	6.05154764e-02	1.05166021e-03
1.07000000e+02	1.69100000e-03	1.18601000e-01	1.73000000e-04	1.54400000e-03	2.94575400e+00	4.62724099e-03	1.37684086e-03	4.41765417e-03	0.00000000e+00	0.00000000e+00	4.14320380e-03	5.89830815e-02	B	5.89938170e-02	1.12540602e-03	5.89831968e-02	1.11934757e-03
1.15000000e+02	1.19600000e-03	7.53740000e-02	1.82000000e-04	1.57100000e-03	3.02407700e+00	4.80281282e-03	1.37791665e-03	4.60090825e-03	0.00000000e+00	0.00000000e+00	3.38291173e-03	5.74099158e-02	B	5.74217499e-02	1.16572682e-03	5.74100323e-02	1.15997524e-03
1.27000000e+02	1.67800000e-03	7.62710000e-02	1.87000000e-04	1.70600000e-03	3.10391900e+00	5.04342852e-03	1.37912563e-03	4.85120435e-03	0.00000000e+00	0.00000000e+00	2.39207983e-03	5.41265877e-02	B	5.41404709e-02	1.22600673e-03	5.41267121e-02	1.22050375e-03
1.35000000e+02	1.41000000e-03	1.10040000e-01	2.02000000e-04	2.90900000e-03	3.21848000e+00	5.25328903e-03	1.37958418e-03	5.06890453e-03	0.00000000e+00	0.00000000e+00	1.95312500e-03	4.94105884e-02	B	4.94267928e-02	1.26554187e-03	4.94107255e-02	1.26018121e-03
1.43000000e+02	1.36900000e-03	7.33830000e-02	2.06000000e-04	1.53000000e-03	3.29496800e+00	5.38449654e-03	1.38005328e-03	5.20463792e-03	0.00000000e+00	0.00000000e+00	1.38106793e-03	4.41941738e-02	B	4.42133393e-02	1.30167946e-03	4.41943259e-02	1.29650731e-03
1.51000000e+02	1.33300000e-03	1.21287000e-01	2.22000000e-04	1.66500000e-03	3.41947500e+00	5.57771296e-03	1.38031747e-03	5.40422108e-03	0.00000000e+00	0.00000000e+00	9.76562500e-04	3.12500000e-02	B	3.12786514e-02	1.33848131e-03	3.12502155e-02	1.33343946e-03
1.59000000e+02	2.27700000e-03	1.45488000e-01	2.19000000e-04	1.62500000e-03	3.56908400e+00	5.70256707e-03	1.38058502e-03	5.53292474e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.37292512e-03	1.37292512e-03	1.15835939e-04	1.36802975e-03
2.43000000e+02	8.70400000e-03	1.21281000e-01	3.11000000e-04	2.05700000e-03	3.70143700e+00	5.04398185e-03	1.38056963e-03	4.85136892e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.20395338e-03	1.20395338e-03	5.72823933e-05	1.20258990e-03
3.89000000e+02	1.55680000e-02	1.37668000e-01	5.12000000e-04	2.34700000e-03	3.85753200e+00	3.81400301e-03	1.38075957e-03	3.55529492e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.56189226e-04	9.56189226e-04	4.54041520e-05	9.55110622e-04
4.45000000e+02	6.25000000e-03	1.39178000e-01	1.28400000e-03	2.42100000e-03	4.00666500e+00	3.32856425e-03	9.76395422e-04	3.18213638e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.63278197e-04	8.63278197e-04	3.98504532e-05	8.62357922e-04
5.95000000e+02	1.41620000e-02	1.56416000e-01	1.67000000e-03	3.67200000e-03	4.18258500e+00	3.00519621e-03	8.45602059e-04	2.88377555e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.74478325e-04	7.74478325e-04	2.85379201e-05	7.73952364e-04
8.21000000e+02	1.92640000e-02	1.53775000e-01	2.15200000e-03	4.59300000e-03	4.36236900e+00	2.52657593e-03	6.90464127e-04	2.43040022e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.53752662e-04	6.53752662e-04	2.54126720e-05	6.53258555e-04
1.02300000e+03	1.87060000e-02	1.58807000e-01	2.73300000e-03	5.45400000e-03	4.54806900e+00	2.27984094e-03	6.90475887e-04	2.17276730e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.83993503e-04	5.83993503e-04	1.81935448e-05	5.83710036e-04
1.32700000e+03	2.82610000e-02	1.63474000e-01	3.78800000e-03	6.58100000e-03	4.75017300e+00	1.98615768e-03	5.45880283e-04	1.90966936e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.12642355e-04	5.12642355e-04	1.43958646e-05	5.12440185e-04
1.72300000e+03	3.28440000e-02	1.58334000e-01	4.92200000e-03	7.89400000e-03	4.95416700e+00	1.75306405e-03	4.72752822e-04	1.68811680e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.54121170e-04	4.54121170e-04	1.11501210e-05	4.53984264e-04
2.30300000e+03	4.90420000e-02	1.74968000e-01	6.77700000e-03	1.10810000e-02	5.19603500e+00	1.51868310e-03	4.22848673e-04	1.45862859e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.95331822e-04	3.95331822e-04	9.85449279e-06	3.95208981e-04
2.81500000e+03	4.20240000e-02	1.68461000e-01	7.56800000e-03	1.11280000e-02	5.42521600e+00	1.35367893e-03	3.45256955e-04	1.30890957e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.53083163e-04	3.53083163e-04	7.57790191e-06	3.53001835e-04
3.61900000e+03	6.60370000e-02	1.73510000e-01	1.17980000e-02	1.25770000e-02	5.68913800e+00	1.20870961e-03	3.28676519e-04	1.16316407e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.13551510e-04	3.13551510e-04	6.06177447e-06	3.13492909e-04
4.58100000e+03	7.73230000e-02	1.78151000e-01	1.11440000e-02	1.61460000e-02	5.97190200e+00	1.07935829e-03	3.28678117e-04	1.02809776e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.78539646e-04	2.78539646e-04	4.72102291e-06	2.78499634e-04
5.70500000e+03	9.40170000e-02	1.99918000e-01	1.37450000e-02	1.90820000e-02	6.29866400e+00	9.56356188e-04	2.42222047e-04	9.25173301e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.49251012e-04	2.49251012e-04	3.72047988e-06	2.49223243e-04
7.25700000e+03	1.22520000e-01	2.20418000e-01	1.53100000e-02	2.19550000e-02	6.67886700e+00	8.51527522e-04	2.36385233e-04	8.18059376e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.21203284e-04	2.21203284e-04	3.00670126e-06	2.21182849e-04
9.22100000e+03	1.56921000e-01	2.45238000e-01	2.04140000e-02	2.09800000e-02	7.12242000e+00	7.58622925e-04	2.20063236e-04	7.26003385e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.96398450e-04	1.96398450e-04	2.31338456e-06	1.96384825e-04
1.16350000e+04	1.95739000e-01	2.39941000e-01	2.90850000e-02	2.61120000e-02	7.61329700e+00	6.67468754e-04	1.70767657e-04	6.45254171e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.74217902e-04	1.74217902e-04	1.89916204e-06	1.74207550e-04
1.48050000e+04	2.48505000e-01	2.52671000e-01	4.18600000e-02	2.58630000e-02	8.18219600e+00	5.96472355e-04	1.70597415e-04	5.71555590e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.54782955e-04	1.54782955e-04	1.52337080e-06	1.54775459e-04
1.86210000e+04	3.03554000e-01	2.68780000e-01	4.33620000e-02	3.25290000e-02	8.83042100e+00	5.33841989e-04	1.54670992e-04	5.10944374e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.38160464e-04	1.38160464e-04	1.19591933e-06	1.38155287e-04
2.31130000e+04	3.58951000e-01	2.99752000e-01	5.06100000e-02	3.59730000e-02	9.57570700e+00	4.73394091e-04	1.21112414e-04	4.57639322e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.23774724e-04	1.23774724e-04	9.71895628e-07	1.23770908e-04
2.88710000e+04	4.46474000e-01	3.08339000e-01	6.42930000e-02	4.25550000e-02	1.04373680e+01	4.26124335e-04	1.19082964e-04	4.09146913e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.10993815e-04	1.10993815e-04	7.62664338e-07	1.10991195e-04
3.59070000e+04	5.51118000e-01	3.40159000e-01	8.18030000e-02	4.77150000e-02	1.14581630e+01	3.84083734e-04	1.12904442e-04	3.67114290e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.96224380e-05	9.96224380e-05	6.32378717e-07	9.96204309e-05
4.41730000e+04	6.65095000e-01	3.73089000e-01	1.00764000e-01	5.58320000e-02	1.26529430e+01	3.41937592e-04	8.60633174e-05	3.30929633e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.96014268e-05	8.96014268e-05	5.13746522e-07	8.95999540e-05
5.44750000e+04	7.95874000e-01	4.42440000e-01	1.29343000e-01	6.36530000e-02	1.40842530e+01	3.09400357e-04	8.51283132e-05	2.97458823e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.07317641e-05	8.07317641e-05	4.22557405e-07	8.07306582e-05
6.69270000e+04	9.63690000e-01	5.24325000e-01	1.58946000e-01	7.40690000e-02	1.58052830e+01	2.81095205e-04	8.25905059e-05	2.68688151e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.30211661e-05	7.30211661e-05	3.44051223e-07	7.30203556e-05
8.13310000e+04	1.14702100e+00	5.79055000e-01	1.99010000e-01	9.35530000e-02	1.78239220e+01	2.54128838e-04	7.15191350e-05	2.43857499e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.61858219e-05	6.61858219e-05	2.82939450e-07	6.61852172e-05
9.85290000e+04	1.35330200e+00	6.13315000e-01	2.32173000e-01	1.06058000e-01	2.01287700e+01	2.29356321e-04	6.04962804e-05	2.21234089e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.00362739e-05	6.00362739e-05	2.32326248e-07	6.00358244e-05
1.20017000e+05	1.66106300e+00	6.88340000e-01	3.07093000e-01	1.26507000e-01	2.29117730e+01	2.09115570e-04	5.92660375e-05	2.00541413e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.45069626e-05	5.45069626e-05	1.92723004e-07	5.45066219e-05
1.45591000e+05	2.00082400e+00	8.21556000e-01	3.79347000e-01	1.58141000e-01	2.62716410e+01	1.90615346e-04	5.62424981e-05	1.82129052e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.95077162e-05	4.95077162e-05	1.59556564e-07	4.95074591e-05
1.75159000e+05	2.38785600e+00	9.76192000e-01	5.02583000e-01	1.83677000e-01	3.03219490e+01	1.71544623e-04	4.30317243e-05	1.66059714e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.50462777e-05	4.50462777e-05	1.34412758e-07	4.50460772e-05
2.11171000e+05	2.78125200e+00	1.14572500e+00	6.05805000e-01	2.17978000e-01	3.50727090e+01	1.56882098e-04	4.26709131e-05	1.50967500e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.10141702e-05	4.10141702e-05	1.10442430e-07	4.10140215e-05
2.54899000e+05	3.37870200e+00	1.35806700e+00	7.51493000e-01	2.57939000e-01	4.08189100e+01	1.43729552e-04	4.16871174e-05	1.37551330e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.74107730e-05	3.74107730e-05	9.33754305e-08	3.74106565e-05
3.05877000e+05	4.02148100e+00	1.69561800e+00	9.05380000e-01	3.13767000e-01	4.77551560e+01	1.31311241e-04	3.82332902e-05	1.25621883e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.41597389e-05	3.41597389e-05	7.83904173e-08	3.41596490e-05
3.64945000e+05	4.74152300e+00	2.03159400e+00	1.15000200e+00	4.00173000e-01	5.60784480e+01	1.18864710e-04	3.03756797e-05	1.14917960e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.12070829e-05	3.12070829e-05	6.77246507e-08	3.12070094e-05
4.37307000e+05	6.11162900e+00	2.32809500e+00	1.30282200e+00	4.74459000e-01	6.62954530e+01	1.09168305e-04	3.00813897e-05	1.04942026e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.85336414e-05	2.85336414e-05	5.80409530e-08	2.85335824e-05
5.24015000e+05	6.72890200e+00	2.90320200e+00	1.72440600e+00	6.17192000e-01	7.82691550e+01	1.00291381e-04	2.92235389e-05	9.59392819e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.61091724e-05	2.61091724e-05	5.09857792e-08	2.61091226e-05
6.24911000e+05	8.00559500e+00	3.67134400e+00	4.61733000e+00	9.09880000e-01	9.54733040e+01	9.17444973e-05	2.64203894e-05	8.78579297e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.39006281e-05	2.39006281e-05	4.63774894e-08	2.39005831e-05
7.41167000e+05	1.36147170e+01	9.66475500e+00	4.05192360e+01	1.95139600e+00	1.61223408e+02	8.34048607e-05	2.14930719e-05	8.05879560e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.18941658e-05	2.18941658e-05	4.34227633e-08	2.18941228e-05
8.83869000e+05	1.68810690e+01	1.43801000e+01	7.70844170e+01	2.13116000e+00	2.71700154e+02	7.67868915e-05	2.12720930e-05	7.37816018e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.00664716e-05	2.00664716e-05	4.14869173e-08	2.00664287e-05
1.05471300e+06	1.91990270e+01	1.21245010e+01	8.47254430e+01	1.89904100e+00	3.89648166e+02	7.07066803e-05	2.06641643e-05	6.76197231e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.84048943e-05	1.84048943e-05	4.16472626e-08	1.84048472e-05
1.25255100e+06	2.16617470e+01	1.48622010e+01	9.93863690e+01	2.94783200e+00	5.28506315e+02	6.47947591e-05	1.86409165e-05	6.20554352e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.68858685e-05	1.68858685e-05	4.34372776e-08	1.68858126e-05
1.48006500e+06	1.81702420e+01	9.08282000e+00	5.76549000e+00	1.80028300e+00	5.63325150e+02	5.90118576e-05	1.51890122e-05	5.70236201e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.54978627e-05	1.54978627e-05	4.49121511e-08	1.54977976e-05
1.75767100e+06	2.20216640e+01	1.23656840e+01	6.91470900e+00	2.00029900e+00	6.06627506e+02	5.44300506e-05	1.50339638e-05	5.23126213e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.42316140e-05	1.42316140e-05	4.69928918e-08	1.42315364e-05
2.09144700e+06	2.60531290e+01	1.77853630e+01	1.29463660e+01	2.65613000e+00	6.66068494e+02	5.01922719e-05	1.46375216e-05	4.80104897e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.30711493e-05	1.30711493e-05	5.06908350e-08	1.30710510e-05
2.47862300e+06	3.10236190e+01	2.20771150e+01	1.08499920e+01	2.97972500e+00	7.32998945e+02	4.60725812e-05	1.33134344e-05	4.41070879e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.20058279e-05	1.20058279e-05	5.58994426e-08	1.20056977e-05
2.92148700e+06	3.59091510e+01	2.75795140e+01	1.08220740e+01	3.81719400e+00	8.11126878e+02	4.19895445e-05	1.07479419e-05	4.05906836e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.10327109e-05	1.10327109e-05	5.94698530e-08	1.10325506e-05
3.45984900e+06	4.24724410e+01	3.25992800e+01	1.38759860e+01	4.18921700e+00	9.04263802e+02	3.87699457e-05	1.06551948e-05	3.72770105e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.01412421e-05	1.01412421e-05	6.37787499e-08	1.01410416e-05
4.10830900e+06	5.18526890e+01	3.83277020e+01	1.94078920e+01	6.71140800e+00	1.02056349e+03	3.57974032e-05	1.04089062e-05	3.42506752e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.32517614e-06	9.32517614e-06	6.92569873e-08	9.32491896e-06
4.86181700e+06	5.93920970e+01	3.68351920e+01	1.84952230e+01	7.69119900e+00	1.14297720e+03	3.29220030e-05	9.58764362e-06	3.14950055e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.57490632e-06	8.57490632e-06	7.66404329e-08	8.57456382e-06
5.72184100e+06	9.78123520e+01	8.39816490e+01	3.29677993e+02	9.55237300e+00	1.66400157e+03	2.99942999e-05	7.60311204e-06	2.90146638e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.88707582e-06	7.88707582e-06	8.26189841e-08	7.88664308e-06
6.75619300e+06	8.17618950e+01	5.59327470e+01	3.63557850e+01	1.24623700e+01	1.85051437e+03	2.77191714e-05	7.54489647e-06	2.66725890e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.25686817e-06	7.25686817e-06	8.88364159e-08	7.25632440e-06
8.00952300e+06	1.00036486e+02	8.10397320e+01	3.66665090e+01	1.25693200e+01	2.08082642e+03	2.56133902e-05	7.39364543e-06	2.45230456e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.67748078e-06	6.67748078e-06	9.52518292e-08	6.67680138e-06
9.47661900e+06	1.16516457e+02	8.47676830e+01	5.97840174e+02	1.60830570e+01	2.89603379e+03	2.35983772e-05	6.92617924e-06	2.25590657e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.14429393e-06	6.14429393e-06	1.05841437e-07	6.14338225e-06
1.11448030e+07	1.35140738e+02	8.56908230e+01	3.86142200e+01	1.92030300e+01	3.17468260e+03	2.14851838e-05	5.38020138e-06	2.08006384e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.65484955e-06	5.65484955e-06	1.15294601e-07	5.65367408e-06
        }\tablenatural;

        % COLLECTIVE
        % data/Poisson_LshapeMicrostructure_LS_adap30_col_10000000dofs_comparison_exact.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.11957000e-01	9.10000000e-05	2.30800000e-03	7.14356000e-01	4.42257133e-02	2.60149424e-03	1.91058561e-03	0.00000000e+00	0.00000000e+00	4.41077726e-02	6.23778102e-02	B	6.23849709e-02	9.45189141e-04	6.23783194e-02	9.10967636e-04
1.70000000e+01	8.00000000e-04	1.89717000e-01	8.80000000e-05	1.68200000e-03	9.06643000e-01	3.13296707e-02	1.89492183e-03	2.28248423e-03	0.00000000e+00	0.00000000e+00	3.11889051e-02	6.23778102e-02	B	6.23815281e-02	6.81053687e-04	6.23780108e-02	6.62427689e-04
2.70000000e+01	1.29200000e-03	4.05850000e-02	7.90000000e-05	1.21600000e-03	9.49815000e-01	2.71265646e-02	1.65895861e-03	1.88082733e-03	0.00000000e+00	0.00000000e+00	2.70103842e-02	6.23778102e-02	B	6.23804024e-02	5.68676474e-04	6.23779012e-02	5.58605403e-04
2.90000000e+01	6.55000000e-04	3.82900000e-02	8.90000000e-05	1.30100000e-03	9.90150000e-01	2.47674921e-02	1.51205556e-03	1.78184675e-03	0.00000000e+00	0.00000000e+00	2.46569945e-02	6.23778102e-02	B	6.23804001e-02	5.68428763e-04	6.23779010e-02	5.58384834e-04
3.10000000e+01	4.85000000e-04	3.81160000e-02	8.80000000e-05	1.28900000e-03	1.03012800e+00	2.21571752e-02	1.35282208e-03	1.65420210e-03	0.00000000e+00	0.00000000e+00	2.20538863e-02	6.23778102e-02	B	6.23803354e-02	5.61277339e-04	6.23778934e-02	5.51963716e-04
3.90000000e+01	1.21800000e-03	4.14410000e-02	9.50000000e-05	1.36900000e-03	1.07425100e+00	1.92504779e-02	1.34862659e-03	2.11152009e-03	0.00000000e+00	0.00000000e+00	1.90867386e-02	6.23166255e-02	B	6.23208369e-02	7.24498805e-04	6.23167541e-02	7.13349241e-04
4.70000000e+01	1.15200000e-03	3.63240000e-02	1.04000000e-04	1.36800000e-03	1.11319900e+00	1.58145983e-02	1.35348994e-03	2.45688961e-03	0.00000000e+00	0.00000000e+00	1.55638452e-02	6.22553807e-02	B	6.22603010e-02	7.82727137e-04	6.22554967e-02	7.73444330e-04
5.50000000e+01	1.33900000e-03	4.12400000e-02	1.20000000e-04	1.40100000e-03	1.15729900e+00	1.38172562e-02	1.35868790e-03	2.80578260e-03	0.00000000e+00	0.00000000e+00	1.34609851e-02	6.21327098e-02	B	6.21380534e-02	8.14890572e-04	6.21328194e-02	8.06491238e-04
6.30000000e+01	1.17500000e-03	3.66630000e-02	1.18000000e-04	1.66200000e-03	1.19691700e+00	1.14618283e-02	1.36480927e-03	3.05742363e-03	0.00000000e+00	0.00000000e+00	1.09618869e-02	6.20097964e-02	B	6.20156522e-02	8.52216148e-04	6.20099025e-02	8.44457381e-04
7.50000000e+01	1.56200000e-03	1.28647000e-01	1.38000000e-04	1.30400000e-03	1.32856800e+00	9.41437641e-03	1.36916576e-03	3.51699753e-03	0.00000000e+00	0.00000000e+00	8.62476647e-03	6.16395853e-02	B	6.16467221e-02	9.38014006e-04	6.16396921e-02	9.30969225e-04
7.90000000e+01	7.59000000e-04	1.31070000e-01	1.42000000e-04	1.42000000e-03	1.46195900e+00	8.60667836e-03	1.37062517e-03	3.61503684e-03	0.00000000e+00	0.00000000e+00	7.68946081e-03	6.15156865e-02	B	6.15233144e-02	9.68778311e-04	6.15157971e-02	9.61733416e-04
8.70000000e+01	1.15900000e-03	1.69124000e-01	2.22000000e-04	1.33800000e-03	1.63380200e+00	7.80881010e-03	1.37264851e-03	3.90183708e-03	0.00000000e+00	0.00000000e+00	6.62336912e-03	6.10175756e-02	B	6.10259504e-02	1.01098363e-03	6.10176852e-02	1.00434528e-03
9.50000000e+01	1.20500000e-03	1.44542000e-01	3.19000000e-04	1.45300000e-03	1.78132100e+00	6.85047272e-03	1.37491675e-03	4.05319021e-03	0.00000000e+00	0.00000000e+00	5.34885310e-03	6.05153648e-02	B	6.05246138e-02	1.05806504e-03	6.05154764e-02	1.05166021e-03
1.11000000e+02	1.97300000e-03	1.44728000e-01	1.81000000e-04	1.42500000e-03	1.92962800e+00	5.94079742e-03	1.37753477e-03	4.47705613e-03	0.00000000e+00	0.00000000e+00	3.65396229e-03	5.84633967e-02	B	5.84746309e-02	1.14616998e-03	5.84635122e-02	1.14026229e-03
1.27000000e+02	1.96200000e-03	1.50188000e-01	3.94000000e-04	2.86200000e-03	2.08503400e+00	5.58195460e-03	1.37912563e-03	4.85120435e-03	0.00000000e+00	0.00000000e+00	2.39207983e-03	5.41265877e-02	B	5.41404709e-02	1.22600673e-03	5.41267121e-02	1.22050375e-03
1.59000000e+02	3.30900000e-03	1.45609000e-01	2.33000000e-04	1.51800000e-03	2.23570300e+00	5.48266938e-03	1.37997441e-03	5.12327879e-03	0.00000000e+00	0.00000000e+00	1.38106793e-03	4.41941738e-02	B	4.42127768e-02	1.28243341e-03	4.41942957e-02	1.27822514e-03
2.01000000e+02	4.07900000e-03	1.25245000e-01	2.75000000e-04	1.67800000e-03	2.36698000e+00	5.36143926e-03	1.38051829e-03	5.18065635e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.27310498e-03	1.27310498e-03	7.33665499e-05	1.27098923e-03
3.89000000e+02	1.66780000e-02	1.37375000e-01	5.25000000e-04	2.49000000e-03	2.52404800e+00	3.81400301e-03	1.38075957e-03	3.55529492e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.56189226e-04	9.56189226e-04	4.54041520e-05	9.55110622e-04
4.25000000e+02	4.03300000e-03	1.38383000e-01	1.24800000e-03	2.89300000e-03	2.67060500e+00	3.48628669e-03	9.76378964e-04	3.34677143e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.04560614e-04	9.04560614e-04	4.49708983e-05	9.03442041e-04
4.97000000e+02	7.38400000e-03	1.36920000e-01	1.44000000e-03	3.46100000e-03	2.81981000e+00	3.12448228e-03	6.90441019e-04	3.04724150e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.21603409e-04	8.21603409e-04	3.88828321e-05	8.20682818e-04
6.25000000e+02	1.04430000e-02	1.54277000e-01	1.26700000e-03	4.46100000e-03	2.99025800e+00	2.83720289e-03	6.90443006e-04	2.75191001e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.41253962e-04	7.41253962e-04	2.74211028e-05	7.40746595e-04
8.25000000e+02	1.70740000e-02	1.56422000e-01	2.32500000e-03	4.65700000e-03	3.17073600e+00	2.50912741e-03	6.90465604e-04	2.41225571e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.47844896e-04	6.47844896e-04	2.52216179e-05	6.47353752e-04
1.02100000e+03	1.65690000e-02	1.57126000e-01	2.74600000e-03	5.84000000e-03	3.35301700e+00	2.26519283e-03	5.85381424e-04	2.18824751e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.93073713e-04	5.93073713e-04	2.13640954e-05	5.92688793e-04
1.25300000e+03	2.02670000e-02	1.63787000e-01	3.19300000e-03	6.72300000e-03	3.54698700e+00	2.01711868e-03	4.88250950e-04	1.95713535e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.25632955e-04	5.25632955e-04	1.77503694e-05	5.25333159e-04
1.62500000e+03	2.98730000e-02	1.64173000e-01	4.37500000e-03	9.05600000e-03	3.75446400e+00	1.78072023e-03	4.72752162e-04	1.71681972e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.63209297e-04	4.63209297e-04	1.22907898e-05	4.63046207e-04
2.02900000e+03	3.46960000e-02	1.63158000e-01	4.68800000e-03	1.12700000e-02	3.96827600e+00	1.58639256e-03	3.61075118e-04	1.54475438e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.18568995e-04	4.18568995e-04	1.17575706e-05	4.18403827e-04
2.56500000e+03	4.42620000e-02	1.66862000e-01	7.49600000e-03	1.04180000e-02	4.19731400e+00	1.41233864e-03	3.45256916e-04	1.36948826e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.69763066e-04	3.69763066e-04	9.26165552e-06	3.69647057e-04
3.23300000e+03	5.41180000e-02	2.04841000e-01	1.07320000e-02	1.24990000e-02	4.47950400e+00	1.26133032e-03	3.38447284e-04	1.21507514e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.30231340e-04	3.30231340e-04	6.73021958e-06	3.30162751e-04
4.02700000e+03	6.85580000e-02	1.81054000e-01	1.11720000e-02	1.26580000e-02	4.75294600e+00	1.13405039e-03	2.44135626e-04	1.10746019e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.98167331e-04	2.98167331e-04	5.93268795e-06	2.98108303e-04
5.06500000e+03	8.43510000e-02	1.86907000e-01	1.23010000e-02	1.39020000e-02	5.05040700e+00	1.00815838e-03	2.44136409e-04	9.78151687e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64478059e-04	2.64478059e-04	4.35969657e-06	2.64442124e-04
6.33700000e+03	1.02553000e-01	2.24485000e-01	1.58880000e-02	1.68540000e-02	5.41018700e+00	9.02696238e-04	2.36384875e-04	8.71196126e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.36301433e-04	2.36301433e-04	3.63525079e-06	2.36273469e-04
7.86900000e+03	1.29796000e-01	2.15392000e-01	1.74900000e-02	1.88610000e-02	5.79172600e+00	8.11426186e-04	1.80542372e-04	7.91085904e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.14351099e-04	2.14351099e-04	3.03222541e-06	2.14329651e-04
9.71900000e+03	1.46396000e-01	2.28518000e-01	2.04270000e-02	2.38510000e-02	6.21091800e+00	7.26948603e-04	1.71956250e-04	7.06318143e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.91389504e-04	1.91389504e-04	2.38276411e-06	1.91374671e-04
1.19870000e+04	1.79940000e-01	2.38651000e-01	2.61680000e-02	2.39030000e-02	6.67958000e+00	6.55923366e-04	1.69913426e-04	6.33533653e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.72097423e-04	1.72097423e-04	1.98678586e-06	1.72085955e-04
1.49930000e+04	2.48447000e-01	2.60301000e-01	3.69810000e-02	3.03280000e-02	7.25563700e+00	5.89128196e-04	1.38173367e-04	5.72695514e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.55208594e-04	1.55208594e-04	1.58296865e-06	1.55200522e-04
1.82570000e+04	2.62252000e-01	2.73667000e-01	3.78370000e-02	3.05780000e-02	7.85997100e+00	5.31887401e-04	1.21831062e-04	5.17746463e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.40085941e-04	1.40085941e-04	1.31177070e-06	1.40079799e-04
2.20950000e+04	3.00900000e-01	3.07613000e-01	4.62200000e-02	3.48450000e-02	8.54954900e+00	4.82579562e-04	1.21112393e-04	4.67134694e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.26630150e-04	1.26630150e-04	1.04454616e-06	1.26625841e-04
2.70710000e+04	3.96469000e-01	3.05006000e-01	6.10140000e-02	4.03590000e-02	9.35239700e+00	4.37602008e-04	1.11868508e-04	4.23061407e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.15049682e-04	1.15049682e-04	8.72127451e-07	1.15046376e-04
3.27830000e+04	4.69262000e-01	3.24608000e-01	7.00030000e-02	4.50350000e-02	1.02613050e+01	3.97112496e-04	8.62321712e-05	3.87636875e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05012238e-04	1.05012238e-04	7.42008731e-07	1.05009617e-04
3.93010000e+04	5.05601000e-01	3.51398000e-01	8.71090000e-02	5.08150000e-02	1.12562280e+01	3.61770006e-04	8.61477948e-05	3.51363195e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.52933459e-05	9.52933459e-05	5.99912338e-07	9.52914576e-05
4.72490000e+04	6.16246000e-01	4.14143000e-01	1.06986000e-01	5.60600000e-02	1.24496630e+01	3.30251028e-04	8.47857215e-05	3.19181959e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.67203453e-05	8.67203453e-05	4.95290273e-07	8.67189309e-05
5.74890000e+04	8.23608000e-01	4.52026000e-01	1.36022000e-01	6.62250000e-02	1.39275440e+01	3.00914597e-04	7.42641099e-05	2.91606648e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.92739728e-05	7.92739728e-05	4.09714087e-07	7.92729141e-05
6.85750000e+04	8.94665000e-01	5.49232000e-01	1.72104000e-01	7.45410000e-02	1.56180860e+01	2.74576650e-04	6.09456021e-05	2.67727418e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.25517108e-05	7.25517108e-05	3.55278277e-07	7.25508409e-05
8.18610000e+04	1.03232200e+00	5.78351000e-01	1.87086000e-01	8.84420000e-02	1.75042870e+01	2.50668668e-04	6.07063781e-05	2.43206737e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.59783488e-05	6.59783488e-05	2.86001416e-07	6.59777289e-05
9.81910000e+04	1.27167000e+00	6.10840000e-01	2.40248000e-01	1.06697000e-01	1.97337420e+01	2.29242059e-04	5.92046121e-05	2.21464975e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.01672506e-05	6.01672506e-05	2.38942721e-07	6.01667761e-05
1.18483000e+05	1.64586900e+00	7.04804000e-01	3.09697000e-01	1.24981000e-01	2.25190930e+01	2.09481510e-04	4.94348907e-05	2.03564964e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53544241e-05	5.53544241e-05	2.02941586e-07	5.53540521e-05
1.40761000e+05	1.77021800e+00	8.03410000e-01	3.47580000e-01	1.48746000e-01	2.55890470e+01	1.91510822e-04	4.31161772e-05	1.86594186e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.06261115e-05	5.06261115e-05	1.73573993e-07	5.06258140e-05
1.67117000e+05	2.04693800e+00	9.34231000e-01	4.60321000e-01	1.65201000e-01	2.91957380e+01	1.75431088e-04	4.28729144e-05	1.70111668e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.62021654e-05	4.62021654e-05	1.42979371e-07	4.62019441e-05
1.99745000e+05	2.53781500e+00	1.13371100e+00	5.89365000e-01	1.98984000e-01	3.36556130e+01	1.60941826e-04	4.16898402e-05	1.55448476e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.22906526e-05	4.22906526e-05	1.18340360e-07	4.22904870e-05
2.40721000e+05	3.36930600e+00	1.31191200e+00	6.68555000e-01	2.45661000e-01	3.92510470e+01	1.46953811e-04	3.34330393e-05	1.43100156e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.88842316e-05	3.88842316e-05	1.03216760e-07	3.88840946e-05
2.85001000e+05	3.48308300e+00	1.58890200e+00	8.27766000e-01	3.03101000e-01	4.54538990e+01	1.34619752e-04	3.04691010e-05	1.31126318e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.55772644e-05	3.55772644e-05	8.79327447e-08	3.55771557e-05
3.36993000e+05	4.02149400e+00	1.87618000e+00	9.96749000e-01	3.76838000e-01	5.27251600e+01	1.23526316e-04	3.03185493e-05	1.19747802e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.25199490e-05	3.25199490e-05	7.30895400e-08	3.25198669e-05
4.02263000e+05	5.10364900e+00	2.26044700e+00	1.34150700e+00	4.54208000e-01	6.18849710e+01	1.13360124e-04	2.91680487e-05	1.09543337e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.97861167e-05	2.97861167e-05	6.24505126e-08	2.97860512e-05
4.81899000e+05	6.53143200e+00	2.71775100e+00	1.64781800e+00	6.16710000e-01	7.33986820e+01	1.03841408e-04	2.33771773e-05	1.01175816e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.75049953e-05	2.75049953e-05	5.64043268e-08	2.75049375e-05
5.69111000e+05	6.82684400e+00	3.32060500e+00	1.90989400e+00	6.93339000e-01	8.61493640e+01	9.52485027e-05	2.15488686e-05	9.27788959e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.51880224e-05	2.51880224e-05	5.08153398e-08	2.51879711e-05
6.70829000e+05	7.91072400e+00	4.02100500e+00	2.26274000e+00	8.06023000e-01	1.01149856e+02	8.75694219e-05	2.14444196e-05	8.49031243e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.30713877e-05	2.30713877e-05	4.55673633e-08	2.30713427e-05
7.97867000e+05	9.86741800e+00	4.77489900e+00	2.84912800e+00	9.75985000e-01	1.19617286e+02	8.05300592e-05	2.08091051e-05	7.77950614e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.11735696e-05	2.11735696e-05	4.33264681e-08	2.11735253e-05
9.55353000e+05	1.29050130e+01	5.77119300e+00	3.51143100e+00	1.27240100e+00	1.43077324e+02	7.37741367e-05	1.68797980e-05	7.18170987e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.95295039e-05	1.95295039e-05	4.34407801e-08	1.95294556e-05
1.12614900e+06	1.34176520e+01	7.50957600e+00	4.29177900e+00	1.53359800e+00	1.69829929e+02	6.77300194e-05	1.52387512e-05	6.59934542e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.79141603e-05	1.79141603e-05	4.33641690e-08	1.79141078e-05
1.32523700e+06	1.54058730e+01	8.74316200e+00	5.08582300e+00	1.81546700e+00	2.00880254e+02	6.22943392e-05	1.51685320e-05	6.04193705e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.64140374e-05	1.64140374e-05	4.40379840e-08	1.64139784e-05
1.57439900e+06	1.93444820e+01	1.05169870e+01	6.88493100e+00	2.10776300e+00	2.39734417e+02	5.72690720e-05	1.47136565e-05	5.53466794e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.50515130e-05	1.50515130e-05	4.62738777e-08	1.50514419e-05
1.88064300e+06	2.48942760e+01	1.25017170e+01	7.62960300e+00	2.50094500e+00	2.87260958e+02	5.25879668e-05	1.23768289e-05	5.11107460e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39094702e-05	1.39094702e-05	4.99324429e-08	1.39093805e-05
2.21453900e+06	2.64556050e+01	1.75168300e+01	8.62299500e+00	2.95011900e+00	3.42806507e+02	4.83036611e-05	1.07775676e-05	4.70859608e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.27849917e-05	1.27849917e-05	5.39374864e-08	1.27848779e-05
2.60198700e+06	2.99664740e+01	2.03422220e+01	9.64047600e+00	3.45853700e+00	4.06214216e+02	4.44690240e-05	1.07385998e-05	4.31529440e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.17269463e-05	1.17269463e-05	5.74240545e-08	1.17268057e-05
3.07913500e+06	3.68542260e+01	2.40965940e+01	1.19860630e+01	4.55535100e+00	4.83706450e+02	4.09556920e-05	1.05109285e-05	3.95839499e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07725013e-05	1.07725013e-05	6.21942068e-08	1.07723218e-05
3.68064300e+06	4.85526110e+01	2.85803980e+01	1.37680770e+01	5.93204800e+00	5.80539584e+02	3.75978361e-05	9.06377729e-06	3.64889740e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.93284088e-06	9.93284088e-06	6.98411519e-08	9.93259534e-06
4.33202100e+06	5.21233950e+01	3.42445780e+01	1.69605630e+01	7.04201000e+00	6.90910130e+02	3.45468532e-05	7.62223146e-06	3.36954991e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.14816662e-06	9.14816662e-06	7.35709982e-08	9.14787078e-06
5.08655900e+06	5.81945380e+01	3.96526400e+01	1.99802920e+01	8.04050100e+00	8.16778101e+02	3.18069443e-05	7.59924145e-06	3.08858096e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.39134462e-06	8.39134462e-06	7.92961496e-08	8.39096995e-06
6.01226900e+06	7.17457030e+01	4.77128130e+01	2.12258810e+01	1.01450900e+01	9.67607588e+02	2.92756471e-05	7.46137600e-06	2.83088569e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.69788070e-06	7.69788070e-06	8.48156915e-08	7.69741343e-06
7.16457500e+06	9.19056440e+01	5.56354010e+01	2.49574460e+01	1.17989580e+01	1.15190504e+03	2.69394492e-05	6.64758813e-06	2.61063880e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.10996848e-06	7.10996848e-06	9.40775515e-08	7.10934605e-06
8.43682100e+06	1.02825864e+02	6.64991320e+01	2.98437920e+01	1.37164710e+01	1.36479030e+03	2.47629681e-05	5.39109096e-06	2.41690034e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.56275929e-06	6.56275929e-06	1.02255011e-07	6.56196262e-06
9.89660700e+06	1.12713261e+02	7.61688680e+01	3.45699190e+01	1.62452070e+01	1.60448755e+03	2.28137285e-05	5.37926238e-06	2.21704701e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.02490262e-06	6.02490262e-06	1.10991398e-07	6.02388019e-06
1.16574450e+07	1.36482772e+02	9.14211240e+01	4.05969520e+01	2.07814850e+01	1.89376988e+03	2.10245878e-05	5.31419153e-06	2.03418942e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53494210e-06	5.53494210e-06	1.19540538e-07	5.53365106e-06
        }\tablecollective;

        % SEPARATE
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_10000000dofs_comparison_exact.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.67661000e-01	8.80000000e-05	2.21400000e-03	6.69963000e-01	3.22770966e-03	2.60149424e-03	1.91058561e-03	0.00000000e+00	0.00000000e+00	4.41077726e-02	6.23778102e-02	B	6.23849709e-02	9.45189141e-04	6.23783194e-02	9.10967636e-04
3.41000000e+02	1.24948000e-01	1.06245200e+00	1.02200000e-03	2.31200000e-03	1.86069700e+00	3.67165465e-03	1.38048663e-03	3.40224992e-03	0.00000000e+00	0.00000000e+00	1.38106793e-03	4.41941738e-02	B	4.42037123e-02	9.18247801e-04	4.41941979e-02	9.17087693e-04
3.89000000e+02	1.41530000e-02	1.38876000e-01	5.34000000e-04	2.46300000e-03	2.01672300e+00	3.81400301e-03	1.38075957e-03	3.55529492e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.56189226e-04	9.56189226e-04	4.54041520e-05	9.55110622e-04
4.25000000e+02	3.99300000e-03	1.41971000e-01	1.27300000e-03	2.61300000e-03	2.16657300e+00	3.48628669e-03	9.76378964e-04	3.34677143e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.04560614e-04	9.04560614e-04	4.49708983e-05	9.03442041e-04
4.97000000e+02	7.49800000e-03	1.41212000e-01	1.48000000e-03	3.27000000e-03	2.32003300e+00	3.12448228e-03	6.90441019e-04	3.04724150e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.21603409e-04	8.21603409e-04	3.88828321e-05	8.20682818e-04
6.25000000e+02	1.03950000e-02	1.61145000e-01	8.08000000e-04	3.95000000e-03	2.49633100e+00	2.83720289e-03	6.90443006e-04	2.75191001e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.41253962e-04	7.41253962e-04	2.74211028e-05	7.40746595e-04
8.25000000e+02	1.69590000e-02	1.56492000e-01	1.02600000e-03	5.39100000e-03	2.67619900e+00	2.50912741e-03	6.90465604e-04	2.41225571e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.47844896e-04	6.47844896e-04	2.52216179e-05	6.47353752e-04
1.02100000e+03	1.67670000e-02	1.65889000e-01	1.36100000e-03	6.41800000e-03	2.86663400e+00	2.26519283e-03	5.85381424e-04	2.18824751e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.93073713e-04	5.93073713e-04	2.13640954e-05	5.92688793e-04
1.25300000e+03	2.04410000e-02	1.58852000e-01	2.40700000e-03	6.73000000e-03	3.05506400e+00	2.01711868e-03	4.88250950e-04	1.95713535e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.25632955e-04	5.25632955e-04	1.77503695e-05	5.25333159e-04
1.62500000e+03	2.99090000e-02	1.60863000e-01	4.49500000e-03	9.77500000e-03	3.26010600e+00	1.78072023e-03	4.72752162e-04	1.71681972e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.63209297e-04	4.63209297e-04	1.22907899e-05	4.63046207e-04
2.02900000e+03	3.47160000e-02	1.64646000e-01	5.92800000e-03	1.21150000e-02	3.47751100e+00	1.58639256e-03	3.61075118e-04	1.54475438e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.18568995e-04	4.18568995e-04	1.17575705e-05	4.18403827e-04
2.56500000e+03	4.32860000e-02	1.67410000e-01	5.79500000e-03	1.29050000e-02	3.70690700e+00	1.41233864e-03	3.45256916e-04	1.36948826e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.69763066e-04	3.69763066e-04	9.26165553e-06	3.69647057e-04
3.23300000e+03	5.29410000e-02	1.82350000e-01	9.62100000e-03	1.21350000e-02	3.96395400e+00	1.26133032e-03	3.38447284e-04	1.21507514e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.30231340e-04	3.30231340e-04	6.73021954e-06	3.30162751e-04
4.02700000e+03	6.82750000e-02	1.71687000e-01	1.23430000e-02	1.35990000e-02	4.22985800e+00	1.13405039e-03	2.44135626e-04	1.10746019e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.98167331e-04	2.98167331e-04	5.93268777e-06	2.98108303e-04
5.06500000e+03	8.39080000e-02	1.88801000e-01	1.51520000e-02	1.47160000e-02	4.53243500e+00	1.00815838e-03	2.44136409e-04	9.78151687e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64478059e-04	2.64478059e-04	4.35969675e-06	2.64442124e-04
6.33700000e+03	1.02366000e-01	2.06718000e-01	1.44930000e-02	2.01040000e-02	4.87611600e+00	9.02696238e-04	2.36384875e-04	8.71196126e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.36301433e-04	2.36301433e-04	3.63525076e-06	2.36273469e-04
7.86900000e+03	1.29916000e-01	2.05429000e-01	1.77420000e-02	2.00200000e-02	5.24922300e+00	8.11426186e-04	1.80542372e-04	7.91085904e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.14351099e-04	2.14351099e-04	3.03222614e-06	2.14329651e-04
9.71900000e+03	1.47410000e-01	2.41436000e-01	2.37060000e-02	2.21420000e-02	5.68391700e+00	7.26948603e-04	1.71956250e-04	7.06318143e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.91389504e-04	1.91389504e-04	2.38276505e-06	1.91374671e-04
1.19870000e+04	1.78272000e-01	2.36885000e-01	2.64870000e-02	2.64910000e-02	6.15205200e+00	6.55923366e-04	1.69913426e-04	6.33533653e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.72097423e-04	1.72097423e-04	1.98678518e-06	1.72085955e-04
1.49930000e+04	2.48533000e-01	2.68599000e-01	3.22330000e-02	2.95310000e-02	6.73094800e+00	5.89128196e-04	1.38173367e-04	5.72695514e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.55208594e-04	1.55208594e-04	1.58296673e-06	1.55200522e-04
1.82570000e+04	2.61868000e-01	2.75365000e-01	4.20920000e-02	2.95700000e-02	7.33984300e+00	5.31887401e-04	1.21831062e-04	5.17746463e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.40085941e-04	1.40085941e-04	1.31176914e-06	1.40079799e-04
2.20950000e+04	3.03988000e-01	2.78788000e-01	4.78950000e-02	3.90850000e-02	8.00959900e+00	4.82579562e-04	1.21112393e-04	4.67134694e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.26630150e-04	1.26630150e-04	1.04454562e-06	1.26625841e-04
2.70710000e+04	3.96886000e-01	3.04334000e-01	5.89380000e-02	4.29790000e-02	8.81273600e+00	4.37602008e-04	1.11868508e-04	4.23061407e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.15049682e-04	1.15049682e-04	8.72126979e-07	1.15046376e-04
3.27830000e+04	4.70604000e-01	3.20280000e-01	7.00060000e-02	4.79060000e-02	9.72153200e+00	3.97112496e-04	8.62321712e-05	3.87636875e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.05012238e-04	1.05012238e-04	7.42011595e-07	1.05009617e-04
3.93010000e+04	5.04456000e-01	3.50706000e-01	8.77070000e-02	4.90510000e-02	1.07134520e+01	3.61770006e-04	8.61477948e-05	3.51363195e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.52933460e-05	9.52933460e-05	5.99916345e-07	9.52914576e-05
4.72490000e+04	6.16589000e-01	4.05054000e-01	1.02906000e-01	5.62870000e-02	1.18942880e+01	3.30251028e-04	8.47857215e-05	3.19181959e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.67203453e-05	8.67203453e-05	4.95291043e-07	8.67189309e-05
5.74890000e+04	8.19834000e-01	4.45778000e-01	1.34907000e-01	6.60170000e-02	1.33608240e+01	3.00914597e-04	7.42641099e-05	2.91606648e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.92739729e-05	7.92739729e-05	4.09719635e-07	7.92729141e-05
6.85750000e+04	8.94190000e-01	5.31855000e-01	1.59864000e-01	7.16420000e-02	1.50183750e+01	2.74576650e-04	6.09456021e-05	2.67727418e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.25517107e-05	7.25517107e-05	3.55273797e-07	7.25508409e-05
8.18610000e+04	1.03203700e+00	5.80274000e-01	1.96961000e-01	8.31850000e-02	1.69108320e+01	2.50668668e-04	6.07063781e-05	2.43206737e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.59783487e-05	6.59783487e-05	2.85992074e-07	6.59777289e-05
9.81910000e+04	1.27221000e+00	6.08568000e-01	2.53216000e-01	1.05861000e-01	1.91506870e+01	2.29242059e-04	5.92046121e-05	2.21464975e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.01672506e-05	6.01672506e-05	2.38932943e-07	6.01667761e-05
1.18483000e+05	1.65349300e+00	6.99242000e-01	2.83305000e-01	1.23005000e-01	2.19097320e+01	2.09481510e-04	4.94348907e-05	2.03564964e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53544241e-05	5.53544241e-05	2.02933989e-07	5.53540521e-05
1.40761000e+05	1.77674100e+00	7.90097000e-01	3.52437000e-01	1.41390000e-01	2.49703970e+01	1.91510822e-04	4.31161772e-05	1.86594186e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.06261116e-05	5.06261116e-05	1.73591965e-07	5.06258140e-05
1.67117000e+05	2.04137600e+00	9.20826000e-01	4.27354000e-01	1.61316000e-01	2.85212690e+01	1.75431088e-04	4.28729144e-05	1.70111668e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.62021654e-05	4.62021654e-05	1.42993950e-07	4.62019441e-05
1.99745000e+05	2.53675500e+00	1.09373000e+00	5.77245000e-01	1.96469000e-01	3.29254680e+01	1.60941826e-04	4.16898402e-05	1.55448476e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.22906529e-05	4.22906529e-05	1.18444795e-07	4.22904870e-05
2.40721000e+05	3.36154400e+00	1.32064700e+00	7.03591000e-01	2.52062000e-01	3.85633120e+01	1.46953811e-04	3.34330393e-05	1.43100156e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.88842317e-05	3.88842317e-05	1.03274419e-07	3.88840946e-05
2.85001000e+05	3.48687900e+00	1.60170900e+00	8.53716000e-01	2.78331000e-01	4.47839470e+01	1.34619752e-04	3.04691010e-05	1.31126318e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.55772643e-05	3.55772643e-05	8.79020367e-08	3.55771557e-05
3.36993000e+05	4.04052900e+00	1.86296400e+00	1.01122700e+00	3.27899000e-01	5.20265660e+01	1.23526316e-04	3.03185493e-05	1.19747802e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.25199490e-05	3.25199490e-05	7.31095526e-08	3.25198669e-05
4.02263000e+05	5.09881900e+00	2.25203500e+00	1.25915600e+00	4.08844000e-01	6.10454200e+01	1.13360124e-04	2.91680487e-05	1.09543337e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.97861163e-05	2.97861163e-05	6.22541007e-08	2.97860512e-05
4.81899000e+05	6.54902900e+00	2.64502700e+00	1.59634400e+00	5.59828000e-01	7.23956480e+01	1.03841408e-04	2.33771773e-05	1.01175816e-04	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.75049957e-05	2.75049957e-05	5.66178158e-08	2.75049375e-05
5.69111000e+05	6.85855100e+00	3.28049200e+00	1.99911100e+00	6.46381000e-01	8.51801830e+01	9.52485027e-05	2.15488686e-05	9.27788959e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.51880222e-05	2.51880222e-05	5.07333326e-08	2.51879711e-05
6.70829000e+05	7.90880500e+00	3.97641200e+00	2.12515300e+00	7.81851000e-01	9.99724040e+01	8.75694219e-05	2.14444196e-05	8.49031243e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.30713876e-05	2.30713876e-05	4.55280487e-08	2.30713427e-05
7.97867000e+05	9.88984300e+00	4.74063200e+00	3.00502700e+00	9.30526000e-01	1.18538432e+02	8.05300592e-05	2.08091051e-05	7.77950614e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.11735691e-05	2.11735691e-05	4.30418821e-08	2.11735253e-05
9.55353000e+05	1.28870800e+01	5.73998500e+00	3.40703400e+00	1.26136700e+00	1.41833898e+02	7.37741367e-05	1.68797980e-05	7.18170987e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.95295046e-05	1.95295046e-05	4.37379067e-08	1.95294556e-05
1.12614900e+06	1.34248060e+01	7.35993800e+00	4.16213100e+00	1.43177700e+00	1.68212550e+02	6.77300194e-05	1.52387512e-05	6.59934542e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.79141609e-05	1.79141609e-05	4.36221494e-08	1.79141078e-05
1.32523700e+06	1.54542360e+01	8.62178100e+00	5.10787400e+00	1.69557000e+00	1.99092011e+02	6.22943392e-05	1.51685320e-05	6.04193705e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.64140375e-05	1.64140375e-05	4.40487125e-08	1.64139784e-05
1.57439900e+06	1.94034970e+01	1.02963780e+01	6.32158200e+00	2.05258500e+00	2.37166053e+02	5.72690720e-05	1.47136565e-05	5.53466794e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.50515129e-05	1.50515129e-05	4.62126111e-08	1.50514419e-05
1.88064300e+06	2.48881570e+01	1.22046710e+01	8.02431100e+00	2.45668000e+00	2.84739872e+02	5.25879668e-05	1.23768289e-05	5.11107460e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.39094699e-05	1.39094699e-05	4.98647816e-08	1.39093805e-05
2.21453900e+06	2.64525780e+01	1.75613120e+01	8.77638200e+00	2.89739900e+00	3.40427543e+02	4.83036611e-05	1.07775676e-05	4.70859608e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.27849917e-05	1.27849917e-05	5.39437853e-08	1.27848779e-05
2.60198700e+06	3.00478940e+01	2.06979070e+01	9.56653200e+00	3.57847600e+00	4.04318352e+02	4.44690162e-05	1.07385998e-05	4.31529359e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.17269448e-05	1.17269448e-05	5.72943361e-08	1.17268048e-05
3.07913500e+06	3.69479760e+01	2.40430980e+01	1.14503560e+01	4.59446900e+00	4.81354251e+02	4.09556920e-05	1.05109285e-05	3.95839499e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07725019e-05	1.07725019e-05	6.22975466e-08	1.07723218e-05
3.68064300e+06	4.85391350e+01	2.87476660e+01	1.34226240e+01	5.45163900e+00	5.77515315e+02	3.75978361e-05	9.06377729e-06	3.64889740e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.93284300e-06	9.93284300e-06	7.01417565e-08	9.93259534e-06
4.33202100e+06	5.21750670e+01	3.39242140e+01	1.63149170e+01	6.99618200e+00	6.86925695e+02	3.45468532e-05	7.62223146e-06	3.36954991e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.14816547e-06	9.14816547e-06	7.34284145e-08	9.14787078e-06
5.08655900e+06	5.82333410e+01	3.98739910e+01	1.96291900e+01	8.19454900e+00	8.12856766e+02	3.18069443e-05	7.59924145e-06	3.08858096e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.39133972e-06	8.39133972e-06	7.87750628e-08	8.39096995e-06
6.01226900e+06	7.17560330e+01	4.79149600e+01	2.20289640e+01	1.03385270e+01	9.64895250e+02	2.92756471e-05	7.46137600e-06	2.83088569e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.69788134e-06	7.69788134e-06	8.48744565e-08	7.69741343e-06
7.16457500e+06	9.22861280e+01	5.59943880e+01	2.51885100e+01	1.18383520e+01	1.15020263e+03	2.69394492e-05	6.64758813e-06	2.61063880e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.10996721e-06	7.10996721e-06	9.39813339e-08	7.10934604e-06
8.43682100e+06	1.02897164e+02	6.61124450e+01	3.01674990e+01	1.37520090e+01	1.36313175e+03	2.47629681e-05	5.39109096e-06	2.41690034e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.56275706e-06	6.56275706e-06	1.02111563e-07	6.56196262e-06
9.89661100e+06	1.12966180e+02	7.59450650e+01	3.45960110e+01	1.63999140e+01	1.60303892e+03	2.28137238e-05	5.37926238e-06	2.21704653e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.02490173e-06	6.02490173e-06	1.11014133e-07	6.02387887e-06
1.16574490e+07	1.36047879e+02	9.09591120e+01	4.03997170e+01	2.06633790e+01	1.89110900e+03	2.10245842e-05	5.31419153e-06	2.03418905e-05	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.53494151e-06	5.53494151e-06	1.19558538e-07	5.53365008e-06
        }\tableseparate;

        % \addlegendimage{eta,separate};
        % \addlegendentry{\(\eta_\NAT\) /
        %     \(\eta_\COL\) /
        %     \((\eta_\SEP^2 + \mu^2)^{1/2}\)};
        % \addlegendimage{res,separate};
        % \addlegendentry{\(LS(f;p_\ell,u_\ell)^{1/2}\)};
        %
        % \addlegendimage{empty legend};
        % \addlegendentry{\vphantom{x}};
        % \addlegendimage{eta,natural};
        % \addlegendentry{ANLSFEM};
        % \addlegendimage{eta,collective};
        % \addlegendentry{ACLSFEM};
        % \addlegendimage{eta,separate};
        % \addlegendentry{ASLSFEM};
        % \addlegendimage{cases};
        % \addlegendentry{with cases A/B};

        % Plot data
        % \addplot+ [eta, natural, forget plot] table [x=ndof, y=eta]
        % {\tablenatural};
        \addplot+ [eta, natural, forget plot] table [x=ndof, y=res]
        {\tablenatural};
        \label{leg:nat:eta}

        \addplot+ [eta, collective, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{oscF}^2)]
        {\tablecollective};
        \label{leg:col:eta}
        \addplot+ [res, collective, forget plot] table [x=ndof, y=res]
        {\tablecollective};
        \label{leg:col:res}

        \addplot+ [eta, separate, forget plot] table [x=ndof, y=eta]
        {\tableseparate};
        \label{leg:sep:eta}
        \addplot+ [res, separate, forget plot] table [x=ndof, y=res]
        {\tableseparate};
        \label{leg:sep:res}
        % \addplot+ [cases, forget plot] table [x=ndof, y expr=0.1, meta=case]
        % {\tableseparate};

        \addplot+ [cases, separate, forget plot] table
        [%
            x=ndof,%
            y expr={ifthenelse(\strequal{\thisrow{case}}{A}, 0.5, 0.2)}%
        ]
        {\tableseparate};
        \label{leg:sep:cases}
        \draw (axis cs:10,0.5)
        node[HUgreen,font=\footnotesize,anchor=east]
        {Case A:};
        \draw (axis cs:10,0.2)
        node[HUgreen,font=\footnotesize,anchor=east]
        {Case B:};
        \draw[HUgreen]
        (axis cs:0.3,0.32) -- (axis cs:2e7,0.32);


        \drawslopetriangle[ST1]{0.5}{1.5e3}{9e-5}
        \drawswappedslopetriangle[ST2]{0.5}{1.5e5}{9e-4}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_inexact_LS_adap30_strategies.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=*,%
            only marks,%
            HUgreen,%
            every mark/.append style={%
                solid,%
                scale=0.5,%
            }%
        },%
        casesLetters/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.429\textwidth,%
            xlabel           = ndof,%
            % ylabel           = estimators,%
            xmin             = 0.2,%
            ymin             = 2e-6,%
            ymax             = 1,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            yticklabels      = {\empty},%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Poisson_LshapeMicrostructure_LS_adap30_nat_10000000dofs_comparison.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.86468000e-01	7.60000000e-05	1.75100000e-03	6.88295000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.70000000e+01	8.14000000e-04	8.19820000e-02	6.60000000e-05	1.26500000e-03	7.72422000e-01	4.16701621e-03	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	B	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04
2.70000000e+01	1.34100000e-03	4.45930000e-02	9.20000000e-05	1.24400000e-03	8.19692000e-01	3.52666271e-03	2.33006800e-03	2.64728786e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	B	7.38749024e-02	7.99735038e-04	7.38707277e-02	7.85359820e-04
3.10000000e+01	1.03700000e-03	4.06910000e-02	8.90000000e-05	1.80700000e-03	8.63316000e-01	3.00168239e-03	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	B	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04
4.30000000e+01	1.57500000e-03	5.71550000e-02	9.70000000e-05	1.28200000e-03	9.23425000e-01	3.76334245e-03	1.89807767e-03	3.24962268e-03	0.00000000e+00	0.00000000e+00	2.06132496e-02	7.37175794e-02	B	7.37250471e-02	1.04931623e-03	7.37177699e-02	1.03584506e-03
5.10000000e+01	1.12700000e-03	3.81700000e-02	1.09000000e-04	1.90000000e-03	9.64731000e-01	4.12470612e-03	1.90482163e-03	3.65853183e-03	0.00000000e+00	0.00000000e+00	1.72135189e-02	7.35642671e-02	B	7.35729512e-02	1.13037803e-03	7.35644537e-02	1.11816522e-03
5.90000000e+01	1.20400000e-03	3.83620000e-02	1.12000000e-04	1.33700000e-03	1.00574600e+00	4.56851512e-03	1.91286954e-03	4.14876615e-03	0.00000000e+00	0.00000000e+00	1.45110769e-02	7.33593523e-02	B	7.33687613e-02	1.17497663e-03	7.33595316e-02	1.16372562e-03
6.70000000e+01	1.19100000e-03	1.33007000e-01	1.22000000e-04	1.38600000e-03	1.14145200e+00	4.97236243e-03	1.91879018e-03	4.58722491e-03	0.00000000e+00	0.00000000e+00	1.20942524e-02	7.30509024e-02	B	7.30614999e-02	1.24435854e-03	7.30510852e-02	1.23357873e-03
7.90000000e+01	1.56300000e-03	1.37522000e-01	2.15000000e-04	1.42500000e-03	1.28217700e+00	5.43063941e-03	1.92526773e-03	5.07791183e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	B	7.24428441e-02	1.36080794e-03	7.24302471e-02	1.35091223e-03
8.70000000e+01	1.17600000e-03	1.33814000e-01	1.53000000e-04	1.36100000e-03	1.41868100e+00	5.77096015e-03	1.92822928e-03	5.43929342e-03	0.00000000e+00	0.00000000e+00	7.78055645e-03	7.15939004e-02	B	7.16080792e-02	1.42493258e-03	7.15940843e-02	1.41566201e-03
9.50000000e+01	1.19100000e-03	1.32757000e-01	1.51000000e-04	1.35300000e-03	1.55413300e+00	6.01201853e-03	1.93129595e-03	5.69337007e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	B	7.07634662e-02	1.48622579e-03	7.07480455e-02	1.47722915e-03
1.07000000e+02	1.62400000e-03	7.37570000e-02	1.78000000e-04	1.49900000e-03	1.63119100e+00	6.49971848e-03	1.93399869e-03	6.20531944e-03	0.00000000e+00	0.00000000e+00	4.79880040e-03	6.81467344e-02	B	6.81650673e-02	1.58081724e-03	6.81469313e-02	1.57230715e-03
1.15000000e+02	1.20400000e-03	1.12449000e-01	1.87000000e-04	1.43900000e-03	1.74647000e+00	6.74633790e-03	1.93550981e-03	6.46272983e-03	0.00000000e+00	0.00000000e+00	3.87181273e-03	6.54423070e-02	B	6.54627894e-02	1.63745441e-03	6.54425086e-02	1.62937537e-03
1.27000000e+02	1.59300000e-03	8.42530000e-02	2.09000000e-04	1.53600000e-03	1.83406100e+00	7.08432209e-03	1.93720802e-03	6.81431174e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96916872e-02	1.72212742e-03	5.96670626e-02	1.71439759e-03
1.35000000e+02	1.30900000e-03	1.13787000e-01	2.04000000e-04	1.55200000e-03	1.95091300e+00	7.31572956e-03	1.89223589e-03	7.06677736e-03	0.00000000e+00	0.00000000e+00	2.10926137e-03	5.26848482e-02	B	5.27144733e-02	1.76704950e-03	5.26851015e-02	1.75948210e-03
1.43000000e+02	1.28000000e-03	1.42500000e-01	2.06000000e-04	1.52900000e-03	2.09642800e+00	7.45363975e-03	1.84618317e-03	7.22138167e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46601348e-02	1.80913460e-03	4.46237735e-02	1.80179800e-03
1.51000000e+02	1.45700000e-03	1.15392000e-01	2.27000000e-04	1.62100000e-03	2.21512500e+00	7.47023487e-03	1.66399276e-03	7.28255018e-03	0.00000000e+00	0.00000000e+00	1.14517167e-03	3.95068575e-02	B	3.95486312e-02	1.81726050e-03	3.95071927e-02	1.80995799e-03
1.59000000e+02	1.29900000e-03	1.26666000e-01	4.48000000e-04	1.69100000e-03	2.34522900e+00	7.45906832e-03	1.45923649e-03	7.31493876e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36699609e-02	1.82684502e-03	3.36207571e-02	1.81960545e-03
2.79000000e+02	1.12020000e-02	1.23980000e-01	4.08000000e-04	2.45700000e-03	2.48327600e+00	6.17388513e-03	1.45210915e-03	6.00068634e-03	0.00000000e+00	0.00000000e+00	6.76918205e-04	3.14369908e-02	B	3.14755982e-02	1.55849054e-03	3.14372870e-02	1.55250419e-03
3.83000000e+02	9.41500000e-03	1.38902000e-01	1.13500000e-03	2.59700000e-03	2.63532500e+00	5.02726241e-03	1.44640205e-03	4.81469505e-03	0.00000000e+00	0.00000000e+00	5.41473173e-04	2.96942924e-02	B	2.97223951e-02	1.29219610e-03	2.96944192e-02	1.28927912e-03
4.45000000e+02	5.98400000e-03	1.40263000e-01	1.26000000e-03	2.83200000e-03	2.78566400e+00	4.41023364e-03	1.11799145e-03	4.26617579e-03	0.00000000e+00	0.00000000e+00	4.65609369e-04	2.90902023e-02	B	2.91132521e-02	1.15826628e-03	2.90902704e-02	1.15655547e-03
4.69000000e+02	3.02500000e-03	1.38041000e-01	6.85000000e-04	2.93800000e-03	2.93035300e+00	4.34324923e-03	8.99141923e-04	4.24915964e-03	0.00000000e+00	0.00000000e+00	4.25602495e-04	2.90902023e-02	B	2.91125126e-02	1.13952512e-03	2.90902700e-02	1.13779450e-03
5.29000000e+02	6.35300000e-03	1.51394000e-01	1.73400000e-03	3.85800000e-03	3.09369200e+00	4.31014523e-03	8.89570853e-04	4.21734699e-03	0.00000000e+00	0.00000000e+00	3.46424803e-04	2.63412033e-02	B	2.63654523e-02	1.13052276e-03	2.63412782e-02	1.12877697e-03
5.97000000e+02	7.00400000e-03	1.54911000e-01	1.65200000e-03	4.07400000e-03	3.26133300e+00	4.22068663e-03	8.82067157e-04	4.12748752e-03	0.00000000e+00	0.00000000e+00	2.03908595e-04	2.37832341e-02	B	2.38088990e-02	1.10519156e-03	2.37833170e-02	1.10340497e-03
6.33000000e+02	3.97200000e-03	1.76567000e-01	9.16000000e-04	3.92000000e-03	3.44670800e+00	4.21431352e-03	8.82071004e-04	4.12096945e-03	0.00000000e+00	0.00000000e+00	1.68203321e-04	2.23903352e-02	B	2.24174832e-02	1.10292404e-03	2.23904234e-02	1.10113328e-03
6.61000000e+02	3.19500000e-03	1.38890000e-01	9.81000000e-04	3.79500000e-03	3.59356900e+00	4.21333896e-03	8.82073289e-04	4.11997232e-03	0.00000000e+00	0.00000000e+00	1.45389700e-04	2.09048320e-02	B	2.09338549e-02	1.10194409e-03	2.09049263e-02	1.10015192e-03
6.93000000e+02	3.55500000e-03	1.40812000e-01	1.49400000e-03	4.27300000e-03	3.74370300e+00	4.21402001e-03	8.82075396e-04	4.12066835e-03	0.00000000e+00	0.00000000e+00	1.13850536e-04	1.90659123e-02	B	1.90977461e-02	1.10222174e-03	1.90660159e-02	1.10042987e-03
8.45000000e+02	1.73680000e-02	1.55270000e-01	2.60900000e-03	5.39800000e-03	3.92434800e+00	4.14023281e-03	6.57173526e-04	4.08774396e-03	0.00000000e+00	0.00000000e+00	9.09271231e-05	1.75128145e-02	B	1.75467602e-02	1.09092684e-03	1.75129269e-02	1.08912110e-03
9.29000000e+02	1.00660000e-02	1.54416000e-01	1.97000000e-03	5.10700000e-03	4.09590700e+00	4.11289505e-03	5.41435106e-04	4.07710114e-03	0.00000000e+00	0.00000000e+00	7.31398631e-05	1.62894834e-02	B	1.63255934e-02	1.08523277e-03	1.62896041e-02	1.08341963e-03
1.11700000e+03	1.71570000e-02	1.60160000e-01	1.83300000e-03	6.52400000e-03	4.28158100e+00	3.97614156e-03	5.37272894e-04	3.93967505e-03	0.00000000e+00	0.00000000e+00	5.92071008e-05	1.53794822e-02	B	1.54154069e-02	1.05180732e-03	1.53796097e-02	1.04994139e-03
1.60500000e+03	4.16310000e-02	1.65357000e-01	5.83600000e-03	7.05600000e-03	4.50146100e+00	3.71235489e-03	5.37129384e-04	3.67329156e-03	0.00000000e+00	0.00000000e+00	5.42745930e-05	1.53794822e-02	B	1.54110222e-02	9.85461473e-04	1.53796098e-02	9.83468192e-04
1.74900000e+03	1.42520000e-02	1.62064000e-01	3.31500000e-03	7.80400000e-03	4.68889600e+00	3.70975200e-03	5.33905320e-04	3.67113130e-03	0.00000000e+00	0.00000000e+00	4.64099983e-05	1.50166052e-02	B	1.50488660e-02	9.84854295e-04	1.50167358e-02	9.82859868e-04
1.84500000e+03	1.03690000e-02	1.66004000e-01	5.97000000e-03	8.82600000e-03	4.88006500e+00	3.70897203e-03	5.31248118e-04	3.67072867e-03	0.00000000e+00	0.00000000e+00	3.92006473e-05	1.44577696e-02	B	1.44912666e-02	9.84737520e-04	1.44579053e-02	9.82742890e-04
2.01700000e+03	1.76520000e-02	1.61735000e-01	7.21900000e-03	9.70000000e-03	5.07637100e+00	3.70854871e-03	5.30702901e-04	3.67037981e-03	0.00000000e+00	0.00000000e+00	3.01831210e-05	1.29585061e-02	B	1.29958557e-02	9.84573456e-04	1.29586576e-02	9.82578518e-04
2.11700000e+03	1.03820000e-02	1.63454000e-01	3.56200000e-03	9.25000000e-03	5.26301900e+00	3.70841787e-03	5.30436440e-04	3.67028613e-03	0.00000000e+00	0.00000000e+00	2.34837225e-05	1.20236659e-02	B	1.20639066e-02	9.84530649e-04	1.20238291e-02	9.82535625e-04
2.27300000e+03	1.52050000e-02	1.75640000e-01	6.15600000e-03	1.11390000e-02	5.47115900e+00	3.70845509e-03	5.30436530e-04	3.67032372e-03	0.00000000e+00	0.00000000e+00	1.69809617e-05	8.97802451e-03	B	9.03184546e-03	9.84534545e-04	8.97824306e-03	9.82539528e-04
2.37300000e+03	1.00720000e-02	1.75883000e-01	7.35600000e-03	1.11620000e-02	5.67563200e+00	3.70846424e-03	5.30436589e-04	3.67033296e-03	0.00000000e+00	0.00000000e+00	1.09397714e-05	6.29306003e-03	B	6.36960854e-03	9.84534626e-04	6.29337182e-03	9.82539609e-04
2.40900000e+03	4.14600000e-03	1.63784000e-01	6.32000000e-03	1.08350000e-02	5.86071700e+00	3.70848803e-03	5.30436610e-04	3.67035699e-03	0.00000000e+00	0.00000000e+00	7.67826750e-06	4.98415183e-03	B	5.08046084e-03	9.84536882e-04	4.98454550e-03	9.82541865e-04
2.64500000e+03	2.46780000e-02	1.67229000e-01	6.63500000e-03	1.14070000e-02	6.07066600e+00	3.70681590e-03	5.24206533e-04	3.66956286e-03	0.00000000e+00	0.00000000e+00	6.03414742e-06	4.44657996e-03	B	4.55422967e-03	9.84344735e-04	4.44702121e-03	9.82349377e-04
3.12900000e+03	4.98510000e-02	1.68479000e-01	8.14400000e-03	1.20370000e-02	6.30917700e+00	3.69617971e-03	4.82243528e-04	3.66458532e-03	0.00000000e+00	0.00000000e+00	5.44190658e-06	4.39482765e-03	B	4.50334210e-03	9.82639283e-04	4.39527399e-03	9.80640896e-04
3.70500000e+03	5.80600000e-02	1.98004000e-01	1.38760000e-02	1.30960000e-02	6.59221300e+00	3.68664255e-03	4.44736962e-04	3.65971888e-03	0.00000000e+00	0.00000000e+00	4.78247045e-06	4.34353044e-03	B	4.45295536e-03	9.81098727e-04	4.34398195e-03	9.79097673e-04
4.05700000e+03	3.31670000e-02	1.96529000e-01	9.99900000e-03	1.55610000e-02	6.84746900e+00	3.68524940e-03	4.44585924e-04	3.65833385e-03	0.00000000e+00	0.00000000e+00	4.14057407e-06	4.30140103e-03	B	4.41179360e-03	9.80750666e-04	4.30185697e-03	9.78748874e-04
4.80900000e+03	6.47350000e-02	2.06707000e-01	1.38980000e-02	1.54540000e-02	7.14826300e+00	3.68333842e-03	4.44566832e-04	3.65641111e-03	0.00000000e+00	0.00000000e+00	3.78255865e-06	4.30140103e-03	B	4.41168477e-03	9.80261008e-04	4.30185698e-03	9.78258176e-04
5.44500000e+03	5.64740000e-02	2.32760000e-01	1.55500000e-02	1.87340000e-02	7.47178100e+00	3.68238711e-03	4.44547717e-04	3.65545512e-03	0.00000000e+00	0.00000000e+00	3.38690808e-06	4.30140103e-03	B	4.41162916e-03	9.80010692e-04	4.30185698e-03	9.78007317e-04
6.06100000e+03	5.64950000e-02	2.12733000e-01	1.71880000e-02	1.62510000e-02	7.77444800e+00	3.68190375e-03	4.44508864e-04	3.65497293e-03	0.00000000e+00	0.00000000e+00	2.97150245e-06	4.28303545e-03	B	4.39369941e-03	9.79898889e-04	4.28349336e-03	9.77895283e-04
6.64100000e+03	5.92000000e-02	2.21633000e-01	1.70100000e-02	2.36050000e-02	8.09589600e+00	3.68187847e-03	4.44438216e-04	3.65495605e-03	0.00000000e+00	0.00000000e+00	2.65754233e-06	4.18514754e-03	B	4.29833110e-03	9.79893010e-04	4.18561615e-03	9.77889393e-04
7.18900000e+03	5.52410000e-02	2.14295000e-01	1.74830000e-02	2.05250000e-02	8.40344000e+00	3.68186153e-03	4.44375557e-04	3.65494661e-03	0.00000000e+00	0.00000000e+00	2.31866504e-06	4.08896819e-03	B	4.20474056e-03	9.79888923e-04	4.08944783e-03	9.77885299e-04
7.73700000e+03	5.55120000e-02	2.39861000e-01	1.92450000e-02	1.84720000e-02	8.73653000e+00	3.68184345e-03	4.44316402e-04	3.65493558e-03	0.00000000e+00	0.00000000e+00	1.94766557e-06	3.99773369e-03	B	4.11607194e-03	9.79884450e-04	3.99822427e-03	9.77880817e-04
8.90100000e+03	1.00622000e-01	2.29090000e-01	2.11560000e-02	1.97740000e-02	9.10717200e+00	3.68179222e-03	4.44314585e-04	3.65488420e-03	0.00000000e+00	0.00000000e+00	1.78390359e-06	3.99773369e-03	B	4.11606875e-03	9.79871048e-04	3.99822427e-03	9.77867387e-04
9.97700000e+03	9.26720000e-02	2.37812000e-01	2.34240000e-02	2.18810000e-02	9.48296100e+00	3.68177108e-03	4.44312768e-04	3.65486312e-03	0.00000000e+00	0.00000000e+00	1.60350332e-06	3.99773369e-03	B	4.11606750e-03	9.79865813e-04	3.99822427e-03	9.77862141e-04
1.10610000e+04	9.87610000e-02	2.41720000e-01	2.75590000e-02	2.35830000e-02	9.87458400e+00	3.54909878e-03	4.44306807e-04	3.52117788e-03	0.00000000e+00	0.00000000e+00	1.41174389e-06	3.96544185e-03	B	4.07615838e-03	9.43577248e-04	3.96583046e-03	9.41942620e-04
1.23170000e+04	1.26129000e-01	2.51696000e-01	2.90230000e-02	2.54400000e-02	1.03068720e+01	3.54909589e-03	4.44297859e-04	3.52117609e-03	0.00000000e+00	0.00000000e+00	1.23172498e-06	3.79090593e-03	B	3.90657195e-03	9.43576522e-04	3.79131242e-03	9.41941892e-04
1.34530000e+04	1.14169000e-01	2.50118000e-01	3.61370000e-02	2.59410000e-02	1.07332370e+01	3.54909375e-03	4.44289962e-04	3.52117493e-03	0.00000000e+00	0.00000000e+00	1.04136592e-06	3.62391675e-03	B	3.74474408e-03	9.43575956e-04	3.62434198e-03	9.41941325e-04
1.46550000e+04	1.16292000e-01	2.61680000e-01	3.70990000e-02	2.72910000e-02	1.11755990e+01	3.49993935e-03	4.44224504e-04	3.47163362e-03	0.00000000e+00	0.00000000e+00	8.43589254e-07	3.47576372e-03	A	3.59734001e-03	9.27319650e-04	3.47608471e-03	9.26115675e-04
1.73350000e+04	2.27323000e-01	2.69422000e-01	3.99600000e-02	3.06920000e-02	1.17429960e+01	3.49993345e-03	4.44224376e-04	3.47162770e-03	0.00000000e+00	0.00000000e+00	7.71845990e-07	3.47576372e-03	A	3.59733963e-03	9.27318175e-04	3.47608471e-03	9.26114199e-04
1.98990000e+04	2.19152000e-01	2.80102000e-01	4.38940000e-02	3.28420000e-02	1.23189860e+01	3.49993031e-03	4.44224248e-04	3.47162455e-03	0.00000000e+00	0.00000000e+00	6.92711798e-07	3.47576372e-03	A	3.59733943e-03	9.27317394e-04	3.47608471e-03	9.26113416e-04
2.28290000e+04	2.81299000e-01	3.04796000e-01	4.85460000e-02	4.06890000e-02	1.29943160e+01	3.08807129e-03	4.44236848e-04	3.05595123e-03	0.00000000e+00	0.00000000e+00	5.91597966e-07	3.28981736e-03	B	3.38765229e-03	8.08263439e-04	3.29002229e-03	8.07428868e-04
2.55970000e+04	2.75735000e-01	3.23907000e-01	5.70760000e-02	4.35070000e-02	1.36945410e+01	2.97156177e-03	4.44239935e-04	2.93816784e-03	0.00000000e+00	0.00000000e+00	4.73374804e-07	3.03197208e-03	B	3.12986696e-03	7.76667549e-04	3.03218282e-03	7.75844423e-04
2.78810000e+04	2.26700000e-01	3.22597000e-01	6.28230000e-02	4.64280000e-02	1.43530890e+01	2.97156142e-03	4.44239103e-04	2.93816761e-03	0.00000000e+00	0.00000000e+00	3.44056159e-07	2.79030531e-03	A	2.89637982e-03	7.76667461e-04	2.79053429e-03	7.75844334e-04
3.04690000e+04	2.50306000e-01	3.30074000e-01	6.77210000e-02	4.75270000e-02	1.50487170e+01	2.45459076e-03	4.44241527e-04	2.41405577e-03	0.00000000e+00	0.00000000e+00	3.05578240e-07	2.68710784e-03	B	2.76279701e-03	6.42260694e-04	2.68718668e-03	6.41930765e-04
3.27050000e+04	2.24618000e-01	3.29684000e-01	6.98640000e-02	4.80830000e-02	1.57209660e+01	2.45459068e-03	4.44241436e-04	2.41405570e-03	0.00000000e+00	0.00000000e+00	2.67552209e-07	2.58977729e-03	B	2.66822885e-03	6.42260676e-04	2.58985909e-03	6.41930747e-04
4.16890000e+04	7.72325000e-01	3.74060000e-01	9.16930000e-02	5.26000000e-02	1.70116440e+01	2.45244811e-03	4.44241183e-04	2.41187717e-03	0.00000000e+00	0.00000000e+00	2.34626478e-07	2.57358442e-03	B	2.65220778e-03	6.40990888e-04	2.57366216e-03	6.40678699e-04
4.84310000e+04	6.00853000e-01	4.17563000e-01	1.09970000e-01	5.64020000e-02	1.81964320e+01	2.38483299e-03	4.44242971e-04	2.34309124e-03	0.00000000e+00	0.00000000e+00	1.96660171e-07	2.42520577e-03	B	2.50418652e-03	6.23960837e-04	2.42528406e-03	6.23656450e-04
5.28670000e+04	4.18886000e-01	4.49010000e-01	1.16375000e-01	5.94440000e-02	1.92401470e+01	2.38068039e-03	4.44243124e-04	2.33886451e-03	0.00000000e+00	0.00000000e+00	1.53218319e-07	2.19665668e-03	A	2.28321430e-03	6.22709393e-04	2.19674254e-03	6.22406422e-04
5.52990000e+04	2.29485000e-01	4.53266000e-01	1.24945000e-01	6.37300000e-02	2.01115730e+01	2.16697988e-03	4.44246769e-04	2.12095418e-03	0.00000000e+00	0.00000000e+00	1.26723316e-07	2.07623482e-03	A	2.15206542e-03	5.66246024e-04	2.07629113e-03	5.66039487e-04
5.93070000e+04	3.62184000e-01	4.57853000e-01	1.36000000e-01	7.00530000e-02	2.11376630e+01	2.08797574e-03	3.71159451e-04	2.05472221e-03	0.00000000e+00	0.00000000e+00	1.07486083e-07	1.87290447e-03	A	1.95147372e-03	5.48159219e-04	1.87296201e-03	5.47962596e-04
6.26550000e+04	3.03089000e-01	4.78033000e-01	1.48047000e-01	7.06800000e-02	2.21375120e+01	2.07497463e-03	3.71159701e-04	2.04150929e-03	0.00000000e+00	0.00000000e+00	8.78391517e-08	1.68042927e-03	A	1.76651103e-03	5.44718936e-04	1.68049254e-03	5.44523701e-04
6.50070000e+04	2.15367000e-01	4.91494000e-01	1.55991000e-01	7.86720000e-02	2.30790360e+01	2.07218267e-03	3.71159756e-04	2.03867149e-03	0.00000000e+00	0.00000000e+00	7.07917414e-08	1.53032363e-03	A	1.62409273e-03	5.43862857e-04	1.53039235e-03	5.43669434e-04
8.41110000e+04	1.87323700e+00	6.27779000e-01	1.93034000e-01	9.72960000e-02	2.58703820e+01	1.69866739e-03	3.70148544e-04	1.65784829e-03	0.00000000e+00	0.00000000e+00	6.23769686e-08	1.45803488e-03	A	1.52417105e-03	4.44107744e-04	1.45807607e-03	4.43972511e-04
1.08025000e+05	2.36222500e+00	6.90748000e-01	2.89975000e-01	1.12275000e-01	2.93256050e+01	1.69343182e-03	3.68847609e-04	1.65277427e-03	0.00000000e+00	0.00000000e+00	5.19761952e-08	1.37802873e-03	A	1.44742671e-03	4.42810234e-04	1.37806435e-03	4.42699355e-04
1.21597000e+05	1.34135900e+00	7.67812000e-01	2.91653000e-01	1.24733000e-01	3.18511620e+01	1.69342574e-03	3.68832372e-04	1.65277144e-03	0.00000000e+00	0.00000000e+00	4.12168765e-08	1.30153979e-03	A	1.37480403e-03	4.42809549e-04	1.30157751e-03	4.42698669e-04
1.49419000e+05	2.39541800e+00	8.84410000e-01	4.00986000e-01	1.62401000e-01	3.56943770e+01	1.55214362e-03	3.68834333e-04	1.50768401e-03	0.00000000e+00	0.00000000e+00	3.67648637e-08	1.28820125e-03	A	1.35024524e-03	4.04598245e-04	1.28822677e-03	4.04516976e-04
1.81239000e+05	2.64664100e+00	1.05011800e+00	5.40791000e-01	1.85135000e-01	4.01170620e+01	1.54345982e-03	3.68834452e-04	1.49874260e-03	0.00000000e+00	0.00000000e+00	3.31320626e-08	1.28820125e-03	A	1.34958110e-03	4.02376292e-04	1.28822661e-03	4.02295098e-04
2.07695000e+05	2.49666800e+00	1.17915800e+00	6.08782000e-01	2.01798000e-01	4.46034680e+01	1.27245738e-03	3.02224502e-04	1.23604536e-03	0.00000000e+00	0.00000000e+00	2.77864711e-08	1.20840838e-03	A	1.25324489e-03	3.32222732e-04	1.20841994e-03	3.32180669e-04
2.33733000e+05	2.57485400e+00	1.36317400e+00	7.66997000e-01	2.43613000e-01	4.95521060e+01	1.26931928e-03	3.02224533e-04	1.23281457e-03	0.00000000e+00	0.00000000e+00	2.03582757e-08	1.09095531e-03	A	1.14012402e-03	3.31208828e-04	1.09096779e-03	3.31167721e-04
2.47819000e+05	1.35903300e+00	1.39866200e+00	8.14202000e-01	2.45355000e-01	5.33693580e+01	1.12092426e-03	2.89637900e-04	1.08285783e-03	0.00000000e+00	0.00000000e+00	1.55740574e-08	1.02066143e-03	A	1.06158186e-03	2.91901181e-04	1.02067030e-03	2.91870149e-04
2.70199000e+05	2.18662300e+00	1.57358500e+00	9.49992000e-01	2.66964000e-01	5.83465220e+01	1.06573161e-03	2.40445586e-04	1.03825324e-03	0.00000000e+00	0.00000000e+00	1.27069518e-08	9.22313857e-04	A	9.63685981e-04	2.79334599e-04	9.22322195e-04	2.79307067e-04
2.83981000e+05	1.36692500e+00	1.68626900e+00	9.31557000e-01	2.83343000e-01	6.26146160e+01	1.06380162e-03	2.40445597e-04	1.03627207e-03	0.00000000e+00	0.00000000e+00	1.05033446e-08	8.54476167e-04	A	8.98801637e-04	2.78773854e-04	8.54484827e-04	2.78747309e-04
3.44723000e+05	5.47642000e+00	2.04106600e+00	1.23430000e+00	3.68194000e-01	7.17345960e+01	9.43181657e-04	2.40446310e-04	9.12018207e-04	0.00000000e+00	0.00000000e+00	8.87115160e-09	8.00887716e-04	A	8.37779904e-04	2.45874022e-04	8.00892948e-04	2.45856978e-04
4.19461000e+05	6.61836800e+00	2.49028900e+00	1.55764400e+00	4.23106000e-01	8.28240030e+01	9.37106948e-04	2.40446344e-04	9.05734502e-04	0.00000000e+00	0.00000000e+00	7.11807004e-09	7.43349951e-04	A	7.82404980e-04	2.44107359e-04	7.43355447e-04	2.44090624e-04
4.59933000e+05	3.62685900e+00	2.70484900e+00	1.68479100e+00	4.52269000e-01	9.12927710e+01	9.36784069e-04	2.40446346e-04	9.05400434e-04	0.00000000e+00	0.00000000e+00	5.44140792e-09	6.89028013e-04	A	7.30966402e-04	2.44033354e-04	6.89033936e-04	2.44016631e-04
6.22289000e+05	1.58244780e+01	3.81147800e+00	2.45790100e+00	7.40084000e-01	1.14126712e+02	7.01227999e-04	1.78152327e-04	6.78220064e-04	0.00000000e+00	0.00000000e+00	4.94255338e-09	6.81416165e-04	A	7.05601767e-04	1.83155298e-04	6.81418436e-04	1.83146849e-04
7.73537000e+05	1.47199080e+01	4.79145700e+00	3.00357100e+00	8.81360000e-01	1.37523008e+02	6.70340787e-04	1.78152384e-04	6.46234090e-04	0.00000000e+00	0.00000000e+00	4.36045267e-09	6.74065521e-04	B	6.96315696e-04	1.74617356e-04	6.74067175e-04	1.74610973e-04
8.23913000e+05	4.48308400e+00	5.15410300e+00	3.22710400e+00	9.52680000e-01	1.51339979e+02	6.69258981e-04	1.78152388e-04	6.45111858e-04	0.00000000e+00	0.00000000e+00	3.64487529e-09	6.54144239e-04	A	6.76961642e-04	1.74276735e-04	6.54145912e-04	1.74270454e-04
9.08363000e+05	8.17720200e+00	5.74280800e+00	3.57367200e+00	1.10425300e+00	1.69937914e+02	6.52634609e-04	1.76840706e-04	6.28219148e-04	0.00000000e+00	0.00000000e+00	2.89051055e-09	5.95906868e-04	A	6.19595538e-04	1.69686876e-04	5.95908524e-04	1.69681059e-04
9.88881000e+05	7.84353700e+00	6.24550200e+00	3.92114600e+00	1.19705200e+00	1.89145151e+02	6.50226925e-04	1.76840713e-04	6.25717521e-04	0.00000000e+00	0.00000000e+00	2.02520387e-09	5.30895042e-04	A	5.57143062e-04	1.68993626e-04	5.30896852e-04	1.68987941e-04
1.07982300e+06	8.79895800e+00	6.79375300e+00	4.42470900e+00	1.34581800e+00	2.10508389e+02	5.75795728e-04	1.57147372e-04	5.53936299e-04	0.00000000e+00	0.00000000e+00	1.41791387e-09	3.85494122e-04	A	4.13582626e-04	1.49816123e-04	3.85495779e-04	1.49811859e-04
1.11232500e+06	3.22042100e+00	7.64754600e+00	4.51804400e+00	1.34662600e+00	2.27241026e+02	5.71156278e-04	1.55096812e-04	5.49694891e-04	0.00000000e+00	0.00000000e+00	1.10521201e-09	3.13574288e-04	A	3.46999859e-04	1.48593634e-04	3.13576263e-04	1.48589466e-04
1.13904900e+06	2.63692300e+00	7.80500100e+00	4.21867100e+00	1.41717200e+00	2.43318793e+02	5.70981625e-04	1.55096812e-04	5.49513416e-04	0.00000000e+00	0.00000000e+00	7.52222786e-10	2.37799031e-04	A	2.80384424e-04	1.48549810e-04	2.37801635e-04	1.48545642e-04
1.15325300e+06	1.37021800e+00	8.21713600e+00	5.01329300e+00	1.73214200e+00	2.59651582e+02	5.37573287e-04	1.29758800e-04	5.21677767e-04	0.00000000e+00	0.00000000e+00	5.37100633e-10	1.97164810e-04	A	2.42254676e-04	1.40759958e-04	1.97167348e-04	1.40756403e-04
1.18252300e+06	2.28341400e+00	8.46737800e+00	5.41011400e+00	1.50595500e+00	2.77318443e+02	3.87695335e-04	1.11154992e-04	3.71419225e-04	0.00000000e+00	0.00000000e+00	5.37100633e-10	1.97164810e-04	A	2.21402732e-04	1.00723420e-04	1.97165483e-04	1.00722103e-04
1.54727700e+06	3.25873320e+01	1.03276400e+01	5.86838800e+00	1.98285000e+00	3.28084653e+02	3.51584315e-04	9.41434636e-05	3.38745537e-04	0.00000000e+00	0.00000000e+00	4.88430969e-10	1.94958162e-04	A	2.15502130e-04	9.18285532e-05	1.94958614e-04	9.18275935e-05
1.87804900e+06	2.81244490e+01	1.27285450e+01	7.36967200e+00	2.56923500e+00	3.78876554e+02	3.49796520e-04	9.41434653e-05	3.36889616e-04	0.00000000e+00	0.00000000e+00	4.25459958e-10	1.92364747e-04	A	2.12926018e-04	9.12868719e-05	1.92365195e-04	9.12859294e-05
2.05566500e+06	1.66099680e+01	1.39429050e+01	7.96653500e+00	3.00244800e+00	4.20398410e+02	3.45728019e-04	9.39887707e-05	3.32707040e-04	0.00000000e+00	0.00000000e+00	3.59851516e-10	1.90018125e-04	A	2.10295537e-04	9.00961993e-05	1.90018554e-04	9.00952933e-05
2.50282100e+06	4.40411100e+01	2.04643320e+01	1.00457140e+01	3.62576700e+00	4.98575333e+02	3.44490335e-04	9.39887715e-05	3.31420733e-04	0.00000000e+00	0.00000000e+00	3.24772996e-10	1.90018125e-04	A	2.10134549e-04	8.97197920e-05	1.90018548e-04	8.97188943e-05
2.86638900e+06	3.59341410e+01	2.35611710e+01	1.15510230e+01	4.58151000e+00	5.74203178e+02	3.44137766e-04	9.39887716e-05	3.31054245e-04	0.00000000e+00	0.00000000e+00	2.85332881e-10	1.90018125e-04	A	2.10087866e-04	8.96104004e-05	1.90018548e-04	8.96095027e-05
3.12463300e+06	2.45542190e+01	2.57217510e+01	1.27827300e+01	4.89462400e+00	6.42156502e+02	2.90194169e-04	8.11518974e-05	2.78616269e-04	0.00000000e+00	0.00000000e+00	2.56974904e-10	1.89274512e-04	A	2.03824225e-04	7.56272030e-05	1.89274731e-04	7.56266549e-05
3.54379700e+06	3.90138960e+01	2.94343200e+01	1.50940250e+01	5.60421300e+00	7.31302956e+02	2.88203116e-04	8.00233220e-05	2.76870554e-04	0.00000000e+00	0.00000000e+00	2.25604982e-10	1.84562466e-04	A	1.99282879e-04	7.51688880e-05	1.84562686e-04	7.51683481e-05
3.83554900e+06	2.69546030e+01	3.19904320e+01	1.61539920e+01	6.66331000e+00	8.13065293e+02	2.87671600e-04	7.94301256e-05	2.76488344e-04	0.00000000e+00	0.00000000e+00	1.93272473e-10	1.79923878e-04	A	1.94950325e-04	7.50534962e-05	1.79924104e-04	7.50529539e-05
4.15536500e+06	3.05195710e+01	3.40204390e+01	1.71159300e+01	7.04009800e+00	9.01761331e+02	2.73460045e-04	6.86180622e-05	2.64711084e-04	0.00000000e+00	0.00000000e+00	1.65180209e-10	1.76617142e-04	A	1.90624926e-04	7.17234108e-05	1.76617347e-04	7.17229058e-05
4.78518500e+06	6.18470690e+01	3.92914140e+01	2.07945920e+01	8.15354100e+00	1.03184795e+03	2.72268774e-04	6.86180629e-05	2.63480259e-04	0.00000000e+00	0.00000000e+00	1.49498842e-10	1.76617142e-04	A	1.90487141e-04	7.13564002e-05	1.76617346e-04	7.13558942e-05
5.36472900e+06	5.73626750e+01	4.41209540e+01	2.34756810e+01	8.93289000e+00	1.16574015e+03	2.72004638e-04	6.86180630e-05	2.63207303e-04	0.00000000e+00	0.00000000e+00	1.31926327e-10	1.76617142e-04	A	1.90457735e-04	7.12778633e-05	1.76617348e-04	7.12773521e-05
5.98102500e+06	5.82064510e+01	4.97506360e+01	2.57237540e+01	1.04747290e+01	1.30989572e+03	2.33295707e-04	6.73876410e-05	2.23351276e-04	0.00000000e+00	0.00000000e+00	1.17421548e-10	1.73246745e-04	A	1.83568404e-04	6.06871013e-05	1.73246858e-04	6.06867787e-05
6.73092100e+06	6.95039460e+01	5.65382410e+01	2.87020350e+01	1.16461640e+01	1.47628610e+03	2.32148063e-04	6.71171698e-05	2.22234130e-04	0.00000000e+00	0.00000000e+00	9.97288500e-11	1.65185991e-04	A	1.75877626e-04	6.03864866e-05	1.65186111e-04	6.03861580e-05
7.25793300e+06	4.89245250e+01	6.00390560e+01	3.07822170e+01	1.27375360e+01	1.62876944e+03	2.31713567e-04	6.68456039e-05	2.21862215e-04	0.00000000e+00	0.00000000e+00	8.23321042e-11	1.57432351e-04	A	1.68576827e-04	6.02760420e-05	1.57432476e-04	6.02757165e-05
8.07561900e+06	7.83386350e+01	6.64308580e+01	3.54413550e+01	1.41596510e+01	1.82313994e+03	2.07761543e-04	5.89968281e-05	1.99209018e-04	0.00000000e+00	0.00000000e+00	7.10155615e-11	1.53580590e-04	A	1.62837429e-04	5.41205189e-05	1.53580694e-04	5.41202233e-05
9.47956100e+06	1.38025497e+02	7.87332610e+01	4.08413160e+01	1.63658210e+01	2.09710583e+03	2.06934645e-04	5.84080836e-05	1.98520637e-04	0.00000000e+00	0.00000000e+00	6.43533657e-11	1.53580589e-04	A	1.62767937e-04	5.39110753e-05	1.53580697e-04	5.39107672e-05
1.06661750e+07	1.16034213e+02	8.83405830e+01	4.51998620e+01	1.84120530e+01	2.36509254e+03	1.84522333e-04	4.91118230e-05	1.77866580e-04	0.00000000e+00	0.00000000e+00	5.79266161e-11	1.53580586e-04	A	1.60992597e-04	4.82868501e-05	1.53580672e-04	4.82865763e-05
        }\tablenatural;

        % COLLECTIVE
        % data/Poisson_LshapeMicrostructure_LS_adap30_col_10000000dofs_comparison.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	7.08505000e-01	9.50000000e-05	2.26200000e-03	7.10862000e-01	5.24307790e-02	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
1.70000000e+01	8.72000000e-04	2.05873000e-01	8.40000000e-05	1.64100000e-03	9.19332000e-01	3.71696036e-02	2.66172834e-03	3.20612325e-03	0.00000000e+00	0.00000000e+00	3.69352867e-02	7.38705735e-02	B	7.38767677e-02	9.56651543e-04	7.38709077e-02	9.30488277e-04
2.70000000e+01	1.28700000e-03	3.65500000e-02	8.10000000e-05	1.19500000e-03	9.58445000e-01	3.21802976e-02	2.33027930e-03	2.64193029e-03	0.00000000e+00	0.00000000e+00	3.19868966e-02	7.38705735e-02	B	7.38748923e-02	7.98799327e-04	7.38707251e-02	7.84652857e-04
2.90000000e+01	6.29000000e-04	4.99480000e-02	1.59000000e-04	1.66300000e-03	1.01084400e+00	2.93838424e-02	2.12392990e-03	2.50289585e-03	0.00000000e+00	0.00000000e+00	2.91999080e-02	7.38705735e-02	B	7.38748885e-02	7.98451377e-04	7.38707246e-02	7.84343032e-04
3.10000000e+01	4.96000000e-04	3.60920000e-02	8.20000000e-05	1.70900000e-03	1.04922300e+00	2.62891194e-02	1.90026036e-03	2.32359801e-03	0.00000000e+00	0.00000000e+00	2.61171917e-02	7.38705735e-02	B	7.38747806e-02	7.88406029e-04	7.38707120e-02	7.75323519e-04
3.90000000e+01	1.17100000e-03	3.97750000e-02	8.90000000e-05	1.74300000e-03	1.09200100e+00	2.28697525e-02	1.89436712e-03	2.96597609e-03	0.00000000e+00	0.00000000e+00	2.25973436e-02	7.37686127e-02	B	7.37756320e-02	1.01767733e-03	7.37688271e-02	1.00201594e-03
4.70000000e+01	1.14100000e-03	3.61260000e-02	9.80000000e-05	1.23300000e-03	1.13059900e+00	1.88333972e-02	1.90119849e-03	3.45110420e-03	0.00000000e+00	0.00000000e+00	1.84166277e-02	7.36665107e-02	B	7.36747150e-02	1.09946857e-03	7.36667042e-02	1.08642935e-03
5.50000000e+01	1.15000000e-03	3.56770000e-02	1.39000000e-04	1.25600000e-03	1.16882100e+00	1.65110138e-02	1.90849987e-03	3.94118159e-03	0.00000000e+00	0.00000000e+00	1.59197454e-02	7.34618811e-02	B	7.34707983e-02	1.14464739e-03	7.34620640e-02	1.13284915e-03
6.30000000e+01	1.29300000e-03	3.46340000e-02	1.24000000e-04	1.28600000e-03	1.20615800e+00	1.37776529e-02	1.91709834e-03	4.29465267e-03	0.00000000e+00	0.00000000e+00	1.29500738e-02	7.32566800e-02	B	7.32664599e-02	1.19707728e-03	7.32568572e-02	1.18617882e-03
7.50000000e+01	1.64400000e-03	5.59960000e-02	1.61000000e-04	1.32700000e-03	1.26528600e+00	1.14677085e-02	1.92321775e-03	4.94019954e-03	0.00000000e+00	0.00000000e+00	1.01687757e-02	7.26375983e-02	B	7.26495475e-02	1.31759443e-03	7.26377771e-02	1.30769888e-03
7.90000000e+01	7.68000000e-04	5.57250000e-02	1.44000000e-04	1.30600000e-03	1.32322900e+00	1.05575742e-02	1.92526773e-03	5.07791183e-03	0.00000000e+00	0.00000000e+00	9.05375774e-03	7.24300619e-02	B	7.24428441e-02	1.36080794e-03	7.24302471e-02	1.35091223e-03
8.70000000e+01	1.18800000e-03	5.58240000e-02	1.58000000e-04	1.33200000e-03	1.38173100e+00	9.71048421e-03	1.92810984e-03	5.48076979e-03	0.00000000e+00	0.00000000e+00	7.78055645e-03	7.15939004e-02	B	7.16079831e-02	1.42009224e-03	7.15940848e-02	1.41076758e-03
9.50000000e+01	1.21900000e-03	9.25290000e-02	2.47000000e-04	1.46800000e-03	1.47719400e+00	8.67455791e-03	1.93129595e-03	5.69337007e-03	0.00000000e+00	0.00000000e+00	6.25328619e-03	7.07478571e-02	B	7.07634662e-02	1.48622579e-03	7.07480455e-02	1.47722915e-03
1.11000000e+02	2.05700000e-03	7.73290000e-02	1.94000000e-04	1.43400000e-03	1.55820800e+00	7.80786349e-03	1.93497340e-03	6.28875922e-03	0.00000000e+00	0.00000000e+00	4.20358391e-03	6.72573425e-02	B	6.72766094e-02	1.60998362e-03	6.72575406e-02	1.60168530e-03
1.27000000e+02	2.00800000e-03	7.76110000e-02	2.05000000e-04	1.47300000e-03	1.63950500e+00	7.55916674e-03	1.93720802e-03	6.81431174e-03	0.00000000e+00	0.00000000e+00	2.63692670e-03	5.96668400e-02	B	5.96916872e-02	1.72212742e-03	5.96670626e-02	1.71439759e-03
1.63000000e+02	3.68400000e-03	9.93890000e-02	2.45000000e-04	1.59300000e-03	1.74441600e+00	7.37637767e-03	1.84612823e-03	7.00415402e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46572288e-02	1.73591751e-03	4.46236613e-02	1.73116464e-03
2.29000000e+02	6.01400000e-03	1.00555000e-01	3.12000000e-04	1.73100000e-03	1.85302800e+00	6.65737308e-03	1.45918821e-03	6.44306871e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36589229e-02	1.61064652e-03	3.36204843e-02	1.60814442e-03
3.49000000e+02	1.04840000e-02	1.56320000e-01	4.94000000e-04	2.30200000e-03	2.02262800e+00	5.21246832e-03	1.45948448e-03	4.93573494e-03	0.00000000e+00	0.00000000e+00	8.23560361e-04	3.36203645e-02	B	3.36461234e-02	1.31632548e-03	3.36204280e-02	1.31470331e-03
4.05000000e+02	5.61300000e-03	1.41101000e-01	5.52000000e-04	2.80100000e-03	2.17269500e+00	4.55910708e-03	1.28429297e-03	4.31093152e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36408478e-02	1.17376864e-03	3.36204117e-02	1.17241465e-03
4.99000000e+02	8.66900000e-03	1.42720000e-01	1.48600000e-03	3.34000000e-03	2.32891000e+00	4.14687983e-03	1.06468633e-03	3.97804858e-03	0.00000000e+00	0.00000000e+00	4.88041847e-04	2.90902023e-02	B	2.91100444e-02	1.07462468e-03	2.90902324e-02	1.07381056e-03
6.19000000e+02	1.09480000e-02	1.56091000e-01	7.74000000e-04	3.75700000e-03	2.50048000e+00	3.77576245e-03	7.55110055e-04	3.67936928e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	B	2.90276903e-02	9.80241391e-04	2.90111618e-02	9.79436188e-04
8.13000000e+02	1.59700000e-02	1.38571000e-01	2.10500000e-03	4.70400000e-03	2.66183000e+00	3.29964297e-03	7.55149457e-04	3.18888075e-03	0.00000000e+00	0.00000000e+00	3.85269520e-04	2.90111346e-02	B	2.90236428e-02	8.52001050e-04	2.90111554e-02	8.51294900e-04
1.02500000e+03	1.73580000e-02	1.61585000e-01	1.20500000e-03	6.15500000e-03	2.84813300e+00	2.92765314e-03	7.55177501e-04	2.80804774e-03	0.00000000e+00	0.00000000e+00	3.40187776e-04	2.86926852e-02	B	2.87026099e-02	7.54737448e-04	2.86927001e-02	7.54172516e-04
1.30100000e+03	2.33510000e-02	1.57420000e-01	1.83200000e-03	6.06300000e-03	3.03679900e+00	2.61289103e-03	6.71658255e-04	2.50533419e-03	0.00000000e+00	0.00000000e+00	3.15238453e-04	2.85321277e-02	B	2.85401750e-02	6.77700440e-04	2.85321348e-02	6.77405104e-04
1.61100000e+03	2.66280000e-02	1.68360000e-01	3.71300000e-03	7.36000000e-03	3.24286000e+00	2.35314615e-03	5.49047631e-04	2.28088601e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34017521e-02	6.12800879e-04	2.33937336e-02	6.12560835e-04
1.98100000e+03	3.00730000e-02	1.69109000e-01	5.26600000e-03	8.01600000e-03	3.45532400e+00	2.11860280e-03	5.49055571e-04	2.03804154e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34002260e-02	5.51451430e-04	2.33937329e-02	5.51212278e-04
2.55100000e+03	4.68760000e-02	1.70740000e-01	6.93400000e-03	1.13860000e-02	3.69126000e+00	1.87561415e-03	4.93765334e-04	1.80272911e-03	0.00000000e+00	0.00000000e+00	1.55858942e-04	2.17661088e-02	B	2.17715512e-02	4.86776106e-04	2.17661119e-02	4.86637442e-04
3.16500000e+03	5.07960000e-02	1.80571000e-01	7.32700000e-03	1.31780000e-02	3.94313200e+00	1.68729175e-03	3.95403686e-04	1.63567351e-03	0.00000000e+00	0.00000000e+00	1.23213330e-04	2.00065116e-02	B	2.00113659e-02	4.40750132e-04	2.00065138e-02	4.40648808e-04
3.98300000e+03	6.49900000e-02	1.75437000e-01	1.26240000e-02	1.30000000e-02	4.20918300e+00	1.50998339e-03	3.94460691e-04	1.45418490e-03	0.00000000e+00	0.00000000e+00	9.89791735e-05	1.84118252e-02	B	1.84160267e-02	3.93357583e-04	1.84118270e-02	3.93276382e-04
5.08900000e+03	9.08160000e-02	2.07286000e-01	1.11530000e-02	1.48350000e-02	4.53327300e+00	1.34130598e-03	3.37832897e-04	1.29547970e-03	0.00000000e+00	0.00000000e+00	8.18718964e-05	1.69635459e-02	B	1.69671786e-02	3.51082864e-04	1.69635469e-02	3.51034181e-04
6.32100000e+03	1.00563000e-01	1.96579000e-01	1.41480000e-02	1.94100000e-02	4.86397300e+00	1.19692514e-03	2.83041428e-04	1.16142507e-03	0.00000000e+00	0.00000000e+00	6.00761023e-05	1.53794822e-02	B	1.53826893e-02	3.14100842e-04	1.53794830e-02	3.14060098e-04
7.80700000e+03	1.16684000e-01	2.19328000e-01	1.99090000e-02	1.89650000e-02	5.23885900e+00	1.07781866e-03	2.80537207e-04	1.03913380e-03	0.00000000e+00	0.00000000e+00	5.65056605e-05	1.52353686e-02	B	1.52379721e-02	2.81668372e-04	1.52353691e-02	2.81640727e-04
9.76300000e+03	1.58756000e-01	2.36639000e-01	2.34460000e-02	2.20420000e-02	5.67974200e+00	9.68639245e-04	2.49877820e-04	9.34280777e-04	0.00000000e+00	0.00000000e+00	5.42447502e-05	1.50898787e-02	B	1.50920098e-02	2.53614000e-04	1.50898790e-02	2.53595148e-04
1.19270000e+04	1.76445000e-01	2.25041000e-01	2.84840000e-02	2.37560000e-02	6.13346800e+00	8.73912042e-04	2.00894279e-04	8.49242661e-04	0.00000000e+00	0.00000000e+00	4.63750948e-05	1.47198640e-02	B	1.47216507e-02	2.29350711e-04	1.47198643e-02	2.29335330e-04
1.46170000e+04	2.09211000e-01	2.56372000e-01	3.34050000e-02	2.75130000e-02	6.65996900e+00	7.89301651e-04	1.99669435e-04	7.62657524e-04	0.00000000e+00	0.00000000e+00	3.85060374e-05	1.43438807e-02	B	1.43453680e-02	2.06561695e-04	1.43438809e-02	2.06550545e-04
1.79730000e+04	2.65598000e-01	2.61319000e-01	4.02480000e-02	2.95580000e-02	7.25669200e+00	7.15340403e-04	1.90441011e-04	6.88533080e-04	0.00000000e+00	0.00000000e+00	3.69636471e-05	1.40747866e-02	B	1.40760286e-02	1.86980613e-04	1.40747867e-02	1.86972873e-04
2.19370000e+04	3.28811000e-01	2.76358000e-01	5.69110000e-02	3.75580000e-02	7.95633000e+00	6.45610174e-04	1.44258888e-04	6.28478138e-04	0.00000000e+00	0.00000000e+00	3.18920064e-05	1.32347168e-02	B	1.32358084e-02	1.69984363e-04	1.32347169e-02	1.69978209e-04
2.63610000e+04	3.39922000e-01	3.00588000e-01	5.96630000e-02	4.05900000e-02	8.69709300e+00	5.87400163e-04	1.42756645e-04	5.69352248e-04	0.00000000e+00	0.00000000e+00	2.23049187e-05	1.14650687e-02	B	1.14661063e-02	1.54250317e-04	1.14650688e-02	1.54245594e-04
3.19070000e+04	4.27330000e-01	3.16164000e-01	7.22630000e-02	4.30250000e-02	9.55587500e+00	5.35397367e-04	1.40186940e-04	5.16289326e-04	0.00000000e+00	0.00000000e+00	2.10545567e-05	1.08778241e-02	B	1.08787257e-02	1.40053245e-04	1.08778242e-02	1.40049864e-04
3.87550000e+04	5.50438000e-01	3.47652000e-01	8.67880000e-02	4.88360000e-02	1.05895890e+01	4.87783274e-04	1.22698742e-04	4.71687079e-04	0.00000000e+00	0.00000000e+00	1.97190292e-05	1.02570130e-02	B	1.02578122e-02	1.28040170e-04	1.02570130e-02	1.28037683e-04
4.63810000e+04	6.09296000e-01	3.95938000e-01	1.11553000e-01	5.59250000e-02	1.17623010e+01	4.44116492e-04	1.02054251e-04	4.31908037e-04	0.00000000e+00	0.00000000e+00	1.67283051e-05	8.88201279e-03	B	8.88278248e-03	1.16933559e-04	8.88201281e-03	1.16931523e-04
5.56050000e+04	7.05441000e-01	4.32363000e-01	1.45163000e-01	6.31870000e-02	1.31084550e+01	4.06234430e-04	1.01503522e-04	3.93304776e-04	0.00000000e+00	0.00000000e+00	5.89919637e-06	4.43817453e-03	B	4.43945721e-03	1.06710553e-04	4.43817457e-03	1.06709035e-04
6.70950000e+04	8.91376000e-01	5.11784000e-01	1.78065000e-01	7.64310000e-02	1.47661110e+01	3.71492127e-04	9.90063503e-05	3.58013451e-04	0.00000000e+00	0.00000000e+00	5.52373252e-06	4.40437936e-03	B	4.40545440e-03	9.73186629e-05	4.40437939e-03	9.73175259e-05
8.12650000e+04	1.15906300e+00	5.95360000e-01	2.07091000e-01	8.87250000e-02	1.68163500e+01	3.37555947e-04	8.05792250e-05	3.27770966e-04	0.00000000e+00	0.00000000e+00	4.14728505e-06	4.30140103e-03	B	4.30232249e-03	8.90388314e-05	4.30140105e-03	8.90379756e-05
9.64030000e+04	1.18592600e+00	6.05345000e-01	2.59461000e-01	9.54280000e-02	1.89625100e+01	3.08324777e-04	7.21286305e-05	2.99741379e-04	0.00000000e+00	0.00000000e+00	4.09085008e-06	4.30138768e-03	B	4.30215617e-03	8.13121513e-05	4.30138770e-03	8.13114634e-05
1.15115000e+05	1.43039200e+00	6.82876000e-01	3.07585000e-01	1.16997000e-01	2.15003600e+01	2.82285748e-04	7.15348716e-05	2.73042488e-04	0.00000000e+00	0.00000000e+00	3.97557751e-06	4.30136098e-03	B	4.30200024e-03	7.41600048e-05	4.30136099e-03	7.41595002e-05
1.38587000e+05	1.83263900e+00	7.77784000e-01	3.75756000e-01	1.36912000e-01	2.46234510e+01	2.58356302e-04	6.86523807e-05	2.49040179e-04	0.00000000e+00	0.00000000e+00	3.71732828e-06	4.29361086e-03	B	4.29414491e-03	6.77219251e-05	4.29361087e-03	6.77215458e-05
1.66055000e+05	2.27179200e+00	9.18053000e-01	4.67033000e-01	1.63262000e-01	2.84435910e+01	2.35907692e-04	5.28382878e-05	2.29895204e-04	0.00000000e+00	0.00000000e+00	2.95792747e-06	4.29349384e-03	B	4.29394746e-03	6.24139088e-05	4.29349384e-03	6.24135973e-05
1.96149000e+05	2.30417300e+00	1.07170000e+00	5.87931000e-01	2.00395000e-01	3.26077900e+01	2.16141963e-04	5.09918689e-05	2.10020826e-04	0.00000000e+00	0.00000000e+00	2.90352154e-06	4.27799467e-03	B	4.27837449e-03	5.70072618e-05	4.27799467e-03	5.70070239e-05
2.33361000e+05	2.83281600e+00	1.26055300e+00	6.80829000e-01	2.31587000e-01	3.76135750e+01	1.98387186e-04	5.05905273e-05	1.91807643e-04	0.00000000e+00	0.00000000e+00	2.81112616e-06	4.24690102e-03	B	4.24722099e-03	5.21330141e-05	4.24690102e-03	5.21328328e-05
2.79695000e+05	3.61847300e+00	1.55373400e+00	8.66993000e-01	2.78428000e-01	4.39312030e+01	1.82049408e-04	4.86682991e-05	1.75404055e-04	0.00000000e+00	0.00000000e+00	2.60790153e-06	4.18402055e-03	B	4.18429322e-03	4.77677964e-05	4.18402055e-03	4.77676606e-05
3.33803000e+05	4.50682700e+00	1.80259900e+00	1.06168300e+00	3.28098000e-01	5.16304100e+01	1.66331847e-04	3.66600393e-05	1.62229466e-04	0.00000000e+00	0.00000000e+00	1.98119202e-06	4.00802317e-03	B	4.00826497e-03	4.40270552e-05	4.00802317e-03	4.40269411e-05
3.93183000e+05	4.53372300e+00	2.22560000e+00	1.28861900e+00	3.94833000e-01	6.00731850e+01	1.52656825e-04	3.60486804e-05	1.48327136e-04	0.00000000e+00	0.00000000e+00	1.91300997e-06	3.99756132e-03	B	3.99776415e-03	4.02708012e-05	3.99756132e-03	4.02707129e-05
4.66917000e+05	5.63176300e+00	2.52966000e+00	1.49441600e+00	5.40859000e-01	7.02698830e+01	1.40216265e-04	3.57273680e-05	1.35575431e-04	0.00000000e+00	0.00000000e+00	1.85972639e-06	3.99733148e-03	B	3.99750128e-03	3.68448740e-05	3.99733148e-03	3.68448030e-05
5.58715000e+05	7.20915600e+00	3.16652800e+00	1.77685200e+00	6.58532000e-01	8.30809510e+01	1.28731583e-04	3.39574946e-05	1.24159480e-04	0.00000000e+00	0.00000000e+00	1.76995163e-06	3.99053074e-03	B	3.99067378e-03	3.37873081e-05	3.99053075e-03	3.37872505e-05
6.64207000e+05	8.74840300e+00	3.78768400e+00	2.13991900e+00	7.46238000e-01	9.85031950e+01	1.17963272e-04	2.63097246e-05	1.14981386e-04	0.00000000e+00	0.00000000e+00	1.55336629e-06	3.97706766e-03	B	3.97719027e-03	3.12282913e-05	3.97706766e-03	3.12282402e-05
7.80961000e+05	8.95220200e+00	4.54944500e+00	2.58029600e+00	8.66674000e-01	1.15451812e+02	1.08336081e-04	2.54895017e-05	1.05286186e-04	0.00000000e+00	0.00000000e+00	1.34569102e-06	3.95707740e-03	B	3.95718069e-03	2.85918314e-05	3.95707740e-03	2.85917857e-05
9.24981000e+05	1.09937030e+01	5.34024300e+00	3.02927200e+00	1.10029900e+00	1.35915329e+02	9.96499845e-05	2.52967797e-05	9.63768962e-05	0.00000000e+00	0.00000000e+00	1.29854571e-06	3.90507377e-03	B	3.90516169e-03	2.62031276e-05	3.90507378e-03	2.62030836e-05
1.10268900e+06	1.38827350e+01	7.11461300e+00	3.95955600e+00	1.44894300e+00	1.62321176e+02	9.16807274e-05	2.44259051e-05	8.83587442e-05	0.00000000e+00	0.00000000e+00	1.20965287e-06	3.81211988e-03	B	3.81219585e-03	2.40669557e-05	3.81211988e-03	2.40669102e-05
1.31229900e+06	1.73700610e+01	8.50704100e+00	4.66544000e+00	1.69214100e+00	1.94555859e+02	8.39723687e-05	1.90866856e-05	8.17684242e-05	0.00000000e+00	0.00000000e+00	9.90925499e-07	3.60136123e-03	B	3.60142984e-03	2.22291459e-05	3.60136123e-03	2.22290959e-05
1.54063500e+06	1.76480130e+01	1.00284760e+01	5.88356000e+00	2.07254300e+00	2.30188451e+02	7.71397381e-05	1.80357307e-05	7.49970410e-05	0.00000000e+00	0.00000000e+00	8.33940081e-07	3.47430954e-03	B	3.47436924e-03	2.03672426e-05	3.47430954e-03	2.03671887e-05
1.82167100e+06	2.14448390e+01	1.17575850e+01	7.40879300e+00	2.29503400e+00	2.73094702e+02	7.09680420e-05	1.79103342e-05	6.86659989e-05	0.00000000e+00	0.00000000e+00	8.14562241e-07	3.46860261e-03	B	3.46865282e-03	1.86636329e-05	3.46860261e-03	1.86635676e-05
2.17228900e+06	2.73783470e+01	1.40607960e+01	8.57229300e+00	2.86354600e+00	3.25969684e+02	6.52551706e-05	1.72466865e-05	6.29298986e-05	0.00000000e+00	0.00000000e+00	7.85462502e-07	3.45742624e-03	B	3.45746865e-03	1.71237469e-05	3.45742625e-03	1.71236653e-05
2.58158500e+06	3.36148980e+01	2.01279060e+01	9.65373700e+00	3.44070300e+00	3.92806928e+02	5.99048416e-05	1.41677288e-05	5.82004615e-05	0.00000000e+00	0.00000000e+00	7.56165129e-07	3.44942809e-03	B	3.44946446e-03	1.58396650e-05	3.44942809e-03	1.58395618e-05
3.02839300e+06	3.49077010e+01	2.38163940e+01	1.11063150e+01	4.40477300e+00	4.67042111e+02	5.50398964e-05	1.27601538e-05	5.35364690e-05	0.00000000e+00	0.00000000e+00	6.44327400e-07	3.41168155e-03	B	3.41171253e-03	1.45397545e-05	3.41168155e-03	1.45396301e-05
3.57216500e+06	4.14568800e+01	2.79646920e+01	1.30120070e+01	5.07603800e+00	5.54551728e+02	5.06869808e-05	1.26849680e-05	4.90707723e-05	0.00000000e+00	0.00000000e+00	5.66490119e-07	3.36567341e-03	B	3.36569986e-03	1.33412120e-05	3.36567341e-03	1.33410513e-05
4.24671300e+06	5.22309540e+01	3.33345310e+01	1.63102460e+01	6.77432000e+00	6.63201779e+02	4.66895998e-05	1.23481942e-05	4.50239406e-05	0.00000000e+00	0.00000000e+00	5.34420265e-07	3.27283989e-03	B	3.27286286e-03	1.22608446e-05	3.27283989e-03	1.22606267e-05
5.05184500e+06	6.52856270e+01	3.89732260e+01	2.01866150e+01	7.92827800e+00	7.95575525e+02	4.28520718e-05	1.05013197e-05	4.15426706e-05	0.00000000e+00	0.00000000e+00	4.78395412e-07	3.11787016e-03	B	3.11789069e-03	1.13133081e-05	3.11787016e-03	1.13130265e-05
5.92168300e+06	6.91603650e+01	4.69165630e+01	2.18026470e+01	9.86140000e+00	9.43316500e+02	3.93724233e-05	9.02643165e-06	3.83223140e-05	0.00000000e+00	0.00000000e+00	3.33913467e-07	2.76961267e-03	B	2.76963222e-03	1.04076725e-05	2.76961267e-03	1.04073423e-05
6.97408100e+06	8.00499910e+01	5.45673430e+01	2.44025680e+01	1.13951020e+01	1.11373150e+03	3.62568981e-05	8.98362827e-06	3.51247736e-05	0.00000000e+00	0.00000000e+00	3.27656459e-07	2.75601329e-03	B	2.75602982e-03	9.54662656e-06	2.75601329e-03	9.54620608e-06
8.28999100e+06	1.01546501e+02	6.45214040e+01	2.91632180e+01	1.36182020e+01	1.32258083e+03	3.33715450e-05	8.74980985e-06	3.22025155e-05	0.00000000e+00	0.00000000e+00	3.14384398e-07	2.72361814e-03	B	2.72363223e-03	8.76086695e-06	2.72361814e-03	8.76028473e-06
9.84711700e+06	1.25256424e+02	7.60041310e+01	3.42815860e+01	1.58934390e+01	1.57401641e+03	3.07022978e-05	7.73932999e-06	2.97093033e-05	0.00000000e+00	0.00000000e+00	3.01926524e-07	2.69639327e-03	B	2.69640542e-03	8.09468210e-06	2.69639327e-03	8.09394859e-06
1.15430630e+07	1.36702697e+02	8.91141520e+01	4.05191690e+01	2.03951610e+01	1.86074759e+03	2.82177238e-05	6.38892518e-06	2.74836521e-05	0.00000000e+00	0.00000000e+00	2.65408936e-07	2.61238392e-03	B	2.61239458e-03	7.46474586e-06	2.61238392e-03	7.46383310e-06
        }\tablecollective;

        % SEPARATE
        % data/Poisson_LshapeMicrostructure_LS_adap30_sep1_10000000dofs_comparison.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	6.87197000e-01	7.80000000e-05	2.36400000e-03	6.89639000e-01	4.53384731e-03	3.65422510e-03	2.68373068e-03	0.00000000e+00	0.00000000e+00	5.22343834e-02	7.38705735e-02	B	7.38825036e-02	1.32767309e-03	7.38714218e-02	1.27960337e-03
3.41000000e+02	3.76450000e-02	1.09851300e+00	6.89000000e-04	2.66900000e-03	1.82915500e+00	5.01764235e-03	1.84681993e-03	4.66540362e-03	0.00000000e+00	0.00000000e+00	1.39448365e-03	4.46234767e-02	B	4.46413783e-02	1.26411389e-03	4.46235236e-02	1.26245684e-03
3.89000000e+02	9.27300000e-03	1.37635000e-01	8.96000000e-04	2.79200000e-03	1.97975100e+00	4.67654434e-03	1.45805254e-03	4.44343895e-03	0.00000000e+00	0.00000000e+00	7.42912116e-04	3.36203645e-02	B	3.36421278e-02	1.20989825e-03	3.36204244e-02	1.20823323e-03
9.01000000e+02	6.24700000e-02	1.79880000e-01	1.24400000e-03	5.12700000e-03	2.22847200e+00	3.84901504e-03	8.82102087e-04	3.74657346e-03	0.00000000e+00	0.00000000e+00	1.82763495e-04	2.33937273e-02	B	2.34155994e-02	1.01184003e-03	2.33938115e-02	1.00989181e-03
1.74900000e+03	9.45470000e-02	1.66569000e-01	4.69300000e-03	1.13760000e-02	2.50565700e+00	3.69766162e-03	4.56649376e-04	3.66935591e-03	0.00000000e+00	0.00000000e+00	6.63692890e-05	1.58813773e-02	B	1.59118099e-02	9.83642183e-04	1.58815008e-02	9.81646095e-04
2.88500000e+03	1.22498000e-01	1.67868000e-01	7.94900000e-03	1.52680000e-02	2.81924000e+00	3.68628841e-03	4.48743179e-04	3.65887302e-03	0.00000000e+00	0.00000000e+00	3.11756139e-05	1.21142537e-02	B	1.21539034e-02	9.80930778e-04	1.21144156e-02	9.78929281e-04
3.71700000e+03	9.72780000e-02	1.88344000e-01	1.16750000e-02	1.35500000e-02	3.13008700e+00	3.68303031e-03	4.46182698e-04	3.65590389e-03	0.00000000e+00	0.00000000e+00	1.70170421e-05	7.76985478e-03	B	7.83143015e-03	9.80130017e-04	7.77010721e-03	9.78126875e-04
4.10100000e+03	5.66980000e-02	2.05132000e-01	9.17100000e-03	1.56980000e-02	3.41678600e+00	3.68232327e-03	4.45148515e-04	3.65531770e-03	0.00000000e+00	0.00000000e+00	6.16418923e-06	4.46334977e-03	B	4.56966863e-03	9.79989916e-04	4.46378917e-03	9.77986491e-04
2.12850000e+04	1.72441700e+00	2.89220000e-01	4.70680000e-02	4.11200000e-02	5.51861100e+00	3.68117039e-03	4.42443088e-04	3.65448485e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	A	3.68746568e-03	9.79752149e-04	3.55547626e-03	9.77748266e-04
2.13510000e+04	6.63900000e-03	2.87092000e-01	4.71480000e-02	3.33430000e-02	5.89283300e+00	3.31475987e-03	4.42386891e-04	3.28510682e-03	0.00000000e+00	0.00000000e+00	9.66359657e-07	3.55492459e-03	B	3.66012128e-03	8.71205466e-04	3.55515959e-03	8.70245998e-04
4.17350000e+04	2.05210600e+00	4.07023000e-01	9.03250000e-02	5.02530000e-02	8.49254000e+00	3.31474636e-03	4.42380725e-04	3.28509402e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.83292806e-03	8.71202333e-04	2.69595229e-03	8.70242860e-04
4.18650000e+04	1.18920000e-02	3.63098000e-01	9.12850000e-02	5.65800000e-02	9.01539500e+00	2.92228146e-03	4.42393719e-04	2.88860117e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	A	2.80207050e-03	7.64925598e-04	2.69585138e-03	7.64188711e-04
4.20250000e+04	1.42390000e-02	3.89816000e-01	9.52960000e-02	5.12410000e-02	9.56598700e+00	2.58672121e-03	4.42401582e-04	2.54860893e-03	0.00000000e+00	0.00000000e+00	2.82116326e-07	2.69564239e-03	B	2.78002371e-03	6.79738117e-04	2.69579685e-03	6.79125282e-04
1.16857000e+05	7.67083500e+00	7.20266000e-01	2.79216000e-01	1.18437000e-01	1.83547410e+01	2.58667858e-03	4.42301993e-04	2.54858294e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.80975257e-03	6.79731871e-04	1.67749865e-03	6.79119030e-04
1.17089000e+05	2.23200000e-02	6.91827000e-01	2.69116000e-01	1.14026000e-01	1.94520300e+01	2.29597984e-03	3.68826057e-04	2.26616212e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.78318206e-03	6.05449652e-04	1.67736107e-03	6.05143038e-04
1.17393000e+05	3.16330000e-02	7.09395000e-01	2.65567000e-01	1.16044000e-01	2.05746690e+01	2.05570814e-03	3.68829862e-04	2.02235024e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.76267841e-03	5.42094292e-04	1.67733170e-03	5.41842741e-04
1.17789000e+05	3.83690000e-02	7.03105000e-01	2.94024000e-01	1.28087000e-01	2.17382540e+01	1.84058542e-03	3.68832729e-04	1.80325181e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	A	1.74563689e-03	4.83817310e-04	1.67730143e-03	4.83640416e-04
1.18313000e+05	4.93300000e-02	7.17672000e-01	2.87759000e-01	1.21723000e-01	2.29147380e+01	1.64094657e-03	3.02221225e-04	1.61287569e-03	0.00000000e+00	0.00000000e+00	8.58859218e-08	1.67725042e-03	B	1.73228077e-03	4.33160154e-04	1.67727883e-03	4.33050117e-04
2.60361000e+05	1.58507360e+01	1.47564000e+00	7.68791000e-01	2.55278000e-01	4.12651830e+01	1.64094647e-03	3.02221059e-04	1.61287561e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.14152767e-03	4.33160132e-04	1.05619744e-03	4.33050096e-04
2.61103000e+05	6.42090000e-02	1.46962800e+00	7.54240000e-01	2.35262000e-01	4.37885220e+01	1.46049488e-03	3.02223065e-04	1.42888296e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.12387436e-03	3.84234135e-04	1.05618289e-03	3.84150078e-04
2.61947000e+05	7.30660000e-02	1.48406200e+00	7.69961000e-01	2.41526000e-01	4.63571370e+01	1.31132632e-03	3.02224063e-04	1.27602404e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.11077526e-03	3.44040646e-04	1.05616928e-03	3.43988565e-04
2.62965000e+05	9.05560000e-02	1.46695400e+00	7.65755000e-01	2.43817000e-01	4.89242190e+01	1.18129256e-03	2.40444801e-04	1.15656319e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.10125725e-03	3.11945232e-04	1.05616460e-03	3.11903635e-04
2.64219000e+05	1.07275000e-01	1.49186900e+00	7.62244000e-01	2.49174000e-01	5.15347810e+01	1.06729943e-03	2.40445488e-04	1.03986251e-03	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	A	1.09291190e-03	2.81067099e-04	1.05616021e-03	2.81037429e-04
2.65851000e+05	1.36653000e-01	1.47887000e+00	7.63991000e-01	2.51995000e-01	5.41662900e+01	9.62033106e-04	2.32570697e-04	9.33498028e-04	0.00000000e+00	0.00000000e+00	1.96402177e-08	1.05615232e-03	B	1.08596669e-03	2.52717109e-04	1.05615737e-03	2.52695992e-04
8.76219000e+05	6.77638940e+01	5.37172700e+00	3.05566800e+00	9.43678000e-01	1.31301257e+02	9.62033055e-04	2.32570649e-04	9.33497987e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.12571048e-04	2.52717100e-04	6.66259888e-04	2.52695982e-04
8.78173000e+05	1.76392000e-01	5.34149700e+00	3.13052900e+00	9.10550000e-01	1.40860225e+02	8.67769051e-04	1.78151718e-04	8.49285047e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	7.04595970e-04	2.29268219e-04	6.66257810e-04	2.29250980e-04
8.80647000e+05	2.14374000e-01	5.37754000e+00	3.17948000e+00	9.50335000e-01	1.50581954e+02	7.82948788e-04	1.78152011e-04	7.62411087e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.97379363e-04	2.06025266e-04	6.66255596e-04	2.06013244e-04
8.83729000e+05	2.61220000e-01	5.39348500e+00	3.11511100e+00	9.50187000e-01	1.60301957e+02	7.08399985e-04	1.76840531e-04	6.85972277e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	A	6.91624751e-04	1.85615816e-04	6.66254239e-04	1.85607340e-04
8.87399000e+05	3.22406000e-01	5.37337600e+00	3.18202300e+00	9.26903000e-01	1.70106665e+02	6.40458143e-04	1.29758599e-04	6.27175684e-04	0.00000000e+00	0.00000000e+00	4.75433363e-09	6.66251878e-04	B	6.87442851e-04	1.69369739e-04	6.66253497e-04	1.69363371e-04
1.71251900e+06	1.21215208e+02	1.12872130e+01	5.69680400e+00	2.10708600e+00	3.10412976e+02	6.40458142e-04	1.29758598e-04	6.27175683e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.68894258e-04	1.69369742e-04	4.37238921e-04	1.69363371e-04
1.71669900e+06	3.59927000e-01	1.12589700e+01	5.85023500e+00	2.03646400e+00	3.29918572e+02	5.82299142e-04	1.29758716e-04	5.67657438e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.63419104e-04	1.53562853e-04	4.37238167e-04	1.53557971e-04
1.72181500e+06	4.31376000e-01	1.13035880e+01	5.94405100e+00	2.06871400e+00	3.49666301e+02	5.31341031e-04	1.29758808e-04	5.15253280e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.58976683e-04	1.39584670e-04	4.37237587e-04	1.39581118e-04
1.72840100e+06	5.58612000e-01	1.13891260e+01	6.10965200e+00	2.08927200e+00	3.69812963e+02	4.83565296e-04	1.17022106e-04	4.69192095e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.55376476e-04	1.27247866e-04	4.37237214e-04	1.27245252e-04
1.73570500e+06	6.27307000e-01	1.15912790e+01	6.14569300e+00	2.11004300e+00	3.90287285e+02	4.40371532e-04	9.44520129e-05	4.30123126e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	A	4.52466034e-04	1.16403591e-04	4.37237017e-04	1.16401470e-04
1.74454700e+06	7.13906000e-01	1.15301320e+01	6.06253800e+00	2.13970800e+00	4.10733569e+02	4.02004646e-04	9.44520523e-05	3.90751258e-04	0.00000000e+00	0.00000000e+00	1.82540479e-09	4.37236453e-04	B	4.49871793e-04	1.05872159e-04	4.37236827e-04	1.05870612e-04
1.98152300e+06	7.07973990e+01	1.30575420e+01	6.51987200e+00	2.57378500e+00	5.03682167e+02	4.02004646e-04	9.44520522e-05	3.90751258e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	3.01719868e-04	1.05872160e-04	2.82535471e-04	1.05870612e-04
1.99257100e+06	8.86253000e-01	1.30750750e+01	6.74070600e+00	2.51644300e+00	5.26900644e+02	3.67527590e-04	9.28986487e-05	3.55592985e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.98563289e-04	9.65094464e-05	2.82535292e-04	9.65082700e-05
2.00611700e+06	1.13664600e+00	1.32056340e+01	6.80877500e+00	2.54826600e+00	5.50599965e+02	3.34617041e-04	7.73415969e-05	3.25556203e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.96038865e-04	8.83914334e-05	2.82535164e-04	8.83905595e-05
2.02093500e+06	1.23043600e+00	1.34870610e+01	6.83426500e+00	2.63974800e+00	5.74791475e+02	3.05672988e-04	6.86710425e-05	2.97859470e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	A	2.93846844e-04	8.07465367e-05	2.82535093e-04	8.07458274e-05
2.03919500e+06	1.43544200e+00	1.35970970e+01	6.90708900e+00	2.59947200e+00	5.99330575e+02	2.79874711e-04	6.84588209e-05	2.71372887e-04	0.00000000e+00	0.00000000e+00	1.03159877e-09	2.82534891e-04	B	2.91977420e-04	7.36535763e-05	2.82535028e-04	7.36530499e-05
2.12751500e+06	6.17497290e+01	1.41190000e+01	7.23012500e+00	2.66017900e+00	6.85089608e+02	2.79874711e-04	6.84588209e-05	2.71372887e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.10472829e-04	7.36535778e-05	1.97165007e-04	7.36530499e-05
2.15050700e+06	1.84241600e+00	1.43482700e+01	7.55874300e+00	2.70383000e+00	7.11542867e+02	2.56092077e-04	6.62167649e-05	2.47383290e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.08305602e-04	6.72105744e-05	1.97164947e-04	6.72101731e-05
2.17723900e+06	2.25316400e+00	1.45022850e+01	7.87632000e+00	2.72098900e+00	7.38895625e+02	2.34061394e-04	5.05806116e-05	2.28530824e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.06679599e-04	6.19878571e-05	1.97164914e-04	6.19875257e-05
2.20701900e+06	2.32775600e+00	1.78116330e+01	7.67803600e+00	2.74619600e+00	7.69459246e+02	2.14458522e-04	4.92320406e-05	2.08731080e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	A	2.05131684e-04	5.66131187e-05	1.97164885e-04	5.66128585e-05
2.24375700e+06	2.83681900e+00	1.78965420e+01	7.94484400e+00	2.75480400e+00	8.00892255e+02	1.96825790e-04	4.89820166e-05	1.90633558e-04	0.00000000e+00	0.00000000e+00	5.31832025e-10	1.97164810e-04	B	2.03847060e-04	5.17654458e-05	1.97164864e-04	5.17652415e-05
7.39482100e+06	1.07540430e+03	5.88778990e+01	2.79191230e+01	1.12786500e+01	1.97437222e+03	1.96825792e-04	4.89820165e-05	1.90633560e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.63199888e-04	5.17655046e-05	1.54772618e-04	5.17652433e-05
7.44034700e+06	3.69846300e+00	5.95122330e+01	2.75712640e+01	1.14731450e+01	2.07662733e+03	1.80670810e-04	4.73582659e-05	1.74353480e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.61878475e-04	4.74352675e-05	1.54772598e-04	4.74350453e-05
7.49302900e+06	4.50956900e+00	5.97313370e+01	2.76875620e+01	1.15624050e+01	2.18011820e+03	1.65303493e-04	3.55810204e-05	1.61428733e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	A	1.60847193e-04	4.37867941e-05	1.54772588e-04	4.37865881e-05
7.55202100e+06	4.70231400e+00	6.08224110e+01	2.78500470e+01	1.16661240e+01	2.28515910e+03	1.51737160e-04	3.52600596e-05	1.47583515e-04	0.00000000e+00	0.00000000e+00	8.31855292e-11	1.54772530e-04	B	1.59872228e-04	4.00573758e-05	1.54772580e-04	4.00571847e-05
2.25807730e+07	1.02210986e+04	2.17328824e+02	1.39136915e+02	3.58133760e+01	1.28985368e+04	1.51737223e-04	3.52600596e-05	1.47583580e-04	0.00000000e+00	0.00000000e+00	2.38923970e-11	1.18847993e-04	A	1.25417137e-04	4.00576169e-05	1.18848128e-04	4.00572177e-05
        }\tableseparate;

        %\addlegendimage{eta};
        %\addlegendentry{\(\eta_\textup{X}\)};
        %\addlegendimage{res};
        %\addlegendentry{\(LS(f;p_\LS,u_\LS)^{1/2}\)};
        %%
        % \addlegendimage{empty legend};
        % \addlegendentry{\vphantom{x}};
        % \addlegendimage{eta,natural};
        % \addlegendentry{NALSFEM};
        % \addlegendimage{eta,collective};
        % \addlegendentry{CALSFEM};
        % \addlegendimage{eta,separate};
        % \addlegendentry{SALSFEM};
        % \addlegendimage{cases};
        % \addlegendentry{with cases A/B};

        % Plot data
        % \addplot+ [eta, natural, forget plot] table [x=ndof, y=eta]
        % {\tablenatural};
        \addplot+ [eta, natural, forget plot] table [x=ndof, y=res]
        {\tablenatural};

        \addplot+ [eta, collective, forget plot]
        table [x=ndof, y expr=sqrt(\thisrow{eta}^2 + \thisrow{oscF}^2)]
        {\tablecollective};
        \addplot+ [res, collective, forget plot] table [x=ndof, y=res]
        {\tablecollective};

        \addplot+ [eta, separate, forget plot] table [x=ndof, y=eta]
        {\tableseparate};
        \addplot+ [res, separate, forget plot] table [x=ndof, y=res]
        {\tableseparate};
        % \addplot+ [cases, forget plot] table [x=ndof, y expr=0.1, meta=case]
        % {\tableseparate};

        \addplot+ [cases, separate, forget plot] table
        [%
            x=ndof,%
            y expr={ifthenelse(\strequal{\thisrow{case}}{A}, 0.5, 0.2)}%
        ]
        {\tableseparate};
        \draw (axis cs:10,0.5)
        node[HUgreen,font=\footnotesize,anchor=east]
        {Case A:};
        \draw (axis cs:10,0.2)
        node[HUgreen,font=\footnotesize,anchor=east]
        {Case B:};
        \draw[HUgreen]
        (axis cs:0.3,0.32) -- (axis cs:4e7,0.32);

        \drawslopetriangle[ST1]{0.5}{8e5}{2e-5}
        \drawswappedslopetriangle[ST2]{0.25}{8e4}{3e-2}
        \drawswappedslopetriangle[ST3]{0.5}{2e7}{9e-4}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Poisson_LshapeMicrostructure_rhs.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width = 0.36\textwidth,%
        ymin  = -1.3,%
        xmin  = -1.3,%
        font  = \footnotesize%
    ]

        \addplot[%
            mark      = none,%
            thick,%
            line cap  = round,%
            line join = round,%
        ] coordinates {
            (0, 0)
            (1, 0)
            (1, -1)
            (-1, -1)
            (-1, 1)
            (0, 1)
            (0, 0)
        };

        \fill[HUblue!66!white]
            (axis cs: -0.6, 0.6) -- (axis cs: -0.6, 0.4) --
            (axis cs: -0.4, 0.4) -- (axis cs: -0.4, 0.6) -- cycle;

        \draw[densely dotted,HUblue]
            (axis cs: -1, 0.6) -- (axis cs: -0.4, 0.6)
            (axis cs: -1, 0.4) -- (axis cs: -0.4, 0.4)
            (axis cs: -0.6, -1) -- (axis cs: -0.6, 0.6)
            (axis cs: -0.4, -1) -- (axis cs: -0.4, 0.6);

        \draw [decorate, decoration={brace, amplitude=2pt}, semithick, HUblue]
            (axis cs: -1, 0.4) -- (axis cs: -1, 0.6);
        \draw [decorate, decoration={brace, amplitude=2pt}, semithick, HUblue]
            (axis cs: -0.4, -1) -- (axis cs: -0.6, -1);

        \path (axis cs: -1, 0.5) node[left] {\color{HUblue}\(2\epsilon\)};
        \path (axis cs: -0.5, -1) node[below] {\color{HUblue}\(2\epsilon\)};

        \draw
            (axis cs: 0.3, 0.7) -- (axis cs: 0.3, 0.85) --
            (axis cs: 0.45, 0.85) -- (axis cs: 0.45, 0.7)
            node[midway,right] {\(f_\epsilon \equiv 0\)} -- cycle;
        \draw[fill=HUblue!66!white]
            (axis cs: 0.3, 0.35) -- (axis cs: 0.3, 0.5) --
            (axis cs: 0.45, 0.5) -- (axis cs: 0.45, 0.35)
            node[midway,right] {\(f_\epsilon \equiv 1\)} -- cycle;
    \end{axis}
\end{tikzpicture}



==> figures/Poisson_Lshape_LS_adap90_col_adaptivity.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize,%
        point meta min=-6.32162991,%
        point meta max=-2.85978496,%
        % point meta min=3.452e-04,%
        % point meta max=2.762e-03,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_Lshape_LS_adap50_col_10000000dofs_theta_Adaptivity.png};

    \end{axis}
\end{tikzpicture}



==> figures/Poisson_Lshape_LS_adap90_nat_adaptivity.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_Lshape_LS_adap50_nat_10000000dofs_theta_Adaptivity.png};

    \end{axis}
\end{tikzpicture}



==> figures/Poisson_Lshape_LS_adap_col_theta.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % colors for graphs
    \colorlet{colEta}{HUred}
    % styles of the convergence graphs
    \pgfplotsset{%
        eta/.style = {%
            colEta,%
            mark = *,%
            every mark/.append style={%
                solid,%
                scale = 1.1,%
                fill  = colEta!60!white
            }%
        }%
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,
            every mark/.append style = {fill = black!20!white}
        },%
        adaptive/.style = {solid}%
    }

    %% PLOT
    \begin{loglogaxis}[%
        width            = 0.40\textwidth,%
        xlabel           = ndof,%
        % ylabel           = {estimator \(\eta_{\textup{col}}(\T_\ell)\)},%
        ymajorgrids      = true,%
        xmax             = 1e8,%
        ymin             = 2e-3,%
        ymax             = 2,%
        yticklabels      = {\empty},%
        font             = \footnotesize,%
        legend style     = {
            legend columns = 1,
            legend pos     = south west,
            font           = \small
        }%
    ]

        \addlegendimage{eta,uniform};
        \addlegendentry{uniform};
        \addlegendimage{eta, mark=oplus};
        \addlegendentry{\(\theta = 0.9\)};
        \addlegendimage{eta, mark=halfcircle};
        \addlegendentry{\(\theta = 0.8\)};
        \addlegendimage{eta, mark=x};
        \addlegendentry{\(\theta = 0.7\)};
        \addlegendimage{eta, mark=+};
        \addlegendentry{\(\theta = 0.5\)};
        \addlegendimage{eta, mark=Mercedes star};
        \addlegendentry{\(\theta = 0.3\)};
        %

        % Plot data
        % UNIF
        % data/Poisson_Lshape_LS_unif_10000000dofs_theta.dat
        \addplot+ [eta, uniform, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	3.93356000e-01	7.00000000e-05	6.18500000e-03	3.99611000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	8.98100000e-03	2.89020000e-02	7.00000000e-05	1.16100000e-03	4.38725000e-01	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.90000000e+01	2.68300000e-03	3.61140000e-02	8.90000000e-05	1.13800000e-03	4.78749000e-01	1.08216466e+00	5.90567746e-01	9.06813145e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27852987e-01	3.27852987e-01	7.16746992e-02	3.19922363e-01
9.70000000e+01	3.61000000e-03	5.11650000e-02	1.29000000e-04	1.29800000e-03	5.34951000e-01	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.93000000e+02	6.76300000e-03	9.11560000e-02	4.15000000e-04	3.10700000e-03	6.36392000e-01	6.72662419e-01	3.02225307e-01	6.00944750e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.97208921e-01	1.97208921e-01	2.58278237e-02	1.95510312e-01
3.85000000e+02	1.37200000e-02	1.30533000e-01	3.39000000e-04	2.88500000e-03	7.83869000e-01	5.03693308e-01	2.14916513e-01	4.55541262e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.48525517e-01	1.48525517e-01	1.49175248e-02	1.47774479e-01
7.69000000e+02	2.60410000e-02	1.05996000e-01	6.45000000e-04	4.76300000e-03	9.21314000e-01	3.84255958e-01	1.52465451e-01	3.52713662e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.10957030e-01	1.10957030e-01	8.61838053e-03	1.10621816e-01
1.53700000e+03	5.26300000e-02	1.15577000e-01	1.97100000e-03	8.85900000e-03	1.10035100e+00	2.82664872e-01	1.08004946e-01	2.61217077e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29691056e-02	8.29691056e-02	5.02268583e-03	8.28169373e-02
3.07300000e+03	1.03726000e-01	1.33562000e-01	3.01400000e-03	1.22170000e-02	1.35287000e+00	2.14417231e-01	7.64469350e-02	2.00326272e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.24994004e-02	6.24994004e-02	2.98138656e-03	6.24282499e-02
6.14500000e+03	2.06463000e-01	1.56173000e-01	6.19500000e-03	1.73320000e-02	1.73903300e+00	1.57924558e-01	5.40864489e-02	1.48373926e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.71750580e-02	4.71750580e-02	1.78253862e-03	4.71413688e-02
1.22890000e+04	4.01245000e-01	1.75192000e-01	1.77560000e-02	2.34230000e-02	2.35664900e+00	1.20393814e-01	3.82568187e-02	1.14153783e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.59219972e-02	3.59219972e-02	1.08117655e-03	3.59057229e-02
2.45770000e+04	8.09163000e-01	2.22894000e-01	3.90060000e-02	3.89940000e-02	3.46670600e+00	8.93279360e-02	2.70564982e-02	8.51318157e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.74487190e-02	2.74487190e-02	6.59645120e-04	2.74407915e-02
4.91530000e+04	1.59160300e+00	3.25386000e-01	8.57260000e-02	6.33110000e-02	5.53273200e+00	6.88553546e-02	1.91337925e-02	6.61434641e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.11242278e-02	2.11242278e-02	4.05993971e-04	2.11203260e-02
9.83050000e+04	3.19472300e+00	5.04048000e-01	1.77059000e-01	1.09182000e-01	9.51774400e+00	5.15408210e-02	1.35304459e-02	4.97331204e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.63187669e-02	1.63187669e-02	2.50916452e-04	1.63168377e-02
1.96609000e+05	6.38465600e+00	9.33705000e-01	4.92115000e-01	1.98762000e-01	1.75269820e+01	4.02444690e-02	9.56780714e-03	3.90905916e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.26724388e-02	1.26724388e-02	1.55847812e-04	1.26714804e-02
3.93217000e+05	1.27520890e+01	1.97145700e+00	9.23050000e-01	3.69304000e-01	3.35428820e+01	3.03751882e-02	6.76560362e-03	2.96121372e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.87344358e-03	9.87344358e-03	9.70633584e-05	9.87296647e-03
7.86433000e+05	2.55350710e+01	4.22905400e+00	2.29385400e+00	8.54551000e-01	6.64554120e+01	2.40031401e-02	4.78406460e-03	2.35215532e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.72070745e-03	7.72070745e-03	6.06289515e-05	7.72046939e-03
1.57286500e+06	5.10520010e+01	9.49603800e+00	4.14763100e+00	1.96063400e+00	1.33111716e+02	1.82415788e-02	3.38287042e-03	1.79251607e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.05271344e-03	6.05271344e-03	3.79564896e-05	6.05259443e-03
3.14572900e+06	1.01845549e+02	2.43720210e+01	8.74108000e+00	4.36897000e+00	2.72439336e+02	1.45553159e-02	2.39206179e-03	1.43574114e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.75675810e-03	4.75675810e-03	2.38673707e-05	4.75669822e-03
6.29145700e+06	2.23197383e+02	4.85817733e+02	1.86340940e+01	1.03569820e+01	1.01044553e+03	1.11194251e-02	1.69144796e-03	1.09900236e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.74507657e-03	3.74507657e-03	1.52355782e-05	3.74504558e-03
1.25829130e+07	4.07682304e+02	9.86371140e+01	3.72428320e+01	2.13595960e+01	1.57536737e+03	8.93651545e-03	1.19603644e-03	8.85611683e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.95336100e-03	2.95336100e-03	1.03580571e-05	2.95334283e-03
        };

        % THETA 0.9
        % data/Poisson_Lshape_LS_adap90_col_10000000dofs_theta.dat
        \addplot+ [eta, mark=oplus, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	3.25430000e-02	9.00000000e-05	2.13200000e-03	3.47650000e-02	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	2.69900000e-03	3.46150000e-02	7.30000000e-05	1.16100000e-03	7.33130000e-02	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.70000000e+01	3.39700000e-03	3.71240000e-02	1.75000000e-04	1.19600000e-03	1.15205000e-01	1.11121409e+00	6.14677186e-01	9.25726043e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.31605589e-01	3.31605589e-01	7.38630285e-02	3.23274681e-01
9.70000000e+01	3.64600000e-03	5.82030000e-02	1.32000000e-04	1.35000000e-03	1.78536000e-01	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.85000000e+02	6.05700000e-03	6.41130000e-02	2.14000000e-04	1.58600000e-03	2.50506000e-01	6.84730710e-01	3.14534286e-01	6.08214048e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.98534613e-01	1.98534613e-01	2.60039170e-02	1.96824259e-01
3.57000000e+02	1.17010000e-02	1.07031000e-01	7.38000000e-04	4.40600000e-03	3.74382000e-01	5.21705784e-01	2.29879075e-01	4.68329516e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.53959361e-01	1.53959361e-01	1.57418048e-02	1.53152474e-01
6.53000000e+02	1.96680000e-02	1.38577000e-01	6.53000000e-04	4.67000000e-03	5.37950000e-01	4.10158267e-01	1.73900422e-01	3.71467963e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.15948799e-01	1.15948799e-01	9.21982856e-03	1.15581654e-01
1.28900000e+03	4.17370000e-02	1.21249000e-01	2.66100000e-03	7.35300000e-03	7.10950000e-01	3.01325019e-01	1.24201497e-01	2.74537347e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.68986035e-02	8.68986035e-02	5.31935303e-03	8.67356430e-02
2.40500000e+03	7.28060000e-02	1.30832000e-01	4.20700000e-03	1.15160000e-02	9.30311000e-01	2.34147200e-01	9.15575998e-02	2.15504332e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.67294936e-02	6.67294936e-02	3.23383425e-03	6.66510887e-02
4.65700000e+03	1.47087000e-01	1.59411000e-01	7.99700000e-03	1.39350000e-02	1.25874100e+00	1.72913210e-01	6.58911986e-02	1.59866595e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.02980091e-02	5.02980091e-02	1.90873835e-03	5.02617791e-02
8.40100000e+03	2.44339000e-01	1.57771000e-01	1.07160000e-02	1.95070000e-02	1.69107400e+00	1.33820617e-01	4.88821936e-02	1.24573227e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.86180424e-02	3.86180424e-02	1.16580111e-03	3.86004417e-02
1.51490000e+04	4.40538000e-01	1.86089000e-01	2.80880000e-02	2.51880000e-02	2.37097700e+00	1.01430588e-01	3.66074154e-02	9.45941931e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.98505546e-02	2.98505546e-02	7.13982524e-04	2.98420147e-02
2.71890000e+04	7.84269000e-01	2.24106000e-01	5.90070000e-02	4.21180000e-02	3.48047700e+00	7.88567066e-02	2.72834024e-02	7.39864591e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.31039080e-02	2.31039080e-02	4.43222060e-04	2.30996563e-02
4.87770000e+04	1.39426200e+00	3.26943000e-01	1.06094000e-01	5.54220000e-02	5.36319800e+00	6.04038927e-02	2.06580182e-02	5.67615763e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.80862435e-02	1.80862435e-02	2.74463980e-04	1.80841609e-02
9.28490000e+04	2.85208800e+00	4.76900000e-01	2.06240000e-01	9.97450000e-02	8.99817100e+00	4.65012990e-02	1.49412280e-02	4.40355597e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.38911172e-02	1.38911172e-02	1.69134792e-04	1.38900875e-02
1.63489000e+05	4.57199400e+00	7.66401000e-01	4.11218000e-01	1.78685000e-01	1.49264690e+01	3.57752142e-02	1.14126088e-02	3.39060217e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.09291049e-02	1.09291049e-02	1.05180878e-04	1.09285988e-02
2.99793000e+05	8.80357400e+00	1.50023700e+00	8.45920000e-01	3.18648000e-01	2.63948480e+01	2.79868721e-02	8.38494326e-03	2.67012684e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.48642025e-03	8.48642025e-03	6.54555399e-05	8.48616782e-03
5.01593000e+05	1.30619320e+01	2.53255600e+00	1.36582200e+00	5.88877000e-01	4.39440350e+01	2.15716095e-02	6.45287176e-03	2.05838477e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.67767612e-03	6.67767612e-03	4.09206593e-05	6.67755073e-03
8.50969000e+05	2.26673170e+01	4.68927500e+00	2.89936500e+00	9.67682000e-01	7.51676740e+01	1.72486967e-02	4.97482100e-03	1.65157105e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.27611208e-03	5.27611208e-03	2.57318977e-05	5.27604933e-03
1.50540900e+06	4.24111320e+01	9.25496100e+00	4.77212000e+00	1.90096900e+00	1.33506856e+02	1.32349106e-02	3.75732161e-03	1.26903661e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.14041074e-03	4.14041074e-03	1.62106356e-05	4.14037900e-03
2.53116500e+06	6.65607610e+01	1.98111030e+01	8.34717600e+00	3.26709400e+00	2.31492990e+02	1.06293837e-02	2.91794598e-03	1.02210268e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.28183674e-03	3.28183674e-03	1.03034757e-05	3.28182057e-03
4.31448900e+06	1.15520952e+02	3.37703830e+01	1.51547020e+01	6.77520400e+00	4.02714231e+02	8.18912427e-03	2.23884935e-03	7.87713843e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.57993164e-03	2.57993164e-03	6.99025290e-06	2.57992217e-03
7.01745300e+06	1.75250879e+02	5.50442940e+01	2.33394770e+01	1.16823720e+01	6.68031253e+02	6.57793753e-03	1.73706842e-03	6.34443500e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.04057134e-03	2.04057134e-03	5.34843214e-06	2.04056433e-03
1.14436810e+07	2.89645282e+02	9.43502630e+01	4.15919670e+01	2.06972480e+01	1.11431601e+03	5.14772346e-03	1.38391957e-03	4.95820769e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.62802576e-03	1.62802576e-03	5.18204355e-06	1.62801751e-03
        };

        % THETA 0.8
        % data/Poisson_Lshape_LS_adap80_col_10000000dofs_theta.dat
        \addplot+ [eta, mark=halfcircle, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	4.29749000e-01	9.30000000e-05	1.94600000e-03	4.31788000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	1.69400000e-03	4.56716000e-01	1.11000000e-04	2.63700000e-03	8.92946000e-01	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.50000000e+01	1.83900000e-03	3.14213000e-01	1.46000000e-04	2.07300000e-03	1.21121700e+00	1.12918194e+00	6.38013332e-01	9.31660264e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.36915878e-01	3.36915878e-01	7.69120644e-02	3.28019577e-01
8.50000000e+01	3.06800000e-03	8.00180000e-02	1.49000000e-04	1.47100000e-03	1.29592300e+00	9.19175260e-01	4.71710808e-01	7.88905616e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.76152289e-01	2.76152289e-01	4.94597499e-02	2.71686989e-01
1.53000000e+02	4.85500000e-03	5.56200000e-02	1.97000000e-04	1.63500000e-03	1.35823000e+00	7.53531736e-01	3.58302391e-01	6.62894768e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.22241971e-01	2.22241971e-01	3.17875650e-02	2.19956915e-01
2.57000000e+02	7.47600000e-03	9.82540000e-02	3.36000000e-04	2.08400000e-03	1.46638000e+00	5.98742297e-01	2.76737098e-01	5.30950955e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.74014470e-01	1.74014470e-01	1.92374466e-02	1.72947843e-01
4.53000000e+02	1.71130000e-02	1.10840000e-01	7.82000000e-04	3.95700000e-03	1.59907200e+00	4.73882694e-01	2.10690848e-01	4.24469285e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.31602805e-01	1.31602805e-01	1.14034217e-02	1.31107820e-01
7.45000000e+02	2.01470000e-02	1.09923000e-01	7.53000000e-04	4.32700000e-03	1.73422200e+00	3.75718735e-01	1.64575167e-01	3.37756690e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.04472647e-01	1.04472647e-01	7.10451035e-03	1.04230802e-01
1.35700000e+03	4.07140000e-02	1.25431000e-01	1.38900000e-03	5.54400000e-03	1.90730000e+00	2.89456446e-01	1.23941204e-01	2.61579074e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.93799010e-02	7.93799010e-02	4.22330532e-03	7.92674737e-02
2.31700000e+03	6.56300000e-02	1.33257000e-01	5.49000000e-03	1.01060000e-02	2.12178300e+00	2.26713784e-01	9.48395604e-02	2.05923767e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.26612599e-02	6.26612599e-02	2.62527631e-03	6.26062410e-02
4.04100000e+03	1.18222000e-01	1.35055000e-01	7.98300000e-03	1.48220000e-02	2.39786500e+00	1.75150211e-01	7.23489722e-02	1.59509319e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.81082838e-02	4.81082838e-02	1.57995608e-03	4.80823326e-02
6.80100000e+03	1.87805000e-01	1.60357000e-01	1.15820000e-02	2.00490000e-02	2.77765800e+00	1.35046744e-01	5.49948799e-02	1.23341746e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.71782175e-02	3.71782175e-02	9.65447199e-04	3.71656799e-02
1.15970000e+04	3.23190000e-01	1.75899000e-01	2.10110000e-02	2.63710000e-02	3.32412900e+00	1.07227334e-01	4.32325994e-02	9.81256518e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.95232679e-02	2.95232679e-02	6.08755302e-04	2.95169911e-02
2.08290000e+04	6.97411000e-01	1.93624000e-01	4.21710000e-02	3.16860000e-02	4.28902100e+00	8.11357972e-02	3.18749581e-02	7.46123624e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.25699528e-02	2.25699528e-02	3.65725168e-04	2.25669895e-02
3.47850000e+04	9.84168000e-01	3.37677000e-01	7.02430000e-02	4.89710000e-02	5.73008000e+00	6.36399478e-02	2.47921767e-02	5.86122080e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.76239313e-02	1.76239313e-02	2.25039677e-04	1.76224945e-02
5.75050000e+04	1.48840800e+00	3.79322000e-01	1.40985000e-01	6.94850000e-02	7.80828000e+00	4.94749587e-02	1.92603030e-02	4.55720558e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.38206555e-02	1.38206555e-02	1.39747807e-04	1.38199489e-02
9.78770000e+04	2.72565400e+00	5.61150000e-01	2.35700000e-01	1.04651000e-01	1.14354350e+01	3.88338451e-02	1.47538201e-02	3.59220311e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07990363e-02	1.07990363e-02	8.73593494e-05	1.07986829e-02
1.62209000e+05	4.30471800e+00	8.01229000e-01	4.20993000e-01	1.68032000e-01	1.71304070e+01	3.04952676e-02	1.16085084e-02	2.81993596e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.59628142e-03	8.59628142e-03	5.46799762e-05	8.59610751e-03
2.75385000e+05	7.46178900e+00	1.62370900e+00	1.14883600e+00	3.04120000e-01	2.76688610e+01	2.38521217e-02	8.88752167e-03	2.21344905e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.67190784e-03	6.67190784e-03	3.38619411e-05	6.67182191e-03
4.41497000e+05	1.12475260e+01	2.46798700e+00	1.45578900e+00	4.86942000e-01	4.33271050e+01	1.86089381e-02	6.95415871e-03	1.72607142e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.25726491e-03	5.25726491e-03	2.12308481e-05	5.25722204e-03
7.21797000e+05	1.88106420e+01	4.10102100e+00	2.42742500e+00	8.65450000e-01	6.95316430e+01	1.49774054e-02	5.52778643e-03	1.39199946e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.21751721e-03	4.21751721e-03	1.34989326e-05	4.21749560e-03
1.23894900e+06	3.46283110e+01	9.42351300e+00	5.76838700e+00	1.65839200e+00	1.21010246e+02	1.14955355e-02	4.17918244e-03	1.07089575e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.26871535e-03	3.26871535e-03	8.47159217e-06	3.26870437e-03
1.95290100e+06	4.73258280e+01	1.57788210e+01	8.88309200e+00	2.74496700e+00	1.95742954e+02	9.14938249e-03	3.32488231e-03	8.52386988e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.57814994e-03	2.57814994e-03	5.54390827e-06	2.57814398e-03
3.13825300e+06	8.43093230e+01	3.14544180e+01	1.86729190e+01	7.25210600e+00	3.37431720e+02	7.23280073e-03	2.64839191e-03	6.73048488e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.06299620e-03	2.06299620e-03	4.19978080e-06	2.06299193e-03
5.34478500e+06	1.68890475e+02	5.13284950e+01	1.90686760e+01	8.36782500e+00	5.85087191e+02	5.68746916e-03	2.02702559e-03	5.31398840e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.60939804e-03	1.60939804e-03	3.90764661e-06	1.60939329e-03
8.37429700e+06	2.58995856e+02	6.51099050e+01	2.78334580e+01	1.35464820e+01	9.50572892e+02	4.46700509e-03	1.60957575e-03	4.16694137e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.27683493e-03	1.27683493e-03	4.30600965e-06	1.27682766e-03
1.33211290e+07	3.90516243e+02	1.48759315e+02	5.66377430e+02	2.33388770e+01	2.07956476e+03	3.58240965e-03	1.28164477e-03	3.34530201e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.01522043e-03	1.01522043e-03	5.50080796e-06	1.01520553e-03
        };

        % THETA 0.7
        % data/Poisson_Lshape_LS_adap70_col_10000000dofs_theta.dat
        \addplot+ [eta, mark=x, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	4.83037000e-01	9.00000000e-05	2.29800000e-03	4.85425000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.10000000e+01	1.16900000e-03	4.83919000e-01	1.16000000e-04	2.33600000e-03	9.72965000e-01	1.32372338e+00	9.19510955e-01	9.52230636e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.61982537e-01	4.61982537e-01	1.42702924e-01	4.39390191e-01
3.70000000e+01	1.81500000e-03	5.39109000e-01	1.57000000e-04	2.36100000e-03	1.51640700e+00	1.21588202e+00	7.13240404e-01	9.84711743e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.83142120e-01	3.83142120e-01	1.01638206e-01	3.69415158e-01
5.70000000e+01	3.19700000e-03	4.11425000e-01	1.95000000e-04	2.61000000e-03	1.93383400e+00	1.04198176e+00	5.68312974e-01	8.73353511e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.05830432e-01	3.05830432e-01	6.15671586e-02	2.99569255e-01
9.70000000e+01	3.04400000e-03	8.56500000e-02	1.32000000e-04	1.42300000e-03	2.02408300e+00	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.69000000e+02	5.08500000e-03	6.99700000e-02	2.00000000e-04	1.51300000e-03	2.10085100e+00	7.23406615e-01	3.37183543e-01	6.40019054e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.09679666e-01	2.09679666e-01	2.84528155e-02	2.07740221e-01
2.57000000e+02	6.17300000e-03	1.36883000e-01	5.57000000e-04	3.70100000e-03	2.24816500e+00	5.94504390e-01	2.76752926e-01	5.26158995e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.73348664e-01	1.73348664e-01	1.90365958e-02	1.72300225e-01
4.37000000e+02	1.67220000e-02	1.08471000e-01	4.46000000e-04	2.79100000e-03	2.37659500e+00	4.78187221e-01	2.12952857e-01	4.28151958e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.33873911e-01	1.33873911e-01	1.15788677e-02	1.33372238e-01
6.81000000e+02	1.64760000e-02	1.05086000e-01	1.53300000e-03	7.91100000e-03	2.50760100e+00	3.94850171e-01	1.74339925e-01	3.54277078e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.08696132e-01	1.08696132e-01	7.61634607e-03	1.08428965e-01
1.08500000e+03	2.67690000e-02	1.16829000e-01	2.33100000e-03	8.74100000e-03	2.66227100e+00	3.16935738e-01	1.37929768e-01	2.85348280e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.67548229e-02	8.67548229e-02	4.84977509e-03	8.66191605e-02
1.68500000e+03	3.94840000e-02	1.23037000e-01	1.71200000e-03	7.33500000e-03	2.83383900e+00	2.54835312e-01	1.09534469e-01	2.30093973e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.86835483e-02	6.86835483e-02	3.08679851e-03	6.86141493e-02
2.64700000e+03	6.41360000e-02	1.21724000e-01	6.18300000e-03	1.08060000e-02	3.03668800e+00	2.10556102e-01	9.07851261e-02	1.89978770e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.64292210e-02	5.64292210e-02	2.07697111e-03	5.63909848e-02
4.34500000e+03	1.11918000e-01	1.38999000e-01	6.21500000e-03	1.41420000e-02	3.30796200e+00	1.65122757e-01	6.98584635e-02	1.49617245e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.44364730e-02	4.44364730e-02	1.29024221e-03	4.44177375e-02
6.76100000e+03	1.60152000e-01	1.49692000e-01	9.21600000e-03	1.95200000e-02	3.64654200e+00	1.32447182e-01	5.56244358e-02	1.20200574e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.51824344e-02	3.51824344e-02	8.20169680e-04	3.51728732e-02
1.05650000e+04	2.53056000e-01	1.69638000e-01	1.95650000e-02	2.15100000e-02	4.11031100e+00	1.07787957e-01	4.56121523e-02	9.76615343e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.88457247e-02	2.88457247e-02	5.44331745e-04	2.88405883e-02
1.71290000e+04	4.27825000e-01	1.97100000e-01	3.14680000e-02	2.83020000e-02	4.79500600e+00	8.53196393e-02	3.55045336e-02	7.75813698e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.26194183e-02	2.26194183e-02	3.39348410e-04	2.26168726e-02
2.61610000e+04	5.88811000e-01	2.22572000e-01	5.18700000e-02	3.97740000e-02	5.69803300e+00	6.82283827e-02	2.85903107e-02	6.19492239e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.80803061e-02	1.80803061e-02	2.17955730e-04	1.80789924e-02
4.10170000e+04	9.70401000e-01	2.72405000e-01	8.20830000e-02	5.34930000e-02	7.07641500e+00	5.57922309e-02	2.31691238e-02	5.07539627e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.48005869e-02	1.48005869e-02	1.43754619e-04	1.47998887e-02
6.50690000e+04	1.56393100e+00	3.62883000e-01	1.39430000e-01	7.31680000e-02	9.21582700e+00	4.39716254e-02	1.82280152e-02	4.00155382e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.16397749e-02	1.16397749e-02	8.99075677e-05	1.16394276e-02
1.00729000e+05	2.32038000e+00	5.13983000e-01	2.22124000e-01	1.07614000e-01	1.23799280e+01	3.53049304e-02	1.46563571e-02	3.21189867e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.27850176e-03	9.27850176e-03	5.75001316e-05	9.27832359e-03
1.56997000e+05	3.65034300e+00	7.59132000e-01	4.10716000e-01	1.56013000e-01	1.73561320e+01	2.85661295e-02	1.18451220e-02	2.59945540e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.56091330e-03	7.56091330e-03	3.76059377e-05	7.56081978e-03
2.43493000e+05	5.60822300e+00	1.23575600e+00	6.41198000e-01	2.48365000e-01	2.50896740e+01	2.28431346e-02	9.43501260e-03	2.08035895e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.99756075e-03	5.99756075e-03	2.37943477e-05	5.99751355e-03
3.84741000e+05	9.20306400e+00	1.98122100e+00	1.07690600e+00	4.11235000e-01	3.77621000e+01	1.81400206e-02	7.53568290e-03	1.65007222e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.77055881e-03	4.77055881e-03	1.52289604e-05	4.77053451e-03
5.99153000e+05	1.39144130e+01	3.33302600e+00	1.79902200e+00	6.71165000e-01	5.74797260e+01	1.47076379e-02	6.04415043e-03	1.34083130e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.86393586e-03	3.86393586e-03	9.88861458e-06	3.86392321e-03
9.17057000e+05	2.07082300e+01	5.66567900e+00	2.88442200e+00	1.12839200e+00	8.78664490e+01	1.17355111e-02	4.87039316e-03	1.06771481e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.08264895e-03	3.08264895e-03	6.43912129e-06	3.08264222e-03
1.47896500e+06	3.64761470e+01	9.20487700e+00	4.90528000e+00	1.93726800e+00	1.40390021e+02	9.34226186e-03	3.86025891e-03	8.50742368e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.44300264e-03	2.44300264e-03	4.40928169e-06	2.44299866e-03
2.28752100e+06	5.24139220e+01	1.77992550e+01	7.81031900e+00	2.99979200e+00	2.21413309e+02	7.50284274e-03	3.07989987e-03	6.84155435e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.97284123e-03	1.97284123e-03	3.45101355e-06	1.97283821e-03
3.49865700e+06	7.87295620e+01	2.71431080e+01	1.21253830e+01	5.24847300e+00	3.44659835e+02	6.03905084e-03	2.50128337e-03	5.49670052e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.57771196e-03	1.57771196e-03	3.42157184e-06	1.57770825e-03
5.67196900e+06	1.41267580e+02	4.44658700e+01	1.94489120e+01	9.84335700e+00	5.59685554e+02	4.77405740e-03	1.97893321e-03	4.34458829e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.25019256e-03	1.25019256e-03	4.00255863e-06	1.25018615e-03
8.78172900e+06	2.00720949e+02	6.82698830e+01	3.05899330e+01	1.52828780e+01	8.74549197e+02	3.84550511e-03	1.57495031e-03	3.50819627e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.00619096e-03	1.00619096e-03	4.65801253e-06	1.00618018e-03
1.34410490e+07	3.36561871e+02	1.08114987e+02	4.61139170e+01	2.60695230e+01	1.39140949e+03	3.07683578e-03	1.27859496e-03	2.79859131e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.05655779e-04	8.05655779e-04	6.03578047e-06	8.05633169e-04
        };

        % THETA 0.5
        % data/Poisson_Lshape_LS_adap50_col_10000000dofs_theta.dat
        \addplot+ [eta, mark=+, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	5.76702000e-01	9.10000000e-05	2.23400000e-03	5.79027000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.10000000e+01	1.09300000e-03	4.72728000e-01	1.33000000e-04	2.31900000e-03	1.05530000e+00	1.32372338e+00	9.19510955e-01	9.52230636e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.61982537e-01	4.61982537e-01	1.42702924e-01	4.39390191e-01
2.90000000e+01	8.85000000e-04	4.47364000e-01	1.33000000e-04	2.29300000e-03	1.50597500e+00	1.29255535e+00	7.77952415e-01	1.03222545e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.26290135e-01	4.26290135e-01	1.26797325e-01	4.06995968e-01
3.90000000e+01	9.67000000e-04	1.58624000e-01	1.33000000e-04	1.92600000e-03	1.66762500e+00	1.20574294e+00	7.04939542e-01	9.78200533e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.40913446e-01	3.40913446e-01	7.92657975e-02	3.31570372e-01
5.30000000e+01	1.19300000e-03	2.94190000e-02	1.02000000e-04	1.19900000e-03	1.69953800e+00	1.06182998e+00	5.79619416e-01	8.89676484e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.16762821e-01	3.16762821e-01	6.64921796e-02	3.09705464e-01
8.10000000e+01	2.28900000e-03	1.14865000e-01	1.25000000e-04	1.29400000e-03	1.81811100e+00	9.35563388e-01	4.88257978e-01	7.98049498e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.73892779e-01	2.73892779e-01	4.91902261e-02	2.69439374e-01
1.09000000e+02	2.21500000e-03	8.55790000e-02	1.56000000e-04	1.35800000e-03	1.90741900e+00	8.34849458e-01	4.11107436e-01	7.26611514e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.46902699e-01	2.46902699e-01	3.87531834e-02	2.43842435e-01
1.57000000e+02	3.41000000e-03	5.28660000e-02	1.99000000e-04	1.54800000e-03	1.96544200e+00	7.42277458e-01	3.57458667e-01	6.50537567e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.10909002e-01	2.10909002e-01	2.83247399e-02	2.08998364e-01
2.09000000e+02	8.29500000e-03	1.07776000e-01	2.48000000e-04	1.63000000e-03	2.08339100e+00	6.41077079e-01	2.96508431e-01	5.68385936e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.81534622e-01	1.81534622e-01	2.07761431e-02	1.80341817e-01
3.17000000e+02	7.57700000e-03	1.03361000e-01	3.64000000e-04	2.46200000e-03	2.19715500e+00	5.42613752e-01	2.57039259e-01	4.77870801e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.53838711e-01	1.53838711e-01	1.49424148e-02	1.53111310e-01
4.59000000e+02	9.78600000e-03	1.35300000e-01	4.61000000e-04	2.67900000e-03	2.34538100e+00	4.63292275e-01	2.07772069e-01	4.14089966e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.26041615e-01	1.26041615e-01	1.00277834e-02	1.25642080e-01
6.59000000e+02	1.34630000e-02	1.02684000e-01	6.94000000e-04	4.32100000e-03	2.46654300e+00	4.01069422e-01	1.83030639e-01	3.56870378e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07772342e-01	1.07772342e-01	7.28012454e-03	1.07526171e-01
9.09000000e+02	1.65910000e-02	1.13111000e-01	9.00000000e-04	5.28700000e-03	2.60243200e+00	3.37756993e-01	1.51630310e-01	3.01807944e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.00683139e-02	9.00683139e-02	5.04130659e-03	8.99271172e-02
1.33300000e+03	2.98010000e-02	1.19081000e-01	2.11000000e-03	7.87600000e-03	2.76130000e+00	2.86704224e-01	1.29372663e-01	2.55855479e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.52108751e-02	7.52108751e-02	3.53805776e-03	7.51276107e-02
1.81300000e+03	3.18760000e-02	1.21562000e-01	4.05700000e-03	9.32600000e-03	2.92812100e+00	2.43406198e-01	1.07314782e-01	2.18472229e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.31853965e-02	6.31853965e-02	2.50186652e-03	6.31358456e-02
2.53700000e+03	4.81290000e-02	1.21835000e-01	5.96200000e-03	1.31700000e-02	3.11721700e+00	2.10507836e-01	9.39996449e-02	1.88355026e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.44902240e-02	5.44902240e-02	1.85323401e-03	5.44587003e-02
3.46500000e+03	6.20240000e-02	1.29589000e-01	4.69800000e-03	1.29440000e-02	3.32647200e+00	1.77822296e-01	7.84702354e-02	1.59571900e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.59196740e-02	4.59196740e-02	1.30881925e-03	4.59010180e-02
4.90100000e+03	9.53640000e-02	1.48534000e-01	5.61600000e-03	1.76170000e-02	3.59360300e+00	1.51684616e-01	6.74360992e-02	1.35869774e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.87128299e-02	3.87128299e-02	9.29073916e-04	3.87016798e-02
6.62900000e+03	1.16062000e-01	1.47718000e-01	1.04510000e-02	1.96840000e-02	3.88751800e+00	1.29258508e-01	5.68278692e-02	1.16096319e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.28421502e-02	3.28421502e-02	6.74305341e-04	3.28352271e-02
9.14500000e+03	1.65322000e-01	1.62226000e-01	1.18490000e-02	2.43150000e-02	4.25123000e+00	1.11369729e-01	4.90171095e-02	1.00002698e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.82415227e-02	2.82415227e-02	4.95220963e-04	2.82371805e-02
1.24650000e+04	2.16173000e-01	1.75364000e-01	2.42770000e-02	2.88050000e-02	4.69584900e+00	9.53491784e-02	4.20075806e-02	8.55968983e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.41841286e-02	2.41841286e-02	3.62545387e-04	2.41814110e-02
1.72410000e+04	3.13056000e-01	1.95619000e-01	3.44740000e-02	3.35440000e-02	5.27254200e+00	8.09836898e-02	3.53603732e-02	7.28560363e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.04144456e-02	2.04144456e-02	2.56917173e-04	2.04128289e-02
2.38690000e+04	4.34287000e-01	2.23369000e-01	5.04760000e-02	3.92730000e-02	6.01994700e+00	6.88571321e-02	3.03169957e-02	6.18238175e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.72994009e-02	1.72994009e-02	1.86262024e-04	1.72983981e-02
3.23010000e+04	5.47186000e-01	2.56867000e-01	6.50480000e-02	4.66290000e-02	6.93567700e+00	5.90339899e-02	2.57840068e-02	5.31055266e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.48187707e-02	1.48187707e-02	1.36250866e-04	1.48181443e-02
4.42410000e+04	7.75985000e-01	3.00962000e-01	8.90120000e-02	5.44980000e-02	8.15613400e+00	5.11900967e-02	2.24953382e-02	4.59824505e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.29312657e-02	1.29312657e-02	1.03497180e-04	1.29308515e-02
6.04050000e+04	1.05073300e+00	3.68050000e-01	1.26386000e-01	7.13750000e-02	9.77267800e+00	4.31756170e-02	1.88844831e-02	3.88266687e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.08147716e-02	1.08147716e-02	7.20000926e-05	1.08145319e-02
8.55770000e+04	1.64304100e+00	4.84411000e-01	1.76054000e-01	9.09260000e-02	1.21671100e+01	3.65670472e-02	1.61546445e-02	3.28051276e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.12611794e-03	9.12611794e-03	5.17524042e-05	9.12597120e-03
1.15061000e+05	1.92261200e+00	5.68409000e-01	2.61590000e-01	1.21407000e-01	1.50411280e+01	3.12342944e-02	1.36570201e-02	2.80903355e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.79733015e-03	7.79733015e-03	3.77298598e-05	7.79723887e-03
1.58373000e+05	2.82779000e+00	7.54733000e-01	3.82030000e-01	1.58186000e-01	1.91638670e+01	2.70343089e-02	1.18602629e-02	2.42937857e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.78954211e-03	6.78954211e-03	2.84466585e-05	6.78948252e-03
2.15321000e+05	3.71564500e+00	1.01136800e+00	5.33820000e-01	2.21125000e-01	2.46458250e+01	2.29193623e-02	1.00486220e-02	2.05990865e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.72647097e-03	5.72647097e-03	2.02160682e-05	5.72643529e-03
3.00293000e+05	5.53934000e+00	1.51524800e+00	8.03650000e-01	3.06368000e-01	3.28104310e+01	1.95148027e-02	8.57817776e-03	1.75283311e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.85765184e-03	4.85765184e-03	1.45683434e-05	4.85762999e-03
4.06041000e+05	6.88617600e+00	2.12599400e+00	1.09500900e+00	4.17707000e-01	4.33353170e+01	1.66868357e-02	7.32706370e-03	1.49921521e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.15262127e-03	4.15262127e-03	1.07586776e-05	4.15260733e-03
5.53385000e+05	9.57042700e+00	2.95003100e+00	1.72810400e+00	6.58582000e-01	5.82424610e+01	1.43359242e-02	6.25045010e-03	1.29015734e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.57239860e-03	3.57239860e-03	7.98687261e-06	3.57238967e-03
7.53489000e+05	1.30520680e+01	4.25084700e+00	2.49963700e+00	8.42052000e-01	7.88870650e+01	1.23817668e-02	5.44184241e-03	1.11218029e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.10183224e-03	3.10183224e-03	6.16124558e-06	3.10182612e-03
1.03966900e+06	1.86509400e+01	6.70914700e+00	3.81648700e+00	1.37690000e+00	1.09440539e+02	1.04599724e-02	4.55916600e-03	9.41408673e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.60323138e-03	2.60323138e-03	4.59355130e-06	2.60322732e-03
1.44040900e+06	2.61043920e+01	9.35795600e+00	5.32190700e+00	1.86393700e+00	1.52088731e+02	8.90579654e-03	3.93350294e-03	7.99004172e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.21100395e-03	2.21100395e-03	3.77341855e-06	2.21100073e-03
1.94273300e+06	3.27032490e+01	1.59035540e+01	7.47025000e+00	2.63793600e+00	2.10803720e+02	7.60890943e-03	3.32399854e-03	6.84445297e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.89100198e-03	1.89100198e-03	3.48469055e-06	1.89099876e-03
2.66397700e+06	4.70834220e+01	2.14268120e+01	9.65221100e+00	3.58260700e+00	2.92548772e+02	6.60873305e-03	2.89827067e-03	5.93930801e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.65674402e-03	1.65674402e-03	3.52230589e-06	1.65674028e-03
3.62695700e+06	6.26760580e+01	2.89701560e+01	1.17793460e+01	5.55002200e+00	4.01524354e+02	5.57325780e-03	2.43989960e-03	5.01079759e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.38644486e-03	1.38644486e-03	3.85627357e-06	1.38643950e-03
5.10944100e+06	9.63180440e+01	4.04562560e+01	1.74217120e+01	8.12896900e+00	5.63849335e+02	4.73230762e-03	2.08906359e-03	4.24623936e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.17334355e-03	1.17334355e-03	4.54210270e-06	1.17333476e-03
6.86893700e+06	1.13978583e+02	5.46643510e+01	2.23777010e+01	1.14554320e+01	7.66325402e+02	4.04761098e-03	1.77522493e-03	3.63754466e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.00476543e-03	1.00476543e-03	5.06893096e-06	1.00475265e-03
9.42805300e+06	1.66260566e+02	7.42418460e+01	3.13232360e+01	1.54555670e+01	1.05360662e+03	3.48685790e-03	1.52701027e-03	3.13471173e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.68338783e-04	8.68338783e-04	6.00030627e-06	8.68318051e-04
1.28110250e+07	2.20351719e+02	1.03739617e+02	4.22562880e+01	2.26983370e+01	1.44265258e+03	2.98471493e-03	1.31129809e-03	2.68123489e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.44180525e-04	7.44180525e-04	7.42603206e-06	7.44143472e-04
        };

        % THETA 0.3
        % data/Poisson_Lshape_LS_adap30_col_10000000dofs_theta.dat
        \addplot+ [eta, mark=Mercedes star, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	4.77900000e-01	7.40000000e-05	1.64200000e-03	4.79616000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.10000000e+01	1.57000000e-03	4.48392000e-01	1.15000000e-04	2.20600000e-03	9.31899000e-01	1.32372338e+00	9.19510955e-01	9.52230636e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.61982537e-01	4.61982537e-01	1.42702924e-01	4.39390191e-01
2.50000000e+01	5.76000000e-04	2.67981000e-01	9.40000000e-05	1.66200000e-03	1.20221200e+00	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
3.70000000e+01	1.07900000e-03	3.10200000e-02	1.26000000e-04	1.26700000e-03	1.23570400e+00	1.22995702e+00	7.25250278e-01	9.93381249e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.44879851e-01	3.44879851e-01	8.15875568e-02	3.35090409e-01
4.50000000e+01	7.50000000e-04	2.78560000e-02	9.70000000e-05	1.17500000e-03	1.26558200e+00	1.12918194e+00	6.38013332e-01	9.31660264e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.36915878e-01	3.36915878e-01	7.69120644e-02	3.28019577e-01
5.70000000e+01	1.07400000e-03	2.59740000e-02	1.10000000e-04	1.22300000e-03	1.29396300e+00	1.04198176e+00	5.68312974e-01	8.73353511e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.05830432e-01	3.05830432e-01	6.15671586e-02	2.99569255e-01
7.30000000e+01	1.40700000e-03	8.31550000e-02	1.22000000e-04	1.25700000e-03	1.37990400e+00	9.72634995e-01	5.17267679e-01	8.23682573e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.82381106e-01	2.82381106e-01	5.22682111e-02	2.77501574e-01
9.70000000e+01	1.95100000e-03	5.01210000e-02	1.30000000e-04	1.31800000e-03	1.43342400e+00	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.15000000e+02	1.53900000e-03	5.12220000e-02	1.88000000e-04	1.40200000e-03	1.48777500e+00	8.22746924e-01	4.04276164e-01	7.16570502e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.45363516e-01	2.45363516e-01	3.80381057e-02	2.42397107e-01
1.51000000e+02	2.72100000e-03	8.87650000e-02	1.91000000e-04	1.44900000e-03	1.58090100e+00	7.54254137e-01	3.65135519e-01	6.59981331e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.15486568e-01	2.15486568e-01	2.95178966e-02	2.13455276e-01
1.81000000e+02	2.33600000e-03	7.26210000e-02	2.14000000e-04	1.59500000e-03	1.65766700e+00	6.82441799e-01	3.34045797e-01	5.95096811e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.86250324e-01	1.86250324e-01	2.17613749e-02	1.84974663e-01
2.25000000e+02	3.38400000e-03	9.43610000e-02	4.94000000e-04	3.25800000e-03	1.75916400e+00	6.24759988e-01	3.02158085e-01	5.46832273e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.75457491e-01	1.75457491e-01	1.88238955e-02	1.74444811e-01
2.93000000e+02	4.95500000e-03	1.03553000e-01	3.33000000e-04	2.05800000e-03	1.87006300e+00	5.71462951e-01	2.66802009e-01	5.05357885e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.61063193e-01	1.61063193e-01	1.58416116e-02	1.60282237e-01
3.57000000e+02	4.80100000e-03	1.22010000e-01	3.78000000e-04	2.44200000e-03	1.99969400e+00	5.16580811e-01	2.40466080e-01	4.57199955e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.42930232e-01	1.42930232e-01	1.25766443e-02	1.42375838e-01
4.53000000e+02	6.84100000e-03	1.30895000e-01	4.48000000e-04	3.21700000e-03	2.14109500e+00	4.65331568e-01	2.09722668e-01	4.15391227e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.26296498e-01	1.26296498e-01	9.91651911e-03	1.25906585e-01
5.41000000e+02	6.24500000e-03	1.05390000e-01	5.64000000e-04	3.35400000e-03	2.25664800e+00	4.32271784e-01	1.97566142e-01	3.84482139e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13867124e-01	1.13867124e-01	8.11851350e-03	1.13577338e-01
6.71000000e+02	9.32200000e-03	1.12768000e-01	7.50000000e-04	3.82600000e-03	2.38331400e+00	3.94736426e-01	1.81044661e-01	3.50770120e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.04127683e-01	1.04127683e-01	6.72974322e-03	1.03909984e-01
8.09000000e+02	9.45000000e-03	1.03143000e-01	8.63000000e-04	4.76700000e-03	2.50153700e+00	3.56395402e-01	1.63016472e-01	3.16927929e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.37726847e-02	9.37726847e-02	5.39162672e-03	9.36175558e-02
9.81000000e+02	1.19810000e-02	1.18914000e-01	1.44600000e-03	6.74600000e-03	2.64062400e+00	3.23701544e-01	1.44343343e-01	2.89737275e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.47273450e-02	8.47273450e-02	4.41306475e-03	8.46123386e-02
1.27700000e+03	2.02060000e-02	1.19635000e-01	2.85300000e-03	6.77400000e-03	2.79009200e+00	2.90562770e-01	1.31515493e-01	2.59095346e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.52417183e-02	7.52417183e-02	3.52008029e-03	7.51593321e-02
1.55300000e+03	1.85660000e-02	1.18110000e-01	2.70200000e-03	7.43000000e-03	2.93690000e+00	2.61937028e-01	1.18892195e-01	2.33400198e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.72166976e-02	6.72166976e-02	2.82273558e-03	6.71574017e-02
1.89300000e+03	2.33530000e-02	1.19722000e-01	2.15300000e-03	7.96300000e-03	3.09009100e+00	2.38287285e-01	1.05521841e-01	2.13649178e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.06516581e-02	6.06516581e-02	2.28254835e-03	6.06086925e-02
2.33300000e+03	2.92540000e-02	1.24743000e-01	5.32600000e-03	9.70400000e-03	3.25911800e+00	2.17379257e-01	9.71040427e-02	1.94485337e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.54941830e-02	5.54941830e-02	1.89965109e-03	5.54616595e-02
2.85700000e+03	3.54460000e-02	1.22861000e-01	3.94200000e-03	1.25850000e-02	3.43395200e+00	1.98377681e-01	8.88679591e-02	1.77358930e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.04924904e-02	5.04924904e-02	1.57397244e-03	5.04679522e-02
3.46900000e+03	4.10950000e-02	1.24331000e-01	6.11300000e-03	1.18320000e-02	3.61732300e+00	1.77162638e-01	7.86173150e-02	1.58763718e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.50423499e-02	4.50423499e-02	1.24570855e-03	4.50251207e-02
4.24500000e+03	5.20010000e-02	1.33400000e-01	7.50700000e-03	1.39910000e-02	3.82422200e+00	1.60490846e-01	7.11840155e-02	1.43840702e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.04093492e-02	4.04093492e-02	1.00157715e-03	4.03969349e-02
5.39300000e+03	7.70080000e-02	1.37489000e-01	8.08700000e-03	1.46740000e-02	4.06148000e+00	1.44236678e-01	6.44800051e-02	1.29021503e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.61509879e-02	3.61509879e-02	8.09157763e-04	3.61419312e-02
6.54900000e+03	7.78920000e-02	1.47522000e-01	9.21500000e-03	1.64520000e-02	4.31256100e+00	1.29897149e-01	5.73732233e-02	1.16540047e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.25575072e-02	3.25575072e-02	6.58656547e-04	3.25508440e-02
7.90100000e+03	9.02760000e-02	1.60871000e-01	1.24260000e-02	1.95170000e-02	4.59565100e+00	1.18080080e-01	5.21179431e-02	1.05955770e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.95659940e-02	2.95659940e-02	5.40637468e-04	2.95610506e-02
9.67300000e+03	1.17575000e-01	1.72467000e-01	1.47150000e-02	2.07260000e-02	4.92113400e+00	1.08253417e-01	4.79794933e-02	9.70400461e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.72449291e-02	2.72449291e-02	4.57679231e-04	2.72410846e-02
1.17570000e+04	1.38396000e-01	1.73687000e-01	1.70500000e-02	2.36870000e-02	5.27395400e+00	9.88328996e-02	4.38644651e-02	8.85655167e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.48991210e-02	2.48991210e-02	3.82676036e-04	2.48961802e-02
1.41370000e+04	1.57029000e-01	1.77900000e-01	2.65230000e-02	2.54810000e-02	5.66088700e+00	8.87249366e-02	3.92304364e-02	7.95806964e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.22301843e-02	2.22301843e-02	3.03039081e-04	2.22281187e-02
1.72570000e+04	2.05667000e-01	1.87789000e-01	3.18880000e-02	3.38710000e-02	6.12010200e+00	8.04595273e-02	3.54533781e-02	7.22273738e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.00743562e-02	2.00743562e-02	2.46570403e-04	2.00728418e-02
2.16890000e+04	2.89459000e-01	2.06432000e-01	4.06560000e-02	3.47190000e-02	6.69136800e+00	7.23479749e-02	3.21255232e-02	6.48242256e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.80116238e-02	1.80116238e-02	2.01005327e-04	1.80105021e-02
2.61410000e+04	2.92596000e-01	2.31990000e-01	5.18850000e-02	3.95600000e-02	7.30739900e+00	6.54008257e-02	2.88567193e-02	5.86903548e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.63000828e-02	1.63000828e-02	1.64485757e-04	1.62992529e-02
3.13970000e+04	3.43104000e-01	2.37028000e-01	6.06590000e-02	4.50850000e-02	7.99327500e+00	5.95708998e-02	2.61743322e-02	5.35125821e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.48430392e-02	1.48430392e-02	1.36141456e-04	1.48424148e-02
3.83490000e+04	4.55894000e-01	2.67904000e-01	8.00910000e-02	5.77300000e-02	8.85489400e+00	5.46033717e-02	2.40872025e-02	4.90034170e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.36577939e-02	1.36577939e-02	1.14940038e-04	1.36573102e-02
4.64290000e+04	5.26794000e-01	3.17543000e-01	9.58160000e-02	6.47980000e-02	9.85984500e+00	4.99443411e-02	2.20511130e-02	4.48127841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.25484870e-02	1.25484870e-02	9.72448533e-05	1.25481102e-02
5.58530000e+04	6.14338000e-01	3.41602000e-01	1.14093000e-01	6.52570000e-02	1.09951350e+01	4.48112724e-02	1.97180098e-02	4.02399084e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.11795884e-02	1.11795884e-02	7.67178302e-05	1.11793252e-02
6.76810000e+04	7.69724000e-01	4.31588000e-01	1.49754000e-01	7.32980000e-02	1.24194990e+01	4.07319439e-02	1.78534201e-02	3.66107449e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.01360083e-02	1.01360083e-02	6.28761760e-05	1.01358133e-02
8.48970000e+04	1.12012500e+00	4.83285000e-01	1.78795000e-01	9.26630000e-02	1.42943670e+01	3.66691217e-02	1.62310188e-02	3.28812791e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.10773133e-03	9.10773133e-03	5.13779385e-05	9.10758641e-03
1.02561000e+05	1.14939900e+00	5.07220000e-01	2.33642000e-01	1.15513000e-01	1.63001410e+01	3.31325783e-02	1.45838909e-02	2.97502584e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.23801294e-03	8.23801294e-03	4.20182789e-05	8.23790578e-03
1.22553000e+05	1.30136700e+00	6.06707000e-01	2.72227000e-01	1.34558000e-01	1.86150000e+01	3.02055586e-02	1.32346196e-02	2.71518069e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.50809076e-03	7.50809076e-03	3.48559322e-05	7.50800985e-03
1.48937000e+05	1.71456600e+00	7.09691000e-01	3.55695000e-01	1.51608000e-01	2.15465600e+01	2.76915862e-02	1.21764556e-02	2.48708238e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.90310790e-03	6.90310790e-03	2.93648292e-05	6.90304544e-03
1.79763000e+05	2.01350200e+00	8.76492000e-01	5.23622000e-01	1.88538000e-01	2.51487140e+01	2.54685121e-02	1.12041904e-02	2.28716249e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.39866941e-03	6.39866941e-03	2.52370525e-05	6.39861964e-03
2.16161000e+05	2.36595600e+00	1.04257500e+00	5.89909000e-01	2.17974000e-01	2.93651280e+01	2.28716571e-02	1.00504523e-02	2.05450993e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.70202886e-03	5.70202886e-03	1.99980077e-05	5.70199379e-03
2.60789000e+05	2.91242300e+00	1.32282900e+00	7.51517000e-01	2.78778000e-01	3.46306750e+01	2.07596102e-02	9.08471378e-03	1.86662634e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.15912812e-03	5.15912812e-03	1.63253998e-05	5.15910229e-03
3.24953000e+05	4.18450300e+00	1.62263700e+00	9.53281000e-01	3.46404000e-01	4.17375000e+01	1.87471067e-02	8.29325893e-03	1.68129672e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.64858081e-03	4.64858081e-03	1.34022530e-05	4.64856149e-03
3.93445000e+05	4.47128500e+00	1.97142700e+00	1.13202600e+00	4.14354000e-01	4.97265920e+01	1.69861268e-02	7.47938372e-03	1.52508138e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.22052296e-03	4.22052296e-03	1.11011819e-05	4.22050836e-03
4.68413000e+05	4.87592500e+00	2.40598000e+00	1.39496800e+00	5.37655000e-01	5.89411200e+01	1.54608066e-02	6.77001715e-03	1.38997629e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.83887059e-03	3.83887059e-03	9.26428738e-06	3.83885941e-03
5.65757000e+05	6.32668900e+00	2.98751100e+00	1.81313200e+00	6.67104000e-01	7.07355560e+01	1.41660894e-02	6.20600675e-03	1.27343460e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.52267622e-03	3.52267622e-03	7.87823562e-06	3.52266741e-03
6.82689000e+05	7.67408600e+00	3.86660200e+00	2.37889400e+00	8.36834000e-01	8.54919720e+01	1.30885349e-02	5.74049927e-03	1.17625003e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.28778119e-03	3.28778119e-03	6.85170716e-06	3.28777405e-03
8.21637000e+05	9.05638000e+00	4.67137300e+00	2.77887300e+00	9.86572000e-01	1.02985170e+02	1.17855538e-02	5.17909044e-03	1.05866095e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.94148659e-03	2.94148659e-03	5.67280178e-06	2.94148112e-03
9.85341000e+05	1.06873750e+01	6.14221900e+00	3.44311300e+00	1.26384200e+00	1.24521719e+02	1.06752526e-02	4.67035964e-03	9.59941445e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.65185187e-03	2.65185187e-03	4.75989540e-06	2.65184760e-03
1.20996500e+06	1.46180320e+01	7.75075000e+00	4.78695200e+00	1.56544600e+00	1.53242899e+02	9.69619649e-03	4.28009650e-03	8.70040231e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.40285851e-03	2.40285851e-03	4.31774754e-06	2.40285463e-03
1.48714100e+06	1.80289410e+01	9.40493700e+00	5.61781900e+00	2.04773400e+00	1.88342330e+02	8.76772113e-03	3.86298662e-03	7.87084926e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.17720246e-03	2.17720246e-03	3.90716312e-06	2.17719895e-03
1.77031300e+06	1.83920170e+01	1.10512710e+01	6.35323200e+00	2.42272500e+00	2.26561575e+02	7.96377267e-03	3.49095532e-03	7.15785625e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.97653367e-03	1.97653367e-03	4.35876458e-06	1.97652886e-03
2.12540500e+06	2.31658000e+01	1.71241750e+01	7.43639800e+00	2.87551500e+00	2.77163463e+02	7.28473554e-03	3.18171063e-03	6.55317399e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.80921164e-03	1.80921164e-03	3.78657750e-06	1.80920768e-03
2.57654500e+06	2.92811980e+01	2.03133070e+01	8.93747800e+00	3.51802700e+00	3.39213473e+02	6.72346771e-03	2.94438359e-03	6.04447048e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.68483476e-03	1.68483476e-03	3.54369171e-06	1.68483103e-03
3.10566900e+06	3.44565550e+01	2.45894690e+01	1.07168180e+01	4.79735800e+00	4.13773673e+02	6.10138728e-03	2.68224767e-03	5.48018924e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.52732768e-03	1.52732768e-03	4.65179092e-06	1.52732059e-03
3.71886900e+06	4.00422740e+01	2.93886950e+01	1.31770150e+01	6.17604200e+00	5.02557699e+02	5.50097193e-03	2.40774350e-03	4.94605534e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.36719164e-03	1.36719164e-03	4.24257400e-06	1.36718506e-03
4.51324900e+06	5.13436050e+01	3.61720970e+01	1.71458160e+01	8.17234500e+00	6.15391562e+02	5.00736839e-03	2.19697934e-03	4.49966888e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.24148702e-03	1.24148702e-03	4.79088760e-06	1.24147778e-03
5.60457300e+06	7.19024770e+01	4.58446040e+01	1.94851650e+01	9.64034400e+00	7.62264152e+02	4.52318885e-03	1.99553953e-03	4.05919442e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.12254838e-03	1.12254838e-03	5.96072630e-06	1.12253256e-03
6.71887300e+06	7.44929470e+01	5.86443120e+01	3.07748480e+01	1.14131670e+01	9.37589426e+02	4.09732724e-03	1.79843766e-03	3.68153670e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.01694108e-03	1.01694108e-03	5.93162034e-06	1.01692378e-03
8.03210100e+06	9.30903320e+01	8.56036260e+01	4.21700800e+01	1.57534120e+01	1.17420688e+03	3.74068432e-03	1.63467744e-03	3.36460233e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.28358903e-04	9.28358903e-04	7.07850662e-06	9.28331917e-04
9.74199700e+06	1.44191357e+02	7.81959350e+01	4.21753250e+01	1.74546290e+01	1.45622412e+03	3.43897616e-03	1.50812445e-03	3.09065004e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.57819074e-04	8.57819074e-04	7.70026474e-06	8.57784513e-04
1.17275790e+07	1.36657906e+02	1.00642279e+02	2.61446425e+02	1.89696280e+01	1.97394036e+03	NaN	NaN	NaN	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	B	NaN	NaN	NaN	NaN
        };

        \drawslopetriangle[ST1]{0.5}{5e5}{4e-3}
        \drawswappedslopetriangle[ST2]{0.33}{5e6}{3.5e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Poisson_Lshape_LS_adap_nat_theta.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % colors for graphs
    \colorlet{colEta}{HUblue}
    % styles of the convergence graphs
    \pgfplotsset{%
        eta/.style = {%
            colEta,%
            mark = *,%
            every mark/.append style={%
                solid,%
                scale = 1.1,%
                fill  = colEta!60!white
            }%
        }%
    }
    % style for refinement
    \pgfplotsset{%
        uniform/.style = {%
            dashed,
            every mark/.append style = {fill = black!20!white}
        },%
        adaptive/.style = {solid}%
    }
    %
    %% PLOT
    \begin{loglogaxis}[%
        width            = 0.40\textwidth,%
        xlabel           = ndof,%
        % ylabel           = {estimator \(\eta_{\textup{nat}}(\T_\ell)\)},%
        ymajorgrids      = true,%
        xmax             = 1e8,%
        ymin             = 2e-3,%
        ymax             = 2,%
        font             = \footnotesize,%
        legend style     = {
            legend columns = 1,
            legend pos     = south west,
            font           = \small
        }%
    ]

        \addlegendimage{eta,uniform};
        \addlegendentry{uniform};
        \addlegendimage{eta, mark=triangle};
        \addlegendentry{\(\theta = 0.97\)};
        \addlegendimage{eta, mark=diamond};
        \addlegendentry{\(\theta = 0.95\)};
        % \addlegendimage{eta, mark=pentagon};
        % \addlegendentry{\(\theta = 0.93\)};
        \addlegendimage{eta, mark=oplus};
        \addlegendentry{\(\theta = 0.9\)};
        % \addlegendimage{eta, mark=halfcircle};
        % \addlegendentry{\(\theta = 0.8\)};
        \addlegendimage{eta, mark=x};
        \addlegendentry{\(\theta = 0.7\)};
        \addlegendimage{eta, mark=+};
        \addlegendentry{\(\theta = 0.5\)};
        % \addlegendimage{eta, mark=Mercedes star};
        % \addlegendentry{\(\theta = 0.3\)};
        %

        % Plot data
        % UNIF
        % data/Poisson_Lshape_LS_unif_10000000dofs_theta.dat
        \addplot+ [eta, uniform, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	3.93356000e-01	7.00000000e-05	6.18500000e-03	3.99611000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	8.98100000e-03	2.89020000e-02	7.00000000e-05	1.16100000e-03	4.38725000e-01	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.90000000e+01	2.68300000e-03	3.61140000e-02	8.90000000e-05	1.13800000e-03	4.78749000e-01	1.08216466e+00	5.90567746e-01	9.06813145e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27852987e-01	3.27852987e-01	7.16746992e-02	3.19922363e-01
9.70000000e+01	3.61000000e-03	5.11650000e-02	1.29000000e-04	1.29800000e-03	5.34951000e-01	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.93000000e+02	6.76300000e-03	9.11560000e-02	4.15000000e-04	3.10700000e-03	6.36392000e-01	6.72662419e-01	3.02225307e-01	6.00944750e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.97208921e-01	1.97208921e-01	2.58278237e-02	1.95510312e-01
3.85000000e+02	1.37200000e-02	1.30533000e-01	3.39000000e-04	2.88500000e-03	7.83869000e-01	5.03693308e-01	2.14916513e-01	4.55541262e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.48525517e-01	1.48525517e-01	1.49175248e-02	1.47774479e-01
7.69000000e+02	2.60410000e-02	1.05996000e-01	6.45000000e-04	4.76300000e-03	9.21314000e-01	3.84255958e-01	1.52465451e-01	3.52713662e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.10957030e-01	1.10957030e-01	8.61838053e-03	1.10621816e-01
1.53700000e+03	5.26300000e-02	1.15577000e-01	1.97100000e-03	8.85900000e-03	1.10035100e+00	2.82664872e-01	1.08004946e-01	2.61217077e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.29691056e-02	8.29691056e-02	5.02268583e-03	8.28169373e-02
3.07300000e+03	1.03726000e-01	1.33562000e-01	3.01400000e-03	1.22170000e-02	1.35287000e+00	2.14417231e-01	7.64469350e-02	2.00326272e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.24994004e-02	6.24994004e-02	2.98138656e-03	6.24282499e-02
6.14500000e+03	2.06463000e-01	1.56173000e-01	6.19500000e-03	1.73320000e-02	1.73903300e+00	1.57924558e-01	5.40864489e-02	1.48373926e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.71750580e-02	4.71750580e-02	1.78253862e-03	4.71413688e-02
1.22890000e+04	4.01245000e-01	1.75192000e-01	1.77560000e-02	2.34230000e-02	2.35664900e+00	1.20393814e-01	3.82568187e-02	1.14153783e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.59219972e-02	3.59219972e-02	1.08117655e-03	3.59057229e-02
2.45770000e+04	8.09163000e-01	2.22894000e-01	3.90060000e-02	3.89940000e-02	3.46670600e+00	8.93279360e-02	2.70564982e-02	8.51318157e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.74487190e-02	2.74487190e-02	6.59645120e-04	2.74407915e-02
4.91530000e+04	1.59160300e+00	3.25386000e-01	8.57260000e-02	6.33110000e-02	5.53273200e+00	6.88553546e-02	1.91337925e-02	6.61434641e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.11242278e-02	2.11242278e-02	4.05993971e-04	2.11203260e-02
9.83050000e+04	3.19472300e+00	5.04048000e-01	1.77059000e-01	1.09182000e-01	9.51774400e+00	5.15408210e-02	1.35304459e-02	4.97331204e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.63187669e-02	1.63187669e-02	2.50916452e-04	1.63168377e-02
1.96609000e+05	6.38465600e+00	9.33705000e-01	4.92115000e-01	1.98762000e-01	1.75269820e+01	4.02444690e-02	9.56780714e-03	3.90905916e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.26724388e-02	1.26724388e-02	1.55847812e-04	1.26714804e-02
3.93217000e+05	1.27520890e+01	1.97145700e+00	9.23050000e-01	3.69304000e-01	3.35428820e+01	3.03751882e-02	6.76560362e-03	2.96121372e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.87344358e-03	9.87344358e-03	9.70633584e-05	9.87296647e-03
7.86433000e+05	2.55350710e+01	4.22905400e+00	2.29385400e+00	8.54551000e-01	6.64554120e+01	2.40031401e-02	4.78406460e-03	2.35215532e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.72070745e-03	7.72070745e-03	6.06289515e-05	7.72046939e-03
1.57286500e+06	5.10520010e+01	9.49603800e+00	4.14763100e+00	1.96063400e+00	1.33111716e+02	1.82415788e-02	3.38287042e-03	1.79251607e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.05271344e-03	6.05271344e-03	3.79564896e-05	6.05259443e-03
3.14572900e+06	1.01845549e+02	2.43720210e+01	8.74108000e+00	4.36897000e+00	2.72439336e+02	1.45553159e-02	2.39206179e-03	1.43574114e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.75675810e-03	4.75675810e-03	2.38673707e-05	4.75669822e-03
6.29145700e+06	2.23197383e+02	4.85817733e+02	1.86340940e+01	1.03569820e+01	1.01044553e+03	1.11194251e-02	1.69144796e-03	1.09900236e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.74507657e-03	3.74507657e-03	1.52355782e-05	3.74504558e-03
1.25829130e+07	4.07682304e+02	9.86371140e+01	3.72428320e+01	2.13595960e+01	1.57536737e+03	8.93651545e-03	1.19603644e-03	8.85611683e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.95336100e-03	2.95336100e-03	1.03580571e-05	2.95334283e-03
        };

        % ADAP THETA 0.97
        % data/Poisson_Lshape_LS_adap97_nat_10000000dofs_theta.dat
        \addplot+ [eta, mark=triangle, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	2.05328000e-01	7.90000000e-05	3.36700000e-03	2.08774000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	6.84600000e-03	8.78590000e-02	7.10000000e-05	1.67700000e-03	3.05227000e-01	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.70000000e+01	3.30300000e-03	5.04160000e-02	1.36000000e-04	1.84100000e-03	3.60923000e-01	1.10954951e+00	6.15794706e-01	9.22982660e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27856683e-01	3.27856683e-01	7.16792382e-02	3.19925134e-01
9.70000000e+01	4.54300000e-03	9.38020000e-02	1.31000000e-04	1.42900000e-03	4.60828000e-01	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.89000000e+02	1.34320000e-02	1.26473000e-01	2.61000000e-04	2.22800000e-03	6.03222000e-01	6.77544396e-01	3.08384040e-01	6.03295692e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.98495115e-01	1.98495115e-01	2.59877535e-02	1.96786552e-01
3.77000000e+02	3.02500000e-02	1.07783000e-01	3.50000000e-04	2.24800000e-03	7.43853000e-01	5.08235721e-01	2.19314897e-01	4.58480669e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.49341162e-01	1.49341162e-01	1.50724285e-02	1.48578614e-01
7.21000000e+02	2.29820000e-02	1.14011000e-01	1.11600000e-03	6.04800000e-03	8.88010000e-01	3.92426971e-01	1.61700173e-01	3.57563955e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.12412514e-01	1.12412514e-01	8.75420779e-03	1.12071125e-01
1.44900000e+03	4.86360000e-02	1.22895000e-01	1.42600000e-03	6.31300000e-03	1.06728000e+00	2.87507602e-01	1.14018497e-01	2.63932574e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.36128339e-02	8.36128339e-02	5.07125507e-03	8.34589022e-02
2.78100000e+03	8.83800000e-02	1.29724000e-01	3.07000000e-03	1.09250000e-02	1.29937900e+00	2.20466305e-01	8.33944199e-02	2.04085184e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.34278683e-02	6.34278683e-02	3.03669624e-03	6.33551336e-02
5.55300000e+03	1.94218000e-01	1.63215000e-01	8.18200000e-03	2.00380000e-02	1.68503200e+00	1.62266228e-01	5.90676033e-02	1.51133540e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.78497877e-02	4.78497877e-02	1.81010048e-03	4.78155385e-02
1.08050000e+04	3.41699000e-01	1.82397000e-01	1.57050000e-02	2.80940000e-02	2.25292700e+00	1.24245843e-01	4.26269556e-02	1.16704637e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.65644281e-02	3.65644281e-02	1.09970087e-03	3.65478872e-02
2.14450000e+04	6.89550000e-01	2.30584000e-01	4.12290000e-02	3.68470000e-02	3.25113700e+00	9.20358212e-02	3.03325769e-02	8.68937694e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.78766834e-02	2.78766834e-02	6.68875131e-04	2.78686577e-02
4.14050000e+04	1.29432100e+00	3.14673000e-01	9.21920000e-02	5.35700000e-02	5.00589300e+00	7.12196341e-02	2.19761113e-02	6.77442751e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.15252754e-02	2.15252754e-02	4.12061853e-04	2.15213309e-02
8.05330000e+04	2.53298800e+00	5.01394000e-01	1.84796000e-01	9.10670000e-02	8.31613800e+00	5.34330171e-02	1.59094393e-02	5.10095781e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.66226231e-02	1.66226231e-02	2.54520565e-04	1.66206744e-02
1.51069000e+05	4.55903700e+00	7.72266000e-01	4.15057000e-01	1.66614000e-01	1.42291120e+01	4.19474152e-02	1.16660272e-02	4.02925483e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.29658446e-02	1.29658446e-02	1.58199513e-04	1.29648795e-02
2.79001000e+05	8.29745700e+00	1.46030000e+00	8.42650000e-01	3.17890000e-01	2.51474090e+01	3.19044682e-02	8.65746460e-03	3.07073834e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.01266960e-02	1.01266960e-02	9.86744772e-05	1.01262152e-02
4.93809000e+05	1.38891740e+01	2.69179800e+00	1.48564100e+00	5.63001000e-01	4.37770230e+01	2.53673728e-02	6.49518965e-03	2.45217478e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.95735207e-03	7.95735207e-03	6.17902821e-05	7.95711216e-03
8.58785000e+05	2.36807740e+01	4.82727100e+00	2.71712200e+00	1.03624400e+00	7.60384340e+01	1.94921812e-02	4.93874639e-03	1.88561372e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.26671650e-03	6.26671650e-03	3.88167841e-05	6.26659628e-03
1.50155300e+06	4.16931210e+01	9.20995500e+00	4.41889700e+00	1.98443200e+00	1.33344839e+02	1.56168301e-02	3.76085317e-03	1.51572216e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.94378493e-03	4.94378493e-03	2.44338482e-05	4.94372455e-03
2.62291700e+06	7.27303680e+01	1.99570540e+01	8.37524000e+00	3.57350700e+00	2.37981008e+02	1.20436287e-02	2.89144266e-03	1.16913879e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.90527142e-03	3.90527142e-03	1.54717342e-05	3.90524077e-03
4.48427300e+06	1.20263600e+02	3.40643070e+01	1.40794740e+01	6.76081100e+00	4.13149200e+02	9.68835379e-03	2.22058656e-03	9.43043978e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.08642109e-03	3.08642109e-03	1.00057988e-05	3.08640487e-03
7.42325700e+06	1.90145504e+02	5.69469840e+01	2.26804620e+01	1.18066160e+01	6.94728766e+02	7.49281630e-03	1.70975568e-03	7.29513753e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.44361156e-03	2.44361156e-03	7.02188366e-06	2.44360147e-03
1.24142010e+07	3.22367986e+02	9.64361940e+01	3.89789540e+01	2.14351530e+01	1.17394705e+03	6.05149094e-03	1.32572260e-03	5.90449000e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.93577619e-03	1.93577619e-03	6.12856169e-06	1.93576649e-03
        };

        % ADAP THETA 0.95
        % data/Poisson_Lshape_LS_adap95_nat_10000000dofs_theta.dat
        \addplot+ [eta, mark=diamond, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	5.95331000e-01	1.09000000e-04	6.92100000e-03	6.02361000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	6.47000000e-03	4.67994000e-01	1.19000000e-04	2.54100000e-03	1.07948500e+00	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.50000000e+01	2.14600000e-03	6.97840000e-02	9.30000000e-05	1.23900000e-03	1.15274700e+00	1.13627448e+00	6.40028084e-01	9.38873658e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27860381e-01	3.27860381e-01	7.16837789e-02	3.19927906e-01
9.70000000e+01	3.88400000e-03	1.17530000e-01	1.47000000e-04	1.45200000e-03	1.27576000e+00	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.85000000e+02	6.34400000e-03	7.12540000e-02	2.08000000e-04	1.65800000e-03	1.35522400e+00	6.82391297e-01	3.14422253e-01	6.05637292e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.99772817e-01	1.99772817e-01	2.61468797e-02	1.98054334e-01
3.69000000e+02	1.31120000e-02	1.13852000e-01	7.53000000e-04	4.99100000e-03	1.48793200e+00	5.11680950e-01	2.23662213e-01	4.60209310e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.49635440e-01	1.49635440e-01	1.51090369e-02	1.48870688e-01
7.05000000e+02	2.63360000e-02	1.09300000e-01	6.55000000e-04	4.36800000e-03	1.62859100e+00	3.97157181e-01	1.64651249e-01	3.61419137e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13612111e-01	1.13612111e-01	8.91909418e-03	1.13261475e-01
1.42900000e+03	4.89520000e-02	1.21669000e-01	1.32000000e-03	7.12000000e-03	1.80765200e+00	2.89120596e-01	1.15340248e-01	2.65117608e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.39140457e-02	8.39140457e-02	5.09594450e-03	8.37591692e-02
2.70500000e+03	8.60080000e-02	1.33513000e-01	4.53400000e-03	1.21390000e-02	2.04384600e+00	2.22654727e-01	8.51091907e-02	2.05746332e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.38049058e-02	6.38049058e-02	3.05645159e-03	6.37316570e-02
5.33300000e+03	1.76060000e-01	1.40060000e-01	7.89900000e-03	1.40910000e-02	2.38195600e+00	1.64432487e-01	6.10019305e-02	1.52698419e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.82161033e-02	4.82161033e-02	1.82551262e-03	4.81815330e-02
1.01770000e+04	3.22858000e-01	1.68488000e-01	1.38940000e-02	2.18220000e-02	2.90901800e+00	1.26428918e-01	4.43787258e-02	1.18384121e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.69731554e-02	3.69731554e-02	1.11224988e-03	3.69564219e-02
1.96210000e+04	6.18755000e-01	2.00929000e-01	3.60940000e-02	3.04590000e-02	3.79525500e+00	9.44061277e-02	3.23620038e-02	8.86860623e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.82989047e-02	2.82989047e-02	6.78009118e-04	2.82907814e-02
3.63010000e+04	1.08674900e+00	2.83958000e-01	7.40300000e-02	4.94060000e-02	5.28939800e+00	7.35026687e-02	2.38497037e-02	6.95257790e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.19597242e-02	2.19597242e-02	4.18450450e-04	2.19557370e-02
6.64690000e+04	1.94922400e+00	4.08960000e-01	1.44904000e-01	7.80520000e-02	7.87053800e+00	5.57126276e-02	1.78339874e-02	5.27811119e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.70364491e-02	1.70364491e-02	2.59464690e-04	1.70344731e-02
1.16051000e+05	3.22317600e+00	6.07563000e-01	2.54424000e-01	1.31148000e-01	1.20868490e+01	4.39709659e-02	1.33651894e-02	4.18905426e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.33451674e-02	1.33451674e-02	1.61954276e-04	1.33441846e-02
2.01655000e+05	5.54453400e+00	9.70693000e-01	4.91725000e-01	2.10554000e-01	1.93043550e+01	3.37827607e-02	1.02365130e-02	3.21945449e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.04770972e-02	1.04770972e-02	1.01447403e-04	1.04766060e-02
3.57481000e+05	1.00836180e+01	1.79921700e+00	9.45982000e-01	3.69380000e-01	3.25025520e+01	2.68242315e-02	7.76339699e-03	2.56762354e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.23080935e-03	8.23080935e-03	6.35329431e-05	8.23056414e-03
6.17997000e+05	1.68953030e+01	3.36043100e+00	1.72525100e+00	7.26925000e-01	5.52104620e+01	2.06972393e-02	5.98129437e-03	1.98141321e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.48940598e-03	6.48940598e-03	3.98186278e-05	6.48928382e-03
1.04176500e+06	2.75343250e+01	6.30812000e+00	3.53231500e+00	1.32012200e+00	9.39053440e+01	1.65657939e-02	4.60080285e-03	1.59140862e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.12164266e-03	5.12164266e-03	2.50566971e-05	5.12158137e-03
1.71848100e+06	4.37860860e+01	1.04025340e+01	5.54463400e+00	2.32355800e+00	1.55962156e+02	1.28348487e-02	3.55263147e-03	1.23333755e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.05217132e-03	4.05217132e-03	1.58632585e-05	4.05214027e-03
2.88526100e+06	7.56062850e+01	2.21729270e+01	9.14222500e+00	4.20037900e+00	2.67083972e+02	1.03254152e-02	2.76785053e-03	9.94752239e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.20799745e-03	3.20799745e-03	1.02029392e-05	3.20798122e-03
4.78578500e+06	1.22861881e+02	3.64186320e+01	1.48373750e+01	7.29819200e+00	4.48500052e+02	8.01555037e-03	2.17437689e-03	7.71499403e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.53975219e-03	2.53975219e-03	6.92569687e-06	2.53974274e-03
7.69750100e+06	1.87739481e+02	5.92090210e+01	2.36298620e+01	1.21957100e+01	7.31274126e+02	6.46409760e-03	1.69524440e-03	6.23784452e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.01370716e-03	2.01370716e-03	5.42925016e-06	2.01369984e-03
1.25376570e+07	3.12576117e+02	9.77734210e+01	4.49730940e+01	2.15469000e+01	1.20814366e+03	5.02714267e-03	1.32857076e-03	4.84840831e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.59708230e-03	1.59708230e-03	5.58566614e-06	1.59707253e-03
        };

        % ADAP THETA 0.93
        % data/Poisson_Lshape_LS_adap93_nat_10000000dofs_theta.dat
        % \addplot+ [eta, mark=pentagon, adaptive, forget plot] table [x=ndof, y=eta]
        % {
        % };

        % ADAP THETA 0.9
        % data/Poisson_Lshape_LS_adap90_nat_10000000dofs_theta.dat
        \addplot+ [eta, mark=oplus, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	5.19909000e-01	7.30000000e-05	1.27200000e-03	5.21254000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	1.31600000e-03	6.39440000e-01	9.40000000e-05	2.04700000e-03	1.16415100e+00	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
4.50000000e+01	1.67000000e-03	5.10243000e-01	1.01000000e-04	1.30500000e-03	1.67747000e+00	1.13627448e+00	6.40028084e-01	9.38873658e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.27860381e-01	3.27860381e-01	7.16837789e-02	3.19927906e-01
9.70000000e+01	3.85600000e-03	1.20425000e-01	1.43000000e-04	1.52400000e-03	1.80341800e+00	8.65985100e-01	4.22957960e-01	7.55669741e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.64402892e-01	2.64402892e-01	4.59646687e-02	2.60376916e-01
1.77000000e+02	5.58300000e-03	6.76730000e-02	2.07000000e-04	1.63700000e-03	1.87851800e+00	7.02955475e-01	3.25991755e-01	6.22796738e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.05264984e-01	2.05264984e-01	2.72751592e-02	2.03444782e-01
3.45000000e+02	1.14460000e-02	1.11561000e-01	3.44000000e-04	2.28500000e-03	2.00415400e+00	5.28139707e-01	2.36146087e-01	4.72405097e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.52093640e-01	1.52093640e-01	1.55815804e-02	1.51293390e-01
6.45000000e+02	2.00790000e-02	1.13172000e-01	6.31000000e-04	4.09400000e-03	2.14213000e+00	4.12095358e-01	1.75284846e-01	3.72958184e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.16614739e-01	1.16614739e-01	9.26218349e-03	1.16246330e-01
1.25700000e+03	4.02410000e-02	1.26638000e-01	1.31800000e-03	5.58100000e-03	2.31590800e+00	3.06086393e-01	1.27567935e-01	2.78236054e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.69795314e-02	8.69795314e-02	5.35312916e-03	8.68146467e-02
2.32500000e+03	7.40670000e-02	1.29125000e-01	5.56200000e-03	9.74000000e-03	2.53440200e+00	2.36538963e-01	9.49013187e-02	2.16666612e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.66922573e-02	6.66922573e-02	3.22800924e-03	6.66140912e-02
4.25700000e+03	1.26849000e-01	1.31077000e-01	4.84300000e-03	1.17840000e-02	2.80895500e+00	1.77373088e-01	6.98721100e-02	1.63030980e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.07695579e-02	5.07695579e-02	1.93188267e-03	5.07327886e-02
7.36700000e+03	2.03096000e-01	1.57196000e-01	1.02380000e-02	1.77100000e-02	3.19719500e+00	1.38930480e-01	5.28746370e-02	1.28475488e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.95120634e-02	3.95120634e-02	1.19770373e-03	3.94939066e-02
1.28530000e+04	3.58695000e-01	1.77501000e-01	2.43370000e-02	2.37680000e-02	3.78149600e+00	1.06502579e-01	4.08022672e-02	9.83766964e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.06818856e-02	3.06818856e-02	7.37924033e-04	3.06730105e-02
2.32010000e+04	6.69813000e-01	2.10508000e-01	4.55600000e-02	3.50170000e-02	4.74239400e+00	8.27947350e-02	3.03220024e-02	7.70424838e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.38053886e-02	2.38053886e-02	4.56230469e-04	2.38010164e-02
4.09330000e+04	1.14893800e+00	2.71665000e-01	8.57580000e-02	5.33640000e-02	6.30211900e+00	6.36345126e-02	2.32308809e-02	5.92425300e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.86052125e-02	1.86052125e-02	2.82673250e-04	1.86030650e-02
7.01050000e+04	1.88380200e+00	4.44404000e-01	1.53359000e-01	8.03850000e-02	8.86406900e+00	5.02216769e-02	1.78222123e-02	4.69530146e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.45761054e-02	1.45761054e-02	1.76246963e-04	1.45750398e-02
1.15041000e+05	2.91171400e+00	5.88199000e-01	2.47912000e-01	1.18597000e-01	1.27304910e+01	3.89705367e-02	1.37431544e-02	3.64668128e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.14969769e-02	1.14969769e-02	1.10798883e-04	1.14964430e-02
1.90909000e+05	4.92323300e+00	9.04358000e-01	4.94781000e-01	1.89831000e-01	1.92426940e+01	3.11273399e-02	1.07325297e-02	2.92185574e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.08975405e-03	9.08975405e-03	6.97985518e-05	9.08948607e-03
3.18813000e+05	8.30125800e+00	1.56873800e+00	8.39789000e-01	3.33822000e-01	3.02863010e+01	2.42562137e-02	8.44077536e-03	2.27402114e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.18162901e-03	7.18162901e-03	4.37888827e-05	7.18149551e-03
5.12541000e+05	1.25734560e+01	2.60253400e+00	1.44673600e+00	5.95345000e-01	4.75043720e+01	1.94391180e-02	6.60102653e-03	1.82840301e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.69310760e-03	5.69310760e-03	2.76269688e-05	5.69304057e-03
8.24985000e+05	2.02609050e+01	4.48495000e+00	2.43822000e+00	9.49776000e-01	7.56382230e+01	1.52031552e-02	5.18039743e-03	1.42933345e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.51583149e-03	4.51583149e-03	1.75270015e-05	4.51579747e-03
1.35124900e+06	3.42796110e+01	8.19697000e+00	4.26031000e+00	1.72092000e+00	1.24096034e+02	1.22146675e-02	4.10994495e-03	1.15024543e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.58137075e-03	3.58137075e-03	1.11438132e-05	3.58135341e-03
2.14616100e+06	5.16107650e+01	1.66982700e+01	7.65204400e+00	2.80367400e+00	2.02860787e+02	9.57301556e-03	3.24976129e-03	9.00453654e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.84438978e-03	2.84438978e-03	7.24743737e-06	2.84438054e-03
3.40452100e+06	8.17333650e+01	2.56324610e+01	1.08891610e+01	4.82149200e+00	3.25937266e+02	7.70005341e-03	2.55727642e-03	7.26299937e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.25976773e-03	2.25976773e-03	5.14879995e-06	2.25976186e-03
5.52000900e+06	1.37298919e+02	4.28229460e+01	1.68671310e+01	8.53851400e+00	5.31464776e+02	6.03901498e-03	2.03713765e-03	5.68504812e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.79455047e-03	1.79455047e-03	4.53393665e-06	1.79454475e-03
8.71601500e+06	2.07608146e+02	6.76537070e+01	2.81378650e+01	1.31712680e+01	8.48035762e+02	4.86370774e-03	1.61864125e-03	4.58646417e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.42619420e-03	1.42619420e-03	4.73215471e-06	1.42618635e-03
1.37483930e+07	3.26837940e+02	1.06744447e+02	4.75237330e+01	2.37364270e+01	1.35287831e+03	3.81427458e-03	1.27553393e-03	3.59467714e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.13352229e-03	1.13352229e-03	5.70207051e-06	1.13350794e-03
        };

        % ADAP THETA 0.8
        % data/Poisson_Lshape_LS_adap80_nat_10000000dofs_theta.dat
        % \addplot+ [eta, mark=halfcircle, forget plot] table [x=ndof, y=eta]
        % {
        % };

        % ADAP THETA 0.7
        % data/Poisson_Lshape_LS_adap70_nat_10000000dofs_theta.dat
        \addplot+ [eta, mark=x, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	4.63346000e-01	1.03000000e-04	2.19600000e-03	4.65645000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.50000000e+01	1.41400000e-03	4.14952000e-01	1.17000000e-04	2.23500000e-03	8.84363000e-01	1.33752457e+00	8.12521072e-01	1.06244129e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.34158191e-01	4.34158191e-01	1.33224032e-01	4.13212648e-01
3.90000000e+01	1.27900000e-03	4.86706000e-01	1.58000000e-04	2.30500000e-03	1.37481100e+00	1.20923562e+00	7.04477416e-01	9.82833842e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.42384048e-01	3.42384048e-01	8.06755296e-02	3.32743588e-01
6.90000000e+01	3.45000000e-03	5.15137000e-01	2.71000000e-04	2.64200000e-03	1.89631100e+00	1.02423105e+00	5.73407066e-01	8.48677542e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.79396334e-01	2.79396334e-01	5.07479196e-02	2.74748904e-01
1.11000000e+02	3.10600000e-03	9.05810000e-02	1.91000000e-04	1.42700000e-03	1.99161600e+00	8.31168939e-01	4.08946546e-01	7.23605230e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.42762752e-01	2.42762752e-01	3.71174501e-02	2.39908417e-01
1.77000000e+02	1.01470000e-02	8.01670000e-02	2.15000000e-04	1.59200000e-03	2.08373700e+00	7.08357799e-01	3.47455391e-01	6.17288849e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.94581759e-01	1.94581759e-01	2.37069230e-02	1.93132190e-01
3.03000000e+02	8.82200000e-03	1.09905000e-01	5.16000000e-04	4.11200000e-03	2.20709200e+00	5.61254855e-01	2.69569444e-01	4.92279724e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.51351211e-01	1.51351211e-01	1.43799282e-02	1.50666541e-01
4.81000000e+02	1.19930000e-02	1.12410000e-01	7.73000000e-04	4.37600000e-03	2.33664400e+00	4.60359440e-01	2.17509972e-01	4.05734181e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.22397679e-01	1.22397679e-01	9.48471019e-03	1.22029636e-01
7.81000000e+02	2.46960000e-02	1.05002000e-01	7.76000000e-04	4.33000000e-03	2.47144800e+00	3.65834762e-01	1.69960684e-01	3.23957465e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.63223549e-02	9.63223549e-02	5.94314487e-03	9.61388324e-02
1.31700000e+03	4.00580000e-02	1.26335000e-01	1.39100000e-03	7.45800000e-03	2.64669000e+00	2.89048483e-01	1.30860768e-01	2.57729480e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.56782131e-02	7.56782131e-02	3.66747795e-03	7.55892951e-02
2.05700000e+03	4.89740000e-02	1.23263000e-01	3.28100000e-03	1.26440000e-02	2.83485200e+00	2.33796903e-01	1.05103203e-01	2.08840390e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.07027170e-02	6.07027170e-02	2.37067478e-03	6.06564074e-02
3.25700000e+03	7.91830000e-02	1.28232000e-01	3.64100000e-03	1.27490000e-02	3.05865700e+00	1.86177401e-01	8.32355305e-02	1.66534895e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.83613513e-02	4.83613513e-02	1.50469020e-03	4.83379376e-02
5.28900000e+03	1.34547000e-01	1.38806000e-01	1.03240000e-02	1.68140000e-02	3.35914800e+00	1.49918745e-01	6.64035942e-02	1.34410538e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.87154153e-02	3.87154153e-02	9.74083820e-04	3.87031594e-02
8.13300000e+03	1.87256000e-01	1.67444000e-01	1.13940000e-02	2.23740000e-02	3.74761600e+00	1.19737431e-01	5.24743086e-02	1.07626667e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.11599644e-02	3.11599644e-02	6.27402158e-04	3.11536475e-02
1.24890000e+04	2.85534000e-01	1.75048000e-01	1.66860000e-02	2.88280000e-02	4.25371200e+00	9.72932295e-02	4.26712350e-02	8.74364810e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.51167339e-02	2.51167339e-02	4.09919661e-04	2.51133886e-02
1.97050000e+04	4.68611000e-01	2.00261000e-01	3.79970000e-02	3.13530000e-02	4.99193400e+00	7.83244777e-02	3.43965705e-02	7.03676044e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.02189758e-02	2.02189758e-02	2.63294926e-04	2.02172614e-02
2.93970000e+04	6.34635000e-01	2.34193000e-01	5.49900000e-02	4.81870000e-02	5.96393900e+00	6.36227509e-02	2.77005431e-02	5.72759490e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.63897952e-02	1.63897952e-02	1.73833693e-04	1.63888734e-02
4.53810000e+04	1.03661700e+00	3.21295000e-01	1.01371000e-01	5.78190000e-02	7.48104100e+00	5.15448642e-02	2.25358418e-02	4.63574035e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.32795994e-02	1.32795994e-02	1.14282071e-04	1.32791076e-02
6.88530000e+04	1.51012900e+00	4.33892000e-01	1.50273000e-01	7.99380000e-02	9.65527300e+00	4.19748411e-02	1.83346495e-02	3.77588124e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07544125e-02	1.07544125e-02	7.41495469e-05	1.07541569e-02
1.03041000e+05	2.21911700e+00	5.21458000e-01	2.26327000e-01	1.07116000e-01	1.27292910e+01	3.40134402e-02	1.47893082e-02	3.06298952e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.73709447e-03	8.73709447e-03	4.92660028e-05	8.73695557e-03
1.57245000e+05	3.51113300e+00	7.50821000e-01	3.99611000e-01	1.62173000e-01	1.75530290e+01	2.78578141e-02	1.21912050e-02	2.50485993e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.10706732e-03	7.10706732e-03	3.25279237e-05	7.10699288e-03
2.32963000e+05	4.91699100e+00	1.20444500e+00	6.05531000e-01	2.43928000e-01	2.45239240e+01	2.26144263e-02	9.86994153e-03	2.03469047e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.78070508e-03	5.78070508e-03	2.13897862e-05	5.78066551e-03
3.55717000e+05	7.97081500e+00	1.77721000e+00	1.00411700e+00	3.73728000e-01	3.56497940e+01	1.84711641e-02	8.05772271e-03	1.66209810e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.70082935e-03	4.70082935e-03	1.42232605e-05	4.70080783e-03
5.29649000e+05	1.13016060e+01	2.76722300e+00	1.47452800e+00	5.97048000e-01	5.17901990e+01	1.50369685e-02	6.58680031e-03	1.35175620e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.82743087e-03	3.82743087e-03	9.44250071e-06	3.82741922e-03
7.95437000e+05	1.73141750e+01	4.29691200e+00	2.36852900e+00	8.76625000e-01	7.66464400e+01	1.22695850e-02	5.34001006e-03	1.10465835e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.11493267e-03	3.11493267e-03	6.37675350e-06	3.11492614e-03
1.20483700e+06	2.65634270e+01	7.41919200e+00	3.78097400e+00	1.52044700e+00	1.15930480e+02	9.99974968e-03	4.40038637e-03	8.97950964e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.53502331e-03	2.53502331e-03	4.47473120e-06	2.53501936e-03
1.78659300e+06	3.78575700e+01	1.09851160e+01	5.67515300e+00	2.52138800e+00	1.72969707e+02	8.15217127e-03	3.55657746e-03	7.33543817e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.06354466e-03	2.06354466e-03	3.54698021e-06	2.06354161e-03
2.72508900e+06	6.11235260e+01	2.09530730e+01	8.66794400e+00	3.66182000e+00	2.67376070e+02	6.64191188e-03	2.92244946e-03	5.96441804e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.67974089e-03	1.67974089e-03	3.41996879e-06	1.67973741e-03
4.04670500e+06	8.55732050e+01	3.14422500e+01	1.39410880e+01	6.44944700e+00	4.04782060e+02	5.41819605e-03	2.37653035e-03	4.86918390e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.36676743e-03	1.36676743e-03	3.57443136e-06	1.36676276e-03
6.12850900e+06	1.35069724e+02	4.73566450e+01	1.86859270e+01	9.95326700e+00	6.15847623e+02	4.40128864e-03	1.92579472e-03	3.95760741e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.11177667e-03	1.11177667e-03	4.37716415e-06	1.11176806e-03
9.23107900e+06	2.00556196e+02	7.10537760e+01	2.86113560e+01	1.44400600e+01	9.30509011e+02	3.59639598e-03	1.58655295e-03	3.22752440e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.04395364e-04	9.04395364e-04	5.33575928e-06	9.04379623e-04
1.37846370e+07	2.95860816e+02	1.06919247e+02	4.26240120e+01	2.30652660e+01	1.39897835e+03	2.91891707e-03	1.28084534e-03	2.62288240e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.35434865e-04	7.35434865e-04	6.45557619e-06	7.35406531e-04
        };

        % ADAP THETA 0.5
        % data/Poisson_Lshape_LS_adap50_nat_10000000dofs_theta.dat
        \addplot+ [eta, mark=+, adaptive, forget plot] table [x=ndof, y=eta]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2
1.30000000e+01	0.00000000e+00	4.75261000e-01	1.14000000e-04	2.30700000e-03	4.77682000e-01	1.38650116e+00	1.10690791e+00	8.34949305e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.38724087e-01	5.38724087e-01	1.75890616e-01	5.09201466e-01
2.10000000e+01	1.00900000e-03	4.44278000e-01	1.15000000e-04	2.26900000e-03	9.25353000e-01	1.35821420e+00	9.24093072e-01	9.95388266e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.75743169e-01	4.75743169e-01	1.51510711e-01	4.50972358e-01
2.90000000e+01	8.67000000e-04	4.42044000e-01	1.32000000e-04	2.22100000e-03	1.37061700e+00	1.30719140e+00	7.88253552e-01	1.04278747e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.00055361e-01	4.00055361e-01	1.13805837e-01	3.83526432e-01
3.90000000e+01	9.69000000e-04	1.78498000e-01	1.24000000e-04	1.74300000e-03	1.55195100e+00	1.21529712e+00	7.04633921e-01	9.90170756e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.40838317e-01	3.40838317e-01	7.95337298e-02	3.31428943e-01
5.70000000e+01	1.47000000e-03	3.62870000e-02	1.42000000e-04	1.85500000e-03	1.59170500e+00	1.08143014e+00	6.09397435e-01	8.93378927e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.94234019e-01	2.94234019e-01	5.61120697e-02	2.88834024e-01
9.70000000e+01	3.17200000e-03	8.43040000e-02	2.69000000e-04	2.44700000e-03	1.68189700e+00	8.76252219e-01	4.50676524e-01	7.51470973e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.48223963e-01	2.48223963e-01	3.90130305e-02	2.45138979e-01
1.29000000e+02	2.40300000e-03	8.88070000e-02	1.65000000e-04	1.45100000e-03	1.77472300e+00	8.03942604e-01	3.99354404e-01	6.97739042e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.24772185e-01	2.24772185e-01	3.12155721e-02	2.22594077e-01
1.89000000e+02	4.38800000e-03	7.98730000e-02	2.33000000e-04	1.66200000e-03	1.86087900e+00	6.97462571e-01	3.42589855e-01	6.07524673e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.88279498e-01	1.88279498e-01	2.18442835e-02	1.87008012e-01
2.55000000e+02	4.85900000e-03	9.13890000e-02	2.78000000e-04	2.04800000e-03	1.95945300e+00	6.04241228e-01	3.08070723e-01	5.19807551e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.59977442e-01	1.59977442e-01	1.57111409e-02	1.59204089e-01
3.53000000e+02	7.15000000e-03	1.07695000e-01	3.59000000e-04	2.53100000e-03	2.07718800e+00	5.29554711e-01	2.55581569e-01	4.63795486e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.36279479e-01	1.36279479e-01	1.14152386e-02	1.35800548e-01
4.89000000e+02	9.38900000e-03	1.31667000e-01	4.96000000e-04	2.78000000e-03	2.22152000e+00	4.57616128e-01	2.17994716e-01	4.02356588e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.16856152e-01	1.16856152e-01	8.47018049e-03	1.16548772e-01
6.97000000e+02	1.41570000e-02	1.02176000e-01	6.99000000e-04	4.61500000e-03	2.34316700e+00	3.87021077e-01	1.83774855e-01	3.40605514e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.72832593e-02	9.72832593e-02	5.97520582e-03	9.70995853e-02
9.57000000e+02	1.72860000e-02	1.23507000e-01	9.37000000e-04	4.83600000e-03	2.48973300e+00	3.31260370e-01	1.55526863e-01	2.92480474e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.39135097e-02	8.39135097e-02	4.36778705e-03	8.37997587e-02
1.43700000e+03	3.15860000e-02	1.29458000e-01	1.58700000e-03	6.25700000e-03	2.65862100e+00	2.75282754e-01	1.27307552e-01	2.44076590e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.93683584e-02	6.93683584e-02	3.00443992e-03	6.93032647e-02
2.00100000e+03	3.79060000e-02	1.26035000e-01	2.17900000e-03	8.91500000e-03	2.83365600e+00	2.32837374e-01	1.06999568e-01	2.06795394e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.83937374e-02	5.83937374e-02	2.12849660e-03	5.83549319e-02
2.87700000e+03	5.80370000e-02	1.25023000e-01	6.65600000e-03	1.21440000e-02	3.03551600e+00	1.96283733e-01	9.00697831e-02	1.74398216e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.89822390e-02	4.89822390e-02	1.49873383e-03	4.89593049e-02
3.98900000e+03	7.42540000e-02	1.28405000e-01	4.61600000e-03	1.17900000e-02	3.25458100e+00	1.66373774e-01	7.59746427e-02	1.48013805e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.15504144e-02	4.15504144e-02	1.06530684e-03	4.15367555e-02
5.74900000e+03	1.17261000e-01	1.48029000e-01	1.01010000e-02	1.44320000e-02	3.54440400e+00	1.39923411e-01	6.35445137e-02	1.24662167e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.48410328e-02	3.48410328e-02	7.56479332e-04	3.48328194e-02
7.89300000e+03	1.41852000e-01	1.59383000e-01	9.36800000e-03	1.85740000e-02	3.87358100e+00	1.18746860e-01	5.38887271e-02	1.05815036e-01	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.95507800e-02	2.95507800e-02	5.42765664e-04	2.95457951e-02
1.09890000e+04	2.03790000e-01	2.09726000e-01	1.75690000e-02	2.24100000e-02	4.32707600e+00	1.01423752e-01	4.58074495e-02	9.04900830e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.51620386e-02	2.51620386e-02	3.95603056e-04	2.51589285e-02
1.50690000e+04	2.67324000e-01	1.84701000e-01	2.91330000e-02	2.69250000e-02	4.83515900e+00	8.60877686e-02	3.90337153e-02	7.67298701e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.13602874e-02	2.13602874e-02	2.81654572e-04	2.13584304e-02
2.10410000e+04	3.89278000e-01	2.03072000e-01	3.72160000e-02	3.22910000e-02	5.49701600e+00	7.35801197e-02	3.33368444e-02	6.55948841e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.81976132e-02	1.81976132e-02	2.05521656e-04	1.81964526e-02
2.82610000e+04	4.71698000e-01	2.32369000e-01	5.16810000e-02	3.82290000e-02	6.29099300e+00	6.28524137e-02	2.83149884e-02	5.61131655e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.55774639e-02	1.55774639e-02	1.50395419e-04	1.55767379e-02
3.90330000e+04	7.00563000e-01	2.72708000e-01	7.69050000e-02	5.56390000e-02	7.39680800e+00	5.40846418e-02	2.45595542e-02	4.81868943e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.33569657e-02	1.33569657e-02	1.11008396e-04	1.33565044e-02
5.23370000e+04	8.66050000e-01	3.39899000e-01	1.12567000e-01	6.81440000e-02	8.78346800e+00	4.63066534e-02	2.08311718e-02	4.13566009e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.14504497e-02	1.14504497e-02	8.09771247e-05	1.14501634e-02
7.16730000e+04	1.25076000e+00	4.44370000e-01	1.49713000e-01	7.77110000e-02	1.07060220e+01	3.98283972e-02	1.80415152e-02	3.55078154e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.81555870e-03	9.81555870e-03	5.93204477e-05	9.81537945e-03
9.68650000e+04	1.63959900e+00	4.92720000e-01	2.03754000e-01	1.03310000e-01	1.31454050e+01	3.41376171e-02	1.53209993e-02	3.05064564e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.43009907e-03	8.43009907e-03	4.40597561e-05	8.42998393e-03
1.30493000e+05	2.18325200e+00	6.40140000e-01	2.93858000e-01	1.50586000e-01	1.64132410e+01	2.94152919e-02	1.32938986e-02	2.62398867e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	7.25114225e-03	7.25114225e-03	3.25904946e-05	7.25106901e-03
1.77513000e+05	3.05169200e+00	8.58727000e-01	4.65390000e-01	1.86003000e-01	2.09750530e+01	2.53399559e-02	1.14369086e-02	2.26121757e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	6.24578018e-03	6.24578018e-03	2.43291084e-05	6.24573279e-03
2.35701000e+05	3.77876000e+00	1.19035500e+00	6.53631000e-01	2.37165000e-01	2.68349640e+01	2.18212939e-02	9.82743207e-03	1.94830810e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	5.37852256e-03	5.37852256e-03	1.78124951e-05	5.37849306e-03
3.21869000e+05	5.58758400e+00	1.63578100e+00	8.70610000e-01	3.47372000e-01	3.52763110e+01	1.88371738e-02	8.52749855e-03	1.67964545e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	4.63495094e-03	4.63495094e-03	1.33384161e-05	4.63493175e-03
4.26661000e+05	6.81202900e+00	2.14664700e+00	1.11957100e+00	4.37678000e-01	4.57922360e+01	1.62268327e-02	7.28636173e-03	1.44989321e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.99919555e-03	3.99919555e-03	9.98533524e-06	3.99918308e-03
5.76569000e+05	9.75261200e+00	3.05825600e+00	1.63349400e+00	6.50842000e-01	6.08874400e+01	1.40375467e-02	6.35227820e-03	1.25180381e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	3.45342843e-03	3.45342843e-03	7.56715285e-06	3.45342014e-03
7.72061000e+05	1.27276160e+01	4.31422100e+00	2.50517600e+00	8.67565000e-01	8.13020180e+01	1.21054720e-02	5.43272909e-03	1.08179438e-02	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.98225875e-03	2.98225875e-03	5.78220011e-06	2.98225315e-03
1.02903700e+06	1.66523560e+01	6.38851500e+00	3.43495500e+00	1.33063300e+00	1.09108477e+02	1.04686209e-02	4.72195399e-03	9.34318863e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.57588794e-03	2.57588794e-03	4.53593702e-06	2.57588395e-03
1.39421300e+06	2.43295040e+01	8.86140900e+00	6.21608600e+00	1.83507100e+00	1.50350547e+02	9.04716636e-03	4.08292478e-03	8.07347164e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	2.22524796e-03	2.22524796e-03	3.89197135e-06	2.22524456e-03
1.83808500e+06	2.93002150e+01	1.76251730e+01	7.38760400e+00	2.62623000e+00	2.07289769e+02	7.81393100e-03	3.51229808e-03	6.98006303e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.92369637e-03	1.92369637e-03	3.58222481e-06	1.92369304e-03
2.49121300e+06	5.77473600e+01	1.87887750e+01	7.64681000e+00	3.25949400e+00	2.94732208e+02	6.76869714e-03	3.06331899e-03	6.03583778e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.66353599e-03	1.66353599e-03	3.63277965e-06	1.66353202e-03
3.29882100e+06	5.24977920e+01	2.66145310e+01	2.36856700e+01	4.51399400e+00	4.02044195e+02	5.84239034e-03	2.62179774e-03	5.22108241e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.43843296e-03	1.43843296e-03	4.03671674e-06	1.43842729e-03
4.42400900e+06	1.04501259e+02	4.50464650e+01	1.38510485e+02	9.43239100e+00	6.99534795e+02	5.06133761e-03	2.28741599e-03	4.51496030e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.24403341e-03	1.24403341e-03	4.56035406e-06	1.24402505e-03
5.94034500e+06	1.57754499e+02	4.56404250e+01	1.80429090e+01	9.33483800e+00	9.30307466e+02	4.37222216e-03	1.96386225e-03	3.90635018e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	1.07605873e-03	1.07605873e-03	5.48856243e-06	1.07604473e-03
7.84925500e+06	1.23789760e+02	6.00020540e+01	2.38707760e+01	1.20170330e+01	1.14998709e+03	3.78495202e-03	1.70376910e-03	3.37979772e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	9.31096537e-04	9.31096537e-04	6.19482453e-06	9.31075929e-04
1.06281050e+07	1.80442553e+02	8.24199840e+01	3.28669020e+01	1.59614890e+01	1.46167802e+03	3.27860145e-03	1.48210738e-03	2.92448032e-03	0.00000000e+00	0.00000000e+00	0.00000000e+00	0.00000000e+00	A	8.05760503e-04	8.05760503e-04	7.12728425e-06	8.05728980e-04
        };

        % ADAP THETA 0.3
        % data/Poisson_Lshape_LS_adap30_nat_10000000dofs_theta.dat
        % \addplot+ [eta, mark=Mercedes star, adaptive, forget plot] table [x=ndof, y=eta]
        % {
        % };

        \drawslopetriangle[ST1]{0.5}{5e5}{4e-3}
        \drawswappedslopetriangle[ST2]{0.33}{8e6}{3e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Poisson_Lshape_adap30_col_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_Lshape_LS_adap50_col_10000000dofs_theta_Mesh.png};
    \end{axis}
\end{tikzpicture}


==> figures/Poisson_Lshape_adap30_nat_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.4cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]

        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Poisson_Lshape_LS_adap50_nat_10000000dofs_theta_Mesh.png};
    \end{axis}
\end{tikzpicture}


==> figures/Poisson_Waterfall_LS_adap30_col.tex <==
\begin{tikzpicture}
    %% SETTINGS
    % styles of the convergence graphs
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errL2Sigma/.style={%
            mark=triangle*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errGradU/.style={%
            mark=pentagon*,%
            every mark/.append style={%
                solid,%
                scale=0.9,%
            }%
        },%
        errL2U/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }

    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = estimators,%
            ymin             = 1e-10,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % COLLECTIVE
        % data/Poisson_Waterfall_LS_adap30_col_10000000dofs_comparison.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
9.00000000e+00	0.00000000e+00	2.36113000e-01	6.60000000e-05	4.63960000e-02	2.82575000e-01	3.92419612e-01	6.97599165e-02	8.52335274e-02	0.00000000e+00	0.00000000e+00	3.76645658e-01	7.53291316e-01	B	7.53748069e-01	1.65565400e-02	7.53568701e-01	1.64427432e-02	7.55095586e-01	4.23493017e-02	7.53907077e-01	4.34060017e-02	3.68941946e-03	4.32489210e-02
1.10000000e+01	7.38000000e-04	3.04580000e-02	6.90000000e-05	3.29990000e-02	3.46839000e-01	3.50862062e-01	6.43776765e-02	8.20261862e-02	0.00000000e+00	0.00000000e+00	3.35009561e-01	7.53508358e-01	B	7.53594975e-01	1.67913478e-02	7.53410447e-01	1.66758399e-02	7.54965141e-01	4.23526933e-02	7.53776235e-01	4.33685675e-02	3.65695821e-03	4.32141100e-02
1.30000000e+01	9.11000000e-04	3.44450000e-02	6.40000000e-05	4.13050000e-02	4.23564000e-01	3.04597740e-01	5.86219776e-02	7.87929641e-02	0.00000000e+00	0.00000000e+00	2.88331260e-01	7.53716814e-01	B	7.53449686e-01	1.70057699e-02	7.53260377e-01	1.68888846e-02	7.54840846e-01	4.23550643e-02	7.53651612e-01	4.33339661e-02	3.62615818e-03	4.31819823e-02
2.50000000e+01	4.28600000e-03	3.66350000e-02	7.70000000e-05	3.82800000e-02	5.02842000e-01	2.44142088e-01	5.43672364e-02	6.79066988e-02	0.00000000e+00	0.00000000e+00	2.28118923e-01	7.42171418e-01	B	7.42235697e-01	2.04885869e-02	7.41956419e-01	2.03593392e-02	7.43248318e-01	4.06034480e-02	7.42138411e-01	4.26965815e-02	3.36440246e-03	4.25638211e-02
3.30000000e+01	2.26200000e-03	4.10650000e-02	8.50000000e-05	5.39530000e-02	6.00207000e-01	2.01919828e-01	5.77574997e-02	6.37727944e-02	0.00000000e+00	0.00000000e+00	1.82671067e-01	7.30684269e-01	B	7.31066230e-01	2.33149807e-02	7.30698774e-01	2.31761660e-02	7.31726620e-01	3.89636356e-02	7.30688498e-01	4.14455064e-02	3.07691792e-03	4.13311333e-02
3.70000000e+01	1.49600000e-03	3.06180000e-02	9.70000000e-05	6.83750000e-02	7.00793000e-01	1.84099205e-01	5.33326877e-02	6.85917207e-02	0.00000000e+00	0.00000000e+00	1.62306246e-01	7.28287617e-01	B	7.28616065e-01	2.15233687e-02	7.28301409e-01	2.14109327e-02	7.29294429e-01	3.82490050e-02	7.28290724e-01	3.94872210e-02	2.82483913e-03	3.93860496e-02
4.10000000e+01	2.79900000e-03	3.97750000e-02	1.29000000e-04	5.34130000e-02	7.96909000e-01	1.64665856e-01	4.86785753e-02	7.28592666e-02	0.00000000e+00	0.00000000e+00	1.39415808e-01	7.25840748e-01	B	7.26118622e-01	1.96896353e-02	7.25853837e-01	1.96076694e-02	7.26814368e-01	3.75691953e-02	7.25842739e-01	3.75796783e-02	2.61110983e-03	3.74888561e-02
6.10000000e+01	5.89200000e-03	4.47330000e-02	1.59000000e-04	7.98140000e-02	9.27507000e-01	1.44658906e-01	5.69536996e-02	8.82449579e-02	0.00000000e+00	0.00000000e+00	9.94751357e-02	6.37464094e-01	B	6.37834886e-01	2.18251952e-02	6.37463208e-01	2.17715519e-02	6.38225798e-01	3.11333071e-02	6.37465988e-01	3.30208590e-02	2.07216001e-03	3.29557777e-02
7.30000000e+01	3.98100000e-03	1.33922000e-01	2.00000000e-04	1.48515000e-01	1.21412500e+00	1.29598895e-01	4.75202613e-02	8.80656412e-02	0.00000000e+00	0.00000000e+00	8.23537567e-02	6.08559466e-01	B	6.08944504e-01	2.17239726e-02	6.08558649e-01	2.16744228e-02	6.09256039e-01	2.90872766e-02	6.08561297e-01	3.15447904e-02	1.88491046e-03	3.14884251e-02
9.70000000e+01	1.40600000e-02	1.37634000e-01	2.49000000e-04	7.91270000e-02	1.44519500e+00	1.16134328e-01	5.25072358e-02	8.13367113e-02	0.00000000e+00	0.00000000e+00	6.41444602e-02	5.72940794e-01	B	5.73345102e-01	2.15540124e-02	5.72940652e-01	2.15317241e-02	5.73555848e-01	2.65367637e-02	5.72941629e-01	3.02557739e-02	1.70664079e-03	3.02076022e-02
1.21000000e+02	1.18960000e-02	1.29195000e-01	3.43000000e-04	1.10050000e-01	1.69667900e+00	1.11586479e-01	5.02264131e-02	8.45878445e-02	0.00000000e+00	0.00000000e+00	5.26663686e-02	5.08529358e-01	B	5.09019793e-01	2.23522243e-02	5.08529779e-01	2.23296425e-02	5.09078150e-01	2.36103292e-02	5.08530349e-01	2.62533240e-02	1.39340205e-03	2.62163203e-02
1.53000000e+02	1.36040000e-02	1.53101000e-01	4.57000000e-04	1.19335000e-01	1.98317600e+00	1.01124668e-01	4.78234148e-02	8.00320348e-02	0.00000000e+00	0.00000000e+00	3.91662218e-02	4.52923406e-01	B	4.53433878e-01	2.15097753e-02	4.52924418e-01	2.14884572e-02	4.53385603e-01	2.04444838e-02	4.52924417e-01	2.05434294e-02	9.93925795e-04	2.05193714e-02
1.69000000e+02	8.67000000e-03	1.47258000e-01	5.02000000e-04	1.19507000e-01	2.25911300e+00	9.63987666e-02	4.20825775e-02	7.96440710e-02	0.00000000e+00	0.00000000e+00	3.43307565e-02	4.47705241e-01	B	4.48192298e-01	2.08890572e-02	4.47706154e-01	2.08694839e-02	4.48143022e-01	1.97830270e-02	4.47706154e-01	2.01330341e-02	9.05024934e-04	2.01126824e-02
2.37000000e+02	2.44900000e-02	1.48037000e-01	7.08000000e-04	9.49590000e-02	2.52730700e+00	8.90067679e-02	3.82440872e-02	7.52937084e-02	0.00000000e+00	0.00000000e+00	2.81149782e-02	4.15144578e-01	B	4.15656457e-01	2.06220493e-02	4.15145461e-01	2.06042797e-02	4.15541331e-01	1.81340806e-02	4.15145460e-01	1.90251369e-02	8.23693999e-04	1.90072976e-02
3.13000000e+02	2.36880000e-02	1.23433000e-01	6.48000000e-04	1.10724000e-01	2.78580000e+00	7.91458979e-02	3.58286117e-02	6.57505980e-02	0.00000000e+00	0.00000000e+00	2.56367433e-02	4.06425817e-01	B	4.06829806e-01	1.81258411e-02	4.06426270e-01	1.81156739e-02	4.06741978e-01	1.60225885e-02	4.06426270e-01	1.75002566e-02	7.35682388e-04	1.74847863e-02
3.93000000e+02	3.35090000e-02	1.18224000e-01	1.13300000e-03	1.71480000e-01	3.11014600e+00	7.34716927e-02	3.29262533e-02	6.32602948e-02	0.00000000e+00	0.00000000e+00	1.76659721e-02	3.06694560e-01	B	3.07189584e-01	1.74323716e-02	3.06694957e-01	1.74253872e-02	3.06986102e-01	1.33667523e-02	3.06694957e-01	1.52505537e-02	5.39694438e-04	1.52410012e-02
4.65000000e+02	2.75470000e-02	1.21499000e-01	1.28900000e-03	1.46010000e-01	3.40649100e+00	6.75241620e-02	2.97802501e-02	5.92243674e-02	0.00000000e+00	0.00000000e+00	1.28500378e-02	2.50245288e-01	B	2.50801948e-01	1.67006863e-02	2.50245667e-01	1.66950086e-02	2.50520037e-01	1.17215760e-02	2.50245667e-01	1.40361878e-02	4.49670037e-04	1.40289830e-02
5.53000000e+02	2.66970000e-02	1.51886000e-01	1.27700000e-03	1.88979000e-01	3.77533000e+00	6.21960457e-02	2.67544562e-02	5.51913638e-02	0.00000000e+00	0.00000000e+00	1.03179714e-02	2.24142498e-01	B	2.24705578e-01	1.58977152e-02	2.24142835e-01	1.58929542e-02	2.24389457e-01	1.05175000e-02	2.24142835e-01	1.32625516e-02	3.98993994e-04	1.32565485e-02
6.73000000e+02	3.53730000e-02	1.59062000e-01	1.84400000e-03	1.87105000e-01	4.15871400e+00	5.67544779e-02	2.43684194e-02	5.05812353e-02	0.00000000e+00	0.00000000e+00	8.29394514e-03	2.06994706e-01	B	2.07510485e-01	1.46216598e-02	2.06994944e-01	1.46182853e-02	2.07214431e-01	9.53486296e-03	2.06994944e-01	1.21526752e-02	3.17433508e-04	1.21485288e-02
8.29000000e+02	4.98270000e-02	1.58670000e-01	1.75900000e-03	2.07032000e-01	4.57600200e+00	5.03458848e-02	2.16922663e-02	4.49910974e-02	0.00000000e+00	0.00000000e+00	6.32098496e-03	1.78449871e-01	B	1.78905602e-01	1.27615898e-02	1.78450029e-01	1.27593749e-02	1.78631483e-01	8.04947111e-03	1.78450029e-01	1.06348015e-02	2.47237618e-04	1.06319272e-02
1.00900000e+03	6.24100000e-02	1.64384000e-01	1.79900000e-03	2.10490000e-01	5.01508500e+00	4.48416099e-02	1.90610708e-02	4.02549389e-02	0.00000000e+00	0.00000000e+00	5.19475303e-03	1.55246682e-01	B	1.55653164e-01	1.12416710e-02	1.55246798e-01	1.12400700e-02	1.55405683e-01	7.02551022e-03	1.55246798e-01	9.28802949e-03	1.99069097e-04	9.28589593e-03
1.20900000e+03	5.80110000e-02	1.71037000e-01	6.47400000e-03	2.30533000e-01	5.48114000e+00	4.02925918e-02	1.71636417e-02	3.61701777e-02	0.00000000e+00	0.00000000e+00	4.54099111e-03	1.47536956e-01	B	1.47878994e-01	1.00520458e-02	1.47537026e-01	1.00510126e-02	1.47676877e-01	6.42541892e-03	1.47537026e-01	8.13428489e-03	1.59095371e-04	8.13272889e-03
1.49700000e+03	8.49720000e-02	1.49684000e-01	3.85900000e-03	2.46533000e-01	5.96618800e+00	3.63446921e-02	1.52965925e-02	3.27631246e-02	0.00000000e+00	0.00000000e+00	3.67812067e-03	1.35435883e-01	B	1.35739643e-01	9.07590834e-03	1.35435936e-01	9.07512284e-03	1.35569467e-01	6.01560991e-03	1.35435936e-01	7.09399217e-03	1.26514341e-04	7.09286395e-03
1.88900000e+03	1.17495000e-01	1.75936000e-01	2.75900000e-03	2.67694000e-01	6.53007200e+00	3.25948135e-02	1.39098042e-02	2.93394791e-02	0.00000000e+00	0.00000000e+00	2.85204907e-03	1.15991691e-01	B	1.16272831e-01	8.08076136e-03	1.15991729e-01	8.08022185e-03	1.16112759e-01	5.30015529e-03	1.15991729e-01	6.28007050e-03	9.84405036e-05	6.27929892e-03
2.47300000e+03	1.61301000e-01	1.89261000e-01	5.64000000e-03	2.91663000e-01	7.17793700e+00	2.85630568e-02	1.20573944e-02	2.57778744e-02	0.00000000e+00	0.00000000e+00	2.44308098e-03	1.10033590e-01	B	1.10263417e-01	7.11548404e-03	1.10033616e-01	7.11508565e-03	1.10130059e-01	4.60794428e-03	1.10033616e-01	5.58933587e-03	8.15710593e-05	5.58874061e-03
2.99300000e+03	1.65201000e-01	1.94450000e-01	7.11600000e-03	3.32441000e-01	7.87714500e+00	2.55956974e-02	1.07367253e-02	2.31325459e-02	0.00000000e+00	0.00000000e+00	2.17893900e-03	1.05564739e-01	B	1.05756857e-01	6.37169882e-03	1.05564756e-01	6.37142170e-03	1.05646259e-01	4.14901443e-03	1.05564756e-01	4.99237161e-03	6.91194702e-05	4.99189311e-03
3.72900000e+03	2.26011000e-01	2.02252000e-01	7.20900000e-03	3.92867000e-01	8.70548400e+00	2.31004334e-02	9.70918454e-03	2.08664325e-02	0.00000000e+00	0.00000000e+00	1.98840428e-03	1.01876578e-01	B	1.02040409e-01	5.77997012e-03	1.01876589e-01	5.77976370e-03	1.01943175e-01	3.68395387e-03	1.01876589e-01	4.59814273e-03	6.15508459e-05	4.59773075e-03
4.55300000e+03	2.46416000e-01	1.99720000e-01	1.10360000e-02	3.65664000e-01	9.52832000e+00	2.08552576e-02	8.80250432e-03	1.88554919e-02	0.00000000e+00	0.00000000e+00	1.38856480e-03	8.32562812e-02	B	8.34208435e-02	5.23724815e-03	8.32562914e-02	5.23708624e-03	8.33217872e-02	3.30305203e-03	8.32562914e-02	4.13538099e-03	4.87372005e-05	4.13509378e-03
5.54900000e+03	2.93695000e-01	1.98716000e-01	1.01240000e-02	4.12819000e-01	1.04436740e+01	1.86797453e-02	7.80460469e-03	1.69268317e-02	0.00000000e+00	0.00000000e+00	1.22613188e-03	7.57281612e-02	B	7.58721954e-02	4.67286200e-03	7.57281687e-02	4.67274023e-03	7.57894852e-02	3.04803648e-03	7.57281687e-02	3.60138633e-03	4.08741887e-05	3.60115437e-03
6.81700000e+03	3.67662000e-01	2.17036000e-01	1.31920000e-02	4.72772000e-01	1.15143360e+01	1.69309941e-02	7.13457073e-03	1.53186826e-02	0.00000000e+00	0.00000000e+00	1.04614781e-03	7.08436414e-02	B	7.09701560e-02	4.23574185e-03	7.08436462e-02	4.23566248e-03	7.08960060e-02	2.72423651e-03	7.08436462e-02	3.29168630e-03	3.21084284e-05	3.29152970e-03
8.42900000e+03	4.73344000e-01	2.25152000e-01	1.71520000e-02	5.62624000e-01	1.27926080e+01	1.52217268e-02	6.39065307e-03	1.37837337e-02	0.00000000e+00	0.00000000e+00	9.32312330e-04	6.86743140e-02	B	6.87805004e-02	3.82044937e-03	6.86743174e-02	3.82038815e-03	6.87168952e-02	2.41863935e-03	6.86743174e-02	3.00535787e-03	2.83522500e-05	3.00522413e-03
1.00770000e+04	4.93218000e-01	2.39416000e-01	2.49770000e-02	6.31287000e-01	1.41815060e+01	1.37653690e-02	5.75198746e-03	1.24777964e-02	0.00000000e+00	0.00000000e+00	8.39415996e-04	6.42349112e-02	B	6.43273904e-02	3.44809232e-03	6.42349137e-02	3.44804553e-03	6.42719432e-02	2.18141060e-03	6.42349137e-02	2.71471358e-03	2.43804968e-05	2.71460409e-03
1.26570000e+04	7.83886000e-01	2.79482000e-01	4.08560000e-02	7.60342000e-01	1.60460720e+01	1.23455483e-02	5.18438846e-03	1.11911009e-02	0.00000000e+00	0.00000000e+00	5.42162152e-04	5.00698148e-02	B	5.01643633e-02	3.07847222e-03	5.00698169e-02	3.07843905e-03	5.01072371e-02	1.93614182e-03	5.00698169e-02	2.41007626e-03	1.84120067e-05	2.41000593e-03
1.54450000e+04	8.24708000e-01	2.79550000e-01	4.32650000e-02	8.25891000e-01	1.80194860e+01	1.11927543e-02	4.71254602e-03	1.01405888e-02	0.00000000e+00	0.00000000e+00	4.87973444e-04	4.77928483e-02	B	4.78748531e-02	2.80092949e-03	4.77928498e-02	2.80090441e-03	4.78255158e-02	1.76733378e-03	4.77928498e-02	2.18829715e-03	1.54985900e-05	2.18824227e-03
1.86690000e+04	9.63900000e-01	3.30448000e-01	5.79520000e-02	9.79862000e-01	2.03516480e+01	1.00980277e-02	4.23100208e-03	9.15833984e-03	0.00000000e+00	0.00000000e+00	4.39996796e-04	4.57082847e-02	B	4.57783042e-02	2.53097831e-03	4.57082857e-02	2.53095959e-03	4.57368693e-02	1.61673477e-03	4.57082857e-02	1.96136793e-03	1.28529072e-05	1.96132581e-03
2.26170000e+04	1.18171900e+00	3.50176000e-01	6.12950000e-02	1.16602800e+00	2.31108660e+01	9.14549286e-03	3.82559200e-03	8.29790718e-03	0.00000000e+00	0.00000000e+00	3.86809927e-04	4.30593343e-02	B	4.31202200e-02	2.29065516e-03	4.30593350e-02	2.29064150e-03	4.30848983e-02	1.48395840e-03	4.30593350e-02	1.75733455e-03	1.06439768e-05	1.75730231e-03
2.78290000e+04	1.53125900e+00	4.18480000e-01	8.02450000e-02	1.38387300e+00	2.65247230e+01	8.30655252e-03	3.49613421e-03	7.52825788e-03	0.00000000e+00	0.00000000e+00	3.18109442e-04	3.71788589e-02	B	3.72369408e-02	2.07899315e-03	3.71788594e-02	2.07898332e-03	3.72026194e-02	1.32939792e-03	3.71788594e-02	1.60727434e-03	8.60435927e-06	1.60725131e-03
3.37130000e+04	1.76795800e+00	4.63576000e-01	9.32520000e-02	1.66898200e+00	3.05184910e+01	7.50404213e-03	3.16028837e-03	6.79946957e-03	0.00000000e+00	0.00000000e+00	3.00731397e-04	3.55961899e-02	B	3.56455407e-02	1.87505611e-03	3.55961903e-02	1.87504824e-03	3.56158721e-02	1.18388397e-03	3.55961903e-02	1.46269653e-03	7.73564003e-06	1.46267608e-03
4.11210000e+04	2.21665500e+00	5.64770000e-01	1.12351000e-01	2.08385900e+00	3.54961260e+01	6.75817467e-03	2.82796863e-03	6.13435978e-03	0.00000000e+00	0.00000000e+00	2.12481844e-04	3.10690517e-02	B	3.11151631e-02	1.69334067e-03	3.10690520e-02	1.69333452e-03	3.10871223e-02	1.05980001e-03	3.10690520e-02	1.32552814e-03	6.45615824e-06	1.32551241e-03
5.05290000e+04	2.80103800e+00	6.16323000e-01	1.18463000e-01	2.40215500e+00	4.14341050e+01	6.11973660e-03	2.57644768e-03	5.54760620e-03	0.00000000e+00	0.00000000e+00	1.92766261e-04	2.92999531e-02	B	2.93398013e-02	1.52862414e-03	2.92999533e-02	1.52861959e-03	2.93157777e-02	9.63098525e-04	2.92999533e-02	1.19148961e-03	5.54352872e-06	1.19147671e-03
6.17170000e+04	3.39166300e+00	7.45019000e-01	1.35733000e-01	2.91588500e+00	4.86224050e+01	5.56118737e-03	2.33782508e-03	5.04309220e-03	0.00000000e+00	0.00000000e+00	1.69115142e-04	2.63362701e-02	B	2.63731582e-02	1.39440011e-03	2.63362703e-02	1.39439656e-03	2.63507148e-02	8.72374295e-04	2.63362703e-02	1.09183349e-03	4.83405505e-06	1.09182279e-03
7.40810000e+04	3.86553600e+00	9.04654000e-01	1.70693000e-01	3.48245400e+00	5.70457420e+01	5.03339557e-03	2.11184641e-03	4.56660286e-03	0.00000000e+00	0.00000000e+00	1.45993127e-04	2.48047954e-02	B	2.48368480e-02	1.26140508e-03	2.48047955e-02	1.26140251e-03	2.48178649e-02	8.05320148e-04	2.48047955e-02	9.74313270e-04	3.80370794e-06	9.74305845e-04
9.00290000e+04	4.87372500e+00	1.12718400e+00	2.38471000e-01	4.16278600e+00	6.74479080e+01	4.55766392e-03	1.90585943e-03	4.13834750e-03	0.00000000e+00	0.00000000e+00	1.18660155e-04	2.21915208e-02	B	2.22208131e-02	1.14058560e-03	2.21915209e-02	1.14058381e-03	2.22039797e-02	7.43715205e-04	2.21915209e-02	8.67362765e-04	2.89951384e-06	8.67357919e-04
1.10025000e+05	6.02705700e+00	1.32635900e+00	2.76401000e-01	5.06442200e+00	8.01421470e+01	4.16238625e-03	1.75747596e-03	3.77201809e-03	0.00000000e+00	0.00000000e+00	9.28278806e-05	1.97673344e-02	B	1.97949289e-02	1.04484517e-03	1.97673345e-02	1.04484377e-03	1.97784241e-02	6.62229524e-04	1.97673345e-02	8.09657731e-04	2.46584024e-06	8.09653976e-04
1.33377000e+05	7.09901300e+00	1.71663400e+00	3.33185000e-01	6.07847400e+00	9.53694530e+01	3.76760689e-03	1.58986054e-03	3.41494869e-03	0.00000000e+00	0.00000000e+00	7.30108161e-05	1.77750303e-02	B	1.78001428e-02	9.45189127e-04	1.77750304e-02	9.45188007e-04	1.77848362e-02	5.90503212e-04	1.77750304e-02	7.38937192e-04	2.09354406e-06	7.38934226e-04
1.60165000e+05	8.22374800e+00	2.04588400e+00	4.24975000e-01	7.36651100e+00	1.13430571e+02	3.41245048e-03	1.43096989e-03	3.09739441e-03	0.00000000e+00	0.00000000e+00	5.73696189e-05	1.55975103e-02	B	1.56209299e-02	8.55058092e-04	1.55975103e-02	8.55057209e-04	1.56067111e-02	5.35821612e-04	1.55975103e-02	6.66932444e-04	1.78198319e-06	6.66930063e-04
1.96397000e+05	1.09363620e+01	2.66378500e+00	5.35895000e-01	8.94815500e+00	1.36514768e+02	3.09356237e-03	1.30242345e-03	2.80560582e-03	0.00000000e+00	0.00000000e+00	4.89615871e-05	1.43584599e-02	B	1.43792827e-02	7.73563407e-04	1.43584599e-02	7.73562745e-04	1.43666587e-02	4.85293064e-04	1.43584599e-02	6.02880415e-04	1.44726720e-06	6.02878677e-04
2.37945000e+05	1.28165230e+01	3.48609600e+00	6.52724000e-01	1.13903180e+01	1.64860429e+02	2.82630618e-03	1.18965967e-03	2.56334852e-03	0.00000000e+00	0.00000000e+00	4.42817738e-05	1.35404403e-02	B	1.35590106e-02	7.09396648e-04	1.35404403e-02	7.09396104e-04	1.35476794e-02	4.42824405e-04	1.35404403e-02	5.54638625e-04	1.26931819e-06	5.54637173e-04
2.85161000e+05	1.46010080e+01	4.07330600e+00	8.60157000e-01	1.32021160e+01	1.97597016e+02	2.56731727e-03	1.07900987e-03	2.32925219e-03	0.00000000e+00	0.00000000e+00	3.79458123e-05	1.23933396e-02	B	1.24100737e-02	6.44253666e-04	1.23933396e-02	6.44253187e-04	1.24000842e-02	4.08926411e-04	1.23933396e-02	4.98186111e-04	1.06750626e-06	4.98184967e-04
3.42929000e+05	1.77032800e+01	5.59000000e+00	9.94224000e-01	1.58854730e+01	2.37769993e+02	2.32720959e-03	9.75021644e-04	2.11289206e-03	0.00000000e+00	0.00000000e+00	3.04042063e-05	1.10419160e-02	B	1.10572656e-02	5.82420628e-04	1.10419160e-02	5.82420194e-04	1.10484070e-02	3.78666260e-04	1.10419160e-02	4.42782822e-04	8.36751557e-07	4.42782032e-04
4.17085000e+05	2.25245770e+01	6.80915000e+00	1.27177500e+00	1.88237730e+01	2.87199268e+02	2.13040513e-03	9.00061173e-04	1.93076271e-03	0.00000000e+00	0.00000000e+00	2.59087353e-05	1.00950462e-02	B	1.01091754e-02	5.34293292e-04	1.00950462e-02	5.34292867e-04	1.01008291e-02	3.41745275e-04	1.00950462e-02	4.10903736e-04	7.20355208e-07	4.10903105e-04
5.04857000e+05	2.70298590e+01	8.37161600e+00	1.51697300e+00	2.26062030e+01	3.46723919e+02	1.93682718e-03	8.17293324e-04	1.75582139e-03	0.00000000e+00	0.00000000e+00	2.05524452e-05	9.05117000e-03	B	9.06422315e-03	4.86274498e-04	9.05117003e-03	4.86274032e-04	9.05630140e-03	3.04822049e-04	9.05117001e-03	3.78994039e-04	6.16241036e-07	3.78993538e-04
6.04233000e+05	3.07386300e+01	9.93058800e+00	1.80718100e+00	2.81103750e+01	4.17310693e+02	1.75726629e-03	7.38898582e-04	1.59427241e-03	0.00000000e+00	0.00000000e+00	1.75833406e-05	8.39845191e-03	B	8.41000008e-03	4.40575561e-04	8.39845194e-03	4.40575026e-04	8.40296991e-03	2.75515383e-04	8.39845192e-03	3.43900294e-04	5.23295193e-07	3.43899895e-04
7.27629000e+05	3.81882880e+01	1.74570390e+01	2.22158500e+00	3.39548520e+01	5.09132457e+02	1.59942609e-03	6.72705562e-04	1.45100723e-03	0.00000000e+00	0.00000000e+00	1.44587689e-05	7.46824850e-03	B	7.47895210e-03	3.99985971e-04	7.46824854e-03	3.99985328e-04	7.47251201e-03	2.52388545e-04	7.46824851e-03	3.10380784e-04	4.42780610e-07	3.10380468e-04
8.85541000e+05	4.81196910e+01	2.16822380e+01	2.73682100e+00	4.15608250e+01	6.23232032e+02	1.46266470e-03	6.16988417e-04	1.32610078e-03	0.00000000e+00	0.00000000e+00	1.30406246e-05	7.02409134e-03	B	7.03365997e-03	3.66760626e-04	7.02409138e-03	3.66759877e-04	7.02783480e-03	2.29352844e-04	7.02409135e-03	2.86265896e-04	3.95355894e-07	2.86265623e-04
1.06322500e+06	5.61606880e+01	2.60079720e+01	3.47561200e+00	4.92217180e+01	7.58098022e+02	1.33265202e-03	5.60772637e-04	1.20887130e-03	0.00000000e+00	0.00000000e+00	1.12082200e-05	6.48645285e-03	B	6.49508703e-03	3.34790837e-04	6.48645290e-03	3.34789903e-04	6.48986334e-03	2.10369977e-04	6.48645286e-03	2.60493494e-04	3.29957189e-07	2.60493285e-04
1.27350500e+06	6.53337790e+01	3.04735980e+01	4.37614500e+00	5.86157250e+01	9.16897269e+02	1.20731311e-03	5.06446748e-04	1.09591597e-03	0.00000000e+00	0.00000000e+00	9.21048770e-06	5.84229906e-03	B	5.85012148e-03	3.02428513e-04	5.84229913e-03	3.02427202e-04	5.84555956e-03	1.95213160e-04	5.84229907e-03	2.31024092e-04	2.73561741e-07	2.31023930e-04
1.54093300e+06	8.25652570e+01	3.74429800e+01	5.26823700e+00	7.13592040e+01	1.11353295e+03	1.10281181e-03	4.63469624e-04	1.00066748e-03	0.00000000e+00	0.00000000e+00	7.37561786e-06	5.24521368e-03	B	5.25249160e-03	2.76408249e-04	5.24521377e-03	2.76406529e-04	5.24827457e-03	1.79218959e-04	5.24521368e-03	2.10458647e-04	2.18994464e-07	2.10458533e-04
1.87635700e+06	1.03714322e+02	4.58660600e+01	6.51890300e+00	8.58441340e+01	1.35547637e+03	1.00629660e-03	4.25102163e-04	9.12075410e-04	0.00000000e+00	0.00000000e+00	6.28109242e-06	4.83299131e-03	B	4.83959906e-03	2.52812190e-04	4.83299143e-03	2.52809934e-04	4.83559639e-03	1.58705489e-04	4.83299131e-03	1.96810728e-04	1.83290378e-07	1.96810643e-04
2.25062900e+06	1.18270296e+02	5.44392440e+01	8.08081200e+00	1.03740802e+02	1.64000752e+03	9.12372440e-04	3.84463637e-04	8.27394132e-04	0.00000000e+00	0.00000000e+00	5.48917860e-06	4.47405115e-03	B	4.47990294e-03	2.28903217e-04	4.47405131e-03	2.28900199e-04	4.47633881e-03	1.43092324e-04	4.47405115e-03	1.78680725e-04	1.57454644e-07	1.78680655e-04
2.69350100e+06	1.39432280e+02	6.52129120e+01	9.35705100e+00	1.27388435e+02	1.98139820e+03	8.29329907e-04	3.47929566e-04	7.52803845e-04	0.00000000e+00	0.00000000e+00	4.41408383e-06	4.01038611e-03	B	4.01575784e-03	2.07639777e-04	4.01038632e-03	2.07635773e-04	4.01250425e-03	1.30359288e-04	4.01038611e-03	1.61627833e-04	1.25183906e-07	1.61627785e-04
3.29962500e+06	1.87604324e+02	8.00316850e+01	1.17326020e+01	1.52292212e+02	2.41305902e+03	7.55265009e-04	3.18686573e-04	6.84726071e-04	0.00000000e+00	0.00000000e+00	3.78280518e-06	3.66591440e-03	B	3.67078801e-03	1.89093247e-04	3.66591466e-03	1.89088199e-04	3.66782942e-03	1.18508370e-04	3.66591440e-03	1.47354871e-04	1.07543877e-07	1.47354832e-04
3.97392500e+06	2.12364183e+02	9.60251040e+01	1.41092900e+01	1.82959150e+02	2.91851675e+03	6.91115298e-04	2.91048763e-04	6.26833986e-04	0.00000000e+00	0.00000000e+00	3.18224041e-06	3.36773248e-03	B	3.37221259e-03	1.73769059e-04	3.36773280e-03	1.73762807e-04	3.36946891e-03	1.08160472e-04	3.36773248e-03	1.36003980e-04	9.42724210e-08	1.36003947e-04
4.75389700e+06	2.48752235e+02	1.14769538e+02	1.69838400e+01	2.18528784e+02	3.51755114e+03	6.26600940e-04	2.63168043e-04	5.68651371e-04	0.00000000e+00	0.00000000e+00	2.63399341e-06	3.05373574e-03	B	3.05778026e-03	1.57220123e-04	3.05373619e-03	1.57211306e-04	3.05538216e-03	1.00290465e-04	3.05373574e-03	1.21072726e-04	8.21661588e-08	1.21072698e-04
5.72246100e+06	3.10479637e+02	1.40171641e+02	2.08912050e+01	2.69927891e+02	4.25902152e+03	5.69632123e-04	2.38931661e-04	5.17095661e-04	0.00000000e+00	0.00000000e+00	2.12011627e-06	2.74021428e-03	B	2.74392160e-03	1.42588412e-04	2.74021492e-03	1.42576033e-04	2.74178667e-03	9.28429667e-05	2.74021428e-03	1.08208192e-04	6.32636039e-08	1.08208173e-04
6.99321700e+06	3.99096410e+02	1.69588789e+02	2.58595870e+01	3.30540749e+02	5.18410705e+03	5.21066836e-04	2.20316865e-04	4.72194839e-04	0.00000000e+00	0.00000000e+00	1.77754813e-06	2.51074097e-03	B	2.51415164e-03	1.30913246e-04	2.51074181e-03	1.30897166e-04	2.51210047e-03	8.26351270e-05	2.51074097e-03	1.01519123e-04	5.35247250e-08	1.01519109e-04
8.42887300e+06	4.66083372e+02	2.04753834e+02	3.84111210e+01	3.95488804e+02	6.28884418e+03	4.72707521e-04	1.99476099e-04	4.28554976e-04	0.00000000e+00	0.00000000e+00	1.52270672e-06	2.32213460e-03	B	2.32516558e-03	1.18684063e-04	2.32213570e-03	1.18662407e-04	2.32332056e-03	7.42249997e-05	2.32213460e-03	9.25844243e-05	4.61438322e-08	9.25844128e-05
1.00699370e+07	5.33833581e+02	2.45185096e+02	3.78976280e+01	4.71633344e+02	7.57739383e+03	4.29399402e-04	1.80463146e-04	3.89634801e-04	0.00000000e+00	0.00000000e+00	1.27338146e-06	2.09154719e-03	B	2.09431581e-03	1.07652515e-04	2.09154866e-03	1.07623886e-04	2.09263046e-03	6.73246758e-05	2.09154719e-03	8.39678791e-05	3.92374600e-08	8.39678699e-05
        }\tablecollective;

        \addlegendimage{eta,collective};
        \addlegendentry{\(\eta_\textup{C}\)};
        \addlegendimage{resDiv,collective};
        \addlegendentry{\(\Vert f + \ddiv p_\ell \Vert_{L^2}\)};
        \addlegendimage{resL2,collective};
        \addlegendentry{\(\Vert p_\ell - \nabla u_\ell \Vert_{L^2}\)};
        \addlegendimage{errL2Sigma,collective};
        \addlegendentry{\(\Vert p - p_\ell \Vert_{L^2}\)};
        \addlegendimage{errGradU,collective};
        \addlegendentry{\(\Vert \nabla(u - u_\ell) \Vert_{L^2}\)};
        \addlegendimage{errL2U,collective};
        \addlegendentry{\(\Vert u - u_\ell \Vert_{L^2}\)};
        %

        % Plot data
        \addplot+ [eta, collective, forget plot]
        table [x=ndof, y=eta]
        {\tablecollective};

        \addplot+ [resDiv, collective, forget plot]
        table [x=ndof, y=resDiv]
        {\tablecollective};
        \addplot+ [resL2, collective, forget plot]
        table [x=ndof, y=resL2]
        {\tablecollective};

        \addplot+ [errL2Sigma, collective, forget plot]
        table [x=ndof, y=errL2Sigma]
        {\tablecollective};

        \addplot+ [errGradU, collective, forget plot]
        table [x=ndof, y=errGradU]
        {\tablecollective};

        \addplot+ [errL2U, collective, forget plot]
        table [x=ndof, y=errL2U]
        {\tablecollective};

        \drawslopetriangle[ST1]{1}{1.5e5}{1e-7}
        \drawswappedslopetriangle[ST2]{0.5}{5e6}{1.5e-2}
    \end{loglogaxis}
\end{tikzpicture}


==> figures/Poisson_Waterfall_LS_adap30_col_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6cm,%
        xmin=-0.1, xmax=1.1,%
        ymin=-0.1, ymax=1.1,%
        font=\footnotesize,%
        point meta min=-3.31132995,%
        point meta max=-1.20411998,%
        % point meta min=3.452e-04,%
        % point meta max=2.762e-03,%
        colorbar,%
        colorbar style={%
            title={\(h_\ell\)},%
            font=\footnotesize,%
            width=2.5mm,%
            title style={yshift=-2mm},%
            yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
            % ytick={-1,-2,-3,-4,-5,-6},%
        },%
    ]

        \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1]
        {figures/Poisson_Waterfall_LS_adap30_col_1000000dofs_mesh_Adaptivity.png};
    \end{axis}
\end{tikzpicture}



==> figures/Poisson_Waterfall_LS_adap30_comparison_efficiency.tex <==
\begin{tikzpicture}
    \pgfplotsset{%
        % styles for different values
        eta/.style={%
            mark=*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        res/.style={%
            mark=square*,
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resL2/.style={%
            mark=halfsquare left*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        resDiv/.style={%
            mark=halfsquare right*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        mu/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errL2Sigma/.style={%
            mark=triangle*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        errGradU/.style={%
            mark=pentagon*,%
            every mark/.append style={%
                solid,%
                scale=0.9,%
            }%
        },%
        errL2U/.style={%
            mark=diamond*,%
            every mark/.append style={%
                solid,%
                scale=1.1,%
            }%
        },%
        cases/.style={%
            mark=,%
            only marks,%
            HUgreen,%
            nodes near coords,%
            point meta=explicit symbolic,%
            every node near coord/.style={%
                font=\footnotesize%
            }%
        },%
        % style for refinement strategy
        uniform/.style={%
            dashed,%
            black,%
            every mark/.append style={fill=black!20!white}%
        },%
        natural/.style={%
            dashed,%
            HUblue,%
            every mark/.append style={%
                HUblue,%
                fill=white,%
            }%
        },%
        collective/.style={%
            dotted,%
            HUred,%
            every mark/.append style={%
                HUred,%
                fill=HUred!33!white,%
            }%
        },%
        separate/.style={%
            solid,%
            HUgreen,%
            every mark/.append style={
                HUgreen,%
                fill=HUgreen!66!white,%
            }%
        },%
    }


    %
    % Efficiency indices
    %
    \pgfplotstableset{%
        create on use/effEta/.style={%
            create col/expr={%
                \thisrow{eta} / sqrt(\thisrow{errSigma}^2 +
                \thisrow{errGradU}^2)
                }
        },
        create on use/effEtaMu/.style={%
            create col/expr={%
                sqrt(\thisrow{eta}^2 + \thisrow{mu}^2)
                / sqrt(\thisrow{errSigma}^2 + \thisrow{errGradU}^2)
                }
        },
        create on use/effRes/.style={%
            create col/expr={%
                \thisrow{res} / sqrt(\thisrow{errSigma}^2 + \thisrow{errGradU}^2)
            }
        }
    }

    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = ndof,%
            % ylabel           = efficiency indices,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            legend style     = {
                legend columns = 1,
                legend pos     = south west,
                font           = \footnotesize
            }%
        ]

        % NATURAL
        % data/Poisson_Waterfall_LS_adap30_nat_10000000dofs_error.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
9.00000000e+00	0.00000000e+00	3.77497000e-01	6.10000000e-05	7.85170000e-02	4.56075000e-01	1.10141728e-01	6.97599165e-02	8.52335274e-02	0.00000000e+00	0.00000000e+00	3.76645658e-01	7.53291316e-01	B	7.53748069e-01	1.65565400e-02	7.53568701e-01	1.64427432e-02	7.55095586e-01	4.23493017e-02	7.53907077e-01	4.34060017e-02	3.68941946e-03	4.32489210e-02
1.10000000e+01	5.24000000e-04	2.44900000e-02	9.40000000e-05	2.69070000e-02	5.08090000e-01	1.04272626e-01	6.43776765e-02	8.20261862e-02	0.00000000e+00	0.00000000e+00	3.35009561e-01	7.53508358e-01	B	7.53594975e-01	1.67913478e-02	7.53410447e-01	1.66758399e-02	7.54965141e-01	4.23526933e-02	7.53776235e-01	4.33685675e-02	3.65695821e-03	4.32141100e-02
1.30000000e+01	6.64000000e-04	2.57540000e-02	9.80000000e-05	2.76860000e-02	5.62292000e-01	9.82082861e-02	5.86219776e-02	7.87929641e-02	0.00000000e+00	0.00000000e+00	2.88331260e-01	7.53716814e-01	B	7.53449686e-01	1.70057699e-02	7.53260377e-01	1.68888846e-02	7.54840846e-01	4.23550643e-02	7.53651612e-01	4.33339661e-02	3.62615818e-03	4.31819823e-02
2.50000000e+01	2.14100000e-03	5.40730000e-02	1.52000000e-04	3.32840000e-02	6.51942000e-01	8.69891725e-02	5.43672364e-02	6.79066988e-02	0.00000000e+00	0.00000000e+00	2.28118923e-01	7.42171418e-01	B	7.42235697e-01	2.04885869e-02	7.41956419e-01	2.03593392e-02	7.43248318e-01	4.06034480e-02	7.42138411e-01	4.26965815e-02	3.36440246e-03	4.25638211e-02
3.30000000e+01	1.14000000e-03	3.29920000e-02	1.05000000e-04	3.60380000e-02	7.22217000e-01	8.60400958e-02	5.77574997e-02	6.37727944e-02	0.00000000e+00	0.00000000e+00	1.82671067e-01	7.30684269e-01	B	7.31066230e-01	2.33149807e-02	7.30698774e-01	2.31761660e-02	7.31726620e-01	3.89636356e-02	7.30688498e-01	4.14455064e-02	3.07691792e-03	4.13311333e-02
3.70000000e+01	7.46000000e-04	3.26180000e-02	1.17000000e-04	3.57230000e-02	7.91421000e-01	8.68861308e-02	5.33326877e-02	6.85917207e-02	0.00000000e+00	0.00000000e+00	1.62306246e-01	7.28287617e-01	B	7.28616065e-01	2.15233687e-02	7.28301409e-01	2.14109327e-02	7.29294429e-01	3.82490050e-02	7.28290724e-01	3.94872210e-02	2.82483913e-03	3.93860496e-02
4.10000000e+01	7.43000000e-04	3.49380000e-02	1.17000000e-04	3.48850000e-02	8.62104000e-01	8.76246336e-02	4.86785753e-02	7.28592666e-02	0.00000000e+00	0.00000000e+00	1.39415808e-01	7.25840748e-01	B	7.26118622e-01	1.96896353e-02	7.25853837e-01	1.96076694e-02	7.26814368e-01	3.75691953e-02	7.25842739e-01	3.75796783e-02	2.61110983e-03	3.74888561e-02
5.70000000e+01	1.84900000e-03	3.29630000e-02	1.40000000e-04	3.59940000e-02	9.33050000e-01	9.95518935e-02	5.43089111e-02	8.34333366e-02	0.00000000e+00	0.00000000e+00	1.09477108e-01	6.64722207e-01	B	6.65038467e-01	2.05995650e-02	6.64721090e-01	2.05434974e-02	6.65558937e-01	3.33272650e-02	6.64723997e-01	3.43352232e-02	2.27413311e-03	3.42598288e-02
6.50000000e+01	1.42700000e-03	1.12254000e-01	1.42000000e-04	1.20790000e-01	1.16766300e+00	1.05864781e-01	5.94848068e-02	8.75723112e-02	0.00000000e+00	0.00000000e+00	8.83479941e-02	6.08987134e-01	B	6.09422644e-01	2.31035701e-02	6.08986551e-01	2.30508273e-02	6.09687817e-01	2.91786116e-02	6.08989198e-01	3.16559425e-02	1.88978115e-03	3.15994845e-02
7.30000000e+01	1.14400000e-03	1.14714000e-01	1.73000000e-04	1.24932000e-01	1.40862600e+00	1.00068638e-01	4.75202613e-02	8.80656412e-02	0.00000000e+00	0.00000000e+00	8.23537567e-02	6.08559466e-01	B	6.08944504e-01	2.17239726e-02	6.08558649e-01	2.16744228e-02	6.09256039e-01	2.90872766e-02	6.08561297e-01	3.15447904e-02	1.88491046e-03	3.14884251e-02
9.70000000e+01	2.58100000e-03	8.47670000e-02	1.75000000e-04	1.28060000e-01	1.62420900e+00	9.68125530e-02	5.25072358e-02	8.13367113e-02	0.00000000e+00	0.00000000e+00	6.41444602e-02	5.72940794e-01	B	5.73345102e-01	2.15540124e-02	5.72940652e-01	2.15317241e-02	5.73555848e-01	2.65367637e-02	5.72941629e-01	3.02557739e-02	1.70664079e-03	3.02076022e-02
1.21000000e+02	2.55900000e-03	1.21797000e-01	2.75000000e-04	1.30017000e-01	1.87885700e+00	9.83757898e-02	5.02264131e-02	8.45878445e-02	0.00000000e+00	0.00000000e+00	5.26663686e-02	5.08529358e-01	B	5.09019793e-01	2.23522243e-02	5.08529779e-01	2.23296425e-02	5.09078150e-01	2.36103292e-02	5.08530349e-01	2.62533240e-02	1.39340205e-03	2.62163203e-02
1.53000000e+02	3.30500000e-03	1.26741000e-01	4.59000000e-04	1.34610000e-01	2.14397200e+00	9.32319988e-02	4.78234148e-02	8.00320348e-02	0.00000000e+00	0.00000000e+00	3.91662218e-02	4.52923406e-01	B	4.53433878e-01	2.15097753e-02	4.52924418e-01	2.14884572e-02	4.53385603e-01	2.04444838e-02	4.52924417e-01	2.05434294e-02	9.93925795e-04	2.05193714e-02
1.69000000e+02	1.95700000e-03	9.78680000e-02	2.57000000e-04	1.10574000e-01	2.35462800e+00	9.40110665e-02	4.51926482e-02	8.24360672e-02	0.00000000e+00	0.00000000e+00	3.30355872e-02	4.23143481e-01	B	4.23683159e-01	2.13778515e-02	4.23144457e-01	2.13585452e-02	4.23597261e-01	1.95808244e-02	4.23144456e-01	1.97912812e-02	8.57740683e-04	1.97726855e-02
2.01000000e+02	3.31200000e-03	9.62730000e-02	5.73000000e-04	1.36586000e-01	2.59137200e+00	9.68019977e-02	4.53529586e-02	8.55203830e-02	0.00000000e+00	0.00000000e+00	2.44712634e-02	3.38252088e-01	B	3.38976061e-01	2.21425815e-02	3.38253232e-01	2.21251244e-02	3.38728393e-01	1.79353305e-02	3.38253231e-01	1.79587055e-02	7.10212083e-04	1.79446567e-02
2.23000000e+02	2.49200000e-03	9.64210000e-02	4.86000000e-04	1.12616000e-01	2.80338700e+00	9.74308112e-02	4.56302458e-02	8.60850953e-02	0.00000000e+00	0.00000000e+00	2.16050475e-02	2.98806929e-01	A	2.99635737e-01	2.22709053e-02	2.98808114e-01	2.22550115e-02	2.99314579e-01	1.74048547e-02	2.98808113e-01	1.72060901e-02	6.48723441e-04	1.71938563e-02
3.09000000e+02	8.06300000e-03	1.04685000e-01	8.38000000e-04	1.25735000e-01	3.04270800e+00	8.80738037e-02	4.18151033e-02	7.75144634e-02	0.00000000e+00	0.00000000e+00	1.75679816e-02	2.78106091e-01	A	2.78883370e-01	2.08070946e-02	2.78106952e-01	2.07956088e-02	2.78565651e-01	1.59795530e-02	2.78106950e-01	1.58481533e-02	5.73912651e-04	1.58377582e-02
3.73000000e+02	6.03200000e-03	1.06593000e-01	4.97000000e-04	1.20179000e-01	3.27600900e+00	7.70190196e-02	3.56897611e-02	6.82507900e-02	0.00000000e+00	0.00000000e+00	1.47725336e-02	2.50465572e-01	B	2.51149847e-01	1.85267916e-02	2.50466176e-01	1.85186466e-02	2.50820228e-01	1.33222304e-02	2.50466175e-01	1.48120648e-02	5.07034922e-04	1.48033840e-02
4.33000000e+02	5.77400000e-03	1.06425000e-01	1.23400000e-03	1.64886000e-01	3.55432800e+00	6.93123626e-02	3.15544971e-02	6.17131860e-02	0.00000000e+00	0.00000000e+00	1.22420808e-02	2.28750670e-01	B	2.29367378e-01	1.68084858e-02	2.28751098e-01	1.68026564e-02	2.29032430e-01	1.13485427e-02	2.28751098e-01	1.39042775e-02	4.27202941e-04	1.38977131e-02
5.81000000e+02	1.29600000e-02	1.18346000e-01	1.14200000e-03	1.62374000e-01	3.84915000e+00	6.19887876e-02	2.71946961e-02	5.57051011e-02	0.00000000e+00	0.00000000e+00	9.41761419e-03	2.07348915e-01	B	2.07938344e-01	1.56455164e-02	2.07349275e-01	1.56407498e-02	2.07601590e-01	1.02322232e-02	2.07349274e-01	1.29438890e-02	3.71733157e-04	1.29385500e-02
6.65000000e+02	7.84300000e-03	1.07104000e-01	9.20000000e-04	1.63598000e-01	4.12861500e+00	5.84138567e-02	2.54743553e-02	5.25664901e-02	0.00000000e+00	0.00000000e+00	7.89365469e-03	1.85817613e-01	B	1.86384521e-01	1.45259847e-02	1.85817926e-01	1.45219881e-02	1.86081297e-01	9.89683495e-03	1.85817926e-01	1.15060636e-02	3.10728296e-04	1.15018671e-02
7.61000000e+02	8.69700000e-03	1.08862000e-01	2.01200000e-03	1.72200000e-01	4.42038600e+00	5.43563984e-02	2.35921981e-02	4.89696461e-02	0.00000000e+00	0.00000000e+00	6.56165644e-03	1.65987821e-01	A	1.66522914e-01	1.33388308e-02	1.65988068e-01	1.33357515e-02	1.66255123e-01	9.41950448e-03	1.65988068e-01	1.00877327e-02	2.48095735e-04	1.00846814e-02
9.05000000e+02	1.27650000e-02	1.35307000e-01	1.31200000e-03	1.89473000e-01	4.75924300e+00	5.22538889e-02	2.29574401e-02	4.69406524e-02	0.00000000e+00	0.00000000e+00	5.30016398e-03	1.53561859e-01	A	1.54083244e-01	1.26649762e-02	1.53562077e-01	1.26623261e-02	1.53841143e-01	9.26206134e-03	1.53562077e-01	9.16702742e-03	2.06106080e-04	9.16471014e-03
1.10100000e+03	1.68890000e-02	1.22319000e-01	2.92100000e-03	2.00393000e-01	5.10176500e+00	4.78064204e-02	2.16384372e-02	4.26290027e-02	0.00000000e+00	0.00000000e+00	4.22924421e-03	1.37393415e-01	A	1.37868553e-01	1.14362365e-02	1.37393568e-01	1.14343896e-02	1.37626604e-01	8.00559234e-03	1.37393568e-01	8.53983594e-03	1.68086635e-04	8.53818159e-03
1.28100000e+03	1.56470000e-02	1.22439000e-01	3.71300000e-03	1.93478000e-01	5.43704200e+00	4.63577908e-02	2.10476045e-02	4.13042747e-02	0.00000000e+00	0.00000000e+00	3.61874738e-03	1.23136540e-01	A	1.23626829e-01	1.09993316e-02	1.23136687e-01	1.09976863e-02	1.23375062e-01	7.66565898e-03	1.23136687e-01	8.18768367e-03	1.49224437e-04	8.18632371e-03
1.48100000e+03	1.72720000e-02	1.25662000e-01	3.91900000e-03	2.09826000e-01	5.79372100e+00	4.42434742e-02	2.04600821e-02	3.92284342e-02	0.00000000e+00	0.00000000e+00	3.08548402e-03	1.13144280e-01	A	1.13609991e-01	1.02762873e-02	1.13144385e-01	1.02751246e-02	1.13359301e-01	6.97704866e-03	1.13144385e-01	7.75933532e-03	1.31071763e-04	7.75822820e-03
1.80500000e+03	2.74180000e-02	1.24746000e-01	3.92900000e-03	2.36450000e-01	6.18626400e+00	3.93135866e-02	1.76430190e-02	3.51323494e-02	0.00000000e+00	0.00000000e+00	2.62764299e-03	1.01171871e-01	A	1.01598166e-01	9.29730903e-03	1.01171956e-01	9.29638457e-03	1.01364945e-01	6.25199174e-03	1.01171956e-01	7.04470733e-03	1.10099685e-04	7.04384692e-03
2.15300000e+03	3.13710000e-02	1.45941000e-01	3.20400000e-03	2.57478000e-01	6.62425800e+00	3.55221338e-02	1.56694701e-02	3.18792989e-02	0.00000000e+00	0.00000000e+00	2.09448630e-03	9.07565152e-02	A	9.11509822e-02	8.47092084e-03	9.07565800e-02	8.47022694e-03	9.09284678e-02	5.58833027e-03	9.07565800e-02	6.49284460e-03	9.20224441e-05	6.49219245e-03
2.54100000e+03	3.58970000e-02	1.31931000e-01	5.48700000e-03	2.67166000e-01	7.06473900e+00	3.31447981e-02	1.48175462e-02	2.96482371e-02	0.00000000e+00	0.00000000e+00	1.69454437e-03	8.20752722e-02	A	8.24543815e-02	7.89776729e-03	8.20753207e-02	7.89726269e-03	8.22417902e-02	5.23008338e-03	8.20753207e-02	6.00830117e-03	7.55239927e-05	6.00782649e-03
3.06500000e+03	4.34530000e-02	1.41964000e-01	9.62900000e-03	2.94881000e-01	7.55466600e+00	3.08059412e-02	1.37217647e-02	2.75811382e-02	0.00000000e+00	0.00000000e+00	1.44888644e-03	7.73042658e-02	A	7.76491362e-02	7.31018799e-03	7.73043048e-02	7.30977483e-03	7.74712703e-02	5.08351925e-03	7.73043048e-02	5.33055225e-03	6.36598686e-05	5.33017210e-03
3.78100000e+03	5.97190000e-02	1.53383000e-01	1.11150000e-02	3.42069000e-01	8.12095200e+00	2.73747169e-02	1.18329554e-02	2.46851432e-02	0.00000000e+00	0.00000000e+00	1.20231155e-03	7.06173482e-02	A	7.09304179e-02	6.65690059e-03	7.06173794e-02	6.65656925e-03	7.07650442e-02	4.56915842e-03	7.06173794e-02	4.89848128e-03	5.48720717e-05	4.89817394e-03
4.48900000e+03	5.89880000e-02	1.56934000e-01	1.19290000e-02	3.63036000e-01	8.71183900e+00	2.51435605e-02	1.09285732e-02	2.26443133e-02	0.00000000e+00	0.00000000e+00	1.03662159e-03	6.46803357e-02	A	6.49681817e-02	6.10891271e-03	6.46803596e-02	6.10865927e-03	6.48069708e-02	4.04901782e-03	6.46803596e-02	4.61912094e-03	4.87735088e-05	4.61886344e-03
5.48500000e+03	8.36960000e-02	1.79982000e-01	1.13110000e-02	4.25343000e-01	9.41217100e+00	2.29268303e-02	9.96953564e-03	2.06457721e-02	0.00000000e+00	0.00000000e+00	8.24677333e-04	5.89106554e-02	A	5.91742219e-02	5.57881861e-03	5.89106736e-02	5.57862688e-03	5.90183857e-02	3.56404205e-03	5.89106736e-02	4.32852033e-03	4.18346708e-05	4.32831816e-03
6.47300000e+03	8.09270000e-02	1.76383000e-01	1.32040000e-02	4.54616000e-01	1.01373010e+01	2.16430717e-02	9.51111445e-03	1.94412257e-02	0.00000000e+00	0.00000000e+00	7.06743174e-04	5.30868456e-02	A	5.33442948e-02	5.23455997e-03	5.30868614e-02	5.23439978e-03	5.31910963e-02	3.32834435e-03	5.30868614e-02	4.07067756e-03	3.69196438e-05	4.07051014e-03
7.48900000e+03	8.35480000e-02	1.79001000e-01	1.75430000e-02	5.03106000e-01	1.09204990e+01	2.05437327e-02	9.13380512e-03	1.84015911e-02	0.00000000e+00	0.00000000e+00	6.13653218e-04	4.76411495e-02	A	4.78902777e-02	4.87848093e-03	4.76411627e-02	4.87835219e-03	4.77463797e-02	3.16802757e-03	4.76411627e-02	3.73336662e-03	3.16763192e-05	3.73323224e-03
8.71300000e+03	1.00095000e-01	1.92441000e-01	1.95110000e-02	5.60838000e-01	1.17933840e+01	1.92071361e-02	8.72045200e-03	1.71133805e-02	0.00000000e+00	0.00000000e+00	5.17770630e-04	4.28714495e-02	A	4.31030937e-02	4.46267907e-03	4.28714599e-02	4.46257849e-03	4.29816094e-02	3.07517036e-03	4.28714599e-02	3.25040382e-03	2.50060670e-05	3.25030763e-03
1.03770000e+04	1.39325000e-01	2.01284000e-01	2.33980000e-02	6.60829000e-01	1.28182200e+01	1.74710738e-02	7.76247853e-03	1.56519119e-02	0.00000000e+00	0.00000000e+00	4.24752675e-04	3.99777315e-02	A	4.01934887e-02	4.15902789e-03	3.99777399e-02	4.15894740e-03	4.00830113e-02	2.90312034e-03	3.99777399e-02	2.99031017e-03	2.04758546e-05	2.99024006e-03
1.25250000e+04	1.73902000e-01	2.07742000e-01	2.83440000e-02	7.64813000e-01	1.39930210e+01	1.53764843e-02	6.75607604e-03	1.38127371e-02	0.00000000e+00	0.00000000e+00	3.43980743e-04	3.75366833e-02	A	3.77181941e-02	3.69588537e-03	3.75366887e-02	3.69583102e-03	3.76194104e-02	2.49340023e-03	3.75366887e-02	2.73684212e-03	1.67327536e-05	2.73679097e-03
1.49770000e+04	1.98777000e-01	2.24394000e-01	3.34560000e-02	8.88605000e-01	1.53382530e+01	1.47520598e-02	6.47674187e-03	1.32542477e-02	0.00000000e+00	0.00000000e+00	3.00719232e-04	3.44189533e-02	A	3.46001469e-02	3.53635677e-03	3.44189583e-02	3.53630806e-03	3.44981544e-02	2.33623010e-03	3.44189583e-02	2.66252486e-03	1.53934848e-05	2.66248036e-03
1.78650000e+04	2.33510000e-01	2.41997000e-01	3.87990000e-02	1.03106400e+00	1.68836230e+01	1.40009911e-02	6.14774516e-03	1.25790692e-02	0.00000000e+00	0.00000000e+00	2.60058524e-04	3.16168831e-02	A	3.17954404e-02	3.36492720e-03	3.16168877e-02	3.36488410e-03	3.16925783e-02	2.18904840e-03	3.16168877e-02	2.56239921e-03	1.40577680e-05	2.56236064e-03
2.13050000e+04	2.78868000e-01	2.61349000e-01	4.82580000e-02	1.23706600e+00	1.87091640e+01	1.25789451e-02	5.39574708e-03	1.13629122e-02	0.00000000e+00	0.00000000e+00	2.13730647e-04	2.91627126e-02	A	2.93284602e-02	3.11364308e-03	2.91627163e-02	3.11360774e-03	2.92327443e-02	2.02220551e-03	2.91627163e-02	2.37281385e-03	1.21792777e-05	2.37278259e-03
2.51450000e+04	3.10191000e-01	2.95597000e-01	5.79100000e-02	1.42613800e+00	2.07990000e+01	1.14962154e-02	4.95745994e-03	1.03723942e-02	0.00000000e+00	0.00000000e+00	1.86725976e-04	2.63046185e-02	A	2.64540102e-02	2.80743660e-03	2.63046214e-02	2.80740938e-03	2.63702096e-02	1.85872156e-03	2.63046214e-02	2.10814259e-03	1.02620937e-05	2.10811761e-03
2.91090000e+04	3.21591000e-01	3.23196000e-01	6.60190000e-02	1.65078400e+00	2.31605900e+01	1.09224635e-02	4.73584037e-03	9.84235873e-03	0.00000000e+00	0.00000000e+00	1.60021844e-04	2.37782460e-02	A	2.39249297e-02	2.64523659e-03	2.37782487e-02	2.64521257e-03	2.38448143e-02	1.78046585e-03	2.37782487e-02	1.95982479e-03	8.98339756e-06	1.95980420e-03
3.40330000e+04	3.96490000e-01	3.53320000e-01	7.79240000e-02	1.93843800e+00	2.59267620e+01	1.00197147e-02	4.40382000e-03	9.00005841e-03	0.00000000e+00	0.00000000e+00	1.31710962e-04	2.14491331e-02	A	2.15836611e-02	2.40605754e-03	2.14491351e-02	2.40603996e-03	2.15073731e-02	1.58167712e-03	2.14491351e-02	1.81583069e-03	7.65370533e-06	1.81581456e-03
3.99370000e+04	4.75445000e-01	3.88122000e-01	9.19730000e-02	2.28658000e+00	2.91688820e+01	9.18474136e-03	4.05273357e-03	8.24225845e-03	0.00000000e+00	0.00000000e+00	1.10185415e-04	2.00518340e-02	A	2.01716697e-02	2.19549796e-03	2.00518354e-02	2.19548477e-03	2.01044981e-02	1.45421517e-03	2.00518354e-02	1.64688773e-03	6.39577826e-06	1.64687531e-03
4.77450000e+04	6.29356000e-01	4.91798000e-01	1.10561000e-01	2.72805400e+00	3.31286510e+01	8.41767645e-03	3.71212785e-03	7.55495756e-03	0.00000000e+00	0.00000000e+00	9.21103819e-05	1.89369459e-02	A	1.90454062e-02	2.02967419e-03	1.89369470e-02	2.02966398e-03	1.89846974e-02	1.34564897e-03	1.89369470e-02	1.52112594e-03	5.44193241e-06	1.52111621e-03
5.72570000e+04	7.68089000e-01	5.69362000e-01	1.45613000e-01	3.20100300e+00	3.78127180e+01	8.03790916e-03	3.54858493e-03	7.21217919e-03	0.00000000e+00	0.00000000e+00	8.11283741e-05	1.74941833e-02	A	1.76019325e-02	1.94462762e-03	1.74941844e-02	1.94461843e-03	1.75416305e-02	1.28930816e-03	1.74941844e-02	1.45726790e-03	4.98039890e-06	1.45725938e-03
6.74650000e+04	8.28731000e-01	6.93104000e-01	1.63413000e-01	3.79001100e+00	4.32879770e+01	7.63535124e-03	3.36626471e-03	6.85323650e-03	0.00000000e+00	0.00000000e+00	6.91888748e-05	1.61184454e-02	A	1.62250319e-02	1.85671141e-03	1.61184464e-02	1.85670293e-03	1.61650256e-02	1.22627073e-03	1.61184464e-02	1.39551019e-03	4.57997737e-06	1.39550267e-03
7.97010000e+04	9.99392000e-01	7.98741000e-01	1.87348000e-01	4.46715500e+00	4.97406130e+01	6.77768725e-03	2.95272624e-03	6.10069277e-03	0.00000000e+00	0.00000000e+00	5.80972343e-05	1.48896864e-02	A	1.49806228e-02	1.64811933e-03	1.48896871e-02	1.64811370e-03	1.49282391e-02	1.07216631e-03	1.48896871e-02	1.25259596e-03	3.59346833e-06	1.25259080e-03
9.36570000e+04	1.12561400e+00	9.78386000e-01	2.31589000e-01	5.18639100e+00	5.72625930e+01	6.32062893e-03	2.75802154e-03	5.68714931e-03	0.00000000e+00	0.00000000e+00	5.05741131e-05	1.35642880e-02	A	1.36505279e-02	1.53199303e-03	1.35642885e-02	1.53198855e-03	1.36019257e-02	1.01116779e-03	1.35642885e-02	1.15151331e-03	2.97227685e-06	1.15150947e-03
1.09125000e+05	1.25280600e+00	1.12687200e+00	2.73885000e-01	6.04122600e+00	6.59573820e+01	5.81565250e-03	2.52602363e-03	5.23841757e-03	0.00000000e+00	0.00000000e+00	4.41669752e-05	1.23041403e-02	A	1.23857167e-02	1.41919287e-03	1.23041407e-02	1.41918922e-03	1.23385660e-02	9.21049775e-04	1.23041407e-02	1.08019684e-03	2.61807991e-06	1.08019367e-03
1.26529000e+05	1.41072600e+00	1.31170700e+00	3.13342000e-01	7.08055100e+00	7.60737080e+01	5.35330361e-03	2.32355074e-03	4.82275559e-03	0.00000000e+00	0.00000000e+00	3.73825669e-05	1.11715523e-02	A	1.12479366e-02	1.30862431e-03	1.11715526e-02	1.30862139e-03	1.12024079e-02	8.30875536e-04	1.11715526e-02	1.01143066e-03	2.32454263e-06	1.01142799e-03
1.47545000e+05	1.70256300e+00	1.53297700e+00	4.04093000e-01	8.21076700e+00	8.79241080e+01	4.96352184e-03	2.15647068e-03	4.47059093e-03	0.00000000e+00	0.00000000e+00	3.07539952e-05	1.03280569e-02	A	1.03984360e-02	1.20777115e-03	1.03280572e-02	1.20776874e-03	1.03584559e-02	7.92996675e-04	1.03280572e-02	9.11310938e-04	1.94562729e-06	9.11308861e-04
1.73673000e+05	2.12129600e+00	1.87831400e+00	4.85570000e-01	9.65566500e+00	1.02064953e+02	4.51968819e-03	1.97072319e-03	4.06741090e-03	0.00000000e+00	0.00000000e+00	2.61545060e-05	9.75967430e-03	A	9.82071348e-03	1.09323868e-03	9.75967451e-03	1.09323681e-03	9.78817967e-03	7.46468199e-04	9.75967451e-03	7.98969055e-04	1.58267221e-06	7.98967488e-04
2.07645000e+05	2.73419500e+00	2.23702700e+00	6.29030000e-01	1.14765040e+01	1.19141709e+02	4.24250310e-03	1.86190307e-03	3.81210566e-03	0.00000000e+00	0.00000000e+00	2.23702214e-05	9.09950903e-03	A	9.15700352e-03	1.02452377e-03	9.09950921e-03	1.02452215e-03	9.12710581e-03	7.09219652e-04	9.09950921e-03	7.39563309e-04	1.36289647e-06	7.39562053e-04
2.45769000e+05	3.07914300e+00	2.83910400e+00	8.01158000e-01	1.35426210e+01	1.39403735e+02	3.97222119e-03	1.74248080e-03	3.56963609e-03	0.00000000e+00	0.00000000e+00	1.95777755e-05	8.41832975e-03	A	8.47297598e-03	9.60752950e-04	8.41832990e-03	9.60751563e-04	8.44355320e-03	6.52159661e-04	8.41832990e-03	7.05678012e-04	1.23398616e-06	7.05676933e-04
2.87693000e+05	3.37160600e+00	3.33069500e+00	9.44230000e-01	1.58916980e+01	1.62941964e+02	3.71030609e-03	1.63055533e-03	3.33281572e-03	0.00000000e+00	0.00000000e+00	1.67416072e-05	7.79419586e-03	A	7.84567147e-03	8.97257922e-04	7.79419599e-03	8.97256802e-04	7.81704662e-03	5.97266070e-04	7.79419599e-03	6.69731106e-04	1.09420954e-06	6.69730212e-04
3.37549000e+05	4.04741900e+00	4.24210100e+00	1.07957500e+00	1.85817400e+01	1.90892799e+02	3.41284172e-03	1.49891312e-03	3.06606394e-03	0.00000000e+00	0.00000000e+00	1.43134104e-05	7.19262406e-03	A	7.23987985e-03	8.25844651e-04	7.19262416e-03	8.25843835e-04	7.21241958e-03	5.33998128e-04	7.19262415e-03	6.30086015e-04	9.58880150e-07	6.30085285e-04
3.93745000e+05	4.54814500e+00	4.97540900e+00	1.34959100e+00	2.15682500e+01	2.23334194e+02	3.22735948e-03	1.40622776e-03	2.90488773e-03	0.00000000e+00	0.00000000e+00	1.24787399e-05	6.54972102e-03	A	6.59681440e-03	7.86838528e-04	6.54972111e-03	7.86837775e-04	6.56925358e-03	5.06207519e-04	6.54972111e-03	6.02486569e-04	8.84034964e-07	6.02485920e-04
4.55597000e+05	4.97945600e+00	5.75678800e+00	1.47752200e+00	2.47594610e+01	2.60307421e+02	2.97692601e-03	1.29510833e-03	2.68044453e-03	0.00000000e+00	0.00000000e+00	1.07038846e-05	5.96575225e-03	A	6.01017563e-03	7.29391020e-04	5.96575233e-03	7.29390373e-04	5.98413711e-03	4.68717572e-04	5.96575232e-03	5.58934884e-04	7.85714053e-07	5.58934331e-04
5.26589000e+05	5.74980700e+00	6.85177600e+00	1.99466800e+00	2.86669290e+01	3.03570601e+02	2.72372678e-03	1.18548204e-03	2.45220715e-03	0.00000000e+00	0.00000000e+00	9.13191249e-06	5.42697635e-03	A	5.46798432e-03	6.68416214e-04	5.42697642e-03	6.68415661e-04	5.44375489e-03	4.27076439e-04	5.42697641e-03	5.14258671e-04	6.96231051e-07	5.14258200e-04
6.11589000e+05	6.86709700e+00	7.73425800e+00	2.20019100e+00	3.40837960e+01	3.54455943e+02	2.48607235e-03	1.08545970e-03	2.23658959e-03	0.00000000e+00	0.00000000e+00	7.96524741e-06	5.08668504e-03	A	5.12284380e-03	6.07588639e-04	5.08668509e-03	6.07588215e-04	5.10184906e-03	3.93063255e-04	5.08668508e-03	4.63374234e-04	5.68529313e-07	4.63373885e-04
7.20517000e+05	8.83946000e+00	1.27810950e+01	2.60500100e+00	4.00975860e+01	4.18779085e+02	2.27550836e-03	9.96240026e-04	2.04583579e-03	0.00000000e+00	0.00000000e+00	6.53958098e-06	4.81178617e-03	A	4.84357470e-03	5.54012414e-04	4.81178620e-03	5.54012093e-04	4.82554850e-03	3.64186653e-04	4.81178620e-03	4.17523268e-04	4.31114559e-07	4.17523045e-04
8.57177000e+05	1.10006770e+01	1.52865170e+01	3.05830800e+00	4.74232380e+01	4.95547825e+02	2.14434465e-03	9.32746257e-04	1.93085432e-03	0.00000000e+00	0.00000000e+00	5.75474782e-06	4.47756144e-03	A	4.50835629e-03	5.26041817e-04	4.47756148e-03	5.26041508e-04	4.49057048e-03	3.41564815e-04	4.47756147e-03	4.00097506e-04	3.95432980e-07	4.00097311e-04
1.00685700e+06	1.21122300e+01	1.75251900e+01	3.49235400e+00	5.57517110e+01	5.84429310e+02	1.97353797e-03	8.61319045e-04	1.77566371e-03	0.00000000e+00	0.00000000e+00	4.99176860e-06	4.15604529e-03	A	4.18355106e-03	4.78943710e-04	4.15604532e-03	4.78943429e-04	4.16846897e-03	3.21591302e-04	4.15604531e-03	3.54938261e-04	3.15815787e-07	3.54938121e-04
1.17463300e+06	1.35061660e+01	2.05649390e+01	4.29617900e+00	6.47327020e+01	6.87529296e+02	1.83099962e-03	8.01847374e-04	1.64608638e-03	0.00000000e+00	0.00000000e+00	4.26786798e-06	3.85524286e-03	A	3.88081784e-03	4.44802877e-04	3.85524289e-03	4.44802602e-04	3.86635441e-03	2.92914293e-04	3.85524288e-03	3.34757293e-04	2.76750383e-07	3.34757179e-04
1.37398500e+06	1.61463350e+01	2.36220940e+01	4.79314900e+00	7.53957280e+01	8.07486602e+02	1.69143532e-03	7.40378875e-04	1.52078682e-03	0.00000000e+00	0.00000000e+00	3.66293975e-06	3.55719921e-03	A	3.58092580e-03	4.11537781e-04	3.55719924e-03	4.11537524e-04	3.56713559e-03	2.66063885e-04	3.55719922e-03	3.13977677e-04	2.42831008e-07	3.13977583e-04
1.59477700e+06	1.78438350e+01	2.76468360e+01	5.68507500e+00	8.78721720e+01	9.46534520e+02	1.60074585e-03	7.01027062e-04	1.43907899e-03	0.00000000e+00	0.00000000e+00	3.17921010e-06	3.24528782e-03	A	3.26850634e-03	3.88896750e-04	3.24528785e-03	3.88896433e-04	3.25493011e-03	2.50353688e-04	3.24528783e-03	2.97608797e-04	2.21381005e-07	2.97608714e-04
1.83782900e+06	1.95926090e+01	3.17829680e+01	6.64857600e+00	1.01009379e+02	1.10556805e+03	1.49776499e-03	6.54841883e-04	1.34702712e-03	0.00000000e+00	0.00000000e+00	2.72398526e-06	2.96158682e-03	A	2.98397395e-03	3.64834332e-04	2.96158686e-03	3.64833955e-04	2.97071728e-03	2.32732964e-04	2.96158683e-03	2.80972512e-04	2.01358680e-07	2.80972440e-04
2.11836500e+06	2.25951980e+01	3.68040870e+01	7.75698700e+00	1.16290973e+02	1.28901530e+03	1.33815034e-03	5.88214825e-04	1.20193580e-03	0.00000000e+00	0.00000000e+00	2.29514134e-06	2.70246256e-03	A	2.72161488e-03	3.22309941e-04	2.70246261e-03	3.22309488e-04	2.71087461e-03	2.13394651e-04	2.70246256e-03	2.41555559e-04	1.40532984e-07	2.41555518e-04
2.45557700e+06	2.72591020e+01	4.18936550e+01	8.85973300e+00	1.34501797e+02	1.50152958e+03	1.23607144e-03	5.43234248e-04	1.11030138e-03	0.00000000e+00	0.00000000e+00	1.94886551e-06	2.53918448e-03	A	2.55665819e-03	2.98401218e-04	2.53918454e-03	2.98400707e-04	2.54679947e-03	1.96798614e-04	2.53918449e-03	2.24311272e-04	1.23485958e-07	2.24311238e-04
2.88761300e+06	3.48481140e+01	4.95535510e+01	1.04595870e+01	1.58920550e+02	1.75531139e+03	1.13091833e-03	4.97113962e-04	1.01580214e-03	0.00000000e+00	0.00000000e+00	1.64925537e-06	2.40324857e-03	A	2.41877082e-03	2.73584767e-04	2.40324864e-03	2.73584116e-04	2.41019683e-03	1.82879940e-04	2.40324857e-03	2.03481708e-04	1.04925394e-07	2.03481681e-04
3.42535300e+06	4.32958200e+01	5.83378020e+01	1.23032130e+01	1.88059226e+02	2.05730745e+03	1.06821085e-03	4.68665116e-04	9.59910112e-04	0.00000000e+00	0.00000000e+00	1.46907284e-06	2.23745023e-03	A	2.25238850e-03	2.58979566e-04	2.23745032e-03	2.58978803e-04	2.24405595e-03	1.72056863e-04	2.23745023e-03	1.93566015e-04	9.57527282e-08	1.93565992e-04
4.01324100e+06	4.72367720e+01	6.86359590e+01	1.46549510e+01	2.22060186e+02	2.40989532e+03	1.00469269e-03	4.39024826e-04	9.03694975e-04	0.00000000e+00	0.00000000e+00	1.29780640e-06	2.07913627e-03	A	2.09352090e-03	2.44994152e-04	2.07913638e-03	2.44993199e-04	2.08532963e-03	1.60598959e-04	2.07913627e-03	1.85015558e-04	8.73443428e-08	1.85015537e-04
4.67627700e+06	5.35318760e+01	7.97030400e+01	1.70524830e+01	2.56894069e+02	2.81707678e+03	9.18182726e-04	4.00672740e-04	8.26148215e-04	0.00000000e+00	0.00000000e+00	1.11849951e-06	1.93131705e-03	A	1.94422395e-03	2.23654201e-04	1.93131719e-03	2.23653002e-04	1.93687788e-03	1.46664032e-04	1.93131705e-03	1.68852270e-04	7.22282121e-08	1.68852255e-04
5.46003700e+06	6.34340250e+01	9.39355920e+01	1.97799380e+01	3.00621379e+02	3.29484772e+03	8.48548031e-04	3.71149600e-04	7.63073872e-04	0.00000000e+00	0.00000000e+00	9.43968647e-07	1.78400373e-03	A	1.79593437e-03	2.06666312e-04	1.78400388e-03	2.06665032e-04	1.78900463e-03	1.33672213e-04	1.78400373e-03	1.57615783e-04	6.19596477e-08	1.57615770e-04
6.33182900e+06	7.02218660e+01	1.08830646e+02	2.31229810e+01	3.48762097e+02	3.84578531e+03	8.03136054e-04	3.51467725e-04	7.22148156e-04	0.00000000e+00	0.00000000e+00	8.24218859e-07	1.62945997e-03	A	1.64113456e-03	1.95404334e-04	1.62946019e-03	1.95402571e-04	1.63430400e-03	1.25736807e-04	1.62945997e-03	1.49575714e-04	5.65971343e-08	1.49575703e-04
7.28733300e+06	7.68450000e+01	1.24812791e+02	2.71434560e+01	4.00370843e+02	4.47495740e+03	7.44802944e-04	3.27208195e-04	6.69078637e-04	0.00000000e+00	0.00000000e+00	7.09738830e-07	1.48875600e-03	A	1.49966247e-03	1.80535575e-04	1.48875629e-03	1.80533161e-04	1.49335456e-03	1.17104338e-04	1.48875600e-03	1.37401346e-04	4.77739397e-08	1.37401337e-04
8.38732100e+06	8.89134430e+01	1.43495666e+02	3.14568880e+01	4.62815625e+02	5.20163902e+03	6.86524831e-04	3.01289892e-04	6.16879847e-04	0.00000000e+00	0.00000000e+00	6.01989186e-07	1.35870472e-03	A	1.36887043e-03	1.66516475e-04	1.35870509e-03	1.66513425e-04	1.36297356e-03	1.07788667e-04	1.35870472e-03	1.26919584e-04	4.20413299e-08	1.26919577e-04
9.71332100e+06	1.06945589e+02	1.67000315e+02	3.60017860e+01	5.33582475e+02	6.04516918e+03	6.23530658e-04	2.73361247e-04	5.60414231e-04	0.00000000e+00	0.00000000e+00	5.12455869e-07	1.27466692e-03	A	1.28359337e-03	1.51116517e-04	1.27466736e-03	1.51112803e-04	1.27855236e-03	9.96011811e-05	1.27466692e-03	1.13643464e-04	3.28112261e-08	1.13643460e-04
1.13870450e+07	1.35773334e+02	1.95796023e+02	4.09391190e+01	6.25369924e+02	7.04304758e+03	5.71377395e-04	2.50827270e-04	5.13378816e-04	0.00000000e+00	0.00000000e+00	4.26311939e-07	1.20730056e-03	A	1.21522941e-03	1.38592532e-04	1.20730111e-03	1.38587720e-04	1.21082413e-03	9.23061900e-05	1.20730056e-03	1.03374221e-04	2.73142825e-08	1.03374218e-04
        }\tablenatural;

        % COLLECTIVE
        % data/Poisson_Waterfall_LS_adap30_col_10000000dofs_error.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
9.00000000e+00	0.00000000e+00	4.63021000e-01	7.80000000e-05	4.52225000e-01	9.15324000e-01	3.92419612e-01	6.97599165e-02	8.52335274e-02	0.00000000e+00	0.00000000e+00	3.76645658e-01	7.53291316e-01	B	7.53748069e-01	1.65565400e-02	7.53568701e-01	1.64427432e-02	7.55095586e-01	4.23493017e-02	7.53907077e-01	4.34060017e-02	3.68941946e-03	4.32489210e-02
1.10000000e+01	6.66000000e-04	6.95420000e-02	8.10000000e-05	2.59290000e-02	1.01154200e+00	3.50862062e-01	6.43776765e-02	8.20261862e-02	0.00000000e+00	0.00000000e+00	3.35009561e-01	7.53508358e-01	B	7.53594975e-01	1.67913478e-02	7.53410447e-01	1.66758399e-02	7.54965141e-01	4.23526933e-02	7.53776235e-01	4.33685675e-02	3.65695821e-03	4.32141100e-02
1.30000000e+01	4.73000000e-04	2.17420000e-02	9.40000000e-05	2.72170000e-02	1.06106800e+00	3.04597740e-01	5.86219776e-02	7.87929641e-02	0.00000000e+00	0.00000000e+00	2.88331260e-01	7.53716814e-01	B	7.53449686e-01	1.70057699e-02	7.53260377e-01	1.68888846e-02	7.54840846e-01	4.23550643e-02	7.53651612e-01	4.33339661e-02	3.62615818e-03	4.31819823e-02
2.50000000e+01	1.52600000e-03	3.24800000e-02	1.15000000e-04	3.20690000e-02	1.12725800e+00	2.44142088e-01	5.43672364e-02	6.79066988e-02	0.00000000e+00	0.00000000e+00	2.28118923e-01	7.42171418e-01	B	7.42235697e-01	2.04885869e-02	7.41956419e-01	2.03593392e-02	7.43248318e-01	4.06034480e-02	7.42138411e-01	4.26965815e-02	3.36440246e-03	4.25638211e-02
3.30000000e+01	1.17100000e-03	3.75610000e-02	1.54000000e-04	3.51970000e-02	1.20134100e+00	2.01919828e-01	5.77574997e-02	6.37727944e-02	0.00000000e+00	0.00000000e+00	1.82671067e-01	7.30684269e-01	B	7.31066230e-01	2.33149807e-02	7.30698774e-01	2.31761660e-02	7.31726620e-01	3.89636356e-02	7.30688498e-01	4.14455064e-02	3.07691792e-03	4.13311333e-02
3.70000000e+01	7.03000000e-04	2.91980000e-02	9.90000000e-05	4.80180000e-02	1.27935900e+00	1.84099205e-01	5.33326877e-02	6.85917207e-02	0.00000000e+00	0.00000000e+00	1.62306246e-01	7.28287617e-01	B	7.28616065e-01	2.15233687e-02	7.28301409e-01	2.14109327e-02	7.29294429e-01	3.82490050e-02	7.28290724e-01	3.94872210e-02	2.82483913e-03	3.93860496e-02
4.10000000e+01	6.75000000e-04	2.37160000e-02	1.05000000e-04	3.37250000e-02	1.33758000e+00	1.64665856e-01	4.86785753e-02	7.28592666e-02	0.00000000e+00	0.00000000e+00	1.39415808e-01	7.25840748e-01	B	7.26118622e-01	1.96896353e-02	7.25853837e-01	1.96076694e-02	7.26814368e-01	3.75691953e-02	7.25842739e-01	3.75796783e-02	2.61110983e-03	3.74888561e-02
6.10000000e+01	2.15000000e-03	3.08810000e-02	1.27000000e-04	3.72870000e-02	1.40802500e+00	1.44658906e-01	5.69536996e-02	8.82449579e-02	0.00000000e+00	0.00000000e+00	9.94751357e-02	6.37464094e-01	B	6.37834886e-01	2.18251952e-02	6.37463208e-01	2.17715519e-02	6.38225798e-01	3.11333071e-02	6.37465988e-01	3.30208590e-02	2.07216001e-03	3.29557777e-02
7.30000000e+01	1.41700000e-03	7.76630000e-02	2.02000000e-04	1.27553000e-01	1.61486000e+00	1.29598895e-01	4.75202613e-02	8.80656412e-02	0.00000000e+00	0.00000000e+00	8.23537567e-02	6.08559466e-01	B	6.08944504e-01	2.17239726e-02	6.08558649e-01	2.16744228e-02	6.09256039e-01	2.90872766e-02	6.08561297e-01	3.15447904e-02	1.88491046e-03	3.14884251e-02
9.70000000e+01	2.48900000e-03	8.61680000e-02	1.68000000e-04	1.28271000e-01	1.83195600e+00	1.16134328e-01	5.25072358e-02	8.13367113e-02	0.00000000e+00	0.00000000e+00	6.41444602e-02	5.72940794e-01	B	5.73345102e-01	2.15540124e-02	5.72940652e-01	2.15317241e-02	5.73555848e-01	2.65367637e-02	5.72941629e-01	3.02557739e-02	1.70664079e-03	3.02076022e-02
1.21000000e+02	2.50800000e-03	8.58060000e-02	2.09000000e-04	1.27357000e-01	2.04783600e+00	1.11586479e-01	5.02264131e-02	8.45878445e-02	0.00000000e+00	0.00000000e+00	5.26663686e-02	5.08529358e-01	B	5.09019793e-01	2.23522243e-02	5.08529779e-01	2.23296425e-02	5.09078150e-01	2.36103292e-02	5.08530349e-01	2.62533240e-02	1.39340205e-03	2.62163203e-02
1.53000000e+02	3.27300000e-03	8.38340000e-02	2.20000000e-04	1.29437000e-01	2.26460000e+00	1.01124668e-01	4.78234148e-02	8.00320348e-02	0.00000000e+00	0.00000000e+00	3.91662218e-02	4.52923406e-01	B	4.53433878e-01	2.15097753e-02	4.52924418e-01	2.14884572e-02	4.53385603e-01	2.04444838e-02	4.52924417e-01	2.05434294e-02	9.93925795e-04	2.05193714e-02
1.69000000e+02	1.87500000e-03	9.64910000e-02	5.11000000e-04	1.08604000e-01	2.47208100e+00	9.63987666e-02	4.20825775e-02	7.96440710e-02	0.00000000e+00	0.00000000e+00	3.43307565e-02	4.47705241e-01	B	4.48192298e-01	2.08890572e-02	4.47706154e-01	2.08694839e-02	4.48143022e-01	1.97830270e-02	4.47706154e-01	2.01330341e-02	9.05024934e-04	2.01126824e-02
2.37000000e+02	6.32300000e-03	9.50860000e-02	7.40000000e-04	1.39134000e-01	2.71336400e+00	8.90067679e-02	3.82440872e-02	7.52937084e-02	0.00000000e+00	0.00000000e+00	2.81149782e-02	4.15144578e-01	B	4.15656457e-01	2.06220493e-02	4.15145461e-01	2.06042797e-02	4.15541331e-01	1.81340806e-02	4.15145460e-01	1.90251369e-02	8.23693999e-04	1.90072976e-02
3.13000000e+02	6.91700000e-03	1.05397000e-01	4.07000000e-04	1.54014000e-01	2.98009900e+00	7.91458979e-02	3.58286117e-02	6.57505980e-02	0.00000000e+00	0.00000000e+00	2.56367433e-02	4.06425817e-01	B	4.06829806e-01	1.81258411e-02	4.06426270e-01	1.81156739e-02	4.06741978e-01	1.60225885e-02	4.06426270e-01	1.75002566e-02	7.35682388e-04	1.74847863e-02
3.93000000e+02	7.44400000e-03	1.02817000e-01	7.98000000e-04	1.50390000e-01	3.24154800e+00	7.34716927e-02	3.29262533e-02	6.32602948e-02	0.00000000e+00	0.00000000e+00	1.76659721e-02	3.06694560e-01	B	3.07189584e-01	1.74323716e-02	3.06694957e-01	1.74253872e-02	3.06986102e-01	1.33667523e-02	3.06694957e-01	1.52505537e-02	5.39694438e-04	1.52410012e-02
4.65000000e+02	6.64900000e-03	1.07004000e-01	5.44000000e-04	1.56063000e-01	3.51180800e+00	6.75241620e-02	2.97802501e-02	5.92243674e-02	0.00000000e+00	0.00000000e+00	1.28500378e-02	2.50245288e-01	B	2.50801948e-01	1.67006863e-02	2.50245667e-01	1.66950086e-02	2.50520037e-01	1.17215760e-02	2.50245667e-01	1.40361878e-02	4.49670037e-04	1.40289830e-02
5.53000000e+02	7.91100000e-03	1.14703000e-01	1.43500000e-03	1.57535000e-01	3.79339200e+00	6.21960457e-02	2.67544562e-02	5.51913638e-02	0.00000000e+00	0.00000000e+00	1.03179714e-02	2.24142498e-01	B	2.24705578e-01	1.58977152e-02	2.24142835e-01	1.58929542e-02	2.24389457e-01	1.05175000e-02	2.24142835e-01	1.32625516e-02	3.98993994e-04	1.32565485e-02
6.73000000e+02	1.05430000e-02	1.06230000e-01	8.96000000e-04	1.67235000e-01	4.07829600e+00	5.67544779e-02	2.43684194e-02	5.05812353e-02	0.00000000e+00	0.00000000e+00	8.29394514e-03	2.06994706e-01	B	2.07510485e-01	1.46216598e-02	2.06994944e-01	1.46182853e-02	2.07214431e-01	9.53486296e-03	2.06994944e-01	1.21526752e-02	3.17433508e-04	1.21485288e-02
8.29000000e+02	1.33720000e-02	1.11263000e-01	2.33200000e-03	1.80632000e-01	4.38589500e+00	5.03458848e-02	2.16922663e-02	4.49910974e-02	0.00000000e+00	0.00000000e+00	6.32098496e-03	1.78449871e-01	B	1.78905602e-01	1.27615898e-02	1.78450029e-01	1.27593749e-02	1.78631483e-01	8.04947111e-03	1.78450029e-01	1.06348015e-02	2.47237618e-04	1.06319272e-02
1.00900000e+03	1.56730000e-02	1.26412000e-01	1.23400000e-03	1.94453000e-01	4.72366700e+00	4.48416099e-02	1.90610708e-02	4.02549389e-02	0.00000000e+00	0.00000000e+00	5.19475303e-03	1.55246682e-01	B	1.55653164e-01	1.12416710e-02	1.55246798e-01	1.12400700e-02	1.55405683e-01	7.02551022e-03	1.55246798e-01	9.28802949e-03	1.99069097e-04	9.28589593e-03
1.20900000e+03	1.71330000e-02	1.21212000e-01	2.80600000e-03	1.89182000e-01	5.05400000e+00	4.02925918e-02	1.71636417e-02	3.61701777e-02	0.00000000e+00	0.00000000e+00	4.54099111e-03	1.47536956e-01	B	1.47878994e-01	1.00520458e-02	1.47537026e-01	1.00510126e-02	1.47676877e-01	6.42541892e-03	1.47537026e-01	8.13428489e-03	1.59095371e-04	8.13272889e-03
1.49700000e+03	2.43820000e-02	1.29749000e-01	4.00100000e-03	2.10273000e-01	5.42240500e+00	3.63446921e-02	1.52965925e-02	3.27631246e-02	0.00000000e+00	0.00000000e+00	3.67812067e-03	1.35435883e-01	B	1.35739643e-01	9.07590834e-03	1.35435936e-01	9.07512284e-03	1.35569467e-01	6.01560991e-03	1.35435936e-01	7.09399217e-03	1.26514341e-04	7.09286395e-03
1.88900000e+03	3.28070000e-02	1.23359000e-01	2.54900000e-03	2.29723000e-01	5.81084300e+00	3.25948135e-02	1.39098042e-02	2.93394791e-02	0.00000000e+00	0.00000000e+00	2.85204907e-03	1.15991691e-01	B	1.16272831e-01	8.08076136e-03	1.15991729e-01	8.08022185e-03	1.16112759e-01	5.30015529e-03	1.15991729e-01	6.28007050e-03	9.84405036e-05	6.27929892e-03
2.47300000e+03	5.17700000e-02	1.32026000e-01	6.84400000e-03	2.78454000e-01	6.27993700e+00	2.85630568e-02	1.20573944e-02	2.57778744e-02	0.00000000e+00	0.00000000e+00	2.44308098e-03	1.10033590e-01	B	1.10263417e-01	7.11548404e-03	1.10033616e-01	7.11508565e-03	1.10130059e-01	4.60794428e-03	1.10033616e-01	5.58933587e-03	8.15710593e-05	5.58874061e-03
2.99300000e+03	4.32900000e-02	1.36446000e-01	4.39800000e-03	2.83481000e-01	6.74755200e+00	2.55956974e-02	1.07367253e-02	2.31325459e-02	0.00000000e+00	0.00000000e+00	2.17893900e-03	1.05564739e-01	B	1.05756857e-01	6.37169882e-03	1.05564756e-01	6.37142170e-03	1.05646259e-01	4.14901443e-03	1.05564756e-01	4.99237161e-03	6.91194702e-05	4.99189311e-03
3.72900000e+03	6.04250000e-02	1.39178000e-01	5.37300000e-03	3.20284000e-01	7.27281200e+00	2.31004334e-02	9.70918454e-03	2.08664325e-02	0.00000000e+00	0.00000000e+00	1.98840428e-03	1.01876578e-01	B	1.02040409e-01	5.77997012e-03	1.01876589e-01	5.77976370e-03	1.01943175e-01	3.68395387e-03	1.01876589e-01	4.59814273e-03	6.15508459e-05	4.59773075e-03
4.55300000e+03	6.83970000e-02	1.46417000e-01	1.30890000e-02	3.72818000e-01	7.87353300e+00	2.08552576e-02	8.80250432e-03	1.88554919e-02	0.00000000e+00	0.00000000e+00	1.38856480e-03	8.32562812e-02	B	8.34208435e-02	5.23724815e-03	8.32562914e-02	5.23708624e-03	8.33217872e-02	3.30305203e-03	8.32562914e-02	4.13538099e-03	4.87372005e-05	4.13509378e-03
5.54900000e+03	8.16250000e-02	1.63207000e-01	1.04540000e-02	4.16843000e-01	8.54566200e+00	1.86797453e-02	7.80460469e-03	1.69268317e-02	0.00000000e+00	0.00000000e+00	1.22613188e-03	7.57281612e-02	B	7.58721954e-02	4.67286200e-03	7.57281687e-02	4.67274023e-03	7.57894852e-02	3.04803648e-03	7.57281687e-02	3.60138633e-03	4.08741887e-05	3.60115437e-03
6.81700000e+03	1.03366000e-01	1.70504000e-01	1.51160000e-02	4.67860000e-01	9.30250800e+00	1.69309941e-02	7.13457073e-03	1.53186826e-02	0.00000000e+00	0.00000000e+00	1.04614781e-03	7.08436414e-02	B	7.09701560e-02	4.23574185e-03	7.08436462e-02	4.23566248e-03	7.08960060e-02	2.72423651e-03	7.08436462e-02	3.29168630e-03	3.21084284e-05	3.29152970e-03
8.42900000e+03	1.31057000e-01	1.78408000e-01	1.86720000e-02	5.49039000e-01	1.01796840e+01	1.52217268e-02	6.39065307e-03	1.37837337e-02	0.00000000e+00	0.00000000e+00	9.32312330e-04	6.86743140e-02	B	6.87805004e-02	3.82044937e-03	6.86743174e-02	3.82038815e-03	6.87168952e-02	2.41863935e-03	6.86743174e-02	3.00535787e-03	2.83522500e-05	3.00522413e-03
1.00770000e+04	1.33984000e-01	1.97228000e-01	2.13000000e-02	6.54776000e-01	1.11869720e+01	1.37653690e-02	5.75198746e-03	1.24777964e-02	0.00000000e+00	0.00000000e+00	8.39415996e-04	6.42349112e-02	B	6.43273904e-02	3.44809232e-03	6.42349137e-02	3.44804553e-03	6.42719432e-02	2.18141060e-03	6.42349137e-02	2.71471358e-03	2.43804968e-05	2.71460409e-03
1.26570000e+04	2.08750000e-01	2.15157000e-01	2.61720000e-02	7.90081000e-01	1.24271320e+01	1.23455483e-02	5.18438846e-03	1.11911009e-02	0.00000000e+00	0.00000000e+00	5.42162152e-04	5.00698148e-02	B	5.01643633e-02	3.07847221e-03	5.00698169e-02	3.07843905e-03	5.01072371e-02	1.93614182e-03	5.00698169e-02	2.41007626e-03	1.84120067e-05	2.41000593e-03
1.54450000e+04	2.26185000e-01	2.32845000e-01	3.16580000e-02	9.33554000e-01	1.38513740e+01	1.11927543e-02	4.71254602e-03	1.01405888e-02	0.00000000e+00	0.00000000e+00	4.87973444e-04	4.77928483e-02	B	4.78748531e-02	2.80092949e-03	4.77928498e-02	2.80090441e-03	4.78255158e-02	1.76733378e-03	4.77928498e-02	2.18829715e-03	1.54985900e-05	2.18824227e-03
1.86690000e+04	2.61686000e-01	2.52795000e-01	3.75610000e-02	1.07577700e+00	1.54791930e+01	1.00980277e-02	4.23100208e-03	9.15833984e-03	0.00000000e+00	0.00000000e+00	4.39996796e-04	4.57082847e-02	B	4.57783042e-02	2.53097830e-03	4.57082857e-02	2.53095959e-03	4.57368693e-02	1.61673477e-03	4.57082857e-02	1.96136793e-03	1.28529072e-05	1.96132581e-03
2.26170000e+04	3.20157000e-01	2.80255000e-01	4.67060000e-02	1.30734700e+00	1.74336580e+01	9.14549286e-03	3.82559200e-03	8.29790718e-03	0.00000000e+00	0.00000000e+00	3.86809927e-04	4.30593343e-02	B	4.31202200e-02	2.29065516e-03	4.30593350e-02	2.29064150e-03	4.30848983e-02	1.48395840e-03	4.30593350e-02	1.75733455e-03	1.06439768e-05	1.75730231e-03
2.78290000e+04	4.24544000e-01	3.10138000e-01	6.62140000e-02	1.54922300e+00	1.97837770e+01	8.30655252e-03	3.49613421e-03	7.52825788e-03	0.00000000e+00	0.00000000e+00	3.18109442e-04	3.71788589e-02	B	3.72369408e-02	2.07899315e-03	3.71788594e-02	2.07898332e-03	3.72026194e-02	1.32939792e-03	3.71788594e-02	1.60727434e-03	8.60435927e-06	1.60725131e-03
3.37130000e+04	4.76069000e-01	3.48721000e-01	6.75970000e-02	1.92272700e+00	2.25988910e+01	7.50404213e-03	3.16028837e-03	6.79946957e-03	0.00000000e+00	0.00000000e+00	3.00731397e-04	3.55961899e-02	B	3.56455407e-02	1.87505610e-03	3.55961903e-02	1.87504824e-03	3.56158721e-02	1.18388397e-03	3.55961903e-02	1.46269653e-03	7.73564003e-06	1.46267608e-03
4.11210000e+04	6.03908000e-01	4.16483000e-01	8.69030000e-02	2.35161300e+00	2.60577980e+01	6.75817467e-03	2.82796863e-03	6.13435978e-03	0.00000000e+00	0.00000000e+00	2.12481844e-04	3.10690517e-02	B	3.11151631e-02	1.69334066e-03	3.10690520e-02	1.69333452e-03	3.10871223e-02	1.05980001e-03	3.10690520e-02	1.32552814e-03	6.45615824e-06	1.32551241e-03
5.05290000e+04	7.62144000e-01	4.99636000e-01	1.15252000e-01	2.83989200e+00	3.02747220e+01	6.11973660e-03	2.57644768e-03	5.54760620e-03	0.00000000e+00	0.00000000e+00	1.92766261e-04	2.92999531e-02	B	2.93398013e-02	1.52862414e-03	2.92999533e-02	1.52861959e-03	2.93157777e-02	9.63098525e-04	2.92999533e-02	1.19148961e-03	5.54352872e-06	1.19147671e-03
6.17170000e+04	9.03216000e-01	6.02336000e-01	1.33763000e-01	3.49853000e+00	3.54125670e+01	5.56118737e-03	2.33782508e-03	5.04309220e-03	0.00000000e+00	0.00000000e+00	1.69115142e-04	2.63362701e-02	B	2.63731582e-02	1.39440010e-03	2.63362703e-02	1.39439656e-03	2.63507148e-02	8.72374295e-04	2.63362703e-02	1.09183349e-03	4.83405505e-06	1.09182279e-03
7.40810000e+04	9.98340000e-01	7.48983000e-01	1.68464000e-01	4.18363800e+00	4.15119920e+01	5.03339557e-03	2.11184641e-03	4.56660286e-03	0.00000000e+00	0.00000000e+00	1.45993127e-04	2.48047954e-02	B	2.48368480e-02	1.26140507e-03	2.48047955e-02	1.26140251e-03	2.48178649e-02	8.05320148e-04	2.48047955e-02	9.74313270e-04	3.80370795e-06	9.74305845e-04
9.00290000e+04	1.29007500e+00	9.39768000e-01	2.26299000e-01	5.01905200e+00	4.89871860e+01	4.55766392e-03	1.90585943e-03	4.13834750e-03	0.00000000e+00	0.00000000e+00	1.18660155e-04	2.21915208e-02	B	2.22208131e-02	1.14058558e-03	2.21915209e-02	1.14058381e-03	2.22039797e-02	7.43715205e-04	2.21915209e-02	8.67362765e-04	2.89951384e-06	8.67357919e-04
1.10025000e+05	1.62004900e+00	1.12562000e+00	2.88279000e-01	6.08864600e+00	5.81097800e+01	4.16238625e-03	1.75747596e-03	3.77201809e-03	0.00000000e+00	0.00000000e+00	9.28278806e-05	1.97673344e-02	B	1.97949289e-02	1.04484514e-03	1.97673345e-02	1.04484377e-03	1.97784241e-02	6.62229524e-04	1.97673345e-02	8.09657731e-04	2.46584025e-06	8.09653976e-04
1.33377000e+05	1.89169500e+00	1.41381000e+00	3.71562000e-01	7.38701800e+00	6.91738650e+01	3.76760689e-03	1.58986054e-03	3.41494869e-03	0.00000000e+00	0.00000000e+00	7.30108161e-05	1.77750303e-02	B	1.78001428e-02	9.45189091e-04	1.77750304e-02	9.45188007e-04	1.77848362e-02	5.90503212e-04	1.77750304e-02	7.38937192e-04	2.09354406e-06	7.38934226e-04
1.60165000e+05	2.16792300e+00	1.65610600e+00	4.61536000e-01	8.86913200e+00	8.23285620e+01	3.41245048e-03	1.43096989e-03	3.09739441e-03	0.00000000e+00	0.00000000e+00	5.73696189e-05	1.55975103e-02	B	1.56209299e-02	8.55058044e-04	1.55975103e-02	8.55057209e-04	1.56067111e-02	5.35821612e-04	1.55975103e-02	6.66932444e-04	1.78198319e-06	6.66930063e-04
1.96397000e+05	2.91594100e+00	2.07335200e+00	5.44114000e-01	1.08623080e+01	9.87242770e+01	3.09356237e-03	1.30242345e-03	2.80560582e-03	0.00000000e+00	0.00000000e+00	4.89615871e-05	1.43584599e-02	B	1.43792827e-02	7.73563344e-04	1.43584599e-02	7.73562745e-04	1.43666587e-02	4.85293064e-04	1.43584599e-02	6.02880415e-04	1.44726720e-06	6.02878677e-04
2.37945000e+05	3.35403700e+00	2.70818500e+00	6.99748000e-01	1.31708370e+01	1.18657084e+02	2.82630618e-03	1.18965967e-03	2.56334852e-03	0.00000000e+00	0.00000000e+00	4.42817738e-05	1.35404403e-02	B	1.35590106e-02	7.09396569e-04	1.35404403e-02	7.09396104e-04	1.35476794e-02	4.42824405e-04	1.35404403e-02	5.54638625e-04	1.26931819e-06	5.54637173e-04
2.85161000e+05	3.82754300e+00	3.24702400e+00	8.66728000e-01	1.56913600e+01	1.42289739e+02	2.56731727e-03	1.07900987e-03	2.32925219e-03	0.00000000e+00	0.00000000e+00	3.79458123e-05	1.23933396e-02	B	1.24100737e-02	6.44253559e-04	1.23933396e-02	6.44253187e-04	1.24000842e-02	4.08926411e-04	1.23933396e-02	4.98186111e-04	1.06750627e-06	4.98184967e-04
3.42929000e+05	4.70052700e+00	4.22605100e+00	1.01471000e+00	1.88682240e+01	1.71099251e+02	2.32720959e-03	9.75021644e-04	2.11289206e-03	0.00000000e+00	0.00000000e+00	3.04042063e-05	1.10419160e-02	B	1.10572656e-02	5.82420476e-04	1.10419160e-02	5.82420194e-04	1.10484070e-02	3.78666260e-04	1.10419160e-02	4.42782822e-04	8.36751563e-07	4.42782032e-04
4.17085000e+05	5.99131600e+00	5.21247000e+00	1.26297000e+00	2.27333370e+01	2.06299344e+02	2.13040513e-03	9.00061173e-04	1.93076271e-03	0.00000000e+00	0.00000000e+00	2.59087353e-05	1.00950462e-02	B	1.01091754e-02	5.34293097e-04	1.00950462e-02	5.34292867e-04	1.01008291e-02	3.41745275e-04	1.00950462e-02	4.10903736e-04	7.20355214e-07	4.10903105e-04
5.04857000e+05	7.09000600e+00	6.33880200e+00	1.53509700e+00	2.75149140e+01	2.48778163e+02	1.93682718e-03	8.17293324e-04	1.75582139e-03	0.00000000e+00	0.00000000e+00	2.05524452e-05	9.05117000e-03	B	9.06422314e-03	4.86274234e-04	9.05117001e-03	4.86274032e-04	9.05630140e-03	3.04822049e-04	9.05117001e-03	3.78994039e-04	6.16241039e-07	3.78993538e-04
6.04233000e+05	8.00679800e+00	7.65830800e+00	1.99630400e+00	3.33671600e+01	2.99806733e+02	1.75726629e-03	7.38898582e-04	1.59427241e-03	0.00000000e+00	0.00000000e+00	1.75833406e-05	8.39845191e-03	B	8.41000006e-03	4.40575208e-04	8.39845192e-03	4.40575026e-04	8.40296991e-03	2.75515383e-04	8.39845192e-03	3.43900294e-04	5.23295192e-07	3.43899895e-04
7.27629000e+05	1.00042550e+01	1.26982640e+01	2.38168800e+00	4.01582080e+01	3.65049148e+02	1.59942609e-03	6.72705562e-04	1.45100723e-03	0.00000000e+00	0.00000000e+00	1.44587689e-05	7.46824850e-03	B	7.47895207e-03	3.99985501e-04	7.46824851e-03	3.99985328e-04	7.47251201e-03	2.52388545e-04	7.46824851e-03	3.10380784e-04	4.42780604e-07	3.10380468e-04
8.85541000e+05	1.27288570e+01	1.54468270e+01	3.00213300e+00	4.87093750e+01	4.44936340e+02	1.46266470e-03	6.16988417e-04	1.32610078e-03	0.00000000e+00	0.00000000e+00	1.30406246e-05	7.02409134e-03	B	7.03365994e-03	3.66760052e-04	7.02409135e-03	3.66759877e-04	7.02783480e-03	2.29352844e-04	7.02409135e-03	2.86265896e-04	3.95355886e-07	2.86265623e-04
1.06322500e+06	1.43591960e+01	1.83885560e+01	3.68632600e+00	5.86927250e+01	5.40063143e+02	1.33265202e-03	5.60772637e-04	1.20887130e-03	0.00000000e+00	0.00000000e+00	1.12082200e-05	6.48645285e-03	B	6.49508699e-03	3.34790090e-04	6.48645286e-03	3.34789903e-04	6.48986334e-03	2.10369977e-04	6.48645286e-03	2.60493494e-04	3.29957182e-07	2.60493285e-04
1.27350500e+06	1.69928280e+01	2.21099840e+01	4.37431900e+00	7.04208700e+01	6.53961144e+02	1.20731311e-03	5.06446748e-04	1.09591597e-03	0.00000000e+00	0.00000000e+00	9.21048770e-06	5.84229906e-03	B	5.85012143e-03	3.02427447e-04	5.84229908e-03	3.02427202e-04	5.84555956e-03	1.95213160e-04	5.84229907e-03	2.31024092e-04	2.73561735e-07	2.31023930e-04
1.54093300e+06	2.17799670e+01	2.62552590e+01	5.07420500e+00	8.45826280e+01	7.91653203e+02	1.10281181e-03	4.63469624e-04	1.00066748e-03	0.00000000e+00	0.00000000e+00	7.37561786e-06	5.24521368e-03	B	5.25249153e-03	2.76406825e-04	5.24521369e-03	2.76406529e-04	5.24827457e-03	1.79218959e-04	5.24521368e-03	2.10458647e-04	2.18994458e-07	2.10458533e-04
1.87635700e+06	2.70505450e+01	3.19571220e+01	6.44392300e+00	1.03022778e+02	9.60127571e+02	1.00629660e-03	4.25102163e-04	9.12075410e-04	0.00000000e+00	0.00000000e+00	6.28109242e-06	4.83299131e-03	B	4.83959896e-03	2.52810316e-04	4.83299133e-03	2.52809934e-04	4.83559639e-03	1.58705489e-04	4.83299131e-03	1.96810728e-04	1.83290364e-07	1.96810643e-04
2.25062900e+06	3.01742610e+01	3.82911540e+01	7.87709500e+00	1.23712007e+02	1.16018209e+03	9.12372440e-04	3.84463637e-04	8.27394132e-04	0.00000000e+00	0.00000000e+00	5.48917860e-06	4.47405115e-03	B	4.47990282e-03	2.28900705e-04	4.47405118e-03	2.28900199e-04	4.47633881e-03	1.43092324e-04	4.47405115e-03	1.78680725e-04	1.57454619e-07	1.78680655e-04
2.69350100e+06	3.59384390e+01	4.53686840e+01	9.11941800e+00	1.48771366e+02	1.39938000e+03	8.29329907e-04	3.47929566e-04	7.52803845e-04	0.00000000e+00	0.00000000e+00	4.41408383e-06	4.01038611e-03	B	4.01575767e-03	2.07636411e-04	4.01038615e-03	2.07635773e-04	4.01250425e-03	1.30359288e-04	4.01038611e-03	1.61627833e-04	1.25183871e-07	1.61627785e-04
3.29962500e+06	4.88047170e+01	5.63112970e+01	1.16407460e+01	1.81373973e+02	1.69751073e+03	7.55265009e-04	3.18686573e-04	6.84726071e-04	0.00000000e+00	0.00000000e+00	3.78280518e-06	3.66591440e-03	B	3.67078779e-03	1.89088990e-04	3.66591444e-03	1.89088199e-04	3.66782942e-03	1.18508370e-04	3.66591440e-03	1.47354871e-04	1.07543824e-07	1.47354832e-04
3.97392500e+06	5.49252870e+01	6.76235180e+01	1.47009330e+01	2.20027380e+02	2.05478785e+03	6.91115298e-04	2.91048763e-04	6.26833986e-04	0.00000000e+00	0.00000000e+00	3.18224041e-06	3.36773248e-03	B	3.37221232e-03	1.73763781e-04	3.36773253e-03	1.73762807e-04	3.36946891e-03	1.08160472e-04	3.36773248e-03	1.36003980e-04	9.42723649e-08	1.36003947e-04
% 4.75389700e+06	6.27808010e+01	8.15170570e+01	1.68750260e+01	2.63121551e+02	2.47908228e+03	6.26600940e-04	2.63168043e-04	5.68651371e-04	0.00000000e+00	0.00000000e+00	2.63399341e-06	3.05373574e-03	B	3.05777988e-03	1.57212702e-04	3.05373581e-03	1.57211306e-04	3.05538216e-03	1.00290465e-04	3.05373574e-03	1.21072726e-04	8.21661348e-08	1.21072698e-04
% 5.72246100e+06	7.90093940e+01	9.83523310e+01	2.05941000e+01	3.15881456e+02	2.99291956e+03	5.69632123e-04	2.38931661e-04	5.17095661e-04	0.00000000e+00	0.00000000e+00	2.12011627e-06	2.74021428e-03	B	2.74392106e-03	1.42578027e-04	2.74021438e-03	1.42576033e-04	2.74178667e-03	9.28429667e-05	2.74021428e-03	1.08208192e-04	6.32636366e-08	1.08208173e-04
% 6.99321700e+06	1.02334932e+02	1.19434923e+02	2.57092660e+01	3.84261305e+02	3.62465999e+03	5.21066836e-04	2.20316865e-04	4.72194839e-04	0.00000000e+00	0.00000000e+00	1.77754813e-06	2.51074097e-03	B	2.51415094e-03	1.30899782e-04	2.51074110e-03	1.30897166e-04	2.51210047e-03	8.26351270e-05	2.51074097e-03	1.01519123e-04	5.35248387e-08	1.01519109e-04
% 8.42887300e+06	1.18133251e+02	1.42261280e+02	4.52665350e+01	4.84387961e+02	4.41470902e+03	4.72707521e-04	1.99476099e-04	4.28554976e-04	0.00000000e+00	0.00000000e+00	1.52270672e-06	2.32213460e-03	B	2.32516466e-03	1.18665971e-04	2.32213478e-03	1.18662407e-04	2.32332056e-03	7.42249997e-05	2.32213460e-03	9.25844243e-05	4.61440411e-08	9.25844128e-05
% 1.00699370e+07	1.38349321e+02	1.91329155e+02	9.08649410e+01	6.75596044e+02	5.51084848e+03	4.29399402e-04	1.80463146e-04	3.89634801e-04	0.00000000e+00	0.00000000e+00	1.27338146e-06	2.09154719e-03	B	2.09431457e-03	1.07628408e-04	2.09154742e-03	1.07623886e-04	2.09263046e-03	6.73246758e-05	2.09154719e-03	8.39678791e-05	3.92377817e-08	8.39678699e-05
        }\tablecollective;

        % SEPARATE
        % data/Poisson_Waterfall_LS_adap30_sep1e1_1000000dofs_mesh.dat
        \pgfplotstableread{
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU
9.00000000e+00	0.00000000e+00	5.65743000e-01	7.20000000e-05	7.47280000e-02	6.40543000e-01	1.10141728e-01	6.97599165e-02	8.52335274e-02	0.00000000e+00	0.00000000e+00	3.76645658e-01	7.53291316e-01	B	7.53748069e-01	1.65565400e-02	7.53568701e-01	1.64427432e-02	7.55095586e-01	4.23493017e-02	7.53907077e-01	4.34060017e-02	3.68941946e-03	4.32489210e-02
8.90000000e+01	1.63838000e-01	1.32651000e-01	2.15000000e-04	1.01001000e-01	1.03824800e+00	1.01720233e-01	6.35625407e-02	7.94154212e-02	0.00000000e+00	0.00000000e+00	7.16780204e-02	5.73395029e-01	B	5.73840929e-01	2.26423315e-02	5.73395003e-01	2.26181842e-02	5.74013289e-01	2.66140282e-02	5.73395979e-01	3.03071303e-02	1.72501599e-03	3.02579984e-02
3.69000000e+02	6.81470000e-02	1.40183000e-01	6.31000000e-04	1.81149000e-01	1.42835800e+00	7.93226064e-02	3.68461801e-02	7.02455330e-02	0.00000000e+00	0.00000000e+00	1.91603273e-02	3.21546073e-01	B	3.22127847e-01	1.93512755e-02	3.21546637e-01	1.93419135e-02	3.21913217e-01	1.53583669e-02	3.21546637e-01	1.59119933e-02	5.68981591e-04	1.59018172e-02
5.93000000e+02	5.41570000e-02	2.10264000e-01	1.07300000e-03	2.11917000e-01	1.90576900e+00	6.19816431e-02	2.72387487e-02	5.56756199e-02	0.00000000e+00	0.00000000e+00	9.28811456e-03	2.14549258e-01	B	2.15128050e-01	1.57700196e-02	2.14549602e-01	1.57653396e-02	2.14806485e-01	1.05021093e-02	2.14549602e-01	1.29208098e-02	3.59545766e-04	1.29158064e-02
1.24100000e+03	1.14105000e-01	1.85328000e-01	2.00800000e-03	2.44051000e-01	2.45126100e+00	4.36932169e-02	1.88877756e-02	3.93998621e-02	0.00000000e+00	0.00000000e+00	4.17520244e-03	1.46935530e-01	B	1.47347510e-01	1.10108441e-02	1.46935629e-01	1.10095168e-02	1.47117583e-01	7.31465189e-03	1.46935629e-01	8.58146189e-03	1.64007693e-04	8.57989450e-03
2.44100000e+03	2.30662000e-01	1.81111000e-01	4.47300000e-03	2.97431000e-01	3.16493800e+00	3.35050590e-02	1.40120042e-02	3.04344002e-02	0.00000000e+00	0.00000000e+00	2.12855279e-03	9.78021762e-02	A	9.81661036e-02	8.44501299e-03	9.78022394e-02	8.44428039e-03	9.79374712e-02	5.14492201e-03	9.78022394e-02	6.82967828e-03	1.02793817e-04	6.82890466e-03
2.71300000e+03	3.86010000e-02	1.88837000e-01	9.91400000e-03	3.31667000e-01	3.73395700e+00	3.00399983e-02	1.29640569e-02	2.70986112e-02	0.00000000e+00	0.00000000e+00	1.81819740e-03	9.39165783e-02	A	9.42169662e-02	7.51751612e-03	9.39166130e-02	7.51708186e-03	9.40328124e-02	4.67328538e-03	9.39166130e-02	5.99059048e-03	7.78016789e-05	5.99008524e-03
3.11700000e+03	5.61730000e-02	1.90821000e-01	6.00400000e-03	3.50343000e-01	4.33729800e+00	2.67662404e-02	1.14077345e-02	2.42135338e-02	0.00000000e+00	0.00000000e+00	1.69632885e-03	9.10923097e-02	B	9.13373176e-02	6.68555926e-03	9.10923336e-02	6.68523443e-03	9.11929106e-02	4.28178884e-03	9.10923336e-02	5.23104625e-03	6.65364128e-05	5.23062307e-03
4.82500000e+03	3.08303000e-01	2.03252000e-01	1.46350000e-02	4.35963000e-01	5.29945100e+00	2.35730273e-02	1.00613213e-02	2.13180072e-02	0.00000000e+00	0.00000000e+00	1.03726726e-03	6.80259227e-02	A	6.82791869e-02	5.87547496e-03	6.80259415e-02	5.87525671e-03	6.81316789e-02	3.79433047e-03	6.80259415e-02	4.53294544e-03	4.70844079e-05	4.53270090e-03
5.36900000e+03	7.51620000e-02	2.11167000e-01	1.74330000e-02	4.93297000e-01	6.09651000e+00	2.13959840e-02	9.10268955e-03	1.93630879e-02	0.00000000e+00	0.00000000e+00	9.37347022e-04	6.61039178e-02	A	6.63194195e-02	5.34204480e-03	6.61039305e-02	5.34188822e-03	6.61920733e-02	3.41481227e-03	6.61039305e-02	4.14651999e-03	4.02054485e-05	4.14632506e-03
6.10100000e+03	1.03390000e-01	2.27039000e-01	1.80870000e-02	5.50421000e-01	6.99544700e+00	1.92507767e-02	8.12389668e-03	1.74526419e-02	0.00000000e+00	0.00000000e+00	8.76107263e-04	6.38517526e-02	B	6.40326296e-02	4.80950678e-03	6.38517615e-02	4.80938828e-03	6.39260718e-02	3.08143100e-03	6.38517615e-02	3.72656686e-03	3.46273910e-05	3.72640597e-03
9.56900000e+03	6.26113000e-01	2.69426000e-01	2.57410000e-02	7.38006000e-01	8.65473300e+00	1.69213309e-02	7.14496555e-03	1.53388691e-02	0.00000000e+00	0.00000000e+00	5.02702453e-04	4.72256739e-02	A	4.74165188e-02	4.24993896e-03	4.72256813e-02	4.24985646e-03	4.73027488e-02	2.69908741e-03	4.72256813e-02	3.29885292e-03	2.45017145e-05	3.29876193e-03
1.04170000e+04	1.17345000e-01	2.92157000e-01	2.92850000e-02	8.05629000e-01	9.89914900e+00	1.54756753e-02	6.55948177e-03	1.40167658e-02	0.00000000e+00	0.00000000e+00	4.66569177e-04	4.62342580e-02	A	4.63977971e-02	3.89216709e-03	4.62342630e-02	3.89210805e-03	4.63022423e-02	2.50810152e-03	4.62342630e-02	2.98900770e-03	2.02762640e-05	2.98893893e-03
1.16170000e+04	1.68898000e-01	2.74715000e-01	3.22250000e-02	8.81647000e-01	1.12566340e+01	1.40142733e-02	5.92260685e-03	1.27012827e-02	0.00000000e+00	0.00000000e+00	4.41913766e-04	4.52179203e-02	B	4.53551657e-02	3.52572438e-03	4.52179240e-02	3.52567754e-03	4.52729972e-02	2.23240358e-03	4.52179240e-02	2.74040142e-03	1.82496984e-05	2.74034065e-03
1.88290000e+04	1.30371300e+00	3.68361000e-01	5.95790000e-02	1.26977200e+00	1.42580590e+01	1.20830097e-02	5.11606126e-03	1.09464625e-02	0.00000000e+00	0.00000000e+00	2.57551774e-04	3.28484867e-02	A	3.29865080e-02	3.01440416e-03	3.28484895e-02	3.01437445e-03	3.29050061e-02	1.92773669e-03	3.28484895e-02	2.32319649e-03	1.26224416e-05	2.32316220e-03
2.05410000e+04	2.35748000e-01	3.58081000e-01	6.67170000e-02	1.47864200e+00	1.63972470e+01	1.09547534e-02	4.63999734e-03	9.92356013e-03	0.00000000e+00	0.00000000e+00	2.44156698e-04	3.21864812e-02	A	3.23019824e-02	2.72919287e-03	3.21864830e-02	2.72917137e-03	3.22332048e-02	1.73487920e-03	3.21864830e-02	2.11181003e-03	1.10982284e-05	2.11178087e-03
2.26730000e+04	3.00393000e-01	3.76906000e-01	6.40210000e-02	1.55094500e+00	1.86895120e+01	1.00471445e-02	4.23142590e-03	9.11263664e-03	0.00000000e+00	0.00000000e+00	2.34873560e-04	3.15483783e-02	A	3.16489887e-02	2.52156942e-03	3.15483797e-02	2.52155205e-03	3.15878364e-02	1.57833637e-03	3.15483797e-02	1.97076189e-03	1.02475493e-05	1.97073525e-03
2.54090000e+04	3.69586000e-01	4.22440000e-01	6.86410000e-02	1.73783300e+00	2.12880120e+01	9.10303602e-03	3.82608458e-03	8.25992383e-03	0.00000000e+00	0.00000000e+00	2.18016811e-04	3.03130446e-02	B	3.03983561e-02	2.27582469e-03	3.03130456e-02	2.27581152e-03	3.03485526e-02	1.46762014e-03	3.03130456e-02	1.74297335e-03	8.71218795e-06	1.74295158e-03
3.91130000e+04	2.70604000e+00	5.92198000e-01	1.11142000e-01	2.83909300e+00	2.75364850e+01	8.19019120e-03	3.44662944e-03	7.42966873e-03	0.00000000e+00	0.00000000e+00	1.24069340e-04	2.28167637e-02	A	2.29080906e-02	2.04350418e-03	2.28167645e-02	2.04349513e-03	2.28553684e-02	1.32782639e-03	2.28167645e-02	1.55512697e-03	5.74326771e-06	1.55511637e-03
4.29730000e+04	6.71102000e-01	6.42046000e-01	1.31318000e-01	2.93257100e+00	3.19135220e+01	7.49106750e-03	3.16779501e-03	6.78831106e-03	0.00000000e+00	0.00000000e+00	1.17145946e-04	2.24054820e-02	A	2.24839534e-02	1.87684132e-03	2.24054826e-02	1.87683451e-03	2.24378579e-02	1.20491249e-03	2.24054826e-02	1.44045677e-03	5.06118256e-06	1.44044788e-03
4.77450000e+04	6.54483000e-01	6.97512000e-01	1.72985000e-01	3.12204300e+00	3.65605450e+01	6.78813554e-03	2.85812794e-03	6.15710068e-03	0.00000000e+00	0.00000000e+00	1.11351881e-04	2.17832939e-02	B	2.18492457e-02	1.69636272e-03	2.17832943e-02	1.69635731e-03	2.18105824e-02	1.09068498e-03	2.17832943e-02	1.30062529e-03	4.54894397e-06	1.30061733e-03
7.68290000e+04	8.48705200e+00	1.14648500e+00	3.21638000e-01	5.28461500e+00	5.18003350e+01	5.93876134e-03	2.50443995e-03	5.38485532e-03	0.00000000e+00	0.00000000e+00	6.43517158e-05	1.60112677e-02	A	1.60795861e-02	1.48067326e-03	1.60112681e-02	1.48066968e-03	1.60392579e-02	9.47148552e-04	1.60112681e-02	1.13879764e-03	3.14450329e-06	1.13879330e-03
8.37210000e+04	1.03173600e+00	1.34180800e+00	3.38028000e-01	5.78124200e+00	6.02931490e+01	5.40211514e-03	2.28880635e-03	4.89328248e-03	0.00000000e+00	0.00000000e+00	6.14261498e-05	1.57399065e-02	A	1.57973154e-02	1.34555400e-03	1.57399068e-02	1.34555140e-03	1.57628357e-02	8.49895936e-04	1.57399068e-02	1.04374850e-03	2.79053522e-06	1.04374477e-03
9.23330000e+04	1.25566500e+00	1.63456500e+00	3.89568000e-01	6.64371000e+00	7.02166570e+01	4.94772406e-03	2.08165274e-03	4.48850701e-03	0.00000000e+00	0.00000000e+00	5.93905096e-05	1.54136934e-02	A	1.54635277e-02	1.24046147e-03	1.54136936e-02	1.24045938e-03	1.54330719e-02	7.73147605e-04	1.54136936e-02	9.70551198e-04	2.58253166e-06	9.70547762e-04
1.03293000e+05	1.89528600e+00	1.60991200e+00	3.13187000e-01	7.28533300e+00	8.13203750e+01	4.49478399e-03	1.88884262e-03	4.07864643e-03	0.00000000e+00	0.00000000e+00	5.56293484e-05	1.48815931e-02	B	1.49239081e-02	1.12304049e-03	1.48815932e-02	1.12303888e-03	1.48992353e-02	7.24840943e-04	1.48815932e-02	8.58229906e-04	2.21589731e-06	8.58227045e-04
1.55557000e+05	1.64873860e+01	2.43941200e+00	5.41594000e-01	1.00660330e+01	1.10854800e+02	4.07011858e-03	1.71678478e-03	3.69032726e-03	0.00000000e+00	0.00000000e+00	3.28941783e-05	1.13101381e-02	A	1.13554513e-02	1.01343419e-03	1.13101382e-02	1.01343307e-03	1.13292538e-02	6.57848419e-04	1.13101382e-02	7.71116032e-04	1.49774321e-06	7.71114578e-04
1.70701000e+05	2.58573500e+00	2.65703800e+00	6.48064000e-01	1.12815430e+01	1.28027180e+02	3.73727361e-03	1.58262336e-03	3.38563396e-03	0.00000000e+00	0.00000000e+00	3.16752748e-05	1.11461763e-02	A	1.11853500e-02	9.35311971e-04	1.11461764e-02	9.35311101e-04	1.11621757e-02	5.97427044e-04	1.11461764e-02	7.19829833e-04	1.35826168e-06	7.19828551e-04
1.89677000e+05	3.21424000e+00	3.01565300e+00	8.03288000e-01	1.34097000e+01	1.48470061e+02	3.39292980e-03	1.43030886e-03	3.07671728e-03	0.00000000e+00	0.00000000e+00	3.05188346e-05	1.08658376e-02	B	1.08988984e-02	8.48268473e-04	1.08658377e-02	8.48267768e-04	1.08792519e-02	5.40086225e-04	1.08658377e-02	6.54289241e-04	1.24737739e-06	6.54288051e-04
3.05657000e+05	3.28342090e+01	5.22455600e+00	1.22312000e+00	2.09996320e+01	2.08751578e+02	2.96892105e-03	1.25287848e-03	2.69161433e-03	0.00000000e+00	0.00000000e+00	1.70723803e-05	7.99692469e-03	A	8.03106557e-03	7.39736138e-04	7.99692474e-03	7.39735671e-04	8.01090965e-03	4.73147131e-04	7.99692474e-03	5.68718070e-04	8.30670894e-07	5.68717464e-04
3.32881000e+05	4.65177500e+00	6.60207100e+00	1.27751200e+00	2.12886940e+01	2.42571630e+02	2.70223895e-03	1.14525831e-03	2.44754545e-03	0.00000000e+00	0.00000000e+00	1.64468650e-05	7.86774649e-03	A	7.89647959e-03	6.73019377e-04	7.86774652e-03	6.73019026e-04	7.87919334e-03	4.24561318e-04	7.86774652e-03	5.22284634e-04	7.51516714e-07	5.22284093e-04
3.66277000e+05	4.44820800e+00	7.40745000e+00	1.50176700e+00	2.44090920e+01	2.80338147e+02	2.48229971e-03	1.04566596e-03	2.25130951e-03	0.00000000e+00	0.00000000e+00	1.59938420e-05	7.71250790e-03	A	7.73752259e-03	6.21673245e-04	7.71250793e-03	6.21672952e-04	7.72225968e-03	3.87964005e-04	7.71250793e-03	4.85823574e-04	7.02421713e-07	4.85823067e-04
4.09745000e+05	6.65711300e+00	8.44174400e+00	1.63703300e+00	2.79165560e+01	3.24990593e+02	2.25676504e-03	9.48824655e-04	2.04761330e-03	0.00000000e+00	0.00000000e+00	1.51860632e-05	7.44241359e-03	B	7.46372084e-03	5.63567969e-04	7.44241360e-03	5.63567728e-04	7.45128419e-03	3.63477509e-04	7.44241360e-03	4.30745303e-04	6.20393785e-07	4.30744857e-04
6.20441000e+05	1.24920470e+02	1.17902060e+01	2.59889200e+00	4.14312130e+01	5.05731374e+02	2.03437552e-03	8.58125146e-04	1.84453381e-03	0.00000000e+00	0.00000000e+00	8.51123437e-06	5.64408942e-03	A	5.66675677e-03	5.06346580e-04	5.64408944e-03	5.06346381e-04	5.65370424e-03	3.29584612e-04	5.64408944e-03	3.84423839e-04	3.87612180e-07	3.84423643e-04
6.79681000e+05	8.21197300e+00	1.68771570e+01	2.88355300e+00	4.57275670e+01	5.79431624e+02	1.87007715e-03	7.92099261e-04	1.69403875e-03	0.00000000e+00	0.00000000e+00	8.24849667e-06	5.57259143e-03	A	5.59220078e-03	4.67904204e-04	5.57259145e-03	4.67904028e-04	5.58065654e-03	2.99919999e-04	5.57259144e-03	3.59164293e-04	3.54193852e-07	3.59164119e-04
7.53997000e+05	1.03955120e+01	1.85034750e+01	3.30950400e+00	4.98172140e+01	6.61457329e+02	1.70030083e-03	7.17432256e-04	1.54152972e-03	0.00000000e+00	0.00000000e+00	7.97235851e-06	5.43212582e-03	B	5.44871169e-03	4.24815507e-04	5.43212583e-03	4.24815333e-04	5.43887105e-03	2.70790149e-04	5.43212582e-03	3.27345787e-04	3.28143495e-07	3.27345622e-04
1.22127300e+06	4.87651628e+02	2.98172670e+01	5.77910300e+00	8.19463220e+01	1.26665165e+03	1.48477468e-03	6.26664298e-04	1.34604892e-03	0.00000000e+00	0.00000000e+00	4.36361743e-06	3.99505673e-03	A	4.01215068e-03	3.69965940e-04	3.99505675e-03	3.69965718e-04	4.00203504e-03	2.36233215e-04	3.99505674e-03	2.84736147e-04	2.12414215e-07	2.84736067e-04
        }\tableseparate;

        %\addlegendimage{eta};
        %\addlegendentry{\(\eta_\textup{X}\)};
        %\addlegendimage{res};
        %\addlegendentry{\(LS(f;p_\ell,u_\ell)^{1/2}\)};
        %%
        %\addlegendimage{empty legend};
        %\addlegendentry{\vphantom{x}};
        %\addlegendimage{eta,natural};
        %\addlegendentry{ANLSFEM};
        %\addlegendimage{eta,collective};
        %\addlegendentry{ACLSFEM};
        %\addlegendimage{eta,separate};
        %\addlegendentry{ASLSFEM};
        %\addlegendimage{empty legend};
        %\addlegendentry{with cases A/B};

        % Plot data
        % \addplot+ [eta, natural, forget plot] table [x=ndof, y=eta]
        % {\tablenatural};
        \addplot+ [eta, natural, forget plot]
        table [x=ndof, y=effRes]
        {\tablenatural};
        \label{leg:eff:nat:eta}

        \addplot+ [eta, collective, forget plot]
        table [x=ndof, y=effEta]
        {\tablecollective};
        \label{leg:eff:col:eta}
	% data/Poisson_Waterfall_LS_adap30_col_10000000dofs_error_manual_eff.dat
        \addplot+ [res, collective, forget plot]
        table [x=ndof, y=effResM]
        {
ndof	refinementTime	setupTime	solutionTime	estimatorTime	cumulativeTime	eta	etaVol	etaJump	oscDb	oscNb	oscF	mu	case1	res	resRed	resDiv	resL2	errSigma	errL2Sigma	errDivSigma	errU	errL2U	errGradU	effResM
9	0	0.434524	0.000166	0.487809	0.922499	0.392419612	0.0697599165	0.0852335274	0	0	0.376645658	0.753291316	B	0.753748069	0.01655654	0.753568701	0.0164427432	0.755095586	0.0423493017	0.753907077	0.0434060017	0.00368941946	0.043248921	0.996582104840945
11	0.000557	0.444278	0.000171	0.217898	1.585403	0.350862062	0.0643776765	0.0820261862	0	0	0.335009561	0.753508358	B	0.753594975	0.0167913478	0.753410447	0.0166758399	0.754965141	0.0423526933	0.753776235	0.0433685675	0.00365695821	0.04321411	0.996553905618881
13	0.000499	0.027413	9.3e-05	0.085755	1.699163	0.30459774	0.0586219776	0.0787929641	0	0	0.28833126	0.753716814	B	0.753449686	0.0170057699	0.753260377	0.0168888846	0.754840846	0.0423550643	0.753651612	0.0433339661	0.00362615818	0.0431819823	0.996527723677139
25	0.001493	0.033215	0.000112	0.138263	1.872246	0.244142088	0.0543672364	0.0679066988	0	0	0.228118923	0.742171418	B	0.742235697	0.0204885869	0.741956419	0.0203593392	0.743248318	0.040603448	0.742138411	0.0426965815	0.00336440246	0.0425638211	0.997004053077616
33	0.001081	0.032996	0.000102	0.164775	2.0712	0.201919828	0.0577574997	0.0637727944	0	0	0.182671067	0.730684269	B	0.73106623	0.0233149807	0.730698774	0.023176166	0.73172662	0.0389636356	0.730688498	0.0414455064	0.00307691792	0.0413311333	0.997507490901186
37	0.000769	0.032538	0.000105	0.051051	2.155663	0.184099205	0.0533326877	0.0685917207	0	0	0.162306246	0.728287617	B	0.728616065	0.0215233687	0.728301409	0.0214109327	0.729294429	0.038249005	0.728290724	0.039487221	0.00282483913	0.0393860496	0.99761606364049
41	0.00078	0.028726	0.000111	0.042039	2.227319	0.164665856	0.0486785753	0.0728592666	0	0	0.139415808	0.725840748	B	0.726118622	0.0196896353	0.725853837	0.0196076694	0.726814368	0.0375691953	0.725842739	0.0375796783	0.00261110983	0.0374888561	0.997716433237204
61	0.002299	0.031087	0.00013	0.052495	2.31333	0.144658906	0.0569536996	0.0882449579	0	0	0.0994751357	0.637464094	B	0.637834886	0.0218251952	0.637463208	0.0217715519	0.638225798	0.0311333071	0.637465988	0.033020859	0.00207216001	0.0329557777	0.998057810464261
73	0.001471	0.117985	0.000152	0.136202	2.56914	0.129598895	0.0475202613	0.0880656412	0	0	0.0823537567	0.608559466	B	0.608944504	0.0217239726	0.608558649	0.0216744228	0.609256039	0.0290872766	0.608561297	0.0315447904	0.00188491046	0.0314884251	0.998156427523454
97	0.002587	0.0824	0.000174	0.111574	2.765875	0.116134328	0.0525072358	0.0813367113	0	0	0.0641444602	0.572940794	B	0.573345102	0.0215540124	0.572940652	0.0215317241	0.573555848	0.0265367637	0.572941629	0.0302557739	0.00170664079	0.0302076022	0.998249030618772
121	0.002597	0.084742	0.000185	0.130908	2.984307	0.111586479	0.0502264131	0.0845878445	0	0	0.0526663686	0.508529358	B	0.509019793	0.0223522243	0.508529779	0.0223296425	0.50907815	0.0236103292	0.508530349	0.026253324	0.00139340205	0.0262163203	0.998562147459318
153	0.003338	0.120092	0.000415	0.13459	3.242742	0.101124668	0.0478234148	0.0800320348	0	0	0.0391662218	0.452923406	B	0.453433878	0.0215097753	0.452924418	0.0214884572	0.453385603	0.0204444838	0.452924417	0.0205434294	0.000993925795	0.0205193714	0.999083790598813
169	0.001955	0.095688	0.000234	0.130889	3.471508	0.0963987666	0.0420825775	0.079644071	0	0	0.0343307565	0.447705241	B	0.448192298	0.0208890572	0.447706154	0.0208694839	0.448143022	0.019783027	0.447706154	0.0201330341	0.000905024934	0.0201126824	0.999104254692347
237	0.006523	0.095016	0.000666	0.138681	3.712394	0.0890067679	0.0382440872	0.0752937084	0	0	0.0281149782	0.415144578	B	0.415656457	0.0206220493	0.415145461	0.0206042797	0.415541331	0.0181340806	0.41514546	0.0190251369	0.000823693999	0.0190072976	0.999232278069125
313	0.007203	0.137888	0.000847	0.096793	3.955125	0.0791458979	0.0358286117	0.065750598	0	0	0.0256367433	0.406425817	B	0.406829806	0.0181258411	0.40642627	0.0181156739	0.406741978	0.0160225885	0.40642627	0.0175002566	0.000735682388	0.0174847863	0.999293050915699
393	0.007603	0.108301	0.001014	0.149781	4.221824	0.0734716927	0.0329262533	0.0632602948	0	0	0.0176659721	0.30669456	B	0.307189584	0.0174323716	0.306694957	0.0174253872	0.306986102	0.0133667523	0.306694957	0.0152505537	0.000539694438	0.0152410012	0.999431873700288
465	0.006855	0.107567	0.001107	0.156863	4.494216	0.067524162	0.0297802501	0.0592243674	0	0	0.0128500378	0.250245288	B	0.250801948	0.0167006863	0.250245667	0.0166950086	0.250520037	0.011721576	0.250245667	0.0140361878	0.000449670037	0.014028983	0.999559252167631
553	0.008214	0.120418	0.001349	0.180862	4.805059	0.0621960457	0.0267544562	0.0551913638	0	0	0.0103179714	0.224142498	B	0.224705578	0.0158977152	0.224142835	0.0158929542	0.224389457	0.0105175	0.224142835	0.0132625516	0.000398993994	0.0132565485	0.999665784875914
673	0.010784	0.109112	0.001945	0.168237	5.095137	0.0567544779	0.0243684194	0.0505812353	0	0	0.00829394514	0.206994706	B	0.207510485	0.0146216598	0.206994944	0.0146182853	0.207214431	0.00953486296	0.206994944	0.0121526752	0.000317433508	0.0121485288	0.999712090998176
829	0.013644	0.110443	0.002317	0.172942	5.394483	0.0503458848	0.0216922663	0.0449910974	0	0	0.00632098496	0.178449871	B	0.178905602	0.0127615898	0.178450029	0.0127593749	0.178631483	0.00804947111	0.178450029	0.0106348015	0.000247237618	0.0106319272	0.999765289222361
1009	0.015707	0.119501	0.002552	0.187217	5.71946	0.0448416099	0.0190610708	0.0402549389	0	0	0.00519475303	0.155246682	B	0.155653164	0.011241671	0.155246798	0.01124007	0.155405683	0.00702551022	0.155246798	0.00928802949	0.000199069097	0.00928589593	0.999809226967443
1209	0.022753	0.121723	0.001565	0.192749	6.05825	0.0402925918	0.0171636417	0.0361701777	0	0	0.00454099111	0.147536956	B	0.147878994	0.0100520458	0.147537026	0.0100510126	0.147676877	0.00642541892	0.147537026	0.00813428489	0.000159095371	0.00813272889	0.999853600027385
1497	0.024272	0.123136	0.001867	0.208383	6.415908	0.0363446921	0.0152965925	0.0327631246	0	0	0.00367812067	0.135435883	B	0.135739643	0.00907590834	0.135435936	0.00907512284	0.135569467	0.00601560991	0.135435936	0.00709399217	0.000126514341	0.00709286395	0.999887715967163
1889	0.033426	0.145805	0.002369	0.233241	6.830749	0.0325948135	0.0139098042	0.0293394791	0	0	0.00285204907	0.115991691	B	0.116272831	0.00808076136	0.115991729	0.00808022185	0.116112759	0.00530015529	0.115991729	0.0062800705	9.84405036e-05	0.00627929892	0.999917492736946
2473	0.048285	0.138567	0.004872	0.259718	7.282191	0.0285630568	0.0120573944	0.0257778744	0	0	0.00244308098	0.11003359	B	0.110263417	0.00711548404	0.110033616	0.00711508565	0.110130059	0.00460794428	0.110033616	0.00558933587	8.15710593e-05	0.00558874061	0.999924223730278
2993	0.043095	0.134587	0.007932	0.282485	7.75029	0.0255956974	0.0107367253	0.0231325459	0	0	0.002178939	0.105564739	B	0.105756857	0.00637169882	0.105564756	0.0063714217	0.105646259	0.00414901443	0.105564756	0.00499237161	6.91194702e-05	0.00499189311	0.999931240798077
3729	0.060692	0.141233	0.006023	0.320146	8.278384	0.0231004334	0.00970918454	0.0208664325	0	0	0.00198840428	0.101876578	B	0.102040409	0.00577997012	0.101876589	0.0057797637	0.101943175	0.00368395387	0.101876589	0.00459814273	6.15508459e-05	0.00459773075	0.999937339854212
4553	0.067827	0.146473	0.01182	0.376406	8.88091	0.0208552576	0.00880250432	0.0188554919	0	0	0.0013885648	0.0832562812	B	0.0834208435	0.00523724815	0.0832562914	0.00523708624	0.0833217872	0.00330305203	0.0832562914	0.00413538099	4.87372005e-05	0.00413509378	0.999958179846252
5549	0.081968	0.170381	0.012572	0.415017	9.560848	0.0186797453	0.00780460469	0.0169268317	0	0	0.00122613188	0.0757281612	B	0.0758721954	0.004672862	0.0757281687	0.00467274023	0.0757894852	0.00304803648	0.0757281687	0.00360138633	4.08741887e-05	0.00360115437	0.999963144726273
6817	0.10346	0.168866	0.015087	0.467427	10.315688	0.0169309941	0.00713457073	0.0153186826	0	0	0.00104614781	0.0708436414	B	0.070970156	0.00423574185	0.0708436462	0.00423566248	0.070896006	0.00272423651	0.0708436462	0.0032916863	3.21084284e-05	0.0032915297	0.999968752044102
8429	0.133147	0.184098	0.018413	0.547623	11.198969	0.0152217268	0.00639065307	0.0137837337	0	0	0.00093231233	0.068674314	B	0.0687805004	0.00382044937	0.0686743174	0.00382038815	0.0687168952	0.00241863935	0.0686743174	0.00300535787	2.835225e-05	0.00300522413	0.999969792386321
10077	0.134404	0.195235	0.021392	0.639023	12.189023	0.013765369	0.00575198746	0.0124777964	0	0	0.000839415996	0.0642349112	B	0.0643273904	0.00344809232	0.0642349137	0.00344804553	0.0642719432	0.0021814106	0.0642349137	0.00271471358	2.43804968e-05	0.00271460409	0.999971170696126
12657	0.208778	0.232828	0.026544	0.775065	13.432238	0.0123455483	0.00518438846	0.0111911009	0	0	0.000542162152	0.0500698148	B	0.0501643633	0.00307847221	0.0500698169	0.00307843905	0.0501072371	0.00193614182	0.0500698169	0.00241007626	1.84120067e-05	0.00241000593	0.999984106429176
15445	0.226486	0.231578	0.031677	0.909822	14.831801	0.0111927543	0.00471254602	0.0101405888	0	0	0.000487973444	0.0477928483	B	0.0478748531	0.00280092949	0.0477928498	0.00280090441	0.0478255158	0.00176733378	0.0477928498	0.00218829715	1.549859e-05	0.00218824227	0.999985426501782
18669	0.26033	0.252	0.040686	1.064955	16.449772	0.0100980277	0.00423100208	0.00915833984	0	0	0.000439996796	0.0457082847	B	0.0457783042	0.0025309783	0.0457082857	0.00253095959	0.0457368693	0.00161673477	0.0457082857	0.00196136793	1.28529072e-05	0.00196132581	0.99998690723387
22617	0.325416	0.278088	0.046228	1.293223	18.392727	0.00914549286	0.003825592	0.00829790718	0	0	0.000386809927	0.0430593343	B	0.04312022	0.00229065516	0.043059335	0.0022906415	0.0430848983	0.0014839584	0.043059335	0.00175733455	1.06439768e-05	0.00175730231	0.99998838323862
27829	0.420867	0.313859	0.058517	1.545018	20.730988	0.00830655252	0.00349613421	0.00752825788	0	0	0.000318109442	0.0371788589	B	0.0372369408	0.00207899315	0.0371788594	0.00207898332	0.0372026194	0.00132939792	0.0371788594	0.00160727434	8.60435927e-06	0.00160725131	0.999989763945685
33713	0.476011	0.345723	0.068947	1.907363	23.529032	0.00750404213	0.00316028837	0.00679946957	0	0	0.000300731397	0.0355961899	B	0.0356455407	0.0018750561	0.0355961903	0.00187504824	0.0356158721	0.00118388397	0.0355961903	0.00146269653	7.73564003e-06	0.00146267608	0.999990085590326
41121	0.599014	0.415412	0.089375	2.348001	26.980834	0.00675817467	0.00282796863	0.00613435978	0	0	0.000212481844	0.0310690517	B	0.0311151631	0.00169334066	0.031069052	0.00169333452	0.0310871223	0.00105980001	0.031069052	0.00132552814	6.45615824e-06	0.00132551241	0.999993399197688
50529	0.759586	0.503209	0.114328	2.850593	31.20855	0.0061197366	0.00257644768	0.0055476062	0	0	0.000192766261	0.0292999531	B	0.0293398013	0.00152862414	0.0292999533	0.00152861959	0.0293157777	0.000963098525	0.0292999533	0.00119148961	5.54352872e-06	0.00119147671	0.999993902070861
61717	0.905006	0.605523	0.145035	3.512429	36.376543	0.00556118737	0.00233782508	0.0050430922	0	0	0.000169115142	0.0263362701	B	0.0263731582	0.0013944001	0.0263362703	0.00139439656	0.0263507148	0.000872374295	0.0263362703	0.00109183349	4.83405505e-06	0.00109182279	0.99999369273755
74081	0.996126	0.767251	0.176973	4.179661	42.496554	0.00503339557	0.00211184641	0.00456660286	0	0	0.000145993127	0.0248047954	B	0.024836848	0.00126140507	0.0248047955	0.00126140251	0.0248178649	0.000805320148	0.0248047955	0.00097431327	3.80370795e-06	0.000974305845	0.999994592494651
90029	1.296221	0.966692	0.247402	5.054737	50.061606	0.00455766392	0.00190585943	0.0041383475	0	0	0.000118660155	0.0221915208	B	0.0222208131	0.00114058558	0.0221915209	0.00114058381	0.0222039797	0.000743715205	0.0221915209	0.000867362765	2.89951384e-06	0.000867357919	0.999995453883783
110025	1.632061	1.134114	0.310624	6.101739	59.240144	0.00416238625	0.00175747596	0.00377201809	0	0	9.28278806e-05	0.0197673344	B	0.0197949289	0.00104484514	0.0197673345	0.00104484377	0.0197784241	0.000662229524	0.0197673345	0.000809657731	2.46584025e-06	0.000809653976	0.999996951206937
133377	1.884242	1.412625	0.39454	7.455868	70.387419	0.00376760689	0.00158986054	0.00341494869	0	0	7.30108161e-05	0.0177750303	B	0.0178001428	0.000945189091	0.0177750304	0.000945188007	0.0177848362	0.000590503212	0.0177750304	0.000738937192	2.09354406e-06	0.000738934226	0.999997887379954
160165	2.1651	1.633121	0.453455	8.96545	83.604545	0.00341245048	0.00143096989	0.00309739441	0	0	5.73696189e-05	0.0155975103	B	0.0156209299	0.000855058044	0.0155975103	0.000855057209	0.0156067111	0.000535821612	0.0155975103	0.000666932444	1.78198319e-06	0.000666930063	0.999998409667115
196397	2.916817	2.102643	0.55215	10.926176	100.102331	0.00309356237	0.00130242345	0.00280560582	0	0	4.89615871e-05	0.0143584599	B	0.0143792827	0.000773563344	0.0143584599	0.000773562745	0.0143666587	0.000485293064	0.0143584599	0.000602880415	1.4472672e-06	0.000602878677	0.999998612102715
237945	3.355983	2.707781	0.705228	13.165315	120.036638	0.00282630618	0.00118965967	0.00256334852	0	0	4.42817738e-05	0.0135404403	B	0.0135590106	0.000709396569	0.0135404403	0.000709396104	0.0135476794	0.000442824405	0.0135404403	0.000554638625	1.26931819e-06	0.000554637173	0.999998718859613
285161	3.805147	3.313825	0.910005	15.674265	143.73988	0.00256731727	0.00107900987	0.00232925219	0	0	3.79458123e-05	0.0123933396	B	0.0124100737	0.000644253559	0.0123933396	0.000644253187	0.0124000842	0.000408926411	0.0123933396	0.000498186111	1.06750627e-06	0.000498184967	0.999998872837558
342929	4.68496	4.364469	1.040435	18.758995	172.588739	0.00232720959	0.000975021644	0.00211289206	0	0	3.04042063e-05	0.011041916	B	0.0110572656	0.000582420476	0.011041916	0.000582420194	0.011048407	0.00037866626	0.011041916	0.000442782822	8.36751563e-07	0.000442782032	0.999999056885524
417085	5.990458	5.303982	1.358753	22.712674	207.954606	0.00213040513	0.000900061173	0.00193076271	0	0	2.59087353e-05	0.0100950462	B	0.0101091754	0.000534293097	0.0100950462	0.000534292867	0.0101008291	0.000341745275	0.0100950462	0.000410903736	7.20355214e-07	0.000410903105	0.999999204460754
504857	7.079962	6.414411	1.543679	27.582917	250.575575	0.00193682718	0.000817293324	0.00175582139	0	0	2.05524452e-05	0.00905117	B	0.00906422314	0.000486274234	0.00905117001	0.000486274032	0.0090563014	0.000304822049	0.00905117001	0.000378994039	6.16241039e-07	0.000378993538	0.999999452181429
604233	8.016312	7.73405	2.009147	33.735496	302.07058	0.00175726629	0.000738898582	0.00159427241	0	0	1.75833406e-05	0.00839845191	B	0.00841000006	0.000440575208	0.00839845192	0.000440575026	0.00840296991	0.000275515383	0.00839845192	0.000343900294	5.23295192e-07	0.000343899895	0.999999509127954
727629	10.030642	12.732649	2.346925	40.365741	367.546537	0.00159942609	0.000672705562	0.00145100723	0	0	1.44587689e-05	0.0074682485	B	0.00747895207	0.000399985501	0.00746824851	0.000399985328	0.00747251201	0.000252388545	0.00746824851	0.000310380784	4.42780604e-07	0.000310380468	0.999999573528581
885541	12.731048	15.42442	3.047949	49.121855	447.871809	0.0014626647	0.000616988417	0.00132610078	0	0	1.30406246e-05	0.00702409134	B	0.00703365994	0.000366760052	0.00702409135	0.000366759877	0.0070278348	0.000229352844	0.00702409135	0.000286265896	3.95355886e-07	0.000286265623	0.99999961765104
1063225	14.292967	18.827819	3.812837	58.861328	543.66676	0.00133265202	0.000560772637	0.0012088713	0	0	1.120822e-05	0.00648645285	B	0.00649508699	0.00033479009	0.00648645286	0.000334789903	0.00648986334	0.000210369977	0.00648645286	0.000260493494	3.29957182e-07	0.000260493285	0.999999669136415
1273505	16.945899	22.030731	4.582277	70.292907	657.518574	0.00120731311	0.000506446748	0.00109591597	0	0	9.2104877e-06	0.00584229906	B	0.00585012143	0.000302427447	0.00584229908	0.000302427202	0.00584555956	0.00019521316	0.00584229907	0.000231024092	2.73561735e-07	0.00023102393	0.999999738779377
1540933	21.567849	26.555823	5.196324	85.116445	795.955015	0.00110281181	0.000463469624	0.00100066748	0	0	7.37561786e-06	0.00524521368	B	0.00525249153	0.000276406825	0.00524521369	0.000276406529	0.00524827457	0.000179218959	0.00524521368	0.000210458647	2.18994458e-07	0.000210458533	0.999999791880199
1876357	27.013227	32.275043	6.340066	103.805514	965.388865	0.0010062966	0.000425102163	0.00091207541	0	0	6.28109242e-06	0.00483299131	B	0.00483959896	0.000252810316	0.00483299133	0.000252809934	0.00483559639	0.000158705489	0.00483299131	0.000196810728	1.83290364e-07	0.000196810643	0.999999812512824
2250629	30.07515	38.206712	7.689965	124.108405	1165.4691	0.00091237244	0.000384463637	0.000827394132	0	0	5.4891786e-06	0.00447405115	B	0.00447990282	0.000228900705	0.00447405118	0.000228900199	0.00447633881	0.000143092324	0.00447405115	0.000178680725	1.57454619e-07	0.000178680655	0.999999834531798
2693501	35.848633	45.339522	9.626571	147.782419	1404.06624	0.000829329907	0.000347929566	0.000752803845	0	0	4.41408383e-06	0.00401038611	B	0.00401575767	0.000207636411	0.00401038615	0.000207635773	0.00401250425	0.000130359288	0.00401038611	0.000161627833	1.25183871e-07	0.000161627785	0.999999868755236
3299625	48.895248	56.419447	11.593671	181.522411	1702.49702	0.000755265009	0.000318686573	0.000684726071	0	0	3.78280518e-06	0.0036659144	B	0.00367078779	0.00018908899	0.00366591444	0.000189088199	0.00366782942	0.00011850837	0.0036659144	0.000147354871	1.07543824e-07	0.000147354832	0.999999884913149
3973925	54.628297	68.246163	14.211316	219.618053	2059.20085	0.000691115298	0.000291048763	0.000626833986	0	0	3.18224041e-06	0.00336773248	B	0.00337221232	0.000173763781	0.00336773253	0.000173762807	0.00336946891	0.000108160472	0.00336773248	0.00013600398	9.42723649e-08	0.000136003947	0.999999917432002
% 4753897	62.737201	80.303505	17.383186	262.275472	2481.90021	0.00062660094	0.000263168043	0.000568651371	0	0	2.63399341e-06	0.00305373574	B	0.00305777988	0.000157212702	0.00305373581	0.000157211306	0.00305538216	0.000100290465	0.00305373574	0.000121072726	8.21661348e-08	0.000121072698	0.999999949341574
% 5722461	78.124867	97.804309	20.035551	315.637291	2993.50223	0.000569632123	0.000238931661	0.000517095661	0	0	2.12011627e-06	0.00274021428	B	0.00274392106	0.000142578027	0.00274021438	0.000142576033	0.00274178667	9.28429667e-05	0.00274021428	0.000108208192	6.32636366e-08	0.000108208173	0.999999975496274
% 6993217	102.168615	119.854227	25.452559	385.085918	3626.06355	0.000521066836	0.000220316865	0.000472194839	0	0	1.77754813e-06	0.00251074097	B	0.00251415094	0.000130899782	0.0025107411	0.000130897166	0.00251210047	8.2635127e-05	0.00251074097	0.000101519123	5.35248387e-08	0.000101519109	1.0000000038156
% 8428873	115.474285	144.533085	31.285517	464.435995	4381.79243	0.000472707521	0.000199476099	0.000428554976	0	0	1.52270672e-06	0.0023221346	B	0.00232516466	0.000118665971	0.00232213478	0.000118662407	0.00232332056	7.42249997e-05	0.0023221346	9.25844243e-05	4.61440411e-08	9.25844128e-05	1.0000000368176
% 10069937	132.094859	172.445026	36.713498	552.70694	5275.75275	0.000429399402	0.000180463146	0.000389634801	0	0	1.27338146e-06	0.00209154719	B	0.00209431457	0.000107628408	0.00209154742	0.000107623886	0.00209263046	6.73246758e-05	0.00209154719	8.39678791e-05	3.92377817e-08	8.39678699e-05	1.00000007669807
	};
        \label{leg:eff:col:res}

        \addplot+ [eta, separate, forget plot]
        table [x=ndof, y=effEtaMu]
        {\tableseparate};
        \label{leg:eff:sep:eta}
        \addplot+ [res, separate, forget plot]
        table [x=ndof, y=effRes]
        {\tableseparate};
        \label{leg:eff:sep:res}
    \end{semilogxaxis}
\end{tikzpicture}


==> figures/Poisson_Waterfall_LS_adap30_nat_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6cm,%
        xmin=-0.1, xmax=1.1,%
        ymin=-0.1, ymax=1.1,%
        font=\footnotesize,%
        % point meta min=-3.46184495,%
        % point meta max=-1.20411998,%
        % % point meta min=3.452e-04,%
        % % point meta max=2.762e-03,%
        % colorbar,%
        % colorbar style={%
        %     title={\(h_\ell\)},%
        %     font=\footnotesize,%
        %     width=2.5mm,%
        %     title style={yshift=-2mm},%
        %     yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
        %     % ytick={-1,-2,-3,-4,-5,-6},%
        % },%
    ]

        \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1]
        {figures/Poisson_Waterfall_LS_adap30_nat_1000000dofs_mesh_Adaptivity.png};
    \end{axis}
\end{tikzpicture}



==> figures/Poisson_Waterfall_LS_adap30_sep1e1_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6cm,%
        xmin=-0.1, xmax=1.1,%
        ymin=-0.1, ymax=1.1,%
        font=\footnotesize,%
    ]

        \addplot graphics [xmin=0, xmax=1, ymin=0, ymax=1]
        {figures/Poisson_Waterfall_LS_adap30_sep1e1_1000000dofs_mesh_Adaptivity.png};
    \end{axis}
\end{tikzpicture}



==> figures/Poisson_Waterfall_data.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}

    \begin{axis}[%
        width=0.36\textwidth,%
        xmin=-0.1, xmax=1.1,%
        ymin=-0.1, ymax=1.1,%
        zmin=-1.5, zmax=3.5,%
        font=\footnotesize,%
        % colorbar,%
        % point meta min=0,%
        % point meta max=0.01609,%
    ]
        \addplot3 graphics [%
            points={%
                (0,1,0) => (0,80.2-44.2)
                (0,0,0) => (61.6,0)
                (1,0,0) => (141.7,80.2-52.6)
                (0.5,0.587,3.38) => (64.4,80.2-1.1)
            }%
            ]
            {figures/Poisson_Waterfall_LS_unif_10000000dofs_comparison_RHS.png};
    \end{axis}
\end{tikzpicture}


==> figures/Poisson_Waterfall_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}

    \begin{axis}[%
        width=0.36\textwidth,%
        xmin=-0.1, xmax=1.1,%
        ymin=-0.1, ymax=1.1,%
        zmin=-0.0005, zmax=0.017,%
        font=\footnotesize,%
        % colorbar,%
        % point meta min=0,%
        % point meta max=0.01609,%
    ]
        \addplot3 graphics [%
            points={%
                (0,1,0) => (0,96-60.4)
                (0,0,0) => (61.6,0)
                (1,0,0) => (141.7,96-68.5)
                (0.5,0.5707,0.0158) => (66.5,96)
            }%
            ]
            {figures/Poisson_Waterfall_LS_unif_10000000dofs_comparison_Solution.png};
    \end{axis}
\end{tikzpicture}


==> figures/refinement.tex <==
\begin{tikzpicture}[%
    line cap = round,%
    line join = round,%
    line width = 1pt]

    \draw (0, 0) -- node[midway, below] {unrefined\vphantom{fg}} (2, 0)
    -- (1, 1) -- cycle;

    \begin{scope}[xshift = 2.5cm]
        \draw[HUgreen] (1, 1) -- (1, 0);
        \draw (0, 0) -- node[midway, below] {green\vphantom{fg}} (2, 0)
        -- (1, 1) -- cycle;
    \end{scope}

    \begin{scope}[xshift = 5cm]
        \draw[HUblue] (1, 1) -- (1, 0) -- (0.5, 0.5);
        \draw (0, 0) -- node[midway, below] {blue left\vphantom{fg}} (2, 0)
        -- (1, 1) -- cycle;
    \end{scope}

    \begin{scope}[xshift = 7.5cm]
        \draw[HUblue] (1, 1) -- (1, 0) -- (1.5, 0.5);
        \draw (0, 0) -- node[midway, below] {blue right\vphantom{fg}} (2, 0)
        -- (1, 1) -- cycle;
    \end{scope}

    \begin{scope}[xshift = 10cm]
        \draw[TUyellow] (1, 1) -- (1, 0) -- (1.5, 0.5) (1, 0) -- (0.5, 0.5);
        \draw (0, 0) -- node[midway, below] {bisec3\vphantom{fg}} (2, 0)
        -- (1, 1) -- cycle;
    \end{scope}

\end{tikzpicture}

